Multi-scale description of pedestrian collective dynamics with port-Hamiltonian systems

Port-Hamiltonian systems (PHS) theory is a recent but already well-established modelling approach for non-linear physical systems. Some studies have shown lately that PHS frameworks are relevant for modelling and control of swarm and multi-agent systems. We identify in this contribution a general class of microscopic force-based pedestrian models that can be formulated as a port-Hamiltonian system. The pedestrian PHS has linear structure and dissipation components. Non-linear effects come from isotropic pedestrian interactions. Simulation results on a torus with disordered initial states show that the port-Hamiltonian pedestrian model can exhibit different types of dynamics. They range from relaxed speed models with no interaction, dynamical billiards, or crystallization dynamics to realistic pedestrian collective behaviors, including lane and strip formation for counter and crossing flow. The port-Hamiltonian framework is a natural multiscale description of pedestrian dynamics as the Hamiltonian turns out to be a generic order parameter that allows us to identify specific behaviours of the dynamics from a macroscopic viewpoint. Particular cases even enable through energy balance to determine the Hamiltonian behavior without requiring the tedious computation of the microscopic dynamics. Using PHS theory, we systematically identify a critical threshold value for the Hamiltonian, which relies only on exogenous input and can be physically interpreted.

==> Figures/H1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 92.61) --
	( 39.55, 92.64) --
	( 39.62, 92.72) --
	( 39.69, 92.86) --
	( 39.76, 93.03) --
	( 39.83, 93.25) --
	( 39.89, 93.51) --
	( 39.96, 93.80) --
	( 40.03, 94.13) --
	( 40.10, 94.48) --
	( 40.17, 94.86) --
	( 40.24, 95.27) --
	( 40.31, 95.69) --
	( 40.37, 96.14) --
	( 40.44, 96.61) --
	( 40.51, 97.09) --
	( 40.58, 97.59) --
	( 40.65, 98.09) --
	( 40.72, 98.61) --
	( 40.79, 99.14) --
	( 40.85, 99.67) --
	( 40.92,100.22) --
	( 40.99,100.76) --
	( 41.06,101.31) --
	( 41.13,101.87) --
	( 41.20,102.43) --
	( 41.27,102.99) --
	( 41.33,103.55) --
	( 41.40,104.11) --
	( 41.47,104.67) --
	( 41.54,105.23) --
	( 41.61,105.78) --
	( 41.68,106.33) --
	( 41.75,106.88) --
	( 41.81,107.43) --
	( 41.88,107.97) --
	( 41.95,108.51) --
	( 42.02,109.05) --
	( 42.09,109.58) --
	( 42.16,110.10) --
	( 42.23,110.62) --
	( 42.29,111.13) --
	( 42.36,111.64) --
	( 42.43,112.14) --
	( 42.50,112.64) --
	( 42.57,113.13) --
	( 42.64,113.61) --
	( 42.71,114.09) --
	( 42.77,114.56) --
	( 42.84,115.03) --
	( 42.91,115.49) --
	( 42.98,115.94) --
	( 43.05,116.39) --
	( 43.12,116.82) --
	( 43.19,117.26) --
	( 43.25,117.68) --
	( 43.32,118.10) --
	( 43.39,118.52) --
	( 43.46,118.92) --
	( 43.53,119.32) --
	( 43.60,119.72) --
	( 43.67,120.10) --
	( 43.73,120.48) --
	( 43.80,120.86) --
	( 43.87,121.23) --
	( 43.94,121.60) --
	( 44.01,121.95) --
	( 44.08,122.30) --
	( 44.15,122.64) --
	( 44.21,122.99) --
	( 44.28,123.32) --
	( 44.35,123.65) --
	( 44.42,123.97) --
	( 44.49,124.28) --
	( 44.56,124.60) --
	( 44.63,124.90) --
	( 44.69,125.20) --
	( 44.76,125.50) --
	( 44.83,125.79) --
	( 44.90,126.07) --
	( 44.97,126.35) --
	( 45.04,126.63) --
	( 45.11,126.89) --
	( 45.17,127.16) --
	( 45.24,127.42) --
	( 45.31,127.68) --
	( 45.38,127.92) --
	( 45.45,128.17) --
	( 45.52,128.41) --
	( 45.59,128.65) --
	( 45.65,128.88) --
	( 45.72,129.11) --
	( 45.79,129.34) --
	( 45.86,129.56) --
	( 45.93,129.77) --
	( 46.00,129.98) --
	( 46.07,130.19) --
	( 46.13,130.40) --
	( 46.20,130.60) --
	( 46.27,130.79) --
	( 46.34,130.98) --
	( 46.41,131.17) --
	( 46.48,131.36) --
	( 46.55,131.54) --
	( 46.61,131.72) --
	( 46.68,131.89) --
	( 46.75,132.07) --
	( 46.82,132.23) --
	( 46.89,132.40) --
	( 46.96,132.56) --
	( 47.03,132.72) --
	( 47.09,132.87) --
	( 47.16,133.03) --
	( 47.23,133.17) --
	( 47.30,133.32) --
	( 47.37,133.46) --
	( 47.44,133.60) --
	( 47.51,133.74) --
	( 47.57,133.88) --
	( 47.64,134.01) --
	( 47.71,134.14) --
	( 47.78,134.27) --
	( 47.85,134.39) --
	( 47.92,134.51) --
	( 47.99,134.63) --
	( 48.05,134.75) --
	( 48.12,134.86) --
	( 48.19,134.97) --
	( 48.26,135.08) --
	( 48.33,135.19) --
	( 48.40,135.29) --
	( 48.47,135.40) --
	( 48.53,135.50) --
	( 48.60,135.60) --
	( 48.67,135.69) --
	( 48.74,135.79) --
	( 48.81,135.88) --
	( 48.88,135.97) --
	( 48.95,136.05) --
	( 49.01,136.14) --
	( 49.08,136.23) --
	( 49.15,136.31) --
	( 49.22,136.39) --
	( 49.29,136.47) --
	( 49.36,136.54) --
	( 49.43,136.62) --
	( 49.49,136.69) --
	( 49.56,136.76) --
	( 49.63,136.83) --
	( 49.70,136.90) --
	( 49.77,136.97) --
	( 49.84,137.04) --
	( 49.91,137.10) --
	( 49.97,137.16) --
	( 50.04,137.22) --
	( 50.11,137.28) --
	( 50.18,137.34) --
	( 50.25,137.39) --
	( 50.32,137.45) --
	( 50.39,137.50) --
	( 50.45,137.56) --
	( 50.52,137.60) --
	( 50.59,137.65) --
	( 50.66,137.70) --
	( 50.73,137.75) --
	( 50.80,137.80) --
	( 50.87,137.84) --
	( 50.93,137.88) --
	( 51.00,137.92) --
	( 51.07,137.97) --
	( 51.14,138.01) --
	( 51.21,138.05) --
	( 51.28,138.08) --
	( 51.35,138.12) --
	( 51.41,138.16) --
	( 51.48,138.19) --
	( 51.55,138.23) --
	( 51.62,138.26) --
	( 51.69,138.29) --
	( 51.76,138.32) --
	( 51.83,138.35) --
	( 51.89,138.38) --
	( 51.96,138.41) --
	( 52.03,138.44) --
	( 52.10,138.47) --
	( 52.17,138.49) --
	( 52.24,138.52) --
	( 52.31,138.54) --
	( 52.37,138.56) --
	( 52.44,138.59) --
	( 52.51,138.61) --
	( 52.58,138.63) --
	( 52.65,138.65) --
	( 52.72,138.67) --
	( 52.79,138.69) --
	( 52.85,138.71) --
	( 52.92,138.72) --
	( 52.99,138.74) --
	( 53.06,138.76) --
	( 53.13,138.77) --
	( 53.20,138.79) --
	( 53.27,138.80) --
	( 53.33,138.82) --
	( 53.40,138.83) --
	( 53.47,138.84) --
	( 53.54,138.86) --
	( 53.61,138.87) --
	( 53.68,138.88) --
	( 53.75,138.89) --
	( 53.81,138.90) --
	( 53.88,138.91) --
	( 53.95,138.92) --
	( 54.02,138.93) --
	( 54.09,138.94) --
	( 54.16,138.95) --
	( 54.23,138.95) --
	( 54.29,138.96) --
	( 54.36,138.96) --
	( 54.43,138.97) --
	( 54.50,138.98) --
	( 54.57,138.98) --
	( 54.64,138.99) --
	( 54.71,138.99) --
	( 54.77,139.00) --
	( 54.84,139.00) --
	( 54.91,139.00) --
	( 54.98,139.01) --
	( 55.05,139.01) --
	( 55.12,139.01) --
	( 55.19,139.01) --
	( 55.25,139.02) --
	( 55.32,139.02) --
	( 55.39,139.02) --
	( 55.46,139.02) --
	( 55.53,139.02) --
	( 55.60,139.02) --
	( 55.67,139.02) --
	( 55.73,139.02) --
	( 55.80,139.02) --
	( 55.87,139.02) --
	( 55.94,139.02) --
	( 56.01,139.02) --
	( 56.08,139.01) --
	( 56.15,139.01) --
	( 56.21,139.01) --
	( 56.28,139.01) --
	( 56.35,139.00) --
	( 56.42,139.00) --
	( 56.49,139.00) --
	( 56.56,139.00) --
	( 56.63,138.99) --
	( 56.69,138.99) --
	( 56.76,138.98) --
	( 56.83,138.98) --
	( 56.90,138.98) --
	( 56.97,138.97) --
	( 57.04,138.97) --
	( 57.11,138.96) --
	( 57.17,138.96) --
	( 57.24,138.95) --
	( 57.31,138.95) --
	( 57.38,138.94) --
	( 57.45,138.93) --
	( 57.52,138.93) --
	( 57.59,138.92) --
	( 57.65,138.92) --
	( 57.72,138.91) --
	( 57.79,138.91) --
	( 57.86,138.90) --
	( 57.93,138.89) --
	( 58.00,138.88) --
	( 58.07,138.88) --
	( 58.13,138.87) --
	( 58.20,138.86) --
	( 58.27,138.86) --
	( 58.34,138.85) --
	( 58.41,138.84) --
	( 58.48,138.84) --
	( 58.55,138.83) --
	( 58.61,138.82) --
	( 58.68,138.81) --
	( 58.75,138.80) --
	( 58.82,138.80) --
	( 58.89,138.79) --
	( 58.96,138.78) --
	( 59.03,138.77) --
	( 59.09,138.76) --
	( 59.16,138.75) --
	( 59.23,138.74) --
	( 59.30,138.73) --
	( 59.37,138.72) --
	( 59.44,138.72) --
	( 59.51,138.71) --
	( 59.57,138.70) --
	( 59.64,138.69) --
	( 59.71,138.68) --
	( 59.78,138.67) --
	( 59.85,138.66) --
	( 59.92,138.65) --
	( 59.99,138.64) --
	( 60.05,138.64) --
	( 60.12,138.62) --
	( 60.19,138.61) --
	( 60.26,138.60) --
	( 60.33,138.60) --
	( 60.40,138.59) --
	( 60.47,138.58) --
	( 60.53,138.56) --
	( 60.60,138.56) --
	( 60.67,138.55) --
	( 60.74,138.54) --
	( 60.81,138.52) --
	( 60.88,138.52) --
	( 60.95,138.51) --
	( 61.01,138.50) --
	( 61.08,138.48) --
	( 61.15,138.48) --
	( 61.22,138.47) --
	( 61.29,138.46) --
	( 61.36,138.44) --
	( 61.43,138.44) --
	( 61.49,138.43) --
	( 61.56,138.41) --
	( 61.63,138.40) --
	( 61.70,138.40) --
	( 61.77,138.38) --
	( 61.84,138.37) --
	( 61.91,138.36) --
	( 61.97,138.35) --
	( 62.04,138.34) --
	( 62.11,138.33) --
	( 62.18,138.32) --
	( 62.25,138.31) --
	( 62.32,138.30) --
	( 62.39,138.29) --
	( 62.45,138.28) --
	( 62.52,138.27) --
	( 62.59,138.26) --
	( 62.66,138.24) --
	( 62.73,138.24) --
	( 62.80,138.23) --
	( 62.87,138.21) --
	( 62.93,138.20) --
	( 63.00,138.19) --
	( 63.07,138.18) --
	( 63.14,138.17) --
	( 63.21,138.16) --
	( 63.28,138.15) --
	( 63.35,138.14) --
	( 63.41,138.13) --
	( 63.48,138.12) --
	( 63.55,138.11) --
	( 63.62,138.10) --
	( 63.69,138.08) --
	( 63.76,138.08) --
	( 63.83,138.07) --
	( 63.89,138.05) --
	( 63.96,138.04) --
	( 64.03,138.03) --
	( 64.10,138.02) --
	( 64.17,138.01) --
	( 64.24,138.00) --
	( 64.31,137.99) --
	( 64.37,137.98) --
	( 64.44,137.97) --
	( 64.51,137.96) --
	( 64.58,137.95) --
	( 64.65,137.94) --
	( 64.72,137.92) --
	( 64.79,137.92) --
	( 64.85,137.91) --
	( 64.92,137.89) --
	( 64.99,137.88) --
	( 65.06,137.87) --
	( 65.13,137.86) --
	( 65.20,137.85) --
	( 65.27,137.84) --
	( 65.33,137.83) --
	( 65.40,137.82) --
	( 65.47,137.81) --
	( 65.54,137.80) --
	( 65.61,137.79) --
	( 65.68,137.78) --
	( 65.75,137.76) --
	( 65.81,137.76) --
	( 65.88,137.75) --
	( 65.95,137.73) --
	( 66.02,137.72) --
	( 66.09,137.72) --
	( 66.16,137.70) --
	( 66.23,137.69) --
	( 66.29,137.68) --
	( 66.36,137.67) --
	( 66.43,137.66) --
	( 66.50,137.65) --
	( 66.57,137.64) --
	( 66.64,137.63) --
	( 66.71,137.62) --
	( 66.77,137.61) --
	( 66.84,137.60) --
	( 66.91,137.59) --
	( 66.98,137.58) --
	( 67.05,137.57) --
	( 67.12,137.56) --
	( 67.19,137.55) --
	( 67.25,137.54) --
	( 67.32,137.53) --
	( 67.39,137.52) --
	( 67.46,137.51) --
	( 67.53,137.50) --
	( 67.60,137.48) --
	( 67.67,137.48) --
	( 67.73,137.47) --
	( 67.80,137.45) --
	( 67.87,137.44) --
	( 67.94,137.44) --
	( 68.01,137.43) --
	( 68.08,137.41) --
	( 68.15,137.40) --
	( 68.21,137.40) --
	( 68.28,137.38) --
	( 68.35,137.37) --
	( 68.42,137.36) --
	( 68.49,137.36) --
	( 68.56,137.34) --
	( 68.63,137.33) --
	( 68.69,137.32) --
	( 68.76,137.32) --
	( 68.83,137.30) --
	( 68.90,137.29) --
	( 68.97,137.28) --
	( 69.04,137.28) --
	( 69.11,137.26) --
	( 69.17,137.25) --
	( 69.24,137.24) --
	( 69.31,137.24) --
	( 69.38,137.23) --
	( 69.45,137.21) --
	( 69.52,137.20) --
	( 69.59,137.20) --
	( 69.65,137.19) --
	( 69.72,137.18) --
	( 69.79,137.16) --
	( 69.86,137.16) --
	( 69.93,137.15) --
	( 70.00,137.14) --
	( 70.07,137.13) --
	( 70.13,137.12) --
	( 70.20,137.11) --
	( 70.27,137.10) --
	( 70.34,137.09) --
	( 70.41,137.08) --
	( 70.48,137.07) --
	( 70.55,137.06) --
	( 70.61,137.05) --
	( 70.68,137.04) --
	( 70.75,137.03) --
	( 70.82,137.02) --
	( 70.89,137.01) --
	( 70.96,137.00) --
	( 71.03,137.00) --
	( 71.09,136.99) --
	( 71.16,136.97) --
	( 71.23,136.96) --
	( 71.30,136.96) --
	( 71.37,136.95) --
	( 71.44,136.94) --
	( 71.51,136.93) --
	( 71.57,136.92) --
	( 71.64,136.91) --
	( 71.71,136.90) --
	( 71.78,136.89) --
	( 71.85,136.88) --
	( 71.92,136.87) --
	( 71.99,136.86) --
	( 72.05,136.85) --
	( 72.12,136.84) --
	( 72.19,136.84) --
	( 72.26,136.83) --
	( 72.33,136.82) --
	( 72.40,136.81) --
	( 72.47,136.80) --
	( 72.53,136.79) --
	( 72.60,136.78) --
	( 72.67,136.77) --
	( 72.74,136.76) --
	( 72.81,136.76) --
	( 72.88,136.75) --
	( 72.95,136.74) --
	( 73.01,136.73) --
	( 73.08,136.72) --
	( 73.15,136.71) --
	( 73.22,136.70) --
	( 73.29,136.69) --
	( 73.36,136.68) --
	( 73.43,136.68) --
	( 73.49,136.67) --
	( 73.56,136.66) --
	( 73.63,136.65) --
	( 73.70,136.64) --
	( 73.77,136.63) --
	( 73.84,136.62) --
	( 73.91,136.61) --
	( 73.97,136.60) --
	( 74.04,136.60) --
	( 74.11,136.59) --
	( 74.18,136.58) --
	( 74.25,136.57) --
	( 74.32,136.56) --
	( 74.39,136.55) --
	( 74.45,136.54) --
	( 74.52,136.53) --
	( 74.59,136.52) --
	( 74.66,136.52) --
	( 74.73,136.51) --
	( 74.80,136.50) --
	( 74.87,136.49) --
	( 74.93,136.48) --
	( 75.00,136.48) --
	( 75.07,136.47) --
	( 75.14,136.46) --
	( 75.21,136.45) --
	( 75.28,136.44) --
	( 75.35,136.43) --
	( 75.41,136.42) --
	( 75.48,136.42) --
	( 75.55,136.41) --
	( 75.62,136.40) --
	( 75.69,136.39) --
	( 75.76,136.38) --
	( 75.83,136.37) --
	( 75.89,136.36) --
	( 75.96,136.36) --
	( 76.03,136.35) --
	( 76.10,136.34) --
	( 76.17,136.33) --
	( 76.24,136.32) --
	( 76.31,136.32) --
	( 76.37,136.31) --
	( 76.44,136.30) --
	( 76.51,136.29) --
	( 76.58,136.28) --
	( 76.65,136.28) --
	( 76.72,136.27) --
	( 76.79,136.26) --
	( 76.85,136.25) --
	( 76.92,136.24) --
	( 76.99,136.24) --
	( 77.06,136.23) --
	( 77.13,136.22) --
	( 77.20,136.21) --
	( 77.27,136.20) --
	( 77.33,136.20) --
	( 77.40,136.19) --
	( 77.47,136.18) --
	( 77.54,136.17) --
	( 77.61,136.16) --
	( 77.68,136.16) --
	( 77.75,136.15) --
	( 77.81,136.14) --
	( 77.88,136.13) --
	( 77.95,136.12) --
	( 78.02,136.12) --
	( 78.09,136.11) --
	( 78.16,136.10) --
	( 78.23,136.09) --
	( 78.29,136.08) --
	( 78.36,136.08) --
	( 78.43,136.07) --
	( 78.50,136.06) --
	( 78.57,136.05) --
	( 78.64,136.04) --
	( 78.71,136.04) --
	( 78.77,136.03) --
	( 78.84,136.02) --
	( 78.91,136.01) --
	( 78.98,136.00) --
	( 79.05,136.00) --
	( 79.12,135.99) --
	( 79.19,135.98) --
	( 79.25,135.98) --
	( 79.32,135.97) --
	( 79.39,135.96) --
	( 79.46,135.95) --
	( 79.53,135.95) --
	( 79.60,135.94) --
	( 79.67,135.93) --
	( 79.73,135.92) --
	( 79.80,135.92) --
	( 79.87,135.91) --
	( 79.94,135.90) --
	( 80.01,135.89) --
	( 80.08,135.88) --
	( 80.15,135.88) --
	( 80.21,135.87) --
	( 80.28,135.86) --
	( 80.35,135.85) --
	( 80.42,135.85) --
	( 80.49,135.84) --
	( 80.56,135.83) --
	( 80.63,135.83) --
	( 80.69,135.82) --
	( 80.76,135.81) --
	( 80.83,135.80) --
	( 80.90,135.80) --
	( 80.97,135.79) --
	( 81.04,135.78) --
	( 81.11,135.77) --
	( 81.17,135.76) --
	( 81.24,135.76) --
	( 81.31,135.75) --
	( 81.38,135.75) --
	( 81.45,135.74) --
	( 81.52,135.73) --
	( 81.59,135.72) --
	( 81.65,135.72) --
	( 81.72,135.71) --
	( 81.79,135.70) --
	( 81.86,135.69) --
	( 81.93,135.69) --
	( 82.00,135.68) --
	( 82.07,135.67) --
	( 82.13,135.67) --
	( 82.20,135.66) --
	( 82.27,135.65) --
	( 82.34,135.64) --
	( 82.41,135.64) --
	( 82.48,135.63) --
	( 82.55,135.62) --
	( 82.61,135.62) --
	( 82.68,135.61) --
	( 82.75,135.60) --
	( 82.82,135.60) --
	( 82.89,135.59) --
	( 82.96,135.58) --
	( 83.03,135.57) --
	( 83.09,135.57) --
	( 83.16,135.56) --
	( 83.23,135.55) --
	( 83.30,135.55) --
	( 83.37,135.54) --
	( 83.44,135.53) --
	( 83.51,135.52) --
	( 83.57,135.52) --
	( 83.64,135.51) --
	( 83.71,135.50) --
	( 83.78,135.50) --
	( 83.85,135.49) --
	( 83.92,135.48) --
	( 83.99,135.48) --
	( 84.05,135.47) --
	( 84.12,135.46) --
	( 84.19,135.46) --
	( 84.26,135.45) --
	( 84.33,135.44) --
	( 84.40,135.44) --
	( 84.47,135.43) --
	( 84.53,135.42) --
	( 84.60,135.42) --
	( 84.67,135.41) --
	( 84.74,135.40) --
	( 84.81,135.40) --
	( 84.88,135.39) --
	( 84.95,135.38) --
	( 85.01,135.37) --
	( 85.08,135.37) --
	( 85.15,135.36) --
	( 85.22,135.36) --
	( 85.29,135.35) --
	( 85.36,135.34) --
	( 85.43,135.33) --
	( 85.49,135.33) --
	( 85.56,135.32) --
	( 85.63,135.32) --
	( 85.70,135.31) --
	( 85.77,135.30) --
	( 85.84,135.30) --
	( 85.91,135.29) --
	( 85.97,135.28) --
	( 86.04,135.28) --
	( 86.11,135.27) --
	( 86.18,135.26) --
	( 86.25,135.26) --
	( 86.32,135.25) --
	( 86.39,135.24) --
	( 86.45,135.24) --
	( 86.52,135.23) --
	( 86.59,135.22) --
	( 86.66,135.22) --
	( 86.73,135.21) --
	( 86.80,135.20) --
	( 86.87,135.20) --
	( 86.93,135.19) --
	( 87.00,135.19) --
	( 87.07,135.18) --
	( 87.14,135.17) --
	( 87.21,135.16) --
	( 87.28,135.16) --
	( 87.35,135.16) --
	( 87.41,135.15) --
	( 87.48,135.14) --
	( 87.55,135.13) --
	( 87.62,135.13) --
	( 87.69,135.12) --
	( 87.76,135.12) --
	( 87.83,135.11) --
	( 87.89,135.10) --
	( 87.96,135.10) --
	( 88.03,135.09) --
	( 88.10,135.08) --
	( 88.17,135.08) --
	( 88.24,135.07) --
	( 88.31,135.07) --
	( 88.37,135.06) --
	( 88.44,135.05) --
	( 88.51,135.05) --
	( 88.58,135.04) --
	( 88.65,135.04) --
	( 88.72,135.03) --
	( 88.79,135.02) --
	( 88.85,135.02) --
	( 88.92,135.01) --
	( 88.99,135.00) --
	( 89.06,135.00) --
	( 89.13,134.99) --
	( 89.20,134.99) --
	( 89.27,134.98) --
	( 89.33,134.97) --
	( 89.40,134.97) --
	( 89.47,134.96) --
	( 89.54,134.96) --
	( 89.61,134.95) --
	( 89.68,134.94) --
	( 89.75,134.94) --
	( 89.81,134.93) --
	( 89.88,134.92) --
	( 89.95,134.92) --
	( 90.02,134.91) --
	( 90.09,134.91) --
	( 90.16,134.90) --
	( 90.23,134.89) --
	( 90.29,134.89) --
	( 90.36,134.88) --
	( 90.43,134.88) --
	( 90.50,134.87) --
	( 90.57,134.87) --
	( 90.64,134.86) --
	( 90.71,134.85) --
	( 90.77,134.85) --
	( 90.84,134.84) --
	( 90.91,134.84) --
	( 90.98,134.83) --
	( 91.05,134.82) --
	( 91.12,134.82) --
	( 91.19,134.81) --
	( 91.25,134.80) --
	( 91.32,134.80) --
	( 91.39,134.80) --
	( 91.46,134.79) --
	( 91.53,134.78) --
	( 91.60,134.78) --
	( 91.67,134.77) --
	( 91.73,134.76) --
	( 91.80,134.76) --
	( 91.87,134.75) --
	( 91.94,134.75) --
	( 92.01,134.74) --
	( 92.08,134.74) --
	( 92.15,134.73) --
	( 92.21,134.72) --
	( 92.28,134.72) --
	( 92.35,134.71) --
	( 92.42,134.71) --
	( 92.49,134.70) --
	( 92.56,134.69) --
	( 92.63,134.69) --
	( 92.69,134.68) --
	( 92.76,134.68) --
	( 92.83,134.67) --
	( 92.90,134.67) --
	( 92.97,134.66) --
	( 93.04,134.66) --
	( 93.11,134.65) --
	( 93.17,134.64) --
	( 93.24,134.64) --
	( 93.31,134.63) --
	( 93.38,134.63) --
	( 93.45,134.62) --
	( 93.52,134.62) --
	( 93.59,134.61) --
	( 93.65,134.60) --
	( 93.72,134.60) --
	( 93.79,134.60) --
	( 93.86,134.59) --
	( 93.93,134.58) --
	( 94.00,134.58) --
	( 94.07,134.57) --
	( 94.13,134.56) --
	( 94.20,134.56) --
	( 94.27,134.56) --
	( 94.34,134.55) --
	( 94.41,134.54) --
	( 94.48,134.54) --
	( 94.55,134.53) --
	( 94.61,134.53) --
	( 94.68,134.52) --
	( 94.75,134.52) --
	( 94.82,134.51) --
	( 94.89,134.51) --
	( 94.96,134.50) --
	( 95.03,134.49) --
	( 95.09,134.49) --
	( 95.16,134.48) --
	( 95.23,134.48) --
	( 95.30,134.47) --
	( 95.37,134.47) --
	( 95.44,134.46) --
	( 95.51,134.46) --
	( 95.57,134.45) --
	( 95.64,134.44) --
	( 95.71,134.44) --
	( 95.78,134.44) --
	( 95.85,134.43) --
	( 95.92,134.42) --
	( 95.99,134.42) --
	( 96.05,134.41) --
	( 96.12,134.41) --
	( 96.19,134.40) --
	( 96.26,134.40) --
	( 96.33,134.39) --
	( 96.40,134.39) --
	( 96.47,134.38) --
	( 96.53,134.38) --
	( 96.60,134.37) --
	( 96.67,134.36) --
	( 96.74,134.36) --
	( 96.81,134.36) --
	( 96.88,134.35) --
	( 96.95,134.35) --
	( 97.01,134.34) --
	( 97.08,134.33) --
	( 97.15,134.33) --
	( 97.22,134.32) --
	( 97.29,134.32) --
	( 97.36,134.31) --
	( 97.43,134.31) --
	( 97.50,134.30) --
	( 97.56,134.30) --
	( 97.63,134.29) --
	( 97.70,134.29) --
	( 97.77,134.28) --
	( 97.84,134.28) --
	( 97.91,134.27) --
	( 97.98,134.27) --
	( 98.04,134.26) --
	( 98.11,134.26) --
	( 98.18,134.25) --
	( 98.25,134.24) --
	( 98.32,134.24) --
	( 98.39,134.24) --
	( 98.46,134.23) --
	( 98.52,134.23) --
	( 98.59,134.22) --
	( 98.66,134.21) --
	( 98.73,134.21) --
	( 98.80,134.20) --
	( 98.87,134.20) --
	( 98.94,134.20) --
	( 99.00,134.19) --
	( 99.07,134.19) --
	( 99.14,134.18) --
	( 99.21,134.17) --
	( 99.28,134.17) --
	( 99.35,134.16) --
	( 99.42,134.16) --
	( 99.48,134.16) --
	( 99.55,134.15) --
	( 99.62,134.14) --
	( 99.69,134.14) --
	( 99.76,134.13) --
	( 99.83,134.13) --
	( 99.90,134.12) --
	( 99.96,134.12) --
	(100.03,134.12) --
	(100.10,134.11) --
	(100.17,134.10) --
	(100.24,134.10) --
	(100.31,134.09) --
	(100.38,134.09) --
	(100.44,134.08) --
	(100.51,134.08) --
	(100.58,134.08) --
	(100.65,134.07) --
	(100.72,134.07) --
	(100.79,134.06) --
	(100.86,134.05) --
	(100.92,134.05) --
	(100.99,134.04) --
	(101.06,134.04) --
	(101.13,134.04) --
	(101.20,134.03) --
	(101.27,134.03) --
	(101.34,134.02) --
	(101.40,134.02) --
	(101.47,134.01) --
	(101.54,134.00) --
	(101.61,134.00) --
	(101.68,134.00) --
	(101.75,133.99) --
	(101.82,133.99) --
	(101.88,133.98) --
	(101.95,133.98) --
	(102.02,133.97) --
	(102.09,133.97) --
	(102.16,133.96) --
	(102.23,133.96) --
	(102.30,133.96) --
	(102.36,133.95) --
	(102.43,133.94) --
	(102.50,133.94) --
	(102.57,133.93) --
	(102.64,133.93) --
	(102.71,133.92) --
	(102.78,133.92) --
	(102.84,133.92) --
	(102.91,133.91) --
	(102.98,133.91) --
	(103.05,133.90) --
	(103.12,133.90) --
	(103.19,133.89) --
	(103.26,133.89) --
	(103.32,133.88) --
	(103.39,133.88) --
	(103.46,133.87) --
	(103.53,133.87) --
	(103.60,133.86) --
	(103.67,133.86) --
	(103.74,133.85) --
	(103.80,133.85) --
	(103.87,133.84) --
	(103.94,133.84) --
	(104.01,133.84) --
	(104.08,133.83) --
	(104.15,133.83) --
	(104.22,133.82) --
	(104.28,133.82) --
	(104.35,133.81) --
	(104.42,133.81) --
	(104.49,133.80) --
	(104.56,133.80) --
	(104.63,133.80) --
	(104.70,133.79) --
	(104.76,133.79) --
	(104.83,133.78) --
	(104.90,133.77) --
	(104.97,133.77) --
	(105.04,133.76) --
	(105.11,133.76) --
	(105.18,133.76) --
	(105.24,133.75) --
	(105.31,133.75) --
	(105.38,133.74) --
	(105.45,133.74) --
	(105.52,133.73) --
	(105.59,133.73) --
	(105.66,133.72) --
	(105.72,133.72) --
	(105.79,133.72) --
	(105.86,133.71) --
	(105.93,133.71) --
	(106.00,133.70) --
	(106.07,133.70) --
	(106.14,133.69) --
	(106.20,133.69) --
	(106.27,133.68) --
	(106.34,133.68) --
	(106.41,133.68) --
	(106.48,133.67) --
	(106.55,133.67) --
	(106.62,133.66) --
	(106.68,133.66) --
	(106.75,133.65) --
	(106.82,133.65) --
	(106.89,133.64) --
	(106.96,133.64) --
	(107.03,133.64) --
	(107.10,133.63) --
	(107.16,133.63) --
	(107.23,133.62) --
	(107.30,133.62) --
	(107.37,133.61) --
	(107.44,133.61) --
	(107.51,133.60) --
	(107.58,133.60) --
	(107.64,133.60) --
	(107.71,133.59) --
	(107.78,133.59) --
	(107.85,133.58) --
	(107.92,133.58) --
	(107.99,133.57) --
	(108.06,133.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.55) -- ( 36.00,139.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.55) -- ( 32.01, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,116.77) -- ( 32.01,116.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,139.00) -- ( 32.01,139.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 92.14) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,114.36) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,136.58) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,121.22) -- (111.54,121.22);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 29.05) --
	( 39.55, 33.36) --
	( 39.62, 37.35) --
	( 39.69, 41.05) --
	( 39.76, 44.47) --
	( 39.83, 47.62) --
	( 39.89, 50.52) --
	( 39.96, 53.18) --
	( 40.03, 55.62) --
	( 40.10, 57.84) --
	( 40.17, 59.86) --
	( 40.24, 61.70) --
	( 40.31, 63.35) --
	( 40.37, 64.83) --
	( 40.44, 66.16) --
	( 40.51, 67.34) --
	( 40.58, 68.39) --
	( 40.65, 69.30) --
	( 40.72, 70.09) --
	( 40.79, 70.77) --
	( 40.85, 71.34) --
	( 40.92, 71.82) --
	( 40.99, 72.21) --
	( 41.06, 72.51) --
	( 41.13, 72.74) --
	( 41.20, 72.89) --
	( 41.27, 72.98) --
	( 41.33, 73.00) --
	( 41.40, 72.97) --
	( 41.47, 72.89) --
	( 41.54, 72.75) --
	( 41.61, 72.58) --
	( 41.68, 72.37) --
	( 41.75, 72.12) --
	( 41.81, 71.84) --
	( 41.88, 71.52) --
	( 41.95, 71.18) --
	( 42.02, 70.82) --
	( 42.09, 70.43) --
	( 42.16, 70.03) --
	( 42.23, 69.61) --
	( 42.29, 69.17) --
	( 42.36, 68.72) --
	( 42.43, 68.26) --
	( 42.50, 67.79) --
	( 42.57, 67.30) --
	( 42.64, 66.82) --
	( 42.71, 66.32) --
	( 42.77, 65.83) --
	( 42.84, 65.32) --
	( 42.91, 64.81) --
	( 42.98, 64.31) --
	( 43.05, 63.80) --
	( 43.12, 63.29) --
	( 43.19, 62.78) --
	( 43.25, 62.27) --
	( 43.32, 61.76) --
	( 43.39, 61.26) --
	( 43.46, 60.75) --
	( 43.53, 60.25) --
	( 43.60, 59.76) --
	( 43.67, 59.26) --
	( 43.73, 58.78) --
	( 43.80, 58.29) --
	( 43.87, 57.81) --
	( 43.94, 57.33) --
	( 44.01, 56.86) --
	( 44.08, 56.39) --
	( 44.15, 55.93) --
	( 44.21, 55.47) --
	( 44.28, 55.02) --
	( 44.35, 54.58) --
	( 44.42, 54.14) --
	( 44.49, 53.70) --
	( 44.56, 53.27) --
	( 44.63, 52.85) --
	( 44.69, 52.43) --
	( 44.76, 52.02) --
	( 44.83, 51.61) --
	( 44.90, 51.21) --
	( 44.97, 50.81) --
	( 45.04, 50.42) --
	( 45.11, 50.04) --
	( 45.17, 49.66) --
	( 45.24, 49.29) --
	( 45.31, 48.92) --
	( 45.38, 48.56) --
	( 45.45, 48.20) --
	( 45.52, 47.85) --
	( 45.59, 47.50) --
	( 45.65, 47.16) --
	( 45.72, 46.83) --
	( 45.79, 46.50) --
	( 45.86, 46.17) --
	( 45.93, 45.85) --
	( 46.00, 45.54) --
	( 46.07, 45.23) --
	( 46.13, 44.92) --
	( 46.20, 44.62) --
	( 46.27, 44.33) --
	( 46.34, 44.03) --
	( 46.41, 43.75) --
	( 46.48, 43.47) --
	( 46.55, 43.19) --
	( 46.61, 42.92) --
	( 46.68, 42.65) --
	( 46.75, 42.38) --
	( 46.82, 42.13) --
	( 46.89, 41.87) --
	( 46.96, 41.62) --
	( 47.03, 41.37) --
	( 47.09, 41.13) --
	( 47.16, 40.89) --
	( 47.23, 40.65) --
	( 47.30, 40.42) --
	( 47.37, 40.20) --
	( 47.44, 39.97) --
	( 47.51, 39.75) --
	( 47.57, 39.53) --
	( 47.64, 39.32) --
	( 47.71, 39.11) --
	( 47.78, 38.91) --
	( 47.85, 38.70) --
	( 47.92, 38.50) --
	( 47.99, 38.31) --
	( 48.05, 38.12) --
	( 48.12, 37.93) --
	( 48.19, 37.74) --
	( 48.26, 37.56) --
	( 48.33, 37.38) --
	( 48.40, 37.20) --
	( 48.47, 37.03) --
	( 48.53, 36.85) --
	( 48.60, 36.69) --
	( 48.67, 36.52) --
	( 48.74, 36.36) --
	( 48.81, 36.20) --
	( 48.88, 36.04) --
	( 48.95, 35.89) --
	( 49.01, 35.74) --
	( 49.08, 35.59) --
	( 49.15, 35.44) --
	( 49.22, 35.30) --
	( 49.29, 35.16) --
	( 49.36, 35.02) --
	( 49.43, 34.88) --
	( 49.49, 34.75) --
	( 49.56, 34.62) --
	( 49.63, 34.49) --
	( 49.70, 34.36) --
	( 49.77, 34.23) --
	( 49.84, 34.11) --
	( 49.91, 33.99) --
	( 49.97, 33.87) --
	( 50.04, 33.76) --
	( 50.11, 33.64) --
	( 50.18, 33.53) --
	( 50.25, 33.42) --
	( 50.32, 33.31) --
	( 50.39, 33.21) --
	( 50.45, 33.10) --
	( 50.52, 33.00) --
	( 50.59, 32.90) --
	( 50.66, 32.80) --
	( 50.73, 32.71) --
	( 50.80, 32.61) --
	( 50.87, 32.52) --
	( 50.93, 32.43) --
	( 51.00, 32.34) --
	( 51.07, 32.25) --
	( 51.14, 32.16) --
	( 51.21, 32.08) --
	( 51.28, 32.00) --
	( 51.35, 31.92) --
	( 51.41, 31.83) --
	( 51.48, 31.76) --
	( 51.55, 31.68) --
	( 51.62, 31.60) --
	( 51.69, 31.53) --
	( 51.76, 31.46) --
	( 51.83, 31.39) --
	( 51.89, 31.32) --
	( 51.96, 31.25) --
	( 52.03, 31.18) --
	( 52.10, 31.12) --
	( 52.17, 31.05) --
	( 52.24, 30.99) --
	( 52.31, 30.93) --
	( 52.37, 30.87) --
	( 52.44, 30.81) --
	( 52.51, 30.75) --
	( 52.58, 30.69) --
	( 52.65, 30.64) --
	( 52.72, 30.58) --
	( 52.79, 30.53) --
	( 52.85, 30.47) --
	( 52.92, 30.42) --
	( 52.99, 30.37) --
	( 53.06, 30.32) --
	( 53.13, 30.28) --
	( 53.20, 30.23) --
	( 53.27, 30.18) --
	( 53.33, 30.14) --
	( 53.40, 30.09) --
	( 53.47, 30.05) --
	( 53.54, 30.00) --
	( 53.61, 29.96) --
	( 53.68, 29.92) --
	( 53.75, 29.88) --
	( 53.81, 29.84) --
	( 53.88, 29.80) --
	( 53.95, 29.76) --
	( 54.02, 29.72) --
	( 54.09, 29.69) --
	( 54.16, 29.65) --
	( 54.23, 29.62) --
	( 54.29, 29.58) --
	( 54.36, 29.55) --
	( 54.43, 29.52) --
	( 54.50, 29.49) --
	( 54.57, 29.46) --
	( 54.64, 29.42) --
	( 54.71, 29.39) --
	( 54.77, 29.36) --
	( 54.84, 29.33) --
	( 54.91, 29.31) --
	( 54.98, 29.28) --
	( 55.05, 29.25) --
	( 55.12, 29.23) --
	( 55.19, 29.20) --
	( 55.25, 29.17) --
	( 55.32, 29.15) --
	( 55.39, 29.12) --
	( 55.46, 29.10) --
	( 55.53, 29.08) --
	( 55.60, 29.05) --
	( 55.67, 29.03) --
	( 55.73, 29.01) --
	( 55.80, 28.99) --
	( 55.87, 28.97) --
	( 55.94, 28.95) --
	( 56.01, 28.93) --
	( 56.08, 28.91) --
	( 56.15, 28.89) --
	( 56.21, 28.87) --
	( 56.28, 28.85) --
	( 56.35, 28.83) --
	( 56.42, 28.82) --
	( 56.49, 28.80) --
	( 56.56, 28.79) --
	( 56.63, 28.77) --
	( 56.69, 28.75) --
	( 56.76, 28.74) --
	( 56.83, 28.72) --
	( 56.90, 28.71) --
	( 56.97, 28.69) --
	( 57.04, 28.68) --
	( 57.11, 28.66) --
	( 57.17, 28.65) --
	( 57.24, 28.64) --
	( 57.31, 28.63) --
	( 57.38, 28.61) --
	( 57.45, 28.60) --
	( 57.52, 28.59) --
	( 57.59, 28.58) --
	( 57.65, 28.57) --
	( 57.72, 28.56) --
	( 57.79, 28.54) --
	( 57.86, 28.53) --
	( 57.93, 28.52) --
	( 58.00, 28.51) --
	( 58.07, 28.50) --
	( 58.13, 28.49) --
	( 58.20, 28.48) --
	( 58.27, 28.48) --
	( 58.34, 28.46) --
	( 58.41, 28.46) --
	( 58.48, 28.45) --
	( 58.55, 28.44) --
	( 58.61, 28.43) --
	( 58.68, 28.42) --
	( 58.75, 28.42) --
	( 58.82, 28.41) --
	( 58.89, 28.40) --
	( 58.96, 28.40) --
	( 59.03, 28.39) --
	( 59.09, 28.38) --
	( 59.16, 28.37) --
	( 59.23, 28.37) --
	( 59.30, 28.36) --
	( 59.37, 28.36) --
	( 59.44, 28.35) --
	( 59.51, 28.35) --
	( 59.57, 28.34) --
	( 59.64, 28.34) --
	( 59.71, 28.33) --
	( 59.78, 28.33) --
	( 59.85, 28.32) --
	( 59.92, 28.31) --
	( 59.99, 28.31) --
	( 60.05, 28.31) --
	( 60.12, 28.30) --
	( 60.19, 28.30) --
	( 60.26, 28.29) --
	( 60.33, 28.29) --
	( 60.40, 28.29) --
	( 60.47, 28.28) --
	( 60.53, 28.28) --
	( 60.60, 28.28) --
	( 60.67, 28.27) --
	( 60.74, 28.27) --
	( 60.81, 28.27) --
	( 60.88, 28.26) --
	( 60.95, 28.26) --
	( 61.01, 28.26) --
	( 61.08, 28.26) --
	( 61.15, 28.25) --
	( 61.22, 28.25) --
	( 61.29, 28.25) --
	( 61.36, 28.25) --
	( 61.43, 28.25) --
	( 61.49, 28.24) --
	( 61.56, 28.24) --
	( 61.63, 28.24) --
	( 61.70, 28.23) --
	( 61.77, 28.23) --
	( 61.84, 28.23) --
	( 61.91, 28.23) --
	( 61.97, 28.23) --
	( 62.04, 28.23) --
	( 62.11, 28.23) --
	( 62.18, 28.22) --
	( 62.25, 28.22) --
	( 62.32, 28.22) --
	( 62.39, 28.22) --
	( 62.45, 28.22) --
	( 62.52, 28.22) --
	( 62.59, 28.22) --
	( 62.66, 28.22) --
	( 62.73, 28.22) --
	( 62.80, 28.22) --
	( 62.87, 28.21) --
	( 62.93, 28.21) --
	( 63.00, 28.21) --
	( 63.07, 28.21) --
	( 63.14, 28.21) --
	( 63.21, 28.21) --
	( 63.28, 28.21) --
	( 63.35, 28.21) --
	( 63.41, 28.21) --
	( 63.48, 28.21) --
	( 63.55, 28.21) --
	( 63.62, 28.21) --
	( 63.69, 28.21) --
	( 63.76, 28.21) --
	( 63.83, 28.21) --
	( 63.89, 28.21) --
	( 63.96, 28.21) --
	( 64.03, 28.21) --
	( 64.10, 28.21) --
	( 64.17, 28.21) --
	( 64.24, 28.21) --
	( 64.31, 28.21) --
	( 64.37, 28.21) --
	( 64.44, 28.21) --
	( 64.51, 28.21) --
	( 64.58, 28.21) --
	( 64.65, 28.21) --
	( 64.72, 28.21) --
	( 64.79, 28.21) --
	( 64.85, 28.21) --
	( 64.92, 28.21) --
	( 64.99, 28.21) --
	( 65.06, 28.21) --
	( 65.13, 28.22) --
	( 65.20, 28.22) --
	( 65.27, 28.22) --
	( 65.33, 28.22) --
	( 65.40, 28.22) --
	( 65.47, 28.22) --
	( 65.54, 28.22) --
	( 65.61, 28.22) --
	( 65.68, 28.22) --
	( 65.75, 28.22) --
	( 65.81, 28.22) --
	( 65.88, 28.22) --
	( 65.95, 28.22) --
	( 66.02, 28.22) --
	( 66.09, 28.23) --
	( 66.16, 28.23) --
	( 66.23, 28.23) --
	( 66.29, 28.23) --
	( 66.36, 28.23) --
	( 66.43, 28.23) --
	( 66.50, 28.23) --
	( 66.57, 28.23) --
	( 66.64, 28.23) --
	( 66.71, 28.23) --
	( 66.77, 28.23) --
	( 66.84, 28.24) --
	( 66.91, 28.24) --
	( 66.98, 28.24) --
	( 67.05, 28.24) --
	( 67.12, 28.24) --
	( 67.19, 28.24) --
	( 67.25, 28.24) --
	( 67.32, 28.25) --
	( 67.39, 28.25) --
	( 67.46, 28.25) --
	( 67.53, 28.25) --
	( 67.60, 28.25) --
	( 67.67, 28.25) --
	( 67.73, 28.25) --
	( 67.80, 28.25) --
	( 67.87, 28.25) --
	( 67.94, 28.26) --
	( 68.01, 28.26) --
	( 68.08, 28.26) --
	( 68.15, 28.26) --
	( 68.21, 28.26) --
	( 68.28, 28.26) --
	( 68.35, 28.26) --
	( 68.42, 28.26) --
	( 68.49, 28.26) --
	( 68.56, 28.27) --
	( 68.63, 28.27) --
	( 68.69, 28.27) --
	( 68.76, 28.27) --
	( 68.83, 28.27) --
	( 68.90, 28.27) --
	( 68.97, 28.27) --
	( 69.04, 28.27) --
	( 69.11, 28.28) --
	( 69.17, 28.28) --
	( 69.24, 28.28) --
	( 69.31, 28.28) --
	( 69.38, 28.28) --
	( 69.45, 28.28) --
	( 69.52, 28.28) --
	( 69.59, 28.28) --
	( 69.65, 28.29) --
	( 69.72, 28.29) --
	( 69.79, 28.29) --
	( 69.86, 28.29) --
	( 69.93, 28.29) --
	( 70.00, 28.29) --
	( 70.07, 28.29) --
	( 70.13, 28.29) --
	( 70.20, 28.29) --
	( 70.27, 28.30) --
	( 70.34, 28.30) --
	( 70.41, 28.30) --
	( 70.48, 28.30) --
	( 70.55, 28.30) --
	( 70.61, 28.30) --
	( 70.68, 28.30) --
	( 70.75, 28.30) --
	( 70.82, 28.31) --
	( 70.89, 28.31) --
	( 70.96, 28.31) --
	( 71.03, 28.31) --
	( 71.09, 28.31) --
	( 71.16, 28.31) --
	( 71.23, 28.31) --
	( 71.30, 28.31) --
	( 71.37, 28.32) --
	( 71.44, 28.32) --
	( 71.51, 28.32) --
	( 71.57, 28.32) --
	( 71.64, 28.32) --
	( 71.71, 28.33) --
	( 71.78, 28.33) --
	( 71.85, 28.33) --
	( 71.92, 28.33) --
	( 71.99, 28.33) --
	( 72.05, 28.33) --
	( 72.12, 28.33) --
	( 72.19, 28.33) --
	( 72.26, 28.34) --
	( 72.33, 28.34) --
	( 72.40, 28.34) --
	( 72.47, 28.34) --
	( 72.53, 28.34) --
	( 72.60, 28.34) --
	( 72.67, 28.34) --
	( 72.74, 28.34) --
	( 72.81, 28.35) --
	( 72.88, 28.35) --
	( 72.95, 28.35) --
	( 73.01, 28.35) --
	( 73.08, 28.35) --
	( 73.15, 28.35) --
	( 73.22, 28.35) --
	( 73.29, 28.35) --
	( 73.36, 28.35) --
	( 73.43, 28.36) --
	( 73.49, 28.36) --
	( 73.56, 28.36) --
	( 73.63, 28.36) --
	( 73.70, 28.36) --
	( 73.77, 28.36) --
	( 73.84, 28.36) --
	( 73.91, 28.36) --
	( 73.97, 28.37) --
	( 74.04, 28.37) --
	( 74.11, 28.37) --
	( 74.18, 28.37) --
	( 74.25, 28.37) --
	( 74.32, 28.37) --
	( 74.39, 28.37) --
	( 74.45, 28.37) --
	( 74.52, 28.37) --
	( 74.59, 28.38) --
	( 74.66, 28.38) --
	( 74.73, 28.38) --
	( 74.80, 28.38) --
	( 74.87, 28.38) --
	( 74.93, 28.38) --
	( 75.00, 28.38) --
	( 75.07, 28.38) --
	( 75.14, 28.39) --
	( 75.21, 28.39) --
	( 75.28, 28.39) --
	( 75.35, 28.39) --
	( 75.41, 28.39) --
	( 75.48, 28.39) --
	( 75.55, 28.40) --
	( 75.62, 28.40) --
	( 75.69, 28.40) --
	( 75.76, 28.40) --
	( 75.83, 28.40) --
	( 75.89, 28.40) --
	( 75.96, 28.40) --
	( 76.03, 28.40) --
	( 76.10, 28.40) --
	( 76.17, 28.40) --
	( 76.24, 28.41) --
	( 76.31, 28.41) --
	( 76.37, 28.41) --
	( 76.44, 28.41) --
	( 76.51, 28.41) --
	( 76.58, 28.41) --
	( 76.65, 28.41) --
	( 76.72, 28.41) --
	( 76.79, 28.41) --
	( 76.85, 28.42) --
	( 76.92, 28.42) --
	( 76.99, 28.42) --
	( 77.06, 28.42) --
	( 77.13, 28.42) --
	( 77.20, 28.42) --
	( 77.27, 28.42) --
	( 77.33, 28.42) --
	( 77.40, 28.42) --
	( 77.47, 28.42) --
	( 77.54, 28.43) --
	( 77.61, 28.43) --
	( 77.68, 28.43) --
	( 77.75, 28.43) --
	( 77.81, 28.43) --
	( 77.88, 28.43) --
	( 77.95, 28.43) --
	( 78.02, 28.43) --
	( 78.09, 28.43) --
	( 78.16, 28.43) --
	( 78.23, 28.44) --
	( 78.29, 28.44) --
	( 78.36, 28.44) --
	( 78.43, 28.44) --
	( 78.50, 28.44) --
	( 78.57, 28.44) --
	( 78.64, 28.44) --
	( 78.71, 28.44) --
	( 78.77, 28.44) --
	( 78.84, 28.44) --
	( 78.91, 28.45) --
	( 78.98, 28.45) --
	( 79.05, 28.45) --
	( 79.12, 28.45) --
	( 79.19, 28.45) --
	( 79.25, 28.45) --
	( 79.32, 28.45) --
	( 79.39, 28.45) --
	( 79.46, 28.45) --
	( 79.53, 28.45) --
	( 79.60, 28.46) --
	( 79.67, 28.46) --
	( 79.73, 28.46) --
	( 79.80, 28.46) --
	( 79.87, 28.46) --
	( 79.94, 28.46) --
	( 80.01, 28.46) --
	( 80.08, 28.46) --
	( 80.15, 28.46) --
	( 80.21, 28.46) --
	( 80.28, 28.46) --
	( 80.35, 28.47) --
	( 80.42, 28.47) --
	( 80.49, 28.47) --
	( 80.56, 28.47) --
	( 80.63, 28.47) --
	( 80.69, 28.47) --
	( 80.76, 28.47) --
	( 80.83, 28.47) --
	( 80.90, 28.48) --
	( 80.97, 28.48) --
	( 81.04, 28.48) --
	( 81.11, 28.48) --
	( 81.17, 28.48) --
	( 81.24, 28.48) --
	( 81.31, 28.48) --
	( 81.38, 28.48) --
	( 81.45, 28.48) --
	( 81.52, 28.48) --
	( 81.59, 28.48) --
	( 81.65, 28.49) --
	( 81.72, 28.49) --
	( 81.79, 28.49) --
	( 81.86, 28.49) --
	( 81.93, 28.49) --
	( 82.00, 28.49) --
	( 82.07, 28.49) --
	( 82.13, 28.49) --
	( 82.20, 28.49) --
	( 82.27, 28.49) --
	( 82.34, 28.49) --
	( 82.41, 28.49) --
	( 82.48, 28.50) --
	( 82.55, 28.50) --
	( 82.61, 28.50) --
	( 82.68, 28.50) --
	( 82.75, 28.50) --
	( 82.82, 28.50) --
	( 82.89, 28.50) --
	( 82.96, 28.50) --
	( 83.03, 28.50) --
	( 83.09, 28.50) --
	( 83.16, 28.50) --
	( 83.23, 28.50) --
	( 83.30, 28.51) --
	( 83.37, 28.51) --
	( 83.44, 28.51) --
	( 83.51, 28.51) --
	( 83.57, 28.51) --
	( 83.64, 28.51) --
	( 83.71, 28.51) --
	( 83.78, 28.51) --
	( 83.85, 28.51) --
	( 83.92, 28.51) --
	( 83.99, 28.51) --
	( 84.05, 28.51) --
	( 84.12, 28.52) --
	( 84.19, 28.52) --
	( 84.26, 28.52) --
	( 84.33, 28.52) --
	( 84.40, 28.52) --
	( 84.47, 28.52) --
	( 84.53, 28.52) --
	( 84.60, 28.52) --
	( 84.67, 28.52) --
	( 84.74, 28.52) --
	( 84.81, 28.52) --
	( 84.88, 28.52) --
	( 84.95, 28.52) --
	( 85.01, 28.53) --
	( 85.08, 28.53) --
	( 85.15, 28.53) --
	( 85.22, 28.53) --
	( 85.29, 28.53) --
	( 85.36, 28.53) --
	( 85.43, 28.53) --
	( 85.49, 28.53) --
	( 85.56, 28.53) --
	( 85.63, 28.53) --
	( 85.70, 28.53) --
	( 85.77, 28.53) --
	( 85.84, 28.53) --
	( 85.91, 28.53) --
	( 85.97, 28.54) --
	( 86.04, 28.54) --
	( 86.11, 28.54) --
	( 86.18, 28.54) --
	( 86.25, 28.54) --
	( 86.32, 28.54) --
	( 86.39, 28.54) --
	( 86.45, 28.54) --
	( 86.52, 28.54) --
	( 86.59, 28.55) --
	( 86.66, 28.55) --
	( 86.73, 28.55) --
	( 86.80, 28.55) --
	( 86.87, 28.55) --
	( 86.93, 28.55) --
	( 87.00, 28.55) --
	( 87.07, 28.55) --
	( 87.14, 28.55) --
	( 87.21, 28.55) --
	( 87.28, 28.55) --
	( 87.35, 28.55) --
	( 87.41, 28.55) --
	( 87.48, 28.55) --
	( 87.55, 28.56) --
	( 87.62, 28.56) --
	( 87.69, 28.56) --
	( 87.76, 28.56) --
	( 87.83, 28.56) --
	( 87.89, 28.56) --
	( 87.96, 28.56) --
	( 88.03, 28.56) --
	( 88.10, 28.56) --
	( 88.17, 28.56) --
	( 88.24, 28.56) --
	( 88.31, 28.56) --
	( 88.37, 28.56) --
	( 88.44, 28.56) --
	( 88.51, 28.56) --
	( 88.58, 28.57) --
	( 88.65, 28.57) --
	( 88.72, 28.57) --
	( 88.79, 28.57) --
	( 88.85, 28.57) --
	( 88.92, 28.57) --
	( 88.99, 28.57) --
	( 89.06, 28.57) --
	( 89.13, 28.57) --
	( 89.20, 28.57) --
	( 89.27, 28.57) --
	( 89.33, 28.57) --
	( 89.40, 28.57) --
	( 89.47, 28.57) --
	( 89.54, 28.57) --
	( 89.61, 28.57) --
	( 89.68, 28.58) --
	( 89.75, 28.58) --
	( 89.81, 28.58) --
	( 89.88, 28.58) --
	( 89.95, 28.58) --
	( 90.02, 28.58) --
	( 90.09, 28.58) --
	( 90.16, 28.58) --
	( 90.23, 28.58) --
	( 90.29, 28.58) --
	( 90.36, 28.58) --
	( 90.43, 28.58) --
	( 90.50, 28.58) --
	( 90.57, 28.58) --
	( 90.64, 28.58) --
	( 90.71, 28.58) --
	( 90.77, 28.59) --
	( 90.84, 28.59) --
	( 90.91, 28.59) --
	( 90.98, 28.59) --
	( 91.05, 28.59) --
	( 91.12, 28.59) --
	( 91.19, 28.59) --
	( 91.25, 28.59) --
	( 91.32, 28.59) --
	( 91.39, 28.59) --
	( 91.46, 28.59) --
	( 91.53, 28.59) --
	( 91.60, 28.59) --
	( 91.67, 28.59) --
	( 91.73, 28.59) --
	( 91.80, 28.59) --
	( 91.87, 28.60) --
	( 91.94, 28.60) --
	( 92.01, 28.60) --
	( 92.08, 28.60) --
	( 92.15, 28.60) --
	( 92.21, 28.60) --
	( 92.28, 28.60) --
	( 92.35, 28.60) --
	( 92.42, 28.60) --
	( 92.49, 28.60) --
	( 92.56, 28.60) --
	( 92.63, 28.60) --
	( 92.69, 28.60) --
	( 92.76, 28.60) --
	( 92.83, 28.60) --
	( 92.90, 28.60) --
	( 92.97, 28.60) --
	( 93.04, 28.61) --
	( 93.11, 28.61) --
	( 93.17, 28.61) --
	( 93.24, 28.61) --
	( 93.31, 28.61) --
	( 93.38, 28.61) --
	( 93.45, 28.61) --
	( 93.52, 28.61) --
	( 93.59, 28.61) --
	( 93.65, 28.61) --
	( 93.72, 28.61) --
	( 93.79, 28.61) --
	( 93.86, 28.61) --
	( 93.93, 28.61) --
	( 94.00, 28.61) --
	( 94.07, 28.61) --
	( 94.13, 28.61) --
	( 94.20, 28.61) --
	( 94.27, 28.62) --
	( 94.34, 28.62) --
	( 94.41, 28.62) --
	( 94.48, 28.62) --
	( 94.55, 28.62) --
	( 94.61, 28.62) --
	( 94.68, 28.62) --
	( 94.75, 28.62) --
	( 94.82, 28.62) --
	( 94.89, 28.62) --
	( 94.96, 28.62) --
	( 95.03, 28.62) --
	( 95.09, 28.62) --
	( 95.16, 28.63) --
	( 95.23, 28.63) --
	( 95.30, 28.63) --
	( 95.37, 28.63) --
	( 95.44, 28.63) --
	( 95.51, 28.63) --
	( 95.57, 28.63) --
	( 95.64, 28.63) --
	( 95.71, 28.63) --
	( 95.78, 28.63) --
	( 95.85, 28.63) --
	( 95.92, 28.63) --
	( 95.99, 28.63) --
	( 96.05, 28.63) --
	( 96.12, 28.63) --
	( 96.19, 28.63) --
	( 96.26, 28.63) --
	( 96.33, 28.63) --
	( 96.40, 28.63) --
	( 96.47, 28.64) --
	( 96.53, 28.64) --
	( 96.60, 28.64) --
	( 96.67, 28.64) --
	( 96.74, 28.64) --
	( 96.81, 28.64) --
	( 96.88, 28.64) --
	( 96.95, 28.64) --
	( 97.01, 28.64) --
	( 97.08, 28.64) --
	( 97.15, 28.64) --
	( 97.22, 28.64) --
	( 97.29, 28.64) --
	( 97.36, 28.64) --
	( 97.43, 28.64) --
	( 97.50, 28.64) --
	( 97.56, 28.64) --
	( 97.63, 28.64) --
	( 97.70, 28.64) --
	( 97.77, 28.64) --
	( 97.84, 28.65) --
	( 97.91, 28.65) --
	( 97.98, 28.65) --
	( 98.04, 28.65) --
	( 98.11, 28.65) --
	( 98.18, 28.65) --
	( 98.25, 28.65) --
	( 98.32, 28.65) --
	( 98.39, 28.65) --
	( 98.46, 28.65) --
	( 98.52, 28.65) --
	( 98.59, 28.65) --
	( 98.66, 28.65) --
	( 98.73, 28.65) --
	( 98.80, 28.65) --
	( 98.87, 28.65) --
	( 98.94, 28.65) --
	( 99.00, 28.65) --
	( 99.07, 28.65) --
	( 99.14, 28.65) --
	( 99.21, 28.65) --
	( 99.28, 28.66) --
	( 99.35, 28.66) --
	( 99.42, 28.66) --
	( 99.48, 28.66) --
	( 99.55, 28.66) --
	( 99.62, 28.66) --
	( 99.69, 28.66) --
	( 99.76, 28.66) --
	( 99.83, 28.66) --
	( 99.90, 28.66) --
	( 99.96, 28.66) --
	(100.03, 28.66) --
	(100.10, 28.66) --
	(100.17, 28.66) --
	(100.24, 28.66) --
	(100.31, 28.66) --
	(100.38, 28.66) --
	(100.44, 28.66) --
	(100.51, 28.66) --
	(100.58, 28.66) --
	(100.65, 28.66) --
	(100.72, 28.66) --
	(100.79, 28.67) --
	(100.86, 28.67) --
	(100.92, 28.67) --
	(100.99, 28.67) --
	(101.06, 28.67) --
	(101.13, 28.67) --
	(101.20, 28.67) --
	(101.27, 28.67) --
	(101.34, 28.67) --
	(101.40, 28.67) --
	(101.47, 28.67) --
	(101.54, 28.67) --
	(101.61, 28.67) --
	(101.68, 28.67) --
	(101.75, 28.67) --
	(101.82, 28.67) --
	(101.88, 28.67) --
	(101.95, 28.67) --
	(102.02, 28.67) --
	(102.09, 28.67) --
	(102.16, 28.67) --
	(102.23, 28.67) --
	(102.30, 28.67) --
	(102.36, 28.67) --
	(102.43, 28.68) --
	(102.50, 28.68) --
	(102.57, 28.68) --
	(102.64, 28.68) --
	(102.71, 28.68) --
	(102.78, 28.68) --
	(102.84, 28.68) --
	(102.91, 28.68) --
	(102.98, 28.68) --
	(103.05, 28.68) --
	(103.12, 28.68) --
	(103.19, 28.68) --
	(103.26, 28.68) --
	(103.32, 28.68) --
	(103.39, 28.68) --
	(103.46, 28.68) --
	(103.53, 28.68) --
	(103.60, 28.68) --
	(103.67, 28.68) --
	(103.74, 28.68) --
	(103.80, 28.68) --
	(103.87, 28.68) --
	(103.94, 28.68) --
	(104.01, 28.68) --
	(104.08, 28.69) --
	(104.15, 28.69) --
	(104.22, 28.69) --
	(104.28, 28.69) --
	(104.35, 28.69) --
	(104.42, 28.69) --
	(104.49, 28.69) --
	(104.56, 28.69) --
	(104.63, 28.69) --
	(104.70, 28.69) --
	(104.76, 28.69) --
	(104.83, 28.69) --
	(104.90, 28.69) --
	(104.97, 28.69) --
	(105.04, 28.69) --
	(105.11, 28.69) --
	(105.18, 28.69) --
	(105.24, 28.69) --
	(105.31, 28.70) --
	(105.38, 28.70) --
	(105.45, 28.70) --
	(105.52, 28.70) --
	(105.59, 28.70) --
	(105.66, 28.70) --
	(105.72, 28.70) --
	(105.79, 28.70) --
	(105.86, 28.70) --
	(105.93, 28.70) --
	(106.00, 28.70) --
	(106.07, 28.70) --
	(106.14, 28.70) --
	(106.20, 28.70) --
	(106.27, 28.70) --
	(106.34, 28.70) --
	(106.41, 28.70) --
	(106.48, 28.70) --
	(106.55, 28.70) --
	(106.62, 28.70) --
	(106.68, 28.70) --
	(106.75, 28.70) --
	(106.82, 28.70) --
	(106.89, 28.70) --
	(106.96, 28.70) --
	(107.03, 28.70) --
	(107.10, 28.70) --
	(107.16, 28.71) --
	(107.23, 28.71) --
	(107.30, 28.71) --
	(107.37, 28.71) --
	(107.44, 28.71) --
	(107.51, 28.71) --
	(107.58, 28.71) --
	(107.64, 28.71) --
	(107.71, 28.71) --
	(107.78, 28.71) --
	(107.85, 28.71) --
	(107.92, 28.71) --
	(107.99, 28.71) --
	(108.06, 28.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 29.05) -- ( 36.00, 74.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 29.05) -- ( 32.01, 29.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 51.73) -- ( 32.01, 51.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 74.40) -- ( 32.01, 74.40);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 26.64) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 49.32) {6.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 71.99) {13.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {10};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 29.05) -- (111.54, 29.05);
\end{scope}
\end{tikzpicture}


==> Figures/H1s.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 92.61) --
	( 39.55, 92.64) --
	( 39.62, 92.72) --
	( 39.69, 92.86) --
	( 39.76, 93.03) --
	( 39.83, 93.25) --
	( 39.89, 93.51) --
	( 39.96, 93.80) --
	( 40.03, 94.13) --
	( 40.10, 94.48) --
	( 40.17, 94.86) --
	( 40.24, 95.27) --
	( 40.31, 95.69) --
	( 40.37, 96.14) --
	( 40.44, 96.61) --
	( 40.51, 97.09) --
	( 40.58, 97.59) --
	( 40.65, 98.09) --
	( 40.72, 98.61) --
	( 40.79, 99.14) --
	( 40.85, 99.67) --
	( 40.92,100.22) --
	( 40.99,100.76) --
	( 41.06,101.31) --
	( 41.13,101.87) --
	( 41.20,102.43) --
	( 41.27,102.99) --
	( 41.33,103.55) --
	( 41.40,104.11) --
	( 41.47,104.67) --
	( 41.54,105.23) --
	( 41.61,105.78) --
	( 41.68,106.33) --
	( 41.75,106.88) --
	( 41.81,107.43) --
	( 41.88,107.97) --
	( 41.95,108.51) --
	( 42.02,109.05) --
	( 42.09,109.58) --
	( 42.16,110.10) --
	( 42.23,110.62) --
	( 42.29,111.13) --
	( 42.36,111.64) --
	( 42.43,112.14) --
	( 42.50,112.64) --
	( 42.57,113.13) --
	( 42.64,113.61) --
	( 42.71,114.09) --
	( 42.77,114.56) --
	( 42.84,115.03) --
	( 42.91,115.49) --
	( 42.98,115.94) --
	( 43.05,116.39) --
	( 43.12,116.82) --
	( 43.19,117.26) --
	( 43.25,117.68) --
	( 43.32,118.10) --
	( 43.39,118.52) --
	( 43.46,118.92) --
	( 43.53,119.32) --
	( 43.60,119.72) --
	( 43.67,120.10) --
	( 43.73,120.48) --
	( 43.80,120.86) --
	( 43.87,121.23) --
	( 43.94,121.60) --
	( 44.01,121.95) --
	( 44.08,122.30) --
	( 44.15,122.64) --
	( 44.21,122.99) --
	( 44.28,123.32) --
	( 44.35,123.65) --
	( 44.42,123.97) --
	( 44.49,124.28) --
	( 44.56,124.60) --
	( 44.63,124.90) --
	( 44.69,125.20) --
	( 44.76,125.50) --
	( 44.83,125.79) --
	( 44.90,126.07) --
	( 44.97,126.35) --
	( 45.04,126.63) --
	( 45.11,126.89) --
	( 45.17,127.16) --
	( 45.24,127.42) --
	( 45.31,127.68) --
	( 45.38,127.92) --
	( 45.45,128.17) --
	( 45.52,128.41) --
	( 45.59,128.65) --
	( 45.65,128.88) --
	( 45.72,129.11) --
	( 45.79,129.34) --
	( 45.86,129.56) --
	( 45.93,129.77) --
	( 46.00,129.98) --
	( 46.07,130.19) --
	( 46.13,130.40) --
	( 46.20,130.60) --
	( 46.27,130.79) --
	( 46.34,130.98) --
	( 46.41,131.17) --
	( 46.48,131.36) --
	( 46.55,131.54) --
	( 46.61,131.72) --
	( 46.68,131.89) --
	( 46.75,132.07) --
	( 46.82,132.23) --
	( 46.89,132.40) --
	( 46.96,132.56) --
	( 47.03,132.72) --
	( 47.09,132.87) --
	( 47.16,133.03) --
	( 47.23,133.17) --
	( 47.30,133.32) --
	( 47.37,133.46) --
	( 47.44,133.60) --
	( 47.51,133.74) --
	( 47.57,133.88) --
	( 47.64,134.01) --
	( 47.71,134.14) --
	( 47.78,134.27) --
	( 47.85,134.39) --
	( 47.92,134.51) --
	( 47.99,134.63) --
	( 48.05,134.75) --
	( 48.12,134.86) --
	( 48.19,134.97) --
	( 48.26,135.08) --
	( 48.33,135.19) --
	( 48.40,135.29) --
	( 48.47,135.40) --
	( 48.53,135.50) --
	( 48.60,135.60) --
	( 48.67,135.69) --
	( 48.74,135.79) --
	( 48.81,135.88) --
	( 48.88,135.97) --
	( 48.95,136.05) --
	( 49.01,136.14) --
	( 49.08,136.23) --
	( 49.15,136.31) --
	( 49.22,136.39) --
	( 49.29,136.47) --
	( 49.36,136.54) --
	( 49.43,136.62) --
	( 49.49,136.69) --
	( 49.56,136.76) --
	( 49.63,136.83) --
	( 49.70,136.90) --
	( 49.77,136.97) --
	( 49.84,137.04) --
	( 49.91,137.10) --
	( 49.97,137.16) --
	( 50.04,137.22) --
	( 50.11,137.28) --
	( 50.18,137.34) --
	( 50.25,137.39) --
	( 50.32,137.45) --
	( 50.39,137.50) --
	( 50.45,137.56) --
	( 50.52,137.60) --
	( 50.59,137.65) --
	( 50.66,137.70) --
	( 50.73,137.75) --
	( 50.80,137.80) --
	( 50.87,137.84) --
	( 50.93,137.88) --
	( 51.00,137.92) --
	( 51.07,137.97) --
	( 51.14,138.01) --
	( 51.21,138.05) --
	( 51.28,138.08) --
	( 51.35,138.12) --
	( 51.41,138.16) --
	( 51.48,138.19) --
	( 51.55,138.23) --
	( 51.62,138.26) --
	( 51.69,138.29) --
	( 51.76,138.32) --
	( 51.83,138.35) --
	( 51.89,138.38) --
	( 51.96,138.41) --
	( 52.03,138.44) --
	( 52.10,138.47) --
	( 52.17,138.49) --
	( 52.24,138.52) --
	( 52.31,138.54) --
	( 52.37,138.56) --
	( 52.44,138.59) --
	( 52.51,138.61) --
	( 52.58,138.63) --
	( 52.65,138.65) --
	( 52.72,138.67) --
	( 52.79,138.69) --
	( 52.85,138.71) --
	( 52.92,138.72) --
	( 52.99,138.74) --
	( 53.06,138.76) --
	( 53.13,138.77) --
	( 53.20,138.79) --
	( 53.27,138.80) --
	( 53.33,138.82) --
	( 53.40,138.83) --
	( 53.47,138.84) --
	( 53.54,138.86) --
	( 53.61,138.87) --
	( 53.68,138.88) --
	( 53.75,138.89) --
	( 53.81,138.90) --
	( 53.88,138.91) --
	( 53.95,138.92) --
	( 54.02,138.93) --
	( 54.09,138.94) --
	( 54.16,138.95) --
	( 54.23,138.95) --
	( 54.29,138.96) --
	( 54.36,138.96) --
	( 54.43,138.97) --
	( 54.50,138.98) --
	( 54.57,138.98) --
	( 54.64,138.99) --
	( 54.71,138.99) --
	( 54.77,139.00) --
	( 54.84,139.00) --
	( 54.91,139.00) --
	( 54.98,139.01) --
	( 55.05,139.01) --
	( 55.12,139.01) --
	( 55.19,139.01) --
	( 55.25,139.02) --
	( 55.32,139.02) --
	( 55.39,139.02) --
	( 55.46,139.02) --
	( 55.53,139.02) --
	( 55.60,139.02) --
	( 55.67,139.02) --
	( 55.73,139.02) --
	( 55.80,139.02) --
	( 55.87,139.02) --
	( 55.94,139.02) --
	( 56.01,139.02) --
	( 56.08,139.01) --
	( 56.15,139.01) --
	( 56.21,139.01) --
	( 56.28,139.01) --
	( 56.35,139.00) --
	( 56.42,139.00) --
	( 56.49,139.00) --
	( 56.56,139.00) --
	( 56.63,138.99) --
	( 56.69,138.99) --
	( 56.76,138.98) --
	( 56.83,138.98) --
	( 56.90,138.98) --
	( 56.97,138.97) --
	( 57.04,138.97) --
	( 57.11,138.96) --
	( 57.17,138.96) --
	( 57.24,138.95) --
	( 57.31,138.95) --
	( 57.38,138.94) --
	( 57.45,138.93) --
	( 57.52,138.93) --
	( 57.59,138.92) --
	( 57.65,138.92) --
	( 57.72,138.91) --
	( 57.79,138.91) --
	( 57.86,138.90) --
	( 57.93,138.89) --
	( 58.00,138.88) --
	( 58.07,138.88) --
	( 58.13,138.87) --
	( 58.20,138.86) --
	( 58.27,138.86) --
	( 58.34,138.85) --
	( 58.41,138.84) --
	( 58.48,138.84) --
	( 58.55,138.83) --
	( 58.61,138.82) --
	( 58.68,138.81) --
	( 58.75,138.80) --
	( 58.82,138.80) --
	( 58.89,138.79) --
	( 58.96,138.78) --
	( 59.03,138.77) --
	( 59.09,138.76) --
	( 59.16,138.75) --
	( 59.23,138.74) --
	( 59.30,138.73) --
	( 59.37,138.72) --
	( 59.44,138.72) --
	( 59.51,138.71) --
	( 59.57,138.70) --
	( 59.64,138.69) --
	( 59.71,138.68) --
	( 59.78,138.67) --
	( 59.85,138.66) --
	( 59.92,138.65) --
	( 59.99,138.64) --
	( 60.05,138.64) --
	( 60.12,138.62) --
	( 60.19,138.61) --
	( 60.26,138.60) --
	( 60.33,138.60) --
	( 60.40,138.59) --
	( 60.47,138.58) --
	( 60.53,138.56) --
	( 60.60,138.56) --
	( 60.67,138.55) --
	( 60.74,138.54) --
	( 60.81,138.52) --
	( 60.88,138.52) --
	( 60.95,138.51) --
	( 61.01,138.50) --
	( 61.08,138.48) --
	( 61.15,138.48) --
	( 61.22,138.47) --
	( 61.29,138.46) --
	( 61.36,138.44) --
	( 61.43,138.44) --
	( 61.49,138.43) --
	( 61.56,138.41) --
	( 61.63,138.40) --
	( 61.70,138.40) --
	( 61.77,138.38) --
	( 61.84,138.37) --
	( 61.91,138.36) --
	( 61.97,138.35) --
	( 62.04,138.34) --
	( 62.11,138.33) --
	( 62.18,138.32) --
	( 62.25,138.31) --
	( 62.32,138.30) --
	( 62.39,138.29) --
	( 62.45,138.28) --
	( 62.52,138.27) --
	( 62.59,138.26) --
	( 62.66,138.24) --
	( 62.73,138.24) --
	( 62.80,138.23) --
	( 62.87,138.21) --
	( 62.93,138.20) --
	( 63.00,138.19) --
	( 63.07,138.18) --
	( 63.14,138.17) --
	( 63.21,138.16) --
	( 63.28,138.15) --
	( 63.35,138.14) --
	( 63.41,138.13) --
	( 63.48,138.12) --
	( 63.55,138.11) --
	( 63.62,138.10) --
	( 63.69,138.08) --
	( 63.76,138.08) --
	( 63.83,138.07) --
	( 63.89,138.05) --
	( 63.96,138.04) --
	( 64.03,138.03) --
	( 64.10,138.02) --
	( 64.17,138.01) --
	( 64.24,138.00) --
	( 64.31,137.99) --
	( 64.37,137.98) --
	( 64.44,137.97) --
	( 64.51,137.96) --
	( 64.58,137.95) --
	( 64.65,137.94) --
	( 64.72,137.92) --
	( 64.79,137.92) --
	( 64.85,137.91) --
	( 64.92,137.89) --
	( 64.99,137.88) --
	( 65.06,137.87) --
	( 65.13,137.86) --
	( 65.20,137.85) --
	( 65.27,137.84) --
	( 65.33,137.83) --
	( 65.40,137.82) --
	( 65.47,137.81) --
	( 65.54,137.80) --
	( 65.61,137.79) --
	( 65.68,137.78) --
	( 65.75,137.76) --
	( 65.81,137.76) --
	( 65.88,137.75) --
	( 65.95,137.73) --
	( 66.02,137.72) --
	( 66.09,137.72) --
	( 66.16,137.70) --
	( 66.23,137.69) --
	( 66.29,137.68) --
	( 66.36,137.67) --
	( 66.43,137.66) --
	( 66.50,137.65) --
	( 66.57,137.64) --
	( 66.64,137.63) --
	( 66.71,137.62) --
	( 66.77,137.61) --
	( 66.84,137.60) --
	( 66.91,137.59) --
	( 66.98,137.58) --
	( 67.05,137.57) --
	( 67.12,137.56) --
	( 67.19,137.55) --
	( 67.25,137.54) --
	( 67.32,137.53) --
	( 67.39,137.52) --
	( 67.46,137.51) --
	( 67.53,137.50) --
	( 67.60,137.48) --
	( 67.67,137.48) --
	( 67.73,137.47) --
	( 67.80,137.45) --
	( 67.87,137.44) --
	( 67.94,137.44) --
	( 68.01,137.43) --
	( 68.08,137.41) --
	( 68.15,137.40) --
	( 68.21,137.40) --
	( 68.28,137.38) --
	( 68.35,137.37) --
	( 68.42,137.36) --
	( 68.49,137.36) --
	( 68.56,137.34) --
	( 68.63,137.33) --
	( 68.69,137.32) --
	( 68.76,137.32) --
	( 68.83,137.30) --
	( 68.90,137.29) --
	( 68.97,137.28) --
	( 69.04,137.28) --
	( 69.11,137.26) --
	( 69.17,137.25) --
	( 69.24,137.24) --
	( 69.31,137.24) --
	( 69.38,137.23) --
	( 69.45,137.21) --
	( 69.52,137.20) --
	( 69.59,137.20) --
	( 69.65,137.19) --
	( 69.72,137.18) --
	( 69.79,137.16) --
	( 69.86,137.16) --
	( 69.93,137.15) --
	( 70.00,137.14) --
	( 70.07,137.13) --
	( 70.13,137.12) --
	( 70.20,137.11) --
	( 70.27,137.10) --
	( 70.34,137.09) --
	( 70.41,137.08) --
	( 70.48,137.07) --
	( 70.55,137.06) --
	( 70.61,137.05) --
	( 70.68,137.04) --
	( 70.75,137.03) --
	( 70.82,137.02) --
	( 70.89,137.01) --
	( 70.96,137.00) --
	( 71.03,137.00) --
	( 71.09,136.99) --
	( 71.16,136.97) --
	( 71.23,136.96) --
	( 71.30,136.96) --
	( 71.37,136.95) --
	( 71.44,136.94) --
	( 71.51,136.93) --
	( 71.57,136.92) --
	( 71.64,136.91) --
	( 71.71,136.90) --
	( 71.78,136.89) --
	( 71.85,136.88) --
	( 71.92,136.87) --
	( 71.99,136.86) --
	( 72.05,136.85) --
	( 72.12,136.84) --
	( 72.19,136.84) --
	( 72.26,136.83) --
	( 72.33,136.82) --
	( 72.40,136.81) --
	( 72.47,136.80) --
	( 72.53,136.79) --
	( 72.60,136.78) --
	( 72.67,136.77) --
	( 72.74,136.76) --
	( 72.81,136.76) --
	( 72.88,136.75) --
	( 72.95,136.74) --
	( 73.01,136.73) --
	( 73.08,136.72) --
	( 73.15,136.71) --
	( 73.22,136.70) --
	( 73.29,136.69) --
	( 73.36,136.68) --
	( 73.43,136.68) --
	( 73.49,136.67) --
	( 73.56,136.66) --
	( 73.63,136.65) --
	( 73.70,136.64) --
	( 73.77,136.63) --
	( 73.84,136.62) --
	( 73.91,136.61) --
	( 73.97,136.60) --
	( 74.04,136.60) --
	( 74.11,136.59) --
	( 74.18,136.58) --
	( 74.25,136.57) --
	( 74.32,136.56) --
	( 74.39,136.55) --
	( 74.45,136.54) --
	( 74.52,136.53) --
	( 74.59,136.52) --
	( 74.66,136.52) --
	( 74.73,136.51) --
	( 74.80,136.50) --
	( 74.87,136.49) --
	( 74.93,136.48) --
	( 75.00,136.48) --
	( 75.07,136.47) --
	( 75.14,136.46) --
	( 75.21,136.45) --
	( 75.28,136.44) --
	( 75.35,136.43) --
	( 75.41,136.42) --
	( 75.48,136.42) --
	( 75.55,136.41) --
	( 75.62,136.40) --
	( 75.69,136.39) --
	( 75.76,136.38) --
	( 75.83,136.37) --
	( 75.89,136.36) --
	( 75.96,136.36) --
	( 76.03,136.35) --
	( 76.10,136.34) --
	( 76.17,136.33) --
	( 76.24,136.32) --
	( 76.31,136.32) --
	( 76.37,136.31) --
	( 76.44,136.30) --
	( 76.51,136.29) --
	( 76.58,136.28) --
	( 76.65,136.28) --
	( 76.72,136.27) --
	( 76.79,136.26) --
	( 76.85,136.25) --
	( 76.92,136.24) --
	( 76.99,136.24) --
	( 77.06,136.23) --
	( 77.13,136.22) --
	( 77.20,136.21) --
	( 77.27,136.20) --
	( 77.33,136.20) --
	( 77.40,136.19) --
	( 77.47,136.18) --
	( 77.54,136.17) --
	( 77.61,136.16) --
	( 77.68,136.16) --
	( 77.75,136.15) --
	( 77.81,136.14) --
	( 77.88,136.13) --
	( 77.95,136.12) --
	( 78.02,136.12) --
	( 78.09,136.11) --
	( 78.16,136.10) --
	( 78.23,136.09) --
	( 78.29,136.08) --
	( 78.36,136.08) --
	( 78.43,136.07) --
	( 78.50,136.06) --
	( 78.57,136.05) --
	( 78.64,136.04) --
	( 78.71,136.04) --
	( 78.77,136.03) --
	( 78.84,136.02) --
	( 78.91,136.01) --
	( 78.98,136.00) --
	( 79.05,136.00) --
	( 79.12,135.99) --
	( 79.19,135.98) --
	( 79.25,135.98) --
	( 79.32,135.97) --
	( 79.39,135.96) --
	( 79.46,135.95) --
	( 79.53,135.95) --
	( 79.60,135.94) --
	( 79.67,135.93) --
	( 79.73,135.92) --
	( 79.80,135.92) --
	( 79.87,135.91) --
	( 79.94,135.90) --
	( 80.01,135.89) --
	( 80.08,135.88) --
	( 80.15,135.88) --
	( 80.21,135.87) --
	( 80.28,135.86) --
	( 80.35,135.85) --
	( 80.42,135.85) --
	( 80.49,135.84) --
	( 80.56,135.83) --
	( 80.63,135.83) --
	( 80.69,135.82) --
	( 80.76,135.81) --
	( 80.83,135.80) --
	( 80.90,135.80) --
	( 80.97,135.79) --
	( 81.04,135.78) --
	( 81.11,135.77) --
	( 81.17,135.76) --
	( 81.24,135.76) --
	( 81.31,135.75) --
	( 81.38,135.75) --
	( 81.45,135.74) --
	( 81.52,135.73) --
	( 81.59,135.72) --
	( 81.65,135.72) --
	( 81.72,135.71) --
	( 81.79,135.70) --
	( 81.86,135.69) --
	( 81.93,135.69) --
	( 82.00,135.68) --
	( 82.07,135.67) --
	( 82.13,135.67) --
	( 82.20,135.66) --
	( 82.27,135.65) --
	( 82.34,135.64) --
	( 82.41,135.64) --
	( 82.48,135.63) --
	( 82.55,135.62) --
	( 82.61,135.62) --
	( 82.68,135.61) --
	( 82.75,135.60) --
	( 82.82,135.60) --
	( 82.89,135.59) --
	( 82.96,135.58) --
	( 83.03,135.57) --
	( 83.09,135.57) --
	( 83.16,135.56) --
	( 83.23,135.55) --
	( 83.30,135.55) --
	( 83.37,135.54) --
	( 83.44,135.53) --
	( 83.51,135.52) --
	( 83.57,135.52) --
	( 83.64,135.51) --
	( 83.71,135.50) --
	( 83.78,135.50) --
	( 83.85,135.49) --
	( 83.92,135.48) --
	( 83.99,135.48) --
	( 84.05,135.47) --
	( 84.12,135.46) --
	( 84.19,135.46) --
	( 84.26,135.45) --
	( 84.33,135.44) --
	( 84.40,135.44) --
	( 84.47,135.43) --
	( 84.53,135.42) --
	( 84.60,135.42) --
	( 84.67,135.41) --
	( 84.74,135.40) --
	( 84.81,135.40) --
	( 84.88,135.39) --
	( 84.95,135.38) --
	( 85.01,135.37) --
	( 85.08,135.37) --
	( 85.15,135.36) --
	( 85.22,135.36) --
	( 85.29,135.35) --
	( 85.36,135.34) --
	( 85.43,135.33) --
	( 85.49,135.33) --
	( 85.56,135.32) --
	( 85.63,135.32) --
	( 85.70,135.31) --
	( 85.77,135.30) --
	( 85.84,135.30) --
	( 85.91,135.29) --
	( 85.97,135.28) --
	( 86.04,135.28) --
	( 86.11,135.27) --
	( 86.18,135.26) --
	( 86.25,135.26) --
	( 86.32,135.25) --
	( 86.39,135.24) --
	( 86.45,135.24) --
	( 86.52,135.23) --
	( 86.59,135.22) --
	( 86.66,135.22) --
	( 86.73,135.21) --
	( 86.80,135.20) --
	( 86.87,135.20) --
	( 86.93,135.19) --
	( 87.00,135.19) --
	( 87.07,135.18) --
	( 87.14,135.17) --
	( 87.21,135.16) --
	( 87.28,135.16) --
	( 87.35,135.16) --
	( 87.41,135.15) --
	( 87.48,135.14) --
	( 87.55,135.13) --
	( 87.62,135.13) --
	( 87.69,135.12) --
	( 87.76,135.12) --
	( 87.83,135.11) --
	( 87.89,135.10) --
	( 87.96,135.10) --
	( 88.03,135.09) --
	( 88.10,135.08) --
	( 88.17,135.08) --
	( 88.24,135.07) --
	( 88.31,135.07) --
	( 88.37,135.06) --
	( 88.44,135.05) --
	( 88.51,135.05) --
	( 88.58,135.04) --
	( 88.65,135.04) --
	( 88.72,135.03) --
	( 88.79,135.02) --
	( 88.85,135.02) --
	( 88.92,135.01) --
	( 88.99,135.00) --
	( 89.06,135.00) --
	( 89.13,134.99) --
	( 89.20,134.99) --
	( 89.27,134.98) --
	( 89.33,134.97) --
	( 89.40,134.97) --
	( 89.47,134.96) --
	( 89.54,134.96) --
	( 89.61,134.95) --
	( 89.68,134.94) --
	( 89.75,134.94) --
	( 89.81,134.93) --
	( 89.88,134.92) --
	( 89.95,134.92) --
	( 90.02,134.91) --
	( 90.09,134.91) --
	( 90.16,134.90) --
	( 90.23,134.89) --
	( 90.29,134.89) --
	( 90.36,134.88) --
	( 90.43,134.88) --
	( 90.50,134.87) --
	( 90.57,134.87) --
	( 90.64,134.86) --
	( 90.71,134.85) --
	( 90.77,134.85) --
	( 90.84,134.84) --
	( 90.91,134.84) --
	( 90.98,134.83) --
	( 91.05,134.82) --
	( 91.12,134.82) --
	( 91.19,134.81) --
	( 91.25,134.80) --
	( 91.32,134.80) --
	( 91.39,134.80) --
	( 91.46,134.79) --
	( 91.53,134.78) --
	( 91.60,134.78) --
	( 91.67,134.77) --
	( 91.73,134.76) --
	( 91.80,134.76) --
	( 91.87,134.75) --
	( 91.94,134.75) --
	( 92.01,134.74) --
	( 92.08,134.74) --
	( 92.15,134.73) --
	( 92.21,134.72) --
	( 92.28,134.72) --
	( 92.35,134.71) --
	( 92.42,134.71) --
	( 92.49,134.70) --
	( 92.56,134.69) --
	( 92.63,134.69) --
	( 92.69,134.68) --
	( 92.76,134.68) --
	( 92.83,134.67) --
	( 92.90,134.67) --
	( 92.97,134.66) --
	( 93.04,134.66) --
	( 93.11,134.65) --
	( 93.17,134.64) --
	( 93.24,134.64) --
	( 93.31,134.63) --
	( 93.38,134.63) --
	( 93.45,134.62) --
	( 93.52,134.62) --
	( 93.59,134.61) --
	( 93.65,134.60) --
	( 93.72,134.60) --
	( 93.79,134.60) --
	( 93.86,134.59) --
	( 93.93,134.58) --
	( 94.00,134.58) --
	( 94.07,134.57) --
	( 94.13,134.56) --
	( 94.20,134.56) --
	( 94.27,134.56) --
	( 94.34,134.55) --
	( 94.41,134.54) --
	( 94.48,134.54) --
	( 94.55,134.53) --
	( 94.61,134.53) --
	( 94.68,134.52) --
	( 94.75,134.52) --
	( 94.82,134.51) --
	( 94.89,134.51) --
	( 94.96,134.50) --
	( 95.03,134.49) --
	( 95.09,134.49) --
	( 95.16,134.48) --
	( 95.23,134.48) --
	( 95.30,134.47) --
	( 95.37,134.47) --
	( 95.44,134.46) --
	( 95.51,134.46) --
	( 95.57,134.45) --
	( 95.64,134.44) --
	( 95.71,134.44) --
	( 95.78,134.44) --
	( 95.85,134.43) --
	( 95.92,134.42) --
	( 95.99,134.42) --
	( 96.05,134.41) --
	( 96.12,134.41) --
	( 96.19,134.40) --
	( 96.26,134.40) --
	( 96.33,134.39) --
	( 96.40,134.39) --
	( 96.47,134.38) --
	( 96.53,134.38) --
	( 96.60,134.37) --
	( 96.67,134.36) --
	( 96.74,134.36) --
	( 96.81,134.36) --
	( 96.88,134.35) --
	( 96.95,134.35) --
	( 97.01,134.34) --
	( 97.08,134.33) --
	( 97.15,134.33) --
	( 97.22,134.32) --
	( 97.29,134.32) --
	( 97.36,134.31) --
	( 97.43,134.31) --
	( 97.50,134.30) --
	( 97.56,134.30) --
	( 97.63,134.29) --
	( 97.70,134.29) --
	( 97.77,134.28) --
	( 97.84,134.28) --
	( 97.91,134.27) --
	( 97.98,134.27) --
	( 98.04,134.26) --
	( 98.11,134.26) --
	( 98.18,134.25) --
	( 98.25,134.24) --
	( 98.32,134.24) --
	( 98.39,134.24) --
	( 98.46,134.23) --
	( 98.52,134.23) --
	( 98.59,134.22) --
	( 98.66,134.21) --
	( 98.73,134.21) --
	( 98.80,134.20) --
	( 98.87,134.20) --
	( 98.94,134.20) --
	( 99.00,134.19) --
	( 99.07,134.19) --
	( 99.14,134.18) --
	( 99.21,134.17) --
	( 99.28,134.17) --
	( 99.35,134.16) --
	( 99.42,134.16) --
	( 99.48,134.16) --
	( 99.55,134.15) --
	( 99.62,134.14) --
	( 99.69,134.14) --
	( 99.76,134.13) --
	( 99.83,134.13) --
	( 99.90,134.12) --
	( 99.96,134.12) --
	(100.03,134.12) --
	(100.10,134.11) --
	(100.17,134.10) --
	(100.24,134.10) --
	(100.31,134.09) --
	(100.38,134.09) --
	(100.44,134.08) --
	(100.51,134.08) --
	(100.58,134.08) --
	(100.65,134.07) --
	(100.72,134.07) --
	(100.79,134.06) --
	(100.86,134.05) --
	(100.92,134.05) --
	(100.99,134.04) --
	(101.06,134.04) --
	(101.13,134.04) --
	(101.20,134.03) --
	(101.27,134.03) --
	(101.34,134.02) --
	(101.40,134.02) --
	(101.47,134.01) --
	(101.54,134.00) --
	(101.61,134.00) --
	(101.68,134.00) --
	(101.75,133.99) --
	(101.82,133.99) --
	(101.88,133.98) --
	(101.95,133.98) --
	(102.02,133.97) --
	(102.09,133.97) --
	(102.16,133.96) --
	(102.23,133.96) --
	(102.30,133.96) --
	(102.36,133.95) --
	(102.43,133.94) --
	(102.50,133.94) --
	(102.57,133.93) --
	(102.64,133.93) --
	(102.71,133.92) --
	(102.78,133.92) --
	(102.84,133.92) --
	(102.91,133.91) --
	(102.98,133.91) --
	(103.05,133.90) --
	(103.12,133.90) --
	(103.19,133.89) --
	(103.26,133.89) --
	(103.32,133.88) --
	(103.39,133.88) --
	(103.46,133.87) --
	(103.53,133.87) --
	(103.60,133.86) --
	(103.67,133.86) --
	(103.74,133.85) --
	(103.80,133.85) --
	(103.87,133.84) --
	(103.94,133.84) --
	(104.01,133.84) --
	(104.08,133.83) --
	(104.15,133.83) --
	(104.22,133.82) --
	(104.28,133.82) --
	(104.35,133.81) --
	(104.42,133.81) --
	(104.49,133.80) --
	(104.56,133.80) --
	(104.63,133.80) --
	(104.70,133.79) --
	(104.76,133.79) --
	(104.83,133.78) --
	(104.90,133.77) --
	(104.97,133.77) --
	(105.04,133.76) --
	(105.11,133.76) --
	(105.18,133.76) --
	(105.24,133.75) --
	(105.31,133.75) --
	(105.38,133.74) --
	(105.45,133.74) --
	(105.52,133.73) --
	(105.59,133.73) --
	(105.66,133.72) --
	(105.72,133.72) --
	(105.79,133.72) --
	(105.86,133.71) --
	(105.93,133.71) --
	(106.00,133.70) --
	(106.07,133.70) --
	(106.14,133.69) --
	(106.20,133.69) --
	(106.27,133.68) --
	(106.34,133.68) --
	(106.41,133.68) --
	(106.48,133.67) --
	(106.55,133.67) --
	(106.62,133.66) --
	(106.68,133.66) --
	(106.75,133.65) --
	(106.82,133.65) --
	(106.89,133.64) --
	(106.96,133.64) --
	(107.03,133.64) --
	(107.10,133.63) --
	(107.16,133.63) --
	(107.23,133.62) --
	(107.30,133.62) --
	(107.37,133.61) --
	(107.44,133.61) --
	(107.51,133.60) --
	(107.58,133.60) --
	(107.64,133.60) --
	(107.71,133.59) --
	(107.78,133.59) --
	(107.85,133.58) --
	(107.92,133.58) --
	(107.99,133.57) --
	(108.06,133.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.55) -- ( 36.00,139.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.55) -- ( 32.01, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,116.77) -- ( 32.01,116.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,139.00) -- ( 32.01,139.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 92.14) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,114.36) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,136.58) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,121.22) -- (111.54,121.22);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 29.05) --
	( 39.55, 33.36) --
	( 39.62, 37.35) --
	( 39.69, 41.05) --
	( 39.76, 44.47) --
	( 39.83, 47.62) --
	( 39.89, 50.52) --
	( 39.96, 53.18) --
	( 40.03, 55.62) --
	( 40.10, 57.84) --
	( 40.17, 59.86) --
	( 40.24, 61.70) --
	( 40.31, 63.35) --
	( 40.37, 64.83) --
	( 40.44, 66.16) --
	( 40.51, 67.34) --
	( 40.58, 68.39) --
	( 40.65, 69.30) --
	( 40.72, 70.09) --
	( 40.79, 70.77) --
	( 40.85, 71.34) --
	( 40.92, 71.82) --
	( 40.99, 72.21) --
	( 41.06, 72.51) --
	( 41.13, 72.74) --
	( 41.20, 72.89) --
	( 41.27, 72.98) --
	( 41.33, 73.00) --
	( 41.40, 72.97) --
	( 41.47, 72.89) --
	( 41.54, 72.75) --
	( 41.61, 72.58) --
	( 41.68, 72.37) --
	( 41.75, 72.12) --
	( 41.81, 71.84) --
	( 41.88, 71.52) --
	( 41.95, 71.18) --
	( 42.02, 70.82) --
	( 42.09, 70.43) --
	( 42.16, 70.03) --
	( 42.23, 69.61) --
	( 42.29, 69.17) --
	( 42.36, 68.72) --
	( 42.43, 68.26) --
	( 42.50, 67.79) --
	( 42.57, 67.30) --
	( 42.64, 66.82) --
	( 42.71, 66.32) --
	( 42.77, 65.83) --
	( 42.84, 65.32) --
	( 42.91, 64.81) --
	( 42.98, 64.31) --
	( 43.05, 63.80) --
	( 43.12, 63.29) --
	( 43.19, 62.78) --
	( 43.25, 62.27) --
	( 43.32, 61.76) --
	( 43.39, 61.26) --
	( 43.46, 60.75) --
	( 43.53, 60.25) --
	( 43.60, 59.76) --
	( 43.67, 59.26) --
	( 43.73, 58.78) --
	( 43.80, 58.29) --
	( 43.87, 57.81) --
	( 43.94, 57.33) --
	( 44.01, 56.86) --
	( 44.08, 56.39) --
	( 44.15, 55.93) --
	( 44.21, 55.47) --
	( 44.28, 55.02) --
	( 44.35, 54.58) --
	( 44.42, 54.14) --
	( 44.49, 53.70) --
	( 44.56, 53.27) --
	( 44.63, 52.85) --
	( 44.69, 52.43) --
	( 44.76, 52.02) --
	( 44.83, 51.61) --
	( 44.90, 51.21) --
	( 44.97, 50.81) --
	( 45.04, 50.42) --
	( 45.11, 50.04) --
	( 45.17, 49.66) --
	( 45.24, 49.29) --
	( 45.31, 48.92) --
	( 45.38, 48.56) --
	( 45.45, 48.20) --
	( 45.52, 47.85) --
	( 45.59, 47.50) --
	( 45.65, 47.16) --
	( 45.72, 46.83) --
	( 45.79, 46.50) --
	( 45.86, 46.17) --
	( 45.93, 45.85) --
	( 46.00, 45.54) --
	( 46.07, 45.23) --
	( 46.13, 44.92) --
	( 46.20, 44.62) --
	( 46.27, 44.33) --
	( 46.34, 44.03) --
	( 46.41, 43.75) --
	( 46.48, 43.47) --
	( 46.55, 43.19) --
	( 46.61, 42.92) --
	( 46.68, 42.65) --
	( 46.75, 42.38) --
	( 46.82, 42.13) --
	( 46.89, 41.87) --
	( 46.96, 41.62) --
	( 47.03, 41.37) --
	( 47.09, 41.13) --
	( 47.16, 40.89) --
	( 47.23, 40.65) --
	( 47.30, 40.42) --
	( 47.37, 40.20) --
	( 47.44, 39.97) --
	( 47.51, 39.75) --
	( 47.57, 39.53) --
	( 47.64, 39.32) --
	( 47.71, 39.11) --
	( 47.78, 38.91) --
	( 47.85, 38.70) --
	( 47.92, 38.50) --
	( 47.99, 38.31) --
	( 48.05, 38.12) --
	( 48.12, 37.93) --
	( 48.19, 37.74) --
	( 48.26, 37.56) --
	( 48.33, 37.38) --
	( 48.40, 37.20) --
	( 48.47, 37.03) --
	( 48.53, 36.85) --
	( 48.60, 36.69) --
	( 48.67, 36.52) --
	( 48.74, 36.36) --
	( 48.81, 36.20) --
	( 48.88, 36.04) --
	( 48.95, 35.89) --
	( 49.01, 35.74) --
	( 49.08, 35.59) --
	( 49.15, 35.44) --
	( 49.22, 35.30) --
	( 49.29, 35.16) --
	( 49.36, 35.02) --
	( 49.43, 34.88) --
	( 49.49, 34.75) --
	( 49.56, 34.62) --
	( 49.63, 34.49) --
	( 49.70, 34.36) --
	( 49.77, 34.23) --
	( 49.84, 34.11) --
	( 49.91, 33.99) --
	( 49.97, 33.87) --
	( 50.04, 33.76) --
	( 50.11, 33.64) --
	( 50.18, 33.53) --
	( 50.25, 33.42) --
	( 50.32, 33.31) --
	( 50.39, 33.21) --
	( 50.45, 33.10) --
	( 50.52, 33.00) --
	( 50.59, 32.90) --
	( 50.66, 32.80) --
	( 50.73, 32.71) --
	( 50.80, 32.61) --
	( 50.87, 32.52) --
	( 50.93, 32.43) --
	( 51.00, 32.34) --
	( 51.07, 32.25) --
	( 51.14, 32.16) --
	( 51.21, 32.08) --
	( 51.28, 32.00) --
	( 51.35, 31.92) --
	( 51.41, 31.83) --
	( 51.48, 31.76) --
	( 51.55, 31.68) --
	( 51.62, 31.60) --
	( 51.69, 31.53) --
	( 51.76, 31.46) --
	( 51.83, 31.39) --
	( 51.89, 31.32) --
	( 51.96, 31.25) --
	( 52.03, 31.18) --
	( 52.10, 31.12) --
	( 52.17, 31.05) --
	( 52.24, 30.99) --
	( 52.31, 30.93) --
	( 52.37, 30.87) --
	( 52.44, 30.81) --
	( 52.51, 30.75) --
	( 52.58, 30.69) --
	( 52.65, 30.64) --
	( 52.72, 30.58) --
	( 52.79, 30.53) --
	( 52.85, 30.47) --
	( 52.92, 30.42) --
	( 52.99, 30.37) --
	( 53.06, 30.32) --
	( 53.13, 30.28) --
	( 53.20, 30.23) --
	( 53.27, 30.18) --
	( 53.33, 30.14) --
	( 53.40, 30.09) --
	( 53.47, 30.05) --
	( 53.54, 30.00) --
	( 53.61, 29.96) --
	( 53.68, 29.92) --
	( 53.75, 29.88) --
	( 53.81, 29.84) --
	( 53.88, 29.80) --
	( 53.95, 29.76) --
	( 54.02, 29.72) --
	( 54.09, 29.69) --
	( 54.16, 29.65) --
	( 54.23, 29.62) --
	( 54.29, 29.58) --
	( 54.36, 29.55) --
	( 54.43, 29.52) --
	( 54.50, 29.49) --
	( 54.57, 29.46) --
	( 54.64, 29.42) --
	( 54.71, 29.39) --
	( 54.77, 29.36) --
	( 54.84, 29.33) --
	( 54.91, 29.31) --
	( 54.98, 29.28) --
	( 55.05, 29.25) --
	( 55.12, 29.23) --
	( 55.19, 29.20) --
	( 55.25, 29.17) --
	( 55.32, 29.15) --
	( 55.39, 29.12) --
	( 55.46, 29.10) --
	( 55.53, 29.08) --
	( 55.60, 29.05) --
	( 55.67, 29.03) --
	( 55.73, 29.01) --
	( 55.80, 28.99) --
	( 55.87, 28.97) --
	( 55.94, 28.95) --
	( 56.01, 28.93) --
	( 56.08, 28.91) --
	( 56.15, 28.89) --
	( 56.21, 28.87) --
	( 56.28, 28.85) --
	( 56.35, 28.83) --
	( 56.42, 28.82) --
	( 56.49, 28.80) --
	( 56.56, 28.79) --
	( 56.63, 28.77) --
	( 56.69, 28.75) --
	( 56.76, 28.74) --
	( 56.83, 28.72) --
	( 56.90, 28.71) --
	( 56.97, 28.69) --
	( 57.04, 28.68) --
	( 57.11, 28.66) --
	( 57.17, 28.65) --
	( 57.24, 28.64) --
	( 57.31, 28.63) --
	( 57.38, 28.61) --
	( 57.45, 28.60) --
	( 57.52, 28.59) --
	( 57.59, 28.58) --
	( 57.65, 28.57) --
	( 57.72, 28.56) --
	( 57.79, 28.54) --
	( 57.86, 28.53) --
	( 57.93, 28.52) --
	( 58.00, 28.51) --
	( 58.07, 28.50) --
	( 58.13, 28.49) --
	( 58.20, 28.48) --
	( 58.27, 28.48) --
	( 58.34, 28.46) --
	( 58.41, 28.46) --
	( 58.48, 28.45) --
	( 58.55, 28.44) --
	( 58.61, 28.43) --
	( 58.68, 28.42) --
	( 58.75, 28.42) --
	( 58.82, 28.41) --
	( 58.89, 28.40) --
	( 58.96, 28.40) --
	( 59.03, 28.39) --
	( 59.09, 28.38) --
	( 59.16, 28.37) --
	( 59.23, 28.37) --
	( 59.30, 28.36) --
	( 59.37, 28.36) --
	( 59.44, 28.35) --
	( 59.51, 28.35) --
	( 59.57, 28.34) --
	( 59.64, 28.34) --
	( 59.71, 28.33) --
	( 59.78, 28.33) --
	( 59.85, 28.32) --
	( 59.92, 28.31) --
	( 59.99, 28.31) --
	( 60.05, 28.31) --
	( 60.12, 28.30) --
	( 60.19, 28.30) --
	( 60.26, 28.29) --
	( 60.33, 28.29) --
	( 60.40, 28.29) --
	( 60.47, 28.28) --
	( 60.53, 28.28) --
	( 60.60, 28.28) --
	( 60.67, 28.27) --
	( 60.74, 28.27) --
	( 60.81, 28.27) --
	( 60.88, 28.26) --
	( 60.95, 28.26) --
	( 61.01, 28.26) --
	( 61.08, 28.26) --
	( 61.15, 28.25) --
	( 61.22, 28.25) --
	( 61.29, 28.25) --
	( 61.36, 28.25) --
	( 61.43, 28.25) --
	( 61.49, 28.24) --
	( 61.56, 28.24) --
	( 61.63, 28.24) --
	( 61.70, 28.23) --
	( 61.77, 28.23) --
	( 61.84, 28.23) --
	( 61.91, 28.23) --
	( 61.97, 28.23) --
	( 62.04, 28.23) --
	( 62.11, 28.23) --
	( 62.18, 28.22) --
	( 62.25, 28.22) --
	( 62.32, 28.22) --
	( 62.39, 28.22) --
	( 62.45, 28.22) --
	( 62.52, 28.22) --
	( 62.59, 28.22) --
	( 62.66, 28.22) --
	( 62.73, 28.22) --
	( 62.80, 28.22) --
	( 62.87, 28.21) --
	( 62.93, 28.21) --
	( 63.00, 28.21) --
	( 63.07, 28.21) --
	( 63.14, 28.21) --
	( 63.21, 28.21) --
	( 63.28, 28.21) --
	( 63.35, 28.21) --
	( 63.41, 28.21) --
	( 63.48, 28.21) --
	( 63.55, 28.21) --
	( 63.62, 28.21) --
	( 63.69, 28.21) --
	( 63.76, 28.21) --
	( 63.83, 28.21) --
	( 63.89, 28.21) --
	( 63.96, 28.21) --
	( 64.03, 28.21) --
	( 64.10, 28.21) --
	( 64.17, 28.21) --
	( 64.24, 28.21) --
	( 64.31, 28.21) --
	( 64.37, 28.21) --
	( 64.44, 28.21) --
	( 64.51, 28.21) --
	( 64.58, 28.21) --
	( 64.65, 28.21) --
	( 64.72, 28.21) --
	( 64.79, 28.21) --
	( 64.85, 28.21) --
	( 64.92, 28.21) --
	( 64.99, 28.21) --
	( 65.06, 28.21) --
	( 65.13, 28.22) --
	( 65.20, 28.22) --
	( 65.27, 28.22) --
	( 65.33, 28.22) --
	( 65.40, 28.22) --
	( 65.47, 28.22) --
	( 65.54, 28.22) --
	( 65.61, 28.22) --
	( 65.68, 28.22) --
	( 65.75, 28.22) --
	( 65.81, 28.22) --
	( 65.88, 28.22) --
	( 65.95, 28.22) --
	( 66.02, 28.22) --
	( 66.09, 28.23) --
	( 66.16, 28.23) --
	( 66.23, 28.23) --
	( 66.29, 28.23) --
	( 66.36, 28.23) --
	( 66.43, 28.23) --
	( 66.50, 28.23) --
	( 66.57, 28.23) --
	( 66.64, 28.23) --
	( 66.71, 28.23) --
	( 66.77, 28.23) --
	( 66.84, 28.24) --
	( 66.91, 28.24) --
	( 66.98, 28.24) --
	( 67.05, 28.24) --
	( 67.12, 28.24) --
	( 67.19, 28.24) --
	( 67.25, 28.24) --
	( 67.32, 28.25) --
	( 67.39, 28.25) --
	( 67.46, 28.25) --
	( 67.53, 28.25) --
	( 67.60, 28.25) --
	( 67.67, 28.25) --
	( 67.73, 28.25) --
	( 67.80, 28.25) --
	( 67.87, 28.25) --
	( 67.94, 28.26) --
	( 68.01, 28.26) --
	( 68.08, 28.26) --
	( 68.15, 28.26) --
	( 68.21, 28.26) --
	( 68.28, 28.26) --
	( 68.35, 28.26) --
	( 68.42, 28.26) --
	( 68.49, 28.26) --
	( 68.56, 28.27) --
	( 68.63, 28.27) --
	( 68.69, 28.27) --
	( 68.76, 28.27) --
	( 68.83, 28.27) --
	( 68.90, 28.27) --
	( 68.97, 28.27) --
	( 69.04, 28.27) --
	( 69.11, 28.28) --
	( 69.17, 28.28) --
	( 69.24, 28.28) --
	( 69.31, 28.28) --
	( 69.38, 28.28) --
	( 69.45, 28.28) --
	( 69.52, 28.28) --
	( 69.59, 28.28) --
	( 69.65, 28.29) --
	( 69.72, 28.29) --
	( 69.79, 28.29) --
	( 69.86, 28.29) --
	( 69.93, 28.29) --
	( 70.00, 28.29) --
	( 70.07, 28.29) --
	( 70.13, 28.29) --
	( 70.20, 28.29) --
	( 70.27, 28.30) --
	( 70.34, 28.30) --
	( 70.41, 28.30) --
	( 70.48, 28.30) --
	( 70.55, 28.30) --
	( 70.61, 28.30) --
	( 70.68, 28.30) --
	( 70.75, 28.30) --
	( 70.82, 28.31) --
	( 70.89, 28.31) --
	( 70.96, 28.31) --
	( 71.03, 28.31) --
	( 71.09, 28.31) --
	( 71.16, 28.31) --
	( 71.23, 28.31) --
	( 71.30, 28.31) --
	( 71.37, 28.32) --
	( 71.44, 28.32) --
	( 71.51, 28.32) --
	( 71.57, 28.32) --
	( 71.64, 28.32) --
	( 71.71, 28.33) --
	( 71.78, 28.33) --
	( 71.85, 28.33) --
	( 71.92, 28.33) --
	( 71.99, 28.33) --
	( 72.05, 28.33) --
	( 72.12, 28.33) --
	( 72.19, 28.33) --
	( 72.26, 28.34) --
	( 72.33, 28.34) --
	( 72.40, 28.34) --
	( 72.47, 28.34) --
	( 72.53, 28.34) --
	( 72.60, 28.34) --
	( 72.67, 28.34) --
	( 72.74, 28.34) --
	( 72.81, 28.35) --
	( 72.88, 28.35) --
	( 72.95, 28.35) --
	( 73.01, 28.35) --
	( 73.08, 28.35) --
	( 73.15, 28.35) --
	( 73.22, 28.35) --
	( 73.29, 28.35) --
	( 73.36, 28.35) --
	( 73.43, 28.36) --
	( 73.49, 28.36) --
	( 73.56, 28.36) --
	( 73.63, 28.36) --
	( 73.70, 28.36) --
	( 73.77, 28.36) --
	( 73.84, 28.36) --
	( 73.91, 28.36) --
	( 73.97, 28.37) --
	( 74.04, 28.37) --
	( 74.11, 28.37) --
	( 74.18, 28.37) --
	( 74.25, 28.37) --
	( 74.32, 28.37) --
	( 74.39, 28.37) --
	( 74.45, 28.37) --
	( 74.52, 28.37) --
	( 74.59, 28.38) --
	( 74.66, 28.38) --
	( 74.73, 28.38) --
	( 74.80, 28.38) --
	( 74.87, 28.38) --
	( 74.93, 28.38) --
	( 75.00, 28.38) --
	( 75.07, 28.38) --
	( 75.14, 28.39) --
	( 75.21, 28.39) --
	( 75.28, 28.39) --
	( 75.35, 28.39) --
	( 75.41, 28.39) --
	( 75.48, 28.39) --
	( 75.55, 28.40) --
	( 75.62, 28.40) --
	( 75.69, 28.40) --
	( 75.76, 28.40) --
	( 75.83, 28.40) --
	( 75.89, 28.40) --
	( 75.96, 28.40) --
	( 76.03, 28.40) --
	( 76.10, 28.40) --
	( 76.17, 28.40) --
	( 76.24, 28.41) --
	( 76.31, 28.41) --
	( 76.37, 28.41) --
	( 76.44, 28.41) --
	( 76.51, 28.41) --
	( 76.58, 28.41) --
	( 76.65, 28.41) --
	( 76.72, 28.41) --
	( 76.79, 28.41) --
	( 76.85, 28.42) --
	( 76.92, 28.42) --
	( 76.99, 28.42) --
	( 77.06, 28.42) --
	( 77.13, 28.42) --
	( 77.20, 28.42) --
	( 77.27, 28.42) --
	( 77.33, 28.42) --
	( 77.40, 28.42) --
	( 77.47, 28.42) --
	( 77.54, 28.43) --
	( 77.61, 28.43) --
	( 77.68, 28.43) --
	( 77.75, 28.43) --
	( 77.81, 28.43) --
	( 77.88, 28.43) --
	( 77.95, 28.43) --
	( 78.02, 28.43) --
	( 78.09, 28.43) --
	( 78.16, 28.43) --
	( 78.23, 28.44) --
	( 78.29, 28.44) --
	( 78.36, 28.44) --
	( 78.43, 28.44) --
	( 78.50, 28.44) --
	( 78.57, 28.44) --
	( 78.64, 28.44) --
	( 78.71, 28.44) --
	( 78.77, 28.44) --
	( 78.84, 28.44) --
	( 78.91, 28.45) --
	( 78.98, 28.45) --
	( 79.05, 28.45) --
	( 79.12, 28.45) --
	( 79.19, 28.45) --
	( 79.25, 28.45) --
	( 79.32, 28.45) --
	( 79.39, 28.45) --
	( 79.46, 28.45) --
	( 79.53, 28.45) --
	( 79.60, 28.46) --
	( 79.67, 28.46) --
	( 79.73, 28.46) --
	( 79.80, 28.46) --
	( 79.87, 28.46) --
	( 79.94, 28.46) --
	( 80.01, 28.46) --
	( 80.08, 28.46) --
	( 80.15, 28.46) --
	( 80.21, 28.46) --
	( 80.28, 28.46) --
	( 80.35, 28.47) --
	( 80.42, 28.47) --
	( 80.49, 28.47) --
	( 80.56, 28.47) --
	( 80.63, 28.47) --
	( 80.69, 28.47) --
	( 80.76, 28.47) --
	( 80.83, 28.47) --
	( 80.90, 28.48) --
	( 80.97, 28.48) --
	( 81.04, 28.48) --
	( 81.11, 28.48) --
	( 81.17, 28.48) --
	( 81.24, 28.48) --
	( 81.31, 28.48) --
	( 81.38, 28.48) --
	( 81.45, 28.48) --
	( 81.52, 28.48) --
	( 81.59, 28.48) --
	( 81.65, 28.49) --
	( 81.72, 28.49) --
	( 81.79, 28.49) --
	( 81.86, 28.49) --
	( 81.93, 28.49) --
	( 82.00, 28.49) --
	( 82.07, 28.49) --
	( 82.13, 28.49) --
	( 82.20, 28.49) --
	( 82.27, 28.49) --
	( 82.34, 28.49) --
	( 82.41, 28.49) --
	( 82.48, 28.50) --
	( 82.55, 28.50) --
	( 82.61, 28.50) --
	( 82.68, 28.50) --
	( 82.75, 28.50) --
	( 82.82, 28.50) --
	( 82.89, 28.50) --
	( 82.96, 28.50) --
	( 83.03, 28.50) --
	( 83.09, 28.50) --
	( 83.16, 28.50) --
	( 83.23, 28.50) --
	( 83.30, 28.51) --
	( 83.37, 28.51) --
	( 83.44, 28.51) --
	( 83.51, 28.51) --
	( 83.57, 28.51) --
	( 83.64, 28.51) --
	( 83.71, 28.51) --
	( 83.78, 28.51) --
	( 83.85, 28.51) --
	( 83.92, 28.51) --
	( 83.99, 28.51) --
	( 84.05, 28.51) --
	( 84.12, 28.52) --
	( 84.19, 28.52) --
	( 84.26, 28.52) --
	( 84.33, 28.52) --
	( 84.40, 28.52) --
	( 84.47, 28.52) --
	( 84.53, 28.52) --
	( 84.60, 28.52) --
	( 84.67, 28.52) --
	( 84.74, 28.52) --
	( 84.81, 28.52) --
	( 84.88, 28.52) --
	( 84.95, 28.52) --
	( 85.01, 28.53) --
	( 85.08, 28.53) --
	( 85.15, 28.53) --
	( 85.22, 28.53) --
	( 85.29, 28.53) --
	( 85.36, 28.53) --
	( 85.43, 28.53) --
	( 85.49, 28.53) --
	( 85.56, 28.53) --
	( 85.63, 28.53) --
	( 85.70, 28.53) --
	( 85.77, 28.53) --
	( 85.84, 28.53) --
	( 85.91, 28.53) --
	( 85.97, 28.54) --
	( 86.04, 28.54) --
	( 86.11, 28.54) --
	( 86.18, 28.54) --
	( 86.25, 28.54) --
	( 86.32, 28.54) --
	( 86.39, 28.54) --
	( 86.45, 28.54) --
	( 86.52, 28.54) --
	( 86.59, 28.55) --
	( 86.66, 28.55) --
	( 86.73, 28.55) --
	( 86.80, 28.55) --
	( 86.87, 28.55) --
	( 86.93, 28.55) --
	( 87.00, 28.55) --
	( 87.07, 28.55) --
	( 87.14, 28.55) --
	( 87.21, 28.55) --
	( 87.28, 28.55) --
	( 87.35, 28.55) --
	( 87.41, 28.55) --
	( 87.48, 28.55) --
	( 87.55, 28.56) --
	( 87.62, 28.56) --
	( 87.69, 28.56) --
	( 87.76, 28.56) --
	( 87.83, 28.56) --
	( 87.89, 28.56) --
	( 87.96, 28.56) --
	( 88.03, 28.56) --
	( 88.10, 28.56) --
	( 88.17, 28.56) --
	( 88.24, 28.56) --
	( 88.31, 28.56) --
	( 88.37, 28.56) --
	( 88.44, 28.56) --
	( 88.51, 28.56) --
	( 88.58, 28.57) --
	( 88.65, 28.57) --
	( 88.72, 28.57) --
	( 88.79, 28.57) --
	( 88.85, 28.57) --
	( 88.92, 28.57) --
	( 88.99, 28.57) --
	( 89.06, 28.57) --
	( 89.13, 28.57) --
	( 89.20, 28.57) --
	( 89.27, 28.57) --
	( 89.33, 28.57) --
	( 89.40, 28.57) --
	( 89.47, 28.57) --
	( 89.54, 28.57) --
	( 89.61, 28.57) --
	( 89.68, 28.58) --
	( 89.75, 28.58) --
	( 89.81, 28.58) --
	( 89.88, 28.58) --
	( 89.95, 28.58) --
	( 90.02, 28.58) --
	( 90.09, 28.58) --
	( 90.16, 28.58) --
	( 90.23, 28.58) --
	( 90.29, 28.58) --
	( 90.36, 28.58) --
	( 90.43, 28.58) --
	( 90.50, 28.58) --
	( 90.57, 28.58) --
	( 90.64, 28.58) --
	( 90.71, 28.58) --
	( 90.77, 28.59) --
	( 90.84, 28.59) --
	( 90.91, 28.59) --
	( 90.98, 28.59) --
	( 91.05, 28.59) --
	( 91.12, 28.59) --
	( 91.19, 28.59) --
	( 91.25, 28.59) --
	( 91.32, 28.59) --
	( 91.39, 28.59) --
	( 91.46, 28.59) --
	( 91.53, 28.59) --
	( 91.60, 28.59) --
	( 91.67, 28.59) --
	( 91.73, 28.59) --
	( 91.80, 28.59) --
	( 91.87, 28.60) --
	( 91.94, 28.60) --
	( 92.01, 28.60) --
	( 92.08, 28.60) --
	( 92.15, 28.60) --
	( 92.21, 28.60) --
	( 92.28, 28.60) --
	( 92.35, 28.60) --
	( 92.42, 28.60) --
	( 92.49, 28.60) --
	( 92.56, 28.60) --
	( 92.63, 28.60) --
	( 92.69, 28.60) --
	( 92.76, 28.60) --
	( 92.83, 28.60) --
	( 92.90, 28.60) --
	( 92.97, 28.60) --
	( 93.04, 28.61) --
	( 93.11, 28.61) --
	( 93.17, 28.61) --
	( 93.24, 28.61) --
	( 93.31, 28.61) --
	( 93.38, 28.61) --
	( 93.45, 28.61) --
	( 93.52, 28.61) --
	( 93.59, 28.61) --
	( 93.65, 28.61) --
	( 93.72, 28.61) --
	( 93.79, 28.61) --
	( 93.86, 28.61) --
	( 93.93, 28.61) --
	( 94.00, 28.61) --
	( 94.07, 28.61) --
	( 94.13, 28.61) --
	( 94.20, 28.61) --
	( 94.27, 28.62) --
	( 94.34, 28.62) --
	( 94.41, 28.62) --
	( 94.48, 28.62) --
	( 94.55, 28.62) --
	( 94.61, 28.62) --
	( 94.68, 28.62) --
	( 94.75, 28.62) --
	( 94.82, 28.62) --
	( 94.89, 28.62) --
	( 94.96, 28.62) --
	( 95.03, 28.62) --
	( 95.09, 28.62) --
	( 95.16, 28.63) --
	( 95.23, 28.63) --
	( 95.30, 28.63) --
	( 95.37, 28.63) --
	( 95.44, 28.63) --
	( 95.51, 28.63) --
	( 95.57, 28.63) --
	( 95.64, 28.63) --
	( 95.71, 28.63) --
	( 95.78, 28.63) --
	( 95.85, 28.63) --
	( 95.92, 28.63) --
	( 95.99, 28.63) --
	( 96.05, 28.63) --
	( 96.12, 28.63) --
	( 96.19, 28.63) --
	( 96.26, 28.63) --
	( 96.33, 28.63) --
	( 96.40, 28.63) --
	( 96.47, 28.64) --
	( 96.53, 28.64) --
	( 96.60, 28.64) --
	( 96.67, 28.64) --
	( 96.74, 28.64) --
	( 96.81, 28.64) --
	( 96.88, 28.64) --
	( 96.95, 28.64) --
	( 97.01, 28.64) --
	( 97.08, 28.64) --
	( 97.15, 28.64) --
	( 97.22, 28.64) --
	( 97.29, 28.64) --
	( 97.36, 28.64) --
	( 97.43, 28.64) --
	( 97.50, 28.64) --
	( 97.56, 28.64) --
	( 97.63, 28.64) --
	( 97.70, 28.64) --
	( 97.77, 28.64) --
	( 97.84, 28.65) --
	( 97.91, 28.65) --
	( 97.98, 28.65) --
	( 98.04, 28.65) --
	( 98.11, 28.65) --
	( 98.18, 28.65) --
	( 98.25, 28.65) --
	( 98.32, 28.65) --
	( 98.39, 28.65) --
	( 98.46, 28.65) --
	( 98.52, 28.65) --
	( 98.59, 28.65) --
	( 98.66, 28.65) --
	( 98.73, 28.65) --
	( 98.80, 28.65) --
	( 98.87, 28.65) --
	( 98.94, 28.65) --
	( 99.00, 28.65) --
	( 99.07, 28.65) --
	( 99.14, 28.65) --
	( 99.21, 28.65) --
	( 99.28, 28.66) --
	( 99.35, 28.66) --
	( 99.42, 28.66) --
	( 99.48, 28.66) --
	( 99.55, 28.66) --
	( 99.62, 28.66) --
	( 99.69, 28.66) --
	( 99.76, 28.66) --
	( 99.83, 28.66) --
	( 99.90, 28.66) --
	( 99.96, 28.66) --
	(100.03, 28.66) --
	(100.10, 28.66) --
	(100.17, 28.66) --
	(100.24, 28.66) --
	(100.31, 28.66) --
	(100.38, 28.66) --
	(100.44, 28.66) --
	(100.51, 28.66) --
	(100.58, 28.66) --
	(100.65, 28.66) --
	(100.72, 28.66) --
	(100.79, 28.67) --
	(100.86, 28.67) --
	(100.92, 28.67) --
	(100.99, 28.67) --
	(101.06, 28.67) --
	(101.13, 28.67) --
	(101.20, 28.67) --
	(101.27, 28.67) --
	(101.34, 28.67) --
	(101.40, 28.67) --
	(101.47, 28.67) --
	(101.54, 28.67) --
	(101.61, 28.67) --
	(101.68, 28.67) --
	(101.75, 28.67) --
	(101.82, 28.67) --
	(101.88, 28.67) --
	(101.95, 28.67) --
	(102.02, 28.67) --
	(102.09, 28.67) --
	(102.16, 28.67) --
	(102.23, 28.67) --
	(102.30, 28.67) --
	(102.36, 28.67) --
	(102.43, 28.68) --
	(102.50, 28.68) --
	(102.57, 28.68) --
	(102.64, 28.68) --
	(102.71, 28.68) --
	(102.78, 28.68) --
	(102.84, 28.68) --
	(102.91, 28.68) --
	(102.98, 28.68) --
	(103.05, 28.68) --
	(103.12, 28.68) --
	(103.19, 28.68) --
	(103.26, 28.68) --
	(103.32, 28.68) --
	(103.39, 28.68) --
	(103.46, 28.68) --
	(103.53, 28.68) --
	(103.60, 28.68) --
	(103.67, 28.68) --
	(103.74, 28.68) --
	(103.80, 28.68) --
	(103.87, 28.68) --
	(103.94, 28.68) --
	(104.01, 28.68) --
	(104.08, 28.69) --
	(104.15, 28.69) --
	(104.22, 28.69) --
	(104.28, 28.69) --
	(104.35, 28.69) --
	(104.42, 28.69) --
	(104.49, 28.69) --
	(104.56, 28.69) --
	(104.63, 28.69) --
	(104.70, 28.69) --
	(104.76, 28.69) --
	(104.83, 28.69) --
	(104.90, 28.69) --
	(104.97, 28.69) --
	(105.04, 28.69) --
	(105.11, 28.69) --
	(105.18, 28.69) --
	(105.24, 28.69) --
	(105.31, 28.70) --
	(105.38, 28.70) --
	(105.45, 28.70) --
	(105.52, 28.70) --
	(105.59, 28.70) --
	(105.66, 28.70) --
	(105.72, 28.70) --
	(105.79, 28.70) --
	(105.86, 28.70) --
	(105.93, 28.70) --
	(106.00, 28.70) --
	(106.07, 28.70) --
	(106.14, 28.70) --
	(106.20, 28.70) --
	(106.27, 28.70) --
	(106.34, 28.70) --
	(106.41, 28.70) --
	(106.48, 28.70) --
	(106.55, 28.70) --
	(106.62, 28.70) --
	(106.68, 28.70) --
	(106.75, 28.70) --
	(106.82, 28.70) --
	(106.89, 28.70) --
	(106.96, 28.70) --
	(107.03, 28.70) --
	(107.10, 28.70) --
	(107.16, 28.71) --
	(107.23, 28.71) --
	(107.30, 28.71) --
	(107.37, 28.71) --
	(107.44, 28.71) --
	(107.51, 28.71) --
	(107.58, 28.71) --
	(107.64, 28.71) --
	(107.71, 28.71) --
	(107.78, 28.71) --
	(107.85, 28.71) --
	(107.92, 28.71) --
	(107.99, 28.71) --
	(108.06, 28.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 29.05) -- ( 36.00, 74.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 29.05) -- ( 32.01, 29.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 51.73) -- ( 32.01, 51.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 74.40) -- ( 32.01, 74.40);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 26.64) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 49.32) {6.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 71.99) {13.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {10};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 29.05) -- (111.54, 29.05);
\end{scope}
\end{tikzpicture}


==> Figures/H2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48,115.82) --
	( 39.55,115.82) --
	( 39.62,115.82) --
	( 39.69,115.82) --
	( 39.76,115.82) --
	( 39.83,115.82) --
	( 39.89,115.82) --
	( 39.96,115.82) --
	( 40.03,115.82) --
	( 40.10,115.82) --
	( 40.17,115.82) --
	( 40.24,115.82) --
	( 40.31,115.82) --
	( 40.37,115.82) --
	( 40.44,115.82) --
	( 40.51,115.82) --
	( 40.58,115.82) --
	( 40.65,115.82) --
	( 40.72,115.82) --
	( 40.79,115.82) --
	( 40.85,115.82) --
	( 40.92,115.82) --
	( 40.99,115.82) --
	( 41.06,115.82) --
	( 41.13,115.82) --
	( 41.20,115.82) --
	( 41.27,115.82) --
	( 41.33,115.82) --
	( 41.40,115.82) --
	( 41.47,115.82) --
	( 41.54,115.82) --
	( 41.61,115.82) --
	( 41.68,115.82) --
	( 41.75,115.82) --
	( 41.81,115.82) --
	( 41.88,115.82) --
	( 41.95,115.82) --
	( 42.02,115.82) --
	( 42.09,115.82) --
	( 42.16,115.82) --
	( 42.23,115.82) --
	( 42.29,115.82) --
	( 42.36,115.82) --
	( 42.43,115.82) --
	( 42.50,115.82) --
	( 42.57,115.82) --
	( 42.64,115.82) --
	( 42.71,115.82) --
	( 42.77,115.82) --
	( 42.84,115.82) --
	( 42.91,115.82) --
	( 42.98,115.82) --
	( 43.05,115.82) --
	( 43.12,115.82) --
	( 43.19,115.82) --
	( 43.25,115.82) --
	( 43.32,115.82) --
	( 43.39,115.82) --
	( 43.46,115.82) --
	( 43.53,115.82) --
	( 43.60,115.82) --
	( 43.67,115.82) --
	( 43.73,115.82) --
	( 43.80,115.82) --
	( 43.87,115.82) --
	( 43.94,115.82) --
	( 44.01,115.82) --
	( 44.08,115.82) --
	( 44.15,115.82) --
	( 44.21,115.82) --
	( 44.28,115.82) --
	( 44.35,115.82) --
	( 44.42,115.82) --
	( 44.49,115.82) --
	( 44.56,115.82) --
	( 44.63,115.82) --
	( 44.69,115.82) --
	( 44.76,115.82) --
	( 44.83,115.82) --
	( 44.90,115.82) --
	( 44.97,115.82) --
	( 45.04,115.82) --
	( 45.11,115.82) --
	( 45.17,115.82) --
	( 45.24,115.82) --
	( 45.31,115.82) --
	( 45.38,115.82) --
	( 45.45,115.82) --
	( 45.52,115.82) --
	( 45.59,115.82) --
	( 45.65,115.82) --
	( 45.72,115.82) --
	( 45.79,115.82) --
	( 45.86,115.82) --
	( 45.93,115.82) --
	( 46.00,115.82) --
	( 46.07,115.82) --
	( 46.13,115.82) --
	( 46.20,115.82) --
	( 46.27,115.82) --
	( 46.34,115.82) --
	( 46.41,115.82) --
	( 46.48,115.82) --
	( 46.55,115.82) --
	( 46.61,115.82) --
	( 46.68,115.82) --
	( 46.75,115.82) --
	( 46.82,115.82) --
	( 46.89,115.82) --
	( 46.96,115.82) --
	( 47.03,115.82) --
	( 47.09,115.82) --
	( 47.16,115.82) --
	( 47.23,115.82) --
	( 47.30,115.82) --
	( 47.37,115.82) --
	( 47.44,115.82) --
	( 47.51,115.82) --
	( 47.57,115.82) --
	( 47.64,115.82) --
	( 47.71,115.82) --
	( 47.78,115.82) --
	( 47.85,115.82) --
	( 47.92,115.82) --
	( 47.99,115.82) --
	( 48.05,115.82) --
	( 48.12,115.82) --
	( 48.19,115.82) --
	( 48.26,115.82) --
	( 48.33,115.82) --
	( 48.40,115.82) --
	( 48.47,115.82) --
	( 48.53,115.82) --
	( 48.60,115.82) --
	( 48.67,115.82) --
	( 48.74,115.82) --
	( 48.81,115.82) --
	( 48.88,115.82) --
	( 48.95,115.82) --
	( 49.01,115.82) --
	( 49.08,115.82) --
	( 49.15,115.82) --
	( 49.22,115.82) --
	( 49.29,115.82) --
	( 49.36,115.82) --
	( 49.43,115.82) --
	( 49.49,115.82) --
	( 49.56,115.82) --
	( 49.63,115.82) --
	( 49.70,115.82) --
	( 49.77,115.82) --
	( 49.84,115.82) --
	( 49.91,115.82) --
	( 49.97,115.82) --
	( 50.04,115.82) --
	( 50.11,115.82) --
	( 50.18,115.82) --
	( 50.25,115.82) --
	( 50.32,115.82) --
	( 50.39,115.82) --
	( 50.45,115.82) --
	( 50.52,115.82) --
	( 50.59,115.82) --
	( 50.66,115.82) --
	( 50.73,115.82) --
	( 50.80,115.82) --
	( 50.87,115.82) --
	( 50.93,115.82) --
	( 51.00,115.82) --
	( 51.07,115.82) --
	( 51.14,115.82) --
	( 51.21,115.82) --
	( 51.28,115.82) --
	( 51.35,115.82) --
	( 51.41,115.82) --
	( 51.48,115.82) --
	( 51.55,115.82) --
	( 51.62,115.82) --
	( 51.69,115.82) --
	( 51.76,115.82) --
	( 51.83,115.82) --
	( 51.89,115.82) --
	( 51.96,115.82) --
	( 52.03,115.82) --
	( 52.10,115.82) --
	( 52.17,115.82) --
	( 52.24,115.82) --
	( 52.31,115.82) --
	( 52.37,115.82) --
	( 52.44,115.82) --
	( 52.51,115.82) --
	( 52.58,115.82) --
	( 52.65,115.82) --
	( 52.72,115.82) --
	( 52.79,115.82) --
	( 52.85,115.82) --
	( 52.92,115.82) --
	( 52.99,115.82) --
	( 53.06,115.82) --
	( 53.13,115.82) --
	( 53.20,115.82) --
	( 53.27,115.82) --
	( 53.33,115.82) --
	( 53.40,115.82) --
	( 53.47,115.82) --
	( 53.54,115.82) --
	( 53.61,115.82) --
	( 53.68,115.82) --
	( 53.75,115.82) --
	( 53.81,115.82) --
	( 53.88,115.82) --
	( 53.95,115.82) --
	( 54.02,115.82) --
	( 54.09,115.82) --
	( 54.16,115.82) --
	( 54.23,115.82) --
	( 54.29,115.82) --
	( 54.36,115.82) --
	( 54.43,115.82) --
	( 54.50,115.82) --
	( 54.57,115.82) --
	( 54.64,115.82) --
	( 54.71,115.82) --
	( 54.77,115.82) --
	( 54.84,115.82) --
	( 54.91,115.82) --
	( 54.98,115.82) --
	( 55.05,115.82) --
	( 55.12,115.82) --
	( 55.19,115.82) --
	( 55.25,115.82) --
	( 55.32,115.82) --
	( 55.39,115.82) --
	( 55.46,115.82) --
	( 55.53,115.82) --
	( 55.60,115.82) --
	( 55.67,115.82) --
	( 55.73,115.82) --
	( 55.80,115.82) --
	( 55.87,115.82) --
	( 55.94,115.82) --
	( 56.01,115.82) --
	( 56.08,115.82) --
	( 56.15,115.82) --
	( 56.21,115.82) --
	( 56.28,115.82) --
	( 56.35,115.82) --
	( 56.42,115.82) --
	( 56.49,115.82) --
	( 56.56,115.82) --
	( 56.63,115.82) --
	( 56.69,115.82) --
	( 56.76,115.82) --
	( 56.83,115.82) --
	( 56.90,115.82) --
	( 56.97,115.82) --
	( 57.04,115.82) --
	( 57.11,115.82) --
	( 57.17,115.82) --
	( 57.24,115.82) --
	( 57.31,115.82) --
	( 57.38,115.82) --
	( 57.45,115.82) --
	( 57.52,115.82) --
	( 57.59,115.82) --
	( 57.65,115.82) --
	( 57.72,115.82) --
	( 57.79,115.82) --
	( 57.86,115.82) --
	( 57.93,115.82) --
	( 58.00,115.82) --
	( 58.07,115.82) --
	( 58.13,115.82) --
	( 58.20,115.82) --
	( 58.27,115.82) --
	( 58.34,115.82) --
	( 58.41,115.82) --
	( 58.48,115.82) --
	( 58.55,115.82) --
	( 58.61,115.82) --
	( 58.68,115.82) --
	( 58.75,115.82) --
	( 58.82,115.82) --
	( 58.89,115.82) --
	( 58.96,115.82) --
	( 59.03,115.82) --
	( 59.09,115.82) --
	( 59.16,115.82) --
	( 59.23,115.82) --
	( 59.30,115.82) --
	( 59.37,115.82) --
	( 59.44,115.82) --
	( 59.51,115.82) --
	( 59.57,115.82) --
	( 59.64,115.82) --
	( 59.71,115.82) --
	( 59.78,115.82) --
	( 59.85,115.82) --
	( 59.92,115.82) --
	( 59.99,115.82) --
	( 60.05,115.82) --
	( 60.12,115.82) --
	( 60.19,115.82) --
	( 60.26,115.82) --
	( 60.33,115.82) --
	( 60.40,115.82) --
	( 60.47,115.82) --
	( 60.53,115.82) --
	( 60.60,115.82) --
	( 60.67,115.82) --
	( 60.74,115.82) --
	( 60.81,115.82) --
	( 60.88,115.82) --
	( 60.95,115.82) --
	( 61.01,115.82) --
	( 61.08,115.82) --
	( 61.15,115.82) --
	( 61.22,115.82) --
	( 61.29,115.82) --
	( 61.36,115.82) --
	( 61.43,115.82) --
	( 61.49,115.82) --
	( 61.56,115.82) --
	( 61.63,115.82) --
	( 61.70,115.82) --
	( 61.77,115.82) --
	( 61.84,115.82) --
	( 61.91,115.82) --
	( 61.97,115.82) --
	( 62.04,115.82) --
	( 62.11,115.82) --
	( 62.18,115.82) --
	( 62.25,115.82) --
	( 62.32,115.82) --
	( 62.39,115.82) --
	( 62.45,115.82) --
	( 62.52,115.82) --
	( 62.59,115.82) --
	( 62.66,115.82) --
	( 62.73,115.82) --
	( 62.80,115.82) --
	( 62.87,115.82) --
	( 62.93,115.82) --
	( 63.00,115.82) --
	( 63.07,115.82) --
	( 63.14,115.82) --
	( 63.21,115.82) --
	( 63.28,115.82) --
	( 63.35,115.82) --
	( 63.41,115.82) --
	( 63.48,115.82) --
	( 63.55,115.82) --
	( 63.62,115.82) --
	( 63.69,115.82) --
	( 63.76,115.82) --
	( 63.83,115.82) --
	( 63.89,115.82) --
	( 63.96,115.82) --
	( 64.03,115.82) --
	( 64.10,115.82) --
	( 64.17,115.82) --
	( 64.24,115.82) --
	( 64.31,115.82) --
	( 64.37,115.82) --
	( 64.44,115.82) --
	( 64.51,115.82) --
	( 64.58,115.82) --
	( 64.65,115.82) --
	( 64.72,115.82) --
	( 64.79,115.82) --
	( 64.85,115.82) --
	( 64.92,115.82) --
	( 64.99,115.82) --
	( 65.06,115.82) --
	( 65.13,115.82) --
	( 65.20,115.82) --
	( 65.27,115.82) --
	( 65.33,115.82) --
	( 65.40,115.82) --
	( 65.47,115.82) --
	( 65.54,115.82) --
	( 65.61,115.82) --
	( 65.68,115.82) --
	( 65.75,115.82) --
	( 65.81,115.82) --
	( 65.88,115.82) --
	( 65.95,115.82) --
	( 66.02,115.82) --
	( 66.09,115.82) --
	( 66.16,115.82) --
	( 66.23,115.82) --
	( 66.29,115.82) --
	( 66.36,115.82) --
	( 66.43,115.82) --
	( 66.50,115.82) --
	( 66.57,115.82) --
	( 66.64,115.82) --
	( 66.71,115.82) --
	( 66.77,115.82) --
	( 66.84,115.82) --
	( 66.91,115.82) --
	( 66.98,115.82) --
	( 67.05,115.82) --
	( 67.12,115.82) --
	( 67.19,115.82) --
	( 67.25,115.82) --
	( 67.32,115.82) --
	( 67.39,115.82) --
	( 67.46,115.82) --
	( 67.53,115.82) --
	( 67.60,115.82) --
	( 67.67,115.82) --
	( 67.73,115.82) --
	( 67.80,115.82) --
	( 67.87,115.82) --
	( 67.94,115.82) --
	( 68.01,115.82) --
	( 68.08,115.82) --
	( 68.15,115.82) --
	( 68.21,115.82) --
	( 68.28,115.82) --
	( 68.35,115.82) --
	( 68.42,115.82) --
	( 68.49,115.82) --
	( 68.56,115.82) --
	( 68.63,115.82) --
	( 68.69,115.82) --
	( 68.76,115.82) --
	( 68.83,115.82) --
	( 68.90,115.82) --
	( 68.97,115.82) --
	( 69.04,115.82) --
	( 69.11,115.82) --
	( 69.17,115.82) --
	( 69.24,115.82) --
	( 69.31,115.82) --
	( 69.38,115.82) --
	( 69.45,115.82) --
	( 69.52,115.82) --
	( 69.59,115.82) --
	( 69.65,115.82) --
	( 69.72,115.82) --
	( 69.79,115.82) --
	( 69.86,115.82) --
	( 69.93,115.82) --
	( 70.00,115.82) --
	( 70.07,115.82) --
	( 70.13,115.82) --
	( 70.20,115.82) --
	( 70.27,115.82) --
	( 70.34,115.82) --
	( 70.41,115.82) --
	( 70.48,115.82) --
	( 70.55,115.82) --
	( 70.61,115.82) --
	( 70.68,115.82) --
	( 70.75,115.82) --
	( 70.82,115.82) --
	( 70.89,115.82) --
	( 70.96,115.82) --
	( 71.03,115.82) --
	( 71.09,115.82) --
	( 71.16,115.82) --
	( 71.23,115.82) --
	( 71.30,115.82) --
	( 71.37,115.82) --
	( 71.44,115.82) --
	( 71.51,115.82) --
	( 71.57,115.82) --
	( 71.64,115.82) --
	( 71.71,115.82) --
	( 71.78,115.82) --
	( 71.85,115.82) --
	( 71.92,115.82) --
	( 71.99,115.82) --
	( 72.05,115.82) --
	( 72.12,115.82) --
	( 72.19,115.82) --
	( 72.26,115.82) --
	( 72.33,115.82) --
	( 72.40,115.82) --
	( 72.47,115.82) --
	( 72.53,115.82) --
	( 72.60,115.82) --
	( 72.67,115.82) --
	( 72.74,115.82) --
	( 72.81,115.82) --
	( 72.88,115.82) --
	( 72.95,115.82) --
	( 73.01,115.82) --
	( 73.08,115.82) --
	( 73.15,115.82) --
	( 73.22,115.82) --
	( 73.29,115.82) --
	( 73.36,115.82) --
	( 73.43,115.82) --
	( 73.49,115.82) --
	( 73.56,115.82) --
	( 73.63,115.82) --
	( 73.70,115.82) --
	( 73.77,115.82) --
	( 73.84,115.82) --
	( 73.91,115.82) --
	( 73.97,115.82) --
	( 74.04,115.82) --
	( 74.11,115.82) --
	( 74.18,115.82) --
	( 74.25,115.82) --
	( 74.32,115.82) --
	( 74.39,115.82) --
	( 74.45,115.82) --
	( 74.52,115.82) --
	( 74.59,115.82) --
	( 74.66,115.82) --
	( 74.73,115.82) --
	( 74.80,115.82) --
	( 74.87,115.82) --
	( 74.93,115.82) --
	( 75.00,115.82) --
	( 75.07,115.82) --
	( 75.14,115.82) --
	( 75.21,115.82) --
	( 75.28,115.82) --
	( 75.35,115.82) --
	( 75.41,115.82) --
	( 75.48,115.82) --
	( 75.55,115.82) --
	( 75.62,115.82) --
	( 75.69,115.82) --
	( 75.76,115.82) --
	( 75.83,115.82) --
	( 75.89,115.82) --
	( 75.96,115.82) --
	( 76.03,115.82) --
	( 76.10,115.82) --
	( 76.17,115.82) --
	( 76.24,115.82) --
	( 76.31,115.82) --
	( 76.37,115.82) --
	( 76.44,115.82) --
	( 76.51,115.82) --
	( 76.58,115.82) --
	( 76.65,115.82) --
	( 76.72,115.82) --
	( 76.79,115.82) --
	( 76.85,115.82) --
	( 76.92,115.82) --
	( 76.99,115.82) --
	( 77.06,115.82) --
	( 77.13,115.82) --
	( 77.20,115.82) --
	( 77.27,115.82) --
	( 77.33,115.82) --
	( 77.40,115.82) --
	( 77.47,115.82) --
	( 77.54,115.82) --
	( 77.61,115.82) --
	( 77.68,115.82) --
	( 77.75,115.82) --
	( 77.81,115.82) --
	( 77.88,115.82) --
	( 77.95,115.82) --
	( 78.02,115.82) --
	( 78.09,115.82) --
	( 78.16,115.82) --
	( 78.23,115.82) --
	( 78.29,115.82) --
	( 78.36,115.82) --
	( 78.43,115.82) --
	( 78.50,115.82) --
	( 78.57,115.82) --
	( 78.64,115.82) --
	( 78.71,115.82) --
	( 78.77,115.82) --
	( 78.84,115.82) --
	( 78.91,115.82) --
	( 78.98,115.82) --
	( 79.05,115.82) --
	( 79.12,115.82) --
	( 79.19,115.82) --
	( 79.25,115.82) --
	( 79.32,115.82) --
	( 79.39,115.82) --
	( 79.46,115.82) --
	( 79.53,115.82) --
	( 79.60,115.82) --
	( 79.67,115.82) --
	( 79.73,115.82) --
	( 79.80,115.82) --
	( 79.87,115.82) --
	( 79.94,115.82) --
	( 80.01,115.82) --
	( 80.08,115.82) --
	( 80.15,115.82) --
	( 80.21,115.82) --
	( 80.28,115.82) --
	( 80.35,115.82) --
	( 80.42,115.82) --
	( 80.49,115.82) --
	( 80.56,115.82) --
	( 80.63,115.82) --
	( 80.69,115.82) --
	( 80.76,115.82) --
	( 80.83,115.82) --
	( 80.90,115.82) --
	( 80.97,115.82) --
	( 81.04,115.82) --
	( 81.11,115.82) --
	( 81.17,115.82) --
	( 81.24,115.82) --
	( 81.31,115.82) --
	( 81.38,115.82) --
	( 81.45,115.82) --
	( 81.52,115.82) --
	( 81.59,115.82) --
	( 81.65,115.82) --
	( 81.72,115.82) --
	( 81.79,115.82) --
	( 81.86,115.82) --
	( 81.93,115.82) --
	( 82.00,115.82) --
	( 82.07,115.82) --
	( 82.13,115.82) --
	( 82.20,115.82) --
	( 82.27,115.82) --
	( 82.34,115.82) --
	( 82.41,115.82) --
	( 82.48,115.82) --
	( 82.55,115.82) --
	( 82.61,115.82) --
	( 82.68,115.82) --
	( 82.75,115.82) --
	( 82.82,115.82) --
	( 82.89,115.82) --
	( 82.96,115.82) --
	( 83.03,115.82) --
	( 83.09,115.82) --
	( 83.16,115.82) --
	( 83.23,115.82) --
	( 83.30,115.82) --
	( 83.37,115.82) --
	( 83.44,115.82) --
	( 83.51,115.82) --
	( 83.57,115.82) --
	( 83.64,115.82) --
	( 83.71,115.82) --
	( 83.78,115.82) --
	( 83.85,115.82) --
	( 83.92,115.82) --
	( 83.99,115.82) --
	( 84.05,115.82) --
	( 84.12,115.82) --
	( 84.19,115.82) --
	( 84.26,115.82) --
	( 84.33,115.82) --
	( 84.40,115.82) --
	( 84.47,115.82) --
	( 84.53,115.82) --
	( 84.60,115.82) --
	( 84.67,115.82) --
	( 84.74,115.82) --
	( 84.81,115.82) --
	( 84.88,115.82) --
	( 84.95,115.82) --
	( 85.01,115.82) --
	( 85.08,115.82) --
	( 85.15,115.82) --
	( 85.22,115.82) --
	( 85.29,115.82) --
	( 85.36,115.82) --
	( 85.43,115.82) --
	( 85.49,115.82) --
	( 85.56,115.82) --
	( 85.63,115.82) --
	( 85.70,115.82) --
	( 85.77,115.82) --
	( 85.84,115.82) --
	( 85.91,115.82) --
	( 85.97,115.82) --
	( 86.04,115.82) --
	( 86.11,115.82) --
	( 86.18,115.82) --
	( 86.25,115.82) --
	( 86.32,115.82) --
	( 86.39,115.82) --
	( 86.45,115.82) --
	( 86.52,115.82) --
	( 86.59,115.82) --
	( 86.66,115.82) --
	( 86.73,115.82) --
	( 86.80,115.82) --
	( 86.87,115.82) --
	( 86.93,115.82) --
	( 87.00,115.82) --
	( 87.07,115.82) --
	( 87.14,115.82) --
	( 87.21,115.82) --
	( 87.28,115.82) --
	( 87.35,115.82) --
	( 87.41,115.82) --
	( 87.48,115.82) --
	( 87.55,115.82) --
	( 87.62,115.82) --
	( 87.69,115.82) --
	( 87.76,115.82) --
	( 87.83,115.82) --
	( 87.89,115.82) --
	( 87.96,115.82) --
	( 88.03,115.82) --
	( 88.10,115.82) --
	( 88.17,115.82) --
	( 88.24,115.82) --
	( 88.31,115.82) --
	( 88.37,115.82) --
	( 88.44,115.82) --
	( 88.51,115.82) --
	( 88.58,115.82) --
	( 88.65,115.82) --
	( 88.72,115.82) --
	( 88.79,115.82) --
	( 88.85,115.82) --
	( 88.92,115.82) --
	( 88.99,115.82) --
	( 89.06,115.82) --
	( 89.13,115.82) --
	( 89.20,115.82) --
	( 89.27,115.82) --
	( 89.33,115.82) --
	( 89.40,115.82) --
	( 89.47,115.82) --
	( 89.54,115.82) --
	( 89.61,115.82) --
	( 89.68,115.82) --
	( 89.75,115.82) --
	( 89.81,115.82) --
	( 89.88,115.82) --
	( 89.95,115.82) --
	( 90.02,115.82) --
	( 90.09,115.82) --
	( 90.16,115.82) --
	( 90.23,115.82) --
	( 90.29,115.82) --
	( 90.36,115.82) --
	( 90.43,115.82) --
	( 90.50,115.82) --
	( 90.57,115.82) --
	( 90.64,115.82) --
	( 90.71,115.82) --
	( 90.77,115.82) --
	( 90.84,115.82) --
	( 90.91,115.82) --
	( 90.98,115.82) --
	( 91.05,115.82) --
	( 91.12,115.82) --
	( 91.19,115.82) --
	( 91.25,115.82) --
	( 91.32,115.82) --
	( 91.39,115.82) --
	( 91.46,115.82) --
	( 91.53,115.82) --
	( 91.60,115.82) --
	( 91.67,115.82) --
	( 91.73,115.82) --
	( 91.80,115.82) --
	( 91.87,115.82) --
	( 91.94,115.82) --
	( 92.01,115.82) --
	( 92.08,115.82) --
	( 92.15,115.82) --
	( 92.21,115.82) --
	( 92.28,115.82) --
	( 92.35,115.82) --
	( 92.42,115.82) --
	( 92.49,115.82) --
	( 92.56,115.82) --
	( 92.63,115.82) --
	( 92.69,115.82) --
	( 92.76,115.82) --
	( 92.83,115.82) --
	( 92.90,115.82) --
	( 92.97,115.82) --
	( 93.04,115.82) --
	( 93.11,115.82) --
	( 93.17,115.82) --
	( 93.24,115.82) --
	( 93.31,115.82) --
	( 93.38,115.82) --
	( 93.45,115.82) --
	( 93.52,115.82) --
	( 93.59,115.82) --
	( 93.65,115.82) --
	( 93.72,115.82) --
	( 93.79,115.82) --
	( 93.86,115.82) --
	( 93.93,115.82) --
	( 94.00,115.82) --
	( 94.07,115.82) --
	( 94.13,115.82) --
	( 94.20,115.82) --
	( 94.27,115.82) --
	( 94.34,115.82) --
	( 94.41,115.82) --
	( 94.48,115.82) --
	( 94.55,115.82) --
	( 94.61,115.82) --
	( 94.68,115.82) --
	( 94.75,115.82) --
	( 94.82,115.82) --
	( 94.89,115.82) --
	( 94.96,115.82) --
	( 95.03,115.82) --
	( 95.09,115.82) --
	( 95.16,115.82) --
	( 95.23,115.82) --
	( 95.30,115.82) --
	( 95.37,115.82) --
	( 95.44,115.82) --
	( 95.51,115.82) --
	( 95.57,115.82) --
	( 95.64,115.82) --
	( 95.71,115.82) --
	( 95.78,115.82) --
	( 95.85,115.82) --
	( 95.92,115.82) --
	( 95.99,115.82) --
	( 96.05,115.82) --
	( 96.12,115.82) --
	( 96.19,115.82) --
	( 96.26,115.82) --
	( 96.33,115.82) --
	( 96.40,115.82) --
	( 96.47,115.82) --
	( 96.53,115.82) --
	( 96.60,115.82) --
	( 96.67,115.82) --
	( 96.74,115.82) --
	( 96.81,115.82) --
	( 96.88,115.82) --
	( 96.95,115.82) --
	( 97.01,115.82) --
	( 97.08,115.82) --
	( 97.15,115.82) --
	( 97.22,115.82) --
	( 97.29,115.82) --
	( 97.36,115.82) --
	( 97.43,115.82) --
	( 97.50,115.82) --
	( 97.56,115.82) --
	( 97.63,115.82) --
	( 97.70,115.82) --
	( 97.77,115.82) --
	( 97.84,115.82) --
	( 97.91,115.82) --
	( 97.98,115.82) --
	( 98.04,115.82) --
	( 98.11,115.82) --
	( 98.18,115.82) --
	( 98.25,115.82) --
	( 98.32,115.82) --
	( 98.39,115.82) --
	( 98.46,115.82) --
	( 98.52,115.82) --
	( 98.59,115.82) --
	( 98.66,115.82) --
	( 98.73,115.82) --
	( 98.80,115.82) --
	( 98.87,115.82) --
	( 98.94,115.82) --
	( 99.00,115.82) --
	( 99.07,115.82) --
	( 99.14,115.82) --
	( 99.21,115.82) --
	( 99.28,115.82) --
	( 99.35,115.82) --
	( 99.42,115.82) --
	( 99.48,115.82) --
	( 99.55,115.82) --
	( 99.62,115.82) --
	( 99.69,115.82) --
	( 99.76,115.82) --
	( 99.83,115.82) --
	( 99.90,115.82) --
	( 99.96,115.82) --
	(100.03,115.82) --
	(100.10,115.82) --
	(100.17,115.82) --
	(100.24,115.82) --
	(100.31,115.82) --
	(100.38,115.82) --
	(100.44,115.82) --
	(100.51,115.82) --
	(100.58,115.82) --
	(100.65,115.82) --
	(100.72,115.82) --
	(100.79,115.82) --
	(100.86,115.82) --
	(100.92,115.82) --
	(100.99,115.82) --
	(101.06,115.82) --
	(101.13,115.82) --
	(101.20,115.82) --
	(101.27,115.82) --
	(101.34,115.82) --
	(101.40,115.82) --
	(101.47,115.82) --
	(101.54,115.82) --
	(101.61,115.82) --
	(101.68,115.82) --
	(101.75,115.82) --
	(101.82,115.82) --
	(101.88,115.82) --
	(101.95,115.82) --
	(102.02,115.82) --
	(102.09,115.82) --
	(102.16,115.82) --
	(102.23,115.82) --
	(102.30,115.82) --
	(102.36,115.82) --
	(102.43,115.82) --
	(102.50,115.82) --
	(102.57,115.82) --
	(102.64,115.82) --
	(102.71,115.82) --
	(102.78,115.82) --
	(102.84,115.82) --
	(102.91,115.82) --
	(102.98,115.82) --
	(103.05,115.82) --
	(103.12,115.82) --
	(103.19,115.82) --
	(103.26,115.82) --
	(103.32,115.82) --
	(103.39,115.82) --
	(103.46,115.82) --
	(103.53,115.82) --
	(103.60,115.82) --
	(103.67,115.82) --
	(103.74,115.82) --
	(103.80,115.82) --
	(103.87,115.82) --
	(103.94,115.82) --
	(104.01,115.82) --
	(104.08,115.82) --
	(104.15,115.82) --
	(104.22,115.82) --
	(104.28,115.82) --
	(104.35,115.82) --
	(104.42,115.82) --
	(104.49,115.82) --
	(104.56,115.82) --
	(104.63,115.82) --
	(104.70,115.82) --
	(104.76,115.82) --
	(104.83,115.82) --
	(104.90,115.82) --
	(104.97,115.82) --
	(105.04,115.82) --
	(105.11,115.82) --
	(105.18,115.82) --
	(105.24,115.82) --
	(105.31,115.82) --
	(105.38,115.82) --
	(105.45,115.82) --
	(105.52,115.82) --
	(105.59,115.82) --
	(105.66,115.82) --
	(105.72,115.82) --
	(105.79,115.82) --
	(105.86,115.82) --
	(105.93,115.82) --
	(106.00,115.82) --
	(106.07,115.82) --
	(106.14,115.82) --
	(106.20,115.82) --
	(106.27,115.82) --
	(106.34,115.82) --
	(106.41,115.82) --
	(106.48,115.82) --
	(106.55,115.82) --
	(106.62,115.82) --
	(106.68,115.82) --
	(106.75,115.82) --
	(106.82,115.82) --
	(106.89,115.82) --
	(106.96,115.82) --
	(107.03,115.82) --
	(107.10,115.82) --
	(107.16,115.82) --
	(107.23,115.82) --
	(107.30,115.82) --
	(107.37,115.82) --
	(107.44,115.82) --
	(107.51,115.82) --
	(107.58,115.82) --
	(107.64,115.82) --
	(107.71,115.82) --
	(107.78,115.82) --
	(107.85,115.82) --
	(107.92,115.82) --
	(107.99,115.82) --
	(108.06,115.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) -- ( 36.00,133.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,108.77) -- ( 32.01,108.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,133.41) -- ( 32.01,133.41);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,106.36) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,131.00) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,379.76) -- (111.54,379.76);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 50.61) --
	( 39.55, 50.61) --
	( 39.62, 50.61) --
	( 39.69, 50.61) --
	( 39.76, 50.61) --
	( 39.83, 50.61) --
	( 39.89, 50.61) --
	( 39.96, 50.61) --
	( 40.03, 50.61) --
	( 40.10, 50.61) --
	( 40.17, 50.61) --
	( 40.24, 50.61) --
	( 40.31, 50.61) --
	( 40.37, 50.61) --
	( 40.44, 50.61) --
	( 40.51, 50.61) --
	( 40.58, 50.61) --
	( 40.65, 50.61) --
	( 40.72, 50.61) --
	( 40.79, 50.61) --
	( 40.85, 50.61) --
	( 40.92, 50.61) --
	( 40.99, 50.61) --
	( 41.06, 50.61) --
	( 41.13, 50.61) --
	( 41.20, 50.61) --
	( 41.27, 50.61) --
	( 41.33, 50.61) --
	( 41.40, 50.61) --
	( 41.47, 50.61) --
	( 41.54, 50.61) --
	( 41.61, 50.61) --
	( 41.68, 50.61) --
	( 41.75, 50.61) --
	( 41.81, 50.61) --
	( 41.88, 50.61) --
	( 41.95, 50.61) --
	( 42.02, 50.61) --
	( 42.09, 50.61) --
	( 42.16, 50.61) --
	( 42.23, 50.61) --
	( 42.29, 50.61) --
	( 42.36, 50.61) --
	( 42.43, 50.61) --
	( 42.50, 50.61) --
	( 42.57, 50.61) --
	( 42.64, 50.61) --
	( 42.71, 50.61) --
	( 42.77, 50.61) --
	( 42.84, 50.61) --
	( 42.91, 50.61) --
	( 42.98, 50.61) --
	( 43.05, 50.61) --
	( 43.12, 50.61) --
	( 43.19, 50.61) --
	( 43.25, 50.61) --
	( 43.32, 50.61) --
	( 43.39, 50.61) --
	( 43.46, 50.61) --
	( 43.53, 50.61) --
	( 43.60, 50.61) --
	( 43.67, 50.61) --
	( 43.73, 50.61) --
	( 43.80, 50.61) --
	( 43.87, 50.61) --
	( 43.94, 50.61) --
	( 44.01, 50.61) --
	( 44.08, 50.61) --
	( 44.15, 50.61) --
	( 44.21, 50.61) --
	( 44.28, 50.61) --
	( 44.35, 50.61) --
	( 44.42, 50.61) --
	( 44.49, 50.61) --
	( 44.56, 50.61) --
	( 44.63, 50.61) --
	( 44.69, 50.61) --
	( 44.76, 50.61) --
	( 44.83, 50.61) --
	( 44.90, 50.61) --
	( 44.97, 50.61) --
	( 45.04, 50.61) --
	( 45.11, 50.61) --
	( 45.17, 50.61) --
	( 45.24, 50.61) --
	( 45.31, 50.61) --
	( 45.38, 50.61) --
	( 45.45, 50.61) --
	( 45.52, 50.61) --
	( 45.59, 50.61) --
	( 45.65, 50.61) --
	( 45.72, 50.61) --
	( 45.79, 50.61) --
	( 45.86, 50.61) --
	( 45.93, 50.61) --
	( 46.00, 50.61) --
	( 46.07, 50.61) --
	( 46.13, 50.61) --
	( 46.20, 50.61) --
	( 46.27, 50.61) --
	( 46.34, 50.61) --
	( 46.41, 50.61) --
	( 46.48, 50.61) --
	( 46.55, 50.61) --
	( 46.61, 50.61) --
	( 46.68, 50.61) --
	( 46.75, 50.61) --
	( 46.82, 50.61) --
	( 46.89, 50.61) --
	( 46.96, 50.61) --
	( 47.03, 50.61) --
	( 47.09, 50.61) --
	( 47.16, 50.61) --
	( 47.23, 50.61) --
	( 47.30, 50.61) --
	( 47.37, 50.61) --
	( 47.44, 50.61) --
	( 47.51, 50.61) --
	( 47.57, 50.61) --
	( 47.64, 50.61) --
	( 47.71, 50.61) --
	( 47.78, 50.61) --
	( 47.85, 50.61) --
	( 47.92, 50.61) --
	( 47.99, 50.61) --
	( 48.05, 50.61) --
	( 48.12, 50.61) --
	( 48.19, 50.61) --
	( 48.26, 50.61) --
	( 48.33, 50.61) --
	( 48.40, 50.61) --
	( 48.47, 50.61) --
	( 48.53, 50.61) --
	( 48.60, 50.61) --
	( 48.67, 50.61) --
	( 48.74, 50.61) --
	( 48.81, 50.61) --
	( 48.88, 50.61) --
	( 48.95, 50.61) --
	( 49.01, 50.61) --
	( 49.08, 50.61) --
	( 49.15, 50.61) --
	( 49.22, 50.61) --
	( 49.29, 50.61) --
	( 49.36, 50.61) --
	( 49.43, 50.61) --
	( 49.49, 50.61) --
	( 49.56, 50.61) --
	( 49.63, 50.61) --
	( 49.70, 50.61) --
	( 49.77, 50.61) --
	( 49.84, 50.61) --
	( 49.91, 50.61) --
	( 49.97, 50.61) --
	( 50.04, 50.61) --
	( 50.11, 50.61) --
	( 50.18, 50.61) --
	( 50.25, 50.61) --
	( 50.32, 50.61) --
	( 50.39, 50.61) --
	( 50.45, 50.61) --
	( 50.52, 50.61) --
	( 50.59, 50.61) --
	( 50.66, 50.61) --
	( 50.73, 50.61) --
	( 50.80, 50.61) --
	( 50.87, 50.61) --
	( 50.93, 50.61) --
	( 51.00, 50.61) --
	( 51.07, 50.61) --
	( 51.14, 50.61) --
	( 51.21, 50.61) --
	( 51.28, 50.61) --
	( 51.35, 50.61) --
	( 51.41, 50.61) --
	( 51.48, 50.61) --
	( 51.55, 50.61) --
	( 51.62, 50.61) --
	( 51.69, 50.61) --
	( 51.76, 50.61) --
	( 51.83, 50.61) --
	( 51.89, 50.61) --
	( 51.96, 50.61) --
	( 52.03, 50.61) --
	( 52.10, 50.61) --
	( 52.17, 50.61) --
	( 52.24, 50.61) --
	( 52.31, 50.61) --
	( 52.37, 50.61) --
	( 52.44, 50.61) --
	( 52.51, 50.61) --
	( 52.58, 50.61) --
	( 52.65, 50.61) --
	( 52.72, 50.61) --
	( 52.79, 50.61) --
	( 52.85, 50.61) --
	( 52.92, 50.61) --
	( 52.99, 50.61) --
	( 53.06, 50.61) --
	( 53.13, 50.61) --
	( 53.20, 50.61) --
	( 53.27, 50.61) --
	( 53.33, 50.61) --
	( 53.40, 50.61) --
	( 53.47, 50.61) --
	( 53.54, 50.61) --
	( 53.61, 50.61) --
	( 53.68, 50.61) --
	( 53.75, 50.61) --
	( 53.81, 50.61) --
	( 53.88, 50.61) --
	( 53.95, 50.61) --
	( 54.02, 50.61) --
	( 54.09, 50.61) --
	( 54.16, 50.61) --
	( 54.23, 50.61) --
	( 54.29, 50.61) --
	( 54.36, 50.61) --
	( 54.43, 50.61) --
	( 54.50, 50.61) --
	( 54.57, 50.61) --
	( 54.64, 50.61) --
	( 54.71, 50.61) --
	( 54.77, 50.61) --
	( 54.84, 50.61) --
	( 54.91, 50.61) --
	( 54.98, 50.61) --
	( 55.05, 50.61) --
	( 55.12, 50.61) --
	( 55.19, 50.61) --
	( 55.25, 50.61) --
	( 55.32, 50.61) --
	( 55.39, 50.61) --
	( 55.46, 50.61) --
	( 55.53, 50.61) --
	( 55.60, 50.61) --
	( 55.67, 50.61) --
	( 55.73, 50.61) --
	( 55.80, 50.61) --
	( 55.87, 50.61) --
	( 55.94, 50.61) --
	( 56.01, 50.61) --
	( 56.08, 50.61) --
	( 56.15, 50.61) --
	( 56.21, 50.61) --
	( 56.28, 50.61) --
	( 56.35, 50.61) --
	( 56.42, 50.61) --
	( 56.49, 50.61) --
	( 56.56, 50.61) --
	( 56.63, 50.61) --
	( 56.69, 50.61) --
	( 56.76, 50.61) --
	( 56.83, 50.61) --
	( 56.90, 50.61) --
	( 56.97, 50.61) --
	( 57.04, 50.61) --
	( 57.11, 50.61) --
	( 57.17, 50.61) --
	( 57.24, 50.61) --
	( 57.31, 50.61) --
	( 57.38, 50.61) --
	( 57.45, 50.61) --
	( 57.52, 50.61) --
	( 57.59, 50.61) --
	( 57.65, 50.61) --
	( 57.72, 50.61) --
	( 57.79, 50.61) --
	( 57.86, 50.61) --
	( 57.93, 50.61) --
	( 58.00, 50.61) --
	( 58.07, 50.61) --
	( 58.13, 50.61) --
	( 58.20, 50.61) --
	( 58.27, 50.61) --
	( 58.34, 50.61) --
	( 58.41, 50.61) --
	( 58.48, 50.61) --
	( 58.55, 50.61) --
	( 58.61, 50.61) --
	( 58.68, 50.61) --
	( 58.75, 50.61) --
	( 58.82, 50.61) --
	( 58.89, 50.61) --
	( 58.96, 50.61) --
	( 59.03, 50.61) --
	( 59.09, 50.61) --
	( 59.16, 50.61) --
	( 59.23, 50.61) --
	( 59.30, 50.61) --
	( 59.37, 50.61) --
	( 59.44, 50.61) --
	( 59.51, 50.61) --
	( 59.57, 50.61) --
	( 59.64, 50.61) --
	( 59.71, 50.61) --
	( 59.78, 50.61) --
	( 59.85, 50.61) --
	( 59.92, 50.61) --
	( 59.99, 50.61) --
	( 60.05, 50.61) --
	( 60.12, 50.61) --
	( 60.19, 50.61) --
	( 60.26, 50.61) --
	( 60.33, 50.61) --
	( 60.40, 50.61) --
	( 60.47, 50.61) --
	( 60.53, 50.61) --
	( 60.60, 50.61) --
	( 60.67, 50.61) --
	( 60.74, 50.61) --
	( 60.81, 50.61) --
	( 60.88, 50.61) --
	( 60.95, 50.61) --
	( 61.01, 50.61) --
	( 61.08, 50.61) --
	( 61.15, 50.61) --
	( 61.22, 50.61) --
	( 61.29, 50.61) --
	( 61.36, 50.61) --
	( 61.43, 50.61) --
	( 61.49, 50.61) --
	( 61.56, 50.61) --
	( 61.63, 50.61) --
	( 61.70, 50.61) --
	( 61.77, 50.61) --
	( 61.84, 50.61) --
	( 61.91, 50.61) --
	( 61.97, 50.61) --
	( 62.04, 50.61) --
	( 62.11, 50.61) --
	( 62.18, 50.61) --
	( 62.25, 50.61) --
	( 62.32, 50.61) --
	( 62.39, 50.61) --
	( 62.45, 50.61) --
	( 62.52, 50.61) --
	( 62.59, 50.61) --
	( 62.66, 50.61) --
	( 62.73, 50.61) --
	( 62.80, 50.61) --
	( 62.87, 50.61) --
	( 62.93, 50.61) --
	( 63.00, 50.61) --
	( 63.07, 50.61) --
	( 63.14, 50.61) --
	( 63.21, 50.61) --
	( 63.28, 50.61) --
	( 63.35, 50.61) --
	( 63.41, 50.61) --
	( 63.48, 50.61) --
	( 63.55, 50.61) --
	( 63.62, 50.61) --
	( 63.69, 50.61) --
	( 63.76, 50.61) --
	( 63.83, 50.61) --
	( 63.89, 50.61) --
	( 63.96, 50.61) --
	( 64.03, 50.61) --
	( 64.10, 50.61) --
	( 64.17, 50.61) --
	( 64.24, 50.61) --
	( 64.31, 50.61) --
	( 64.37, 50.61) --
	( 64.44, 50.61) --
	( 64.51, 50.61) --
	( 64.58, 50.61) --
	( 64.65, 50.61) --
	( 64.72, 50.61) --
	( 64.79, 50.61) --
	( 64.85, 50.61) --
	( 64.92, 50.61) --
	( 64.99, 50.61) --
	( 65.06, 50.61) --
	( 65.13, 50.61) --
	( 65.20, 50.61) --
	( 65.27, 50.61) --
	( 65.33, 50.61) --
	( 65.40, 50.61) --
	( 65.47, 50.61) --
	( 65.54, 50.61) --
	( 65.61, 50.61) --
	( 65.68, 50.61) --
	( 65.75, 50.61) --
	( 65.81, 50.61) --
	( 65.88, 50.61) --
	( 65.95, 50.61) --
	( 66.02, 50.61) --
	( 66.09, 50.61) --
	( 66.16, 50.61) --
	( 66.23, 50.61) --
	( 66.29, 50.61) --
	( 66.36, 50.61) --
	( 66.43, 50.61) --
	( 66.50, 50.61) --
	( 66.57, 50.61) --
	( 66.64, 50.61) --
	( 66.71, 50.61) --
	( 66.77, 50.61) --
	( 66.84, 50.61) --
	( 66.91, 50.61) --
	( 66.98, 50.61) --
	( 67.05, 50.61) --
	( 67.12, 50.61) --
	( 67.19, 50.61) --
	( 67.25, 50.61) --
	( 67.32, 50.61) --
	( 67.39, 50.61) --
	( 67.46, 50.61) --
	( 67.53, 50.61) --
	( 67.60, 50.61) --
	( 67.67, 50.61) --
	( 67.73, 50.61) --
	( 67.80, 50.61) --
	( 67.87, 50.61) --
	( 67.94, 50.61) --
	( 68.01, 50.61) --
	( 68.08, 50.61) --
	( 68.15, 50.61) --
	( 68.21, 50.61) --
	( 68.28, 50.61) --
	( 68.35, 50.61) --
	( 68.42, 50.61) --
	( 68.49, 50.61) --
	( 68.56, 50.61) --
	( 68.63, 50.61) --
	( 68.69, 50.61) --
	( 68.76, 50.61) --
	( 68.83, 50.61) --
	( 68.90, 50.61) --
	( 68.97, 50.61) --
	( 69.04, 50.61) --
	( 69.11, 50.61) --
	( 69.17, 50.61) --
	( 69.24, 50.61) --
	( 69.31, 50.61) --
	( 69.38, 50.61) --
	( 69.45, 50.61) --
	( 69.52, 50.61) --
	( 69.59, 50.61) --
	( 69.65, 50.61) --
	( 69.72, 50.61) --
	( 69.79, 50.61) --
	( 69.86, 50.61) --
	( 69.93, 50.61) --
	( 70.00, 50.61) --
	( 70.07, 50.61) --
	( 70.13, 50.61) --
	( 70.20, 50.61) --
	( 70.27, 50.61) --
	( 70.34, 50.61) --
	( 70.41, 50.61) --
	( 70.48, 50.61) --
	( 70.55, 50.61) --
	( 70.61, 50.61) --
	( 70.68, 50.61) --
	( 70.75, 50.61) --
	( 70.82, 50.61) --
	( 70.89, 50.61) --
	( 70.96, 50.61) --
	( 71.03, 50.61) --
	( 71.09, 50.61) --
	( 71.16, 50.61) --
	( 71.23, 50.61) --
	( 71.30, 50.61) --
	( 71.37, 50.61) --
	( 71.44, 50.61) --
	( 71.51, 50.61) --
	( 71.57, 50.61) --
	( 71.64, 50.61) --
	( 71.71, 50.61) --
	( 71.78, 50.61) --
	( 71.85, 50.61) --
	( 71.92, 50.61) --
	( 71.99, 50.61) --
	( 72.05, 50.61) --
	( 72.12, 50.61) --
	( 72.19, 50.61) --
	( 72.26, 50.61) --
	( 72.33, 50.61) --
	( 72.40, 50.61) --
	( 72.47, 50.61) --
	( 72.53, 50.61) --
	( 72.60, 50.61) --
	( 72.67, 50.61) --
	( 72.74, 50.61) --
	( 72.81, 50.61) --
	( 72.88, 50.61) --
	( 72.95, 50.61) --
	( 73.01, 50.61) --
	( 73.08, 50.61) --
	( 73.15, 50.61) --
	( 73.22, 50.61) --
	( 73.29, 50.61) --
	( 73.36, 50.61) --
	( 73.43, 50.61) --
	( 73.49, 50.61) --
	( 73.56, 50.61) --
	( 73.63, 50.61) --
	( 73.70, 50.61) --
	( 73.77, 50.61) --
	( 73.84, 50.61) --
	( 73.91, 50.61) --
	( 73.97, 50.61) --
	( 74.04, 50.61) --
	( 74.11, 50.61) --
	( 74.18, 50.61) --
	( 74.25, 50.61) --
	( 74.32, 50.61) --
	( 74.39, 50.61) --
	( 74.45, 50.61) --
	( 74.52, 50.61) --
	( 74.59, 50.61) --
	( 74.66, 50.61) --
	( 74.73, 50.61) --
	( 74.80, 50.61) --
	( 74.87, 50.61) --
	( 74.93, 50.61) --
	( 75.00, 50.61) --
	( 75.07, 50.61) --
	( 75.14, 50.61) --
	( 75.21, 50.61) --
	( 75.28, 50.61) --
	( 75.35, 50.61) --
	( 75.41, 50.61) --
	( 75.48, 50.61) --
	( 75.55, 50.61) --
	( 75.62, 50.61) --
	( 75.69, 50.61) --
	( 75.76, 50.61) --
	( 75.83, 50.61) --
	( 75.89, 50.61) --
	( 75.96, 50.61) --
	( 76.03, 50.61) --
	( 76.10, 50.61) --
	( 76.17, 50.61) --
	( 76.24, 50.61) --
	( 76.31, 50.61) --
	( 76.37, 50.61) --
	( 76.44, 50.61) --
	( 76.51, 50.61) --
	( 76.58, 50.61) --
	( 76.65, 50.61) --
	( 76.72, 50.61) --
	( 76.79, 50.61) --
	( 76.85, 50.61) --
	( 76.92, 50.61) --
	( 76.99, 50.61) --
	( 77.06, 50.61) --
	( 77.13, 50.61) --
	( 77.20, 50.61) --
	( 77.27, 50.61) --
	( 77.33, 50.61) --
	( 77.40, 50.61) --
	( 77.47, 50.61) --
	( 77.54, 50.61) --
	( 77.61, 50.61) --
	( 77.68, 50.61) --
	( 77.75, 50.61) --
	( 77.81, 50.61) --
	( 77.88, 50.61) --
	( 77.95, 50.61) --
	( 78.02, 50.61) --
	( 78.09, 50.61) --
	( 78.16, 50.61) --
	( 78.23, 50.61) --
	( 78.29, 50.61) --
	( 78.36, 50.61) --
	( 78.43, 50.61) --
	( 78.50, 50.61) --
	( 78.57, 50.61) --
	( 78.64, 50.61) --
	( 78.71, 50.61) --
	( 78.77, 50.61) --
	( 78.84, 50.61) --
	( 78.91, 50.61) --
	( 78.98, 50.61) --
	( 79.05, 50.61) --
	( 79.12, 50.61) --
	( 79.19, 50.61) --
	( 79.25, 50.61) --
	( 79.32, 50.61) --
	( 79.39, 50.61) --
	( 79.46, 50.61) --
	( 79.53, 50.61) --
	( 79.60, 50.61) --
	( 79.67, 50.61) --
	( 79.73, 50.61) --
	( 79.80, 50.61) --
	( 79.87, 50.61) --
	( 79.94, 50.61) --
	( 80.01, 50.61) --
	( 80.08, 50.61) --
	( 80.15, 50.61) --
	( 80.21, 50.61) --
	( 80.28, 50.61) --
	( 80.35, 50.61) --
	( 80.42, 50.61) --
	( 80.49, 50.61) --
	( 80.56, 50.61) --
	( 80.63, 50.61) --
	( 80.69, 50.61) --
	( 80.76, 50.61) --
	( 80.83, 50.61) --
	( 80.90, 50.61) --
	( 80.97, 50.61) --
	( 81.04, 50.61) --
	( 81.11, 50.61) --
	( 81.17, 50.61) --
	( 81.24, 50.61) --
	( 81.31, 50.61) --
	( 81.38, 50.61) --
	( 81.45, 50.61) --
	( 81.52, 50.61) --
	( 81.59, 50.61) --
	( 81.65, 50.61) --
	( 81.72, 50.61) --
	( 81.79, 50.61) --
	( 81.86, 50.61) --
	( 81.93, 50.61) --
	( 82.00, 50.61) --
	( 82.07, 50.61) --
	( 82.13, 50.61) --
	( 82.20, 50.61) --
	( 82.27, 50.61) --
	( 82.34, 50.61) --
	( 82.41, 50.61) --
	( 82.48, 50.61) --
	( 82.55, 50.61) --
	( 82.61, 50.61) --
	( 82.68, 50.61) --
	( 82.75, 50.61) --
	( 82.82, 50.61) --
	( 82.89, 50.61) --
	( 82.96, 50.61) --
	( 83.03, 50.61) --
	( 83.09, 50.61) --
	( 83.16, 50.61) --
	( 83.23, 50.61) --
	( 83.30, 50.61) --
	( 83.37, 50.61) --
	( 83.44, 50.61) --
	( 83.51, 50.61) --
	( 83.57, 50.61) --
	( 83.64, 50.61) --
	( 83.71, 50.61) --
	( 83.78, 50.61) --
	( 83.85, 50.61) --
	( 83.92, 50.61) --
	( 83.99, 50.61) --
	( 84.05, 50.61) --
	( 84.12, 50.61) --
	( 84.19, 50.61) --
	( 84.26, 50.61) --
	( 84.33, 50.61) --
	( 84.40, 50.61) --
	( 84.47, 50.61) --
	( 84.53, 50.61) --
	( 84.60, 50.61) --
	( 84.67, 50.61) --
	( 84.74, 50.61) --
	( 84.81, 50.61) --
	( 84.88, 50.61) --
	( 84.95, 50.61) --
	( 85.01, 50.61) --
	( 85.08, 50.61) --
	( 85.15, 50.61) --
	( 85.22, 50.61) --
	( 85.29, 50.61) --
	( 85.36, 50.61) --
	( 85.43, 50.61) --
	( 85.49, 50.61) --
	( 85.56, 50.61) --
	( 85.63, 50.61) --
	( 85.70, 50.61) --
	( 85.77, 50.61) --
	( 85.84, 50.61) --
	( 85.91, 50.61) --
	( 85.97, 50.61) --
	( 86.04, 50.61) --
	( 86.11, 50.61) --
	( 86.18, 50.61) --
	( 86.25, 50.61) --
	( 86.32, 50.61) --
	( 86.39, 50.61) --
	( 86.45, 50.61) --
	( 86.52, 50.61) --
	( 86.59, 50.61) --
	( 86.66, 50.61) --
	( 86.73, 50.61) --
	( 86.80, 50.61) --
	( 86.87, 50.61) --
	( 86.93, 50.61) --
	( 87.00, 50.61) --
	( 87.07, 50.61) --
	( 87.14, 50.61) --
	( 87.21, 50.61) --
	( 87.28, 50.61) --
	( 87.35, 50.61) --
	( 87.41, 50.61) --
	( 87.48, 50.61) --
	( 87.55, 50.61) --
	( 87.62, 50.61) --
	( 87.69, 50.61) --
	( 87.76, 50.61) --
	( 87.83, 50.61) --
	( 87.89, 50.61) --
	( 87.96, 50.61) --
	( 88.03, 50.61) --
	( 88.10, 50.61) --
	( 88.17, 50.61) --
	( 88.24, 50.61) --
	( 88.31, 50.61) --
	( 88.37, 50.61) --
	( 88.44, 50.61) --
	( 88.51, 50.61) --
	( 88.58, 50.61) --
	( 88.65, 50.61) --
	( 88.72, 50.61) --
	( 88.79, 50.61) --
	( 88.85, 50.61) --
	( 88.92, 50.61) --
	( 88.99, 50.61) --
	( 89.06, 50.61) --
	( 89.13, 50.61) --
	( 89.20, 50.61) --
	( 89.27, 50.61) --
	( 89.33, 50.61) --
	( 89.40, 50.61) --
	( 89.47, 50.61) --
	( 89.54, 50.61) --
	( 89.61, 50.61) --
	( 89.68, 50.61) --
	( 89.75, 50.61) --
	( 89.81, 50.61) --
	( 89.88, 50.61) --
	( 89.95, 50.61) --
	( 90.02, 50.61) --
	( 90.09, 50.61) --
	( 90.16, 50.61) --
	( 90.23, 50.61) --
	( 90.29, 50.61) --
	( 90.36, 50.61) --
	( 90.43, 50.61) --
	( 90.50, 50.61) --
	( 90.57, 50.61) --
	( 90.64, 50.61) --
	( 90.71, 50.61) --
	( 90.77, 50.61) --
	( 90.84, 50.61) --
	( 90.91, 50.61) --
	( 90.98, 50.61) --
	( 91.05, 50.61) --
	( 91.12, 50.61) --
	( 91.19, 50.61) --
	( 91.25, 50.61) --
	( 91.32, 50.61) --
	( 91.39, 50.61) --
	( 91.46, 50.61) --
	( 91.53, 50.61) --
	( 91.60, 50.61) --
	( 91.67, 50.61) --
	( 91.73, 50.61) --
	( 91.80, 50.61) --
	( 91.87, 50.61) --
	( 91.94, 50.61) --
	( 92.01, 50.61) --
	( 92.08, 50.61) --
	( 92.15, 50.61) --
	( 92.21, 50.61) --
	( 92.28, 50.61) --
	( 92.35, 50.61) --
	( 92.42, 50.61) --
	( 92.49, 50.61) --
	( 92.56, 50.61) --
	( 92.63, 50.61) --
	( 92.69, 50.61) --
	( 92.76, 50.61) --
	( 92.83, 50.61) --
	( 92.90, 50.61) --
	( 92.97, 50.61) --
	( 93.04, 50.61) --
	( 93.11, 50.61) --
	( 93.17, 50.61) --
	( 93.24, 50.61) --
	( 93.31, 50.61) --
	( 93.38, 50.61) --
	( 93.45, 50.61) --
	( 93.52, 50.61) --
	( 93.59, 50.61) --
	( 93.65, 50.61) --
	( 93.72, 50.61) --
	( 93.79, 50.61) --
	( 93.86, 50.61) --
	( 93.93, 50.61) --
	( 94.00, 50.61) --
	( 94.07, 50.61) --
	( 94.13, 50.61) --
	( 94.20, 50.61) --
	( 94.27, 50.61) --
	( 94.34, 50.61) --
	( 94.41, 50.61) --
	( 94.48, 50.61) --
	( 94.55, 50.61) --
	( 94.61, 50.61) --
	( 94.68, 50.61) --
	( 94.75, 50.61) --
	( 94.82, 50.61) --
	( 94.89, 50.61) --
	( 94.96, 50.61) --
	( 95.03, 50.61) --
	( 95.09, 50.61) --
	( 95.16, 50.61) --
	( 95.23, 50.61) --
	( 95.30, 50.61) --
	( 95.37, 50.61) --
	( 95.44, 50.61) --
	( 95.51, 50.61) --
	( 95.57, 50.61) --
	( 95.64, 50.61) --
	( 95.71, 50.61) --
	( 95.78, 50.61) --
	( 95.85, 50.61) --
	( 95.92, 50.61) --
	( 95.99, 50.61) --
	( 96.05, 50.61) --
	( 96.12, 50.61) --
	( 96.19, 50.61) --
	( 96.26, 50.61) --
	( 96.33, 50.61) --
	( 96.40, 50.61) --
	( 96.47, 50.61) --
	( 96.53, 50.61) --
	( 96.60, 50.61) --
	( 96.67, 50.61) --
	( 96.74, 50.61) --
	( 96.81, 50.61) --
	( 96.88, 50.61) --
	( 96.95, 50.61) --
	( 97.01, 50.61) --
	( 97.08, 50.61) --
	( 97.15, 50.61) --
	( 97.22, 50.61) --
	( 97.29, 50.61) --
	( 97.36, 50.61) --
	( 97.43, 50.61) --
	( 97.50, 50.61) --
	( 97.56, 50.61) --
	( 97.63, 50.61) --
	( 97.70, 50.61) --
	( 97.77, 50.61) --
	( 97.84, 50.61) --
	( 97.91, 50.61) --
	( 97.98, 50.61) --
	( 98.04, 50.61) --
	( 98.11, 50.61) --
	( 98.18, 50.61) --
	( 98.25, 50.61) --
	( 98.32, 50.61) --
	( 98.39, 50.61) --
	( 98.46, 50.61) --
	( 98.52, 50.61) --
	( 98.59, 50.61) --
	( 98.66, 50.61) --
	( 98.73, 50.61) --
	( 98.80, 50.61) --
	( 98.87, 50.61) --
	( 98.94, 50.61) --
	( 99.00, 50.61) --
	( 99.07, 50.61) --
	( 99.14, 50.61) --
	( 99.21, 50.61) --
	( 99.28, 50.61) --
	( 99.35, 50.61) --
	( 99.42, 50.61) --
	( 99.48, 50.61) --
	( 99.55, 50.61) --
	( 99.62, 50.61) --
	( 99.69, 50.61) --
	( 99.76, 50.61) --
	( 99.83, 50.61) --
	( 99.90, 50.61) --
	( 99.96, 50.61) --
	(100.03, 50.61) --
	(100.10, 50.61) --
	(100.17, 50.61) --
	(100.24, 50.61) --
	(100.31, 50.61) --
	(100.38, 50.61) --
	(100.44, 50.61) --
	(100.51, 50.61) --
	(100.58, 50.61) --
	(100.65, 50.61) --
	(100.72, 50.61) --
	(100.79, 50.61) --
	(100.86, 50.61) --
	(100.92, 50.61) --
	(100.99, 50.61) --
	(101.06, 50.61) --
	(101.13, 50.61) --
	(101.20, 50.61) --
	(101.27, 50.61) --
	(101.34, 50.61) --
	(101.40, 50.61) --
	(101.47, 50.61) --
	(101.54, 50.61) --
	(101.61, 50.61) --
	(101.68, 50.61) --
	(101.75, 50.61) --
	(101.82, 50.61) --
	(101.88, 50.61) --
	(101.95, 50.61) --
	(102.02, 50.61) --
	(102.09, 50.61) --
	(102.16, 50.61) --
	(102.23, 50.61) --
	(102.30, 50.61) --
	(102.36, 50.61) --
	(102.43, 50.61) --
	(102.50, 50.61) --
	(102.57, 50.61) --
	(102.64, 50.61) --
	(102.71, 50.61) --
	(102.78, 50.61) --
	(102.84, 50.61) --
	(102.91, 50.61) --
	(102.98, 50.61) --
	(103.05, 50.61) --
	(103.12, 50.61) --
	(103.19, 50.61) --
	(103.26, 50.61) --
	(103.32, 50.61) --
	(103.39, 50.61) --
	(103.46, 50.61) --
	(103.53, 50.61) --
	(103.60, 50.61) --
	(103.67, 50.61) --
	(103.74, 50.61) --
	(103.80, 50.61) --
	(103.87, 50.61) --
	(103.94, 50.61) --
	(104.01, 50.61) --
	(104.08, 50.61) --
	(104.15, 50.61) --
	(104.22, 50.61) --
	(104.28, 50.61) --
	(104.35, 50.61) --
	(104.42, 50.61) --
	(104.49, 50.61) --
	(104.56, 50.61) --
	(104.63, 50.61) --
	(104.70, 50.61) --
	(104.76, 50.61) --
	(104.83, 50.61) --
	(104.90, 50.61) --
	(104.97, 50.61) --
	(105.04, 50.61) --
	(105.11, 50.61) --
	(105.18, 50.61) --
	(105.24, 50.61) --
	(105.31, 50.61) --
	(105.38, 50.61) --
	(105.45, 50.61) --
	(105.52, 50.61) --
	(105.59, 50.61) --
	(105.66, 50.61) --
	(105.72, 50.61) --
	(105.79, 50.61) --
	(105.86, 50.61) --
	(105.93, 50.61) --
	(106.00, 50.61) --
	(106.07, 50.61) --
	(106.14, 50.61) --
	(106.20, 50.61) --
	(106.27, 50.61) --
	(106.34, 50.61) --
	(106.41, 50.61) --
	(106.48, 50.61) --
	(106.55, 50.61) --
	(106.62, 50.61) --
	(106.68, 50.61) --
	(106.75, 50.61) --
	(106.82, 50.61) --
	(106.89, 50.61) --
	(106.96, 50.61) --
	(107.03, 50.61) --
	(107.10, 50.61) --
	(107.16, 50.61) --
	(107.23, 50.61) --
	(107.30, 50.61) --
	(107.37, 50.61) --
	(107.44, 50.61) --
	(107.51, 50.61) --
	(107.58, 50.61) --
	(107.64, 50.61) --
	(107.71, 50.61) --
	(107.78, 50.61) --
	(107.85, 50.61) --
	(107.92, 50.61) --
	(107.99, 50.61) --
	(108.06, 50.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, 10.80) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  0.00) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 25.97) -- ( 36.00, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 25.97) -- ( 32.01, 25.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 50.61) -- ( 32.01, 50.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 75.24) -- ( 32.01, 75.24);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 23.56) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 48.20) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 72.83) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {10};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 50.61) -- (111.54, 50.61);
\end{scope}
\end{tikzpicture}


==> Figures/H2s.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48,115.82) --
	( 39.55,115.82) --
	( 39.62,115.82) --
	( 39.69,115.82) --
	( 39.76,115.82) --
	( 39.83,115.82) --
	( 39.89,115.82) --
	( 39.96,115.82) --
	( 40.03,115.82) --
	( 40.10,115.82) --
	( 40.17,115.82) --
	( 40.24,115.82) --
	( 40.31,115.82) --
	( 40.37,115.82) --
	( 40.44,115.82) --
	( 40.51,115.82) --
	( 40.58,115.82) --
	( 40.65,115.82) --
	( 40.72,115.82) --
	( 40.79,115.82) --
	( 40.85,115.82) --
	( 40.92,115.82) --
	( 40.99,115.82) --
	( 41.06,115.82) --
	( 41.13,115.82) --
	( 41.20,115.82) --
	( 41.27,115.82) --
	( 41.33,115.82) --
	( 41.40,115.82) --
	( 41.47,115.82) --
	( 41.54,115.82) --
	( 41.61,115.82) --
	( 41.68,115.82) --
	( 41.75,115.82) --
	( 41.81,115.82) --
	( 41.88,115.82) --
	( 41.95,115.82) --
	( 42.02,115.82) --
	( 42.09,115.82) --
	( 42.16,115.82) --
	( 42.23,115.82) --
	( 42.29,115.82) --
	( 42.36,115.82) --
	( 42.43,115.82) --
	( 42.50,115.82) --
	( 42.57,115.82) --
	( 42.64,115.82) --
	( 42.71,115.82) --
	( 42.77,115.82) --
	( 42.84,115.82) --
	( 42.91,115.82) --
	( 42.98,115.82) --
	( 43.05,115.82) --
	( 43.12,115.82) --
	( 43.19,115.82) --
	( 43.25,115.82) --
	( 43.32,115.82) --
	( 43.39,115.82) --
	( 43.46,115.82) --
	( 43.53,115.82) --
	( 43.60,115.82) --
	( 43.67,115.82) --
	( 43.73,115.82) --
	( 43.80,115.82) --
	( 43.87,115.82) --
	( 43.94,115.82) --
	( 44.01,115.82) --
	( 44.08,115.82) --
	( 44.15,115.82) --
	( 44.21,115.82) --
	( 44.28,115.82) --
	( 44.35,115.82) --
	( 44.42,115.82) --
	( 44.49,115.82) --
	( 44.56,115.82) --
	( 44.63,115.82) --
	( 44.69,115.82) --
	( 44.76,115.82) --
	( 44.83,115.82) --
	( 44.90,115.82) --
	( 44.97,115.82) --
	( 45.04,115.82) --
	( 45.11,115.82) --
	( 45.17,115.82) --
	( 45.24,115.82) --
	( 45.31,115.82) --
	( 45.38,115.82) --
	( 45.45,115.82) --
	( 45.52,115.82) --
	( 45.59,115.82) --
	( 45.65,115.82) --
	( 45.72,115.82) --
	( 45.79,115.82) --
	( 45.86,115.82) --
	( 45.93,115.82) --
	( 46.00,115.82) --
	( 46.07,115.82) --
	( 46.13,115.82) --
	( 46.20,115.82) --
	( 46.27,115.82) --
	( 46.34,115.82) --
	( 46.41,115.82) --
	( 46.48,115.82) --
	( 46.55,115.82) --
	( 46.61,115.82) --
	( 46.68,115.82) --
	( 46.75,115.82) --
	( 46.82,115.82) --
	( 46.89,115.82) --
	( 46.96,115.82) --
	( 47.03,115.82) --
	( 47.09,115.82) --
	( 47.16,115.82) --
	( 47.23,115.82) --
	( 47.30,115.82) --
	( 47.37,115.82) --
	( 47.44,115.82) --
	( 47.51,115.82) --
	( 47.57,115.82) --
	( 47.64,115.82) --
	( 47.71,115.82) --
	( 47.78,115.82) --
	( 47.85,115.82) --
	( 47.92,115.82) --
	( 47.99,115.82) --
	( 48.05,115.82) --
	( 48.12,115.82) --
	( 48.19,115.82) --
	( 48.26,115.82) --
	( 48.33,115.82) --
	( 48.40,115.82) --
	( 48.47,115.82) --
	( 48.53,115.82) --
	( 48.60,115.82) --
	( 48.67,115.82) --
	( 48.74,115.82) --
	( 48.81,115.82) --
	( 48.88,115.82) --
	( 48.95,115.82) --
	( 49.01,115.82) --
	( 49.08,115.82) --
	( 49.15,115.82) --
	( 49.22,115.82) --
	( 49.29,115.82) --
	( 49.36,115.82) --
	( 49.43,115.82) --
	( 49.49,115.82) --
	( 49.56,115.82) --
	( 49.63,115.82) --
	( 49.70,115.82) --
	( 49.77,115.82) --
	( 49.84,115.82) --
	( 49.91,115.82) --
	( 49.97,115.82) --
	( 50.04,115.82) --
	( 50.11,115.82) --
	( 50.18,115.82) --
	( 50.25,115.82) --
	( 50.32,115.82) --
	( 50.39,115.82) --
	( 50.45,115.82) --
	( 50.52,115.82) --
	( 50.59,115.82) --
	( 50.66,115.82) --
	( 50.73,115.82) --
	( 50.80,115.82) --
	( 50.87,115.82) --
	( 50.93,115.82) --
	( 51.00,115.82) --
	( 51.07,115.82) --
	( 51.14,115.82) --
	( 51.21,115.82) --
	( 51.28,115.82) --
	( 51.35,115.82) --
	( 51.41,115.82) --
	( 51.48,115.82) --
	( 51.55,115.82) --
	( 51.62,115.82) --
	( 51.69,115.82) --
	( 51.76,115.82) --
	( 51.83,115.82) --
	( 51.89,115.82) --
	( 51.96,115.82) --
	( 52.03,115.82) --
	( 52.10,115.82) --
	( 52.17,115.82) --
	( 52.24,115.82) --
	( 52.31,115.82) --
	( 52.37,115.82) --
	( 52.44,115.82) --
	( 52.51,115.82) --
	( 52.58,115.82) --
	( 52.65,115.82) --
	( 52.72,115.82) --
	( 52.79,115.82) --
	( 52.85,115.82) --
	( 52.92,115.82) --
	( 52.99,115.82) --
	( 53.06,115.82) --
	( 53.13,115.82) --
	( 53.20,115.82) --
	( 53.27,115.82) --
	( 53.33,115.82) --
	( 53.40,115.82) --
	( 53.47,115.82) --
	( 53.54,115.82) --
	( 53.61,115.82) --
	( 53.68,115.82) --
	( 53.75,115.82) --
	( 53.81,115.82) --
	( 53.88,115.82) --
	( 53.95,115.82) --
	( 54.02,115.82) --
	( 54.09,115.82) --
	( 54.16,115.82) --
	( 54.23,115.82) --
	( 54.29,115.82) --
	( 54.36,115.82) --
	( 54.43,115.82) --
	( 54.50,115.82) --
	( 54.57,115.82) --
	( 54.64,115.82) --
	( 54.71,115.82) --
	( 54.77,115.82) --
	( 54.84,115.82) --
	( 54.91,115.82) --
	( 54.98,115.82) --
	( 55.05,115.82) --
	( 55.12,115.82) --
	( 55.19,115.82) --
	( 55.25,115.82) --
	( 55.32,115.82) --
	( 55.39,115.82) --
	( 55.46,115.82) --
	( 55.53,115.82) --
	( 55.60,115.82) --
	( 55.67,115.82) --
	( 55.73,115.82) --
	( 55.80,115.82) --
	( 55.87,115.82) --
	( 55.94,115.82) --
	( 56.01,115.82) --
	( 56.08,115.82) --
	( 56.15,115.82) --
	( 56.21,115.82) --
	( 56.28,115.82) --
	( 56.35,115.82) --
	( 56.42,115.82) --
	( 56.49,115.82) --
	( 56.56,115.82) --
	( 56.63,115.82) --
	( 56.69,115.82) --
	( 56.76,115.82) --
	( 56.83,115.82) --
	( 56.90,115.82) --
	( 56.97,115.82) --
	( 57.04,115.82) --
	( 57.11,115.82) --
	( 57.17,115.82) --
	( 57.24,115.82) --
	( 57.31,115.82) --
	( 57.38,115.82) --
	( 57.45,115.82) --
	( 57.52,115.82) --
	( 57.59,115.82) --
	( 57.65,115.82) --
	( 57.72,115.82) --
	( 57.79,115.82) --
	( 57.86,115.82) --
	( 57.93,115.82) --
	( 58.00,115.82) --
	( 58.07,115.82) --
	( 58.13,115.82) --
	( 58.20,115.82) --
	( 58.27,115.82) --
	( 58.34,115.82) --
	( 58.41,115.82) --
	( 58.48,115.82) --
	( 58.55,115.82) --
	( 58.61,115.82) --
	( 58.68,115.82) --
	( 58.75,115.82) --
	( 58.82,115.82) --
	( 58.89,115.82) --
	( 58.96,115.82) --
	( 59.03,115.82) --
	( 59.09,115.82) --
	( 59.16,115.82) --
	( 59.23,115.82) --
	( 59.30,115.82) --
	( 59.37,115.82) --
	( 59.44,115.82) --
	( 59.51,115.82) --
	( 59.57,115.82) --
	( 59.64,115.82) --
	( 59.71,115.82) --
	( 59.78,115.82) --
	( 59.85,115.82) --
	( 59.92,115.82) --
	( 59.99,115.82) --
	( 60.05,115.82) --
	( 60.12,115.82) --
	( 60.19,115.82) --
	( 60.26,115.82) --
	( 60.33,115.82) --
	( 60.40,115.82) --
	( 60.47,115.82) --
	( 60.53,115.82) --
	( 60.60,115.82) --
	( 60.67,115.82) --
	( 60.74,115.82) --
	( 60.81,115.82) --
	( 60.88,115.82) --
	( 60.95,115.82) --
	( 61.01,115.82) --
	( 61.08,115.82) --
	( 61.15,115.82) --
	( 61.22,115.82) --
	( 61.29,115.82) --
	( 61.36,115.82) --
	( 61.43,115.82) --
	( 61.49,115.82) --
	( 61.56,115.82) --
	( 61.63,115.82) --
	( 61.70,115.82) --
	( 61.77,115.82) --
	( 61.84,115.82) --
	( 61.91,115.82) --
	( 61.97,115.82) --
	( 62.04,115.82) --
	( 62.11,115.82) --
	( 62.18,115.82) --
	( 62.25,115.82) --
	( 62.32,115.82) --
	( 62.39,115.82) --
	( 62.45,115.82) --
	( 62.52,115.82) --
	( 62.59,115.82) --
	( 62.66,115.82) --
	( 62.73,115.82) --
	( 62.80,115.82) --
	( 62.87,115.82) --
	( 62.93,115.82) --
	( 63.00,115.82) --
	( 63.07,115.82) --
	( 63.14,115.82) --
	( 63.21,115.82) --
	( 63.28,115.82) --
	( 63.35,115.82) --
	( 63.41,115.82) --
	( 63.48,115.82) --
	( 63.55,115.82) --
	( 63.62,115.82) --
	( 63.69,115.82) --
	( 63.76,115.82) --
	( 63.83,115.82) --
	( 63.89,115.82) --
	( 63.96,115.82) --
	( 64.03,115.82) --
	( 64.10,115.82) --
	( 64.17,115.82) --
	( 64.24,115.82) --
	( 64.31,115.82) --
	( 64.37,115.82) --
	( 64.44,115.82) --
	( 64.51,115.82) --
	( 64.58,115.82) --
	( 64.65,115.82) --
	( 64.72,115.82) --
	( 64.79,115.82) --
	( 64.85,115.82) --
	( 64.92,115.82) --
	( 64.99,115.82) --
	( 65.06,115.82) --
	( 65.13,115.82) --
	( 65.20,115.82) --
	( 65.27,115.82) --
	( 65.33,115.82) --
	( 65.40,115.82) --
	( 65.47,115.82) --
	( 65.54,115.82) --
	( 65.61,115.82) --
	( 65.68,115.82) --
	( 65.75,115.82) --
	( 65.81,115.82) --
	( 65.88,115.82) --
	( 65.95,115.82) --
	( 66.02,115.82) --
	( 66.09,115.82) --
	( 66.16,115.82) --
	( 66.23,115.82) --
	( 66.29,115.82) --
	( 66.36,115.82) --
	( 66.43,115.82) --
	( 66.50,115.82) --
	( 66.57,115.82) --
	( 66.64,115.82) --
	( 66.71,115.82) --
	( 66.77,115.82) --
	( 66.84,115.82) --
	( 66.91,115.82) --
	( 66.98,115.82) --
	( 67.05,115.82) --
	( 67.12,115.82) --
	( 67.19,115.82) --
	( 67.25,115.82) --
	( 67.32,115.82) --
	( 67.39,115.82) --
	( 67.46,115.82) --
	( 67.53,115.82) --
	( 67.60,115.82) --
	( 67.67,115.82) --
	( 67.73,115.82) --
	( 67.80,115.82) --
	( 67.87,115.82) --
	( 67.94,115.82) --
	( 68.01,115.82) --
	( 68.08,115.82) --
	( 68.15,115.82) --
	( 68.21,115.82) --
	( 68.28,115.82) --
	( 68.35,115.82) --
	( 68.42,115.82) --
	( 68.49,115.82) --
	( 68.56,115.82) --
	( 68.63,115.82) --
	( 68.69,115.82) --
	( 68.76,115.82) --
	( 68.83,115.82) --
	( 68.90,115.82) --
	( 68.97,115.82) --
	( 69.04,115.82) --
	( 69.11,115.82) --
	( 69.17,115.82) --
	( 69.24,115.82) --
	( 69.31,115.82) --
	( 69.38,115.82) --
	( 69.45,115.82) --
	( 69.52,115.82) --
	( 69.59,115.82) --
	( 69.65,115.82) --
	( 69.72,115.82) --
	( 69.79,115.82) --
	( 69.86,115.82) --
	( 69.93,115.82) --
	( 70.00,115.82) --
	( 70.07,115.82) --
	( 70.13,115.82) --
	( 70.20,115.82) --
	( 70.27,115.82) --
	( 70.34,115.82) --
	( 70.41,115.82) --
	( 70.48,115.82) --
	( 70.55,115.82) --
	( 70.61,115.82) --
	( 70.68,115.82) --
	( 70.75,115.82) --
	( 70.82,115.82) --
	( 70.89,115.82) --
	( 70.96,115.82) --
	( 71.03,115.82) --
	( 71.09,115.82) --
	( 71.16,115.82) --
	( 71.23,115.82) --
	( 71.30,115.82) --
	( 71.37,115.82) --
	( 71.44,115.82) --
	( 71.51,115.82) --
	( 71.57,115.82) --
	( 71.64,115.82) --
	( 71.71,115.82) --
	( 71.78,115.82) --
	( 71.85,115.82) --
	( 71.92,115.82) --
	( 71.99,115.82) --
	( 72.05,115.82) --
	( 72.12,115.82) --
	( 72.19,115.82) --
	( 72.26,115.82) --
	( 72.33,115.82) --
	( 72.40,115.82) --
	( 72.47,115.82) --
	( 72.53,115.82) --
	( 72.60,115.82) --
	( 72.67,115.82) --
	( 72.74,115.82) --
	( 72.81,115.82) --
	( 72.88,115.82) --
	( 72.95,115.82) --
	( 73.01,115.82) --
	( 73.08,115.82) --
	( 73.15,115.82) --
	( 73.22,115.82) --
	( 73.29,115.82) --
	( 73.36,115.82) --
	( 73.43,115.82) --
	( 73.49,115.82) --
	( 73.56,115.82) --
	( 73.63,115.82) --
	( 73.70,115.82) --
	( 73.77,115.82) --
	( 73.84,115.82) --
	( 73.91,115.82) --
	( 73.97,115.82) --
	( 74.04,115.82) --
	( 74.11,115.82) --
	( 74.18,115.82) --
	( 74.25,115.82) --
	( 74.32,115.82) --
	( 74.39,115.82) --
	( 74.45,115.82) --
	( 74.52,115.82) --
	( 74.59,115.82) --
	( 74.66,115.82) --
	( 74.73,115.82) --
	( 74.80,115.82) --
	( 74.87,115.82) --
	( 74.93,115.82) --
	( 75.00,115.82) --
	( 75.07,115.82) --
	( 75.14,115.82) --
	( 75.21,115.82) --
	( 75.28,115.82) --
	( 75.35,115.82) --
	( 75.41,115.82) --
	( 75.48,115.82) --
	( 75.55,115.82) --
	( 75.62,115.82) --
	( 75.69,115.82) --
	( 75.76,115.82) --
	( 75.83,115.82) --
	( 75.89,115.82) --
	( 75.96,115.82) --
	( 76.03,115.82) --
	( 76.10,115.82) --
	( 76.17,115.82) --
	( 76.24,115.82) --
	( 76.31,115.82) --
	( 76.37,115.82) --
	( 76.44,115.82) --
	( 76.51,115.82) --
	( 76.58,115.82) --
	( 76.65,115.82) --
	( 76.72,115.82) --
	( 76.79,115.82) --
	( 76.85,115.82) --
	( 76.92,115.82) --
	( 76.99,115.82) --
	( 77.06,115.82) --
	( 77.13,115.82) --
	( 77.20,115.82) --
	( 77.27,115.82) --
	( 77.33,115.82) --
	( 77.40,115.82) --
	( 77.47,115.82) --
	( 77.54,115.82) --
	( 77.61,115.82) --
	( 77.68,115.82) --
	( 77.75,115.82) --
	( 77.81,115.82) --
	( 77.88,115.82) --
	( 77.95,115.82) --
	( 78.02,115.82) --
	( 78.09,115.82) --
	( 78.16,115.82) --
	( 78.23,115.82) --
	( 78.29,115.82) --
	( 78.36,115.82) --
	( 78.43,115.82) --
	( 78.50,115.82) --
	( 78.57,115.82) --
	( 78.64,115.82) --
	( 78.71,115.82) --
	( 78.77,115.82) --
	( 78.84,115.82) --
	( 78.91,115.82) --
	( 78.98,115.82) --
	( 79.05,115.82) --
	( 79.12,115.82) --
	( 79.19,115.82) --
	( 79.25,115.82) --
	( 79.32,115.82) --
	( 79.39,115.82) --
	( 79.46,115.82) --
	( 79.53,115.82) --
	( 79.60,115.82) --
	( 79.67,115.82) --
	( 79.73,115.82) --
	( 79.80,115.82) --
	( 79.87,115.82) --
	( 79.94,115.82) --
	( 80.01,115.82) --
	( 80.08,115.82) --
	( 80.15,115.82) --
	( 80.21,115.82) --
	( 80.28,115.82) --
	( 80.35,115.82) --
	( 80.42,115.82) --
	( 80.49,115.82) --
	( 80.56,115.82) --
	( 80.63,115.82) --
	( 80.69,115.82) --
	( 80.76,115.82) --
	( 80.83,115.82) --
	( 80.90,115.82) --
	( 80.97,115.82) --
	( 81.04,115.82) --
	( 81.11,115.82) --
	( 81.17,115.82) --
	( 81.24,115.82) --
	( 81.31,115.82) --
	( 81.38,115.82) --
	( 81.45,115.82) --
	( 81.52,115.82) --
	( 81.59,115.82) --
	( 81.65,115.82) --
	( 81.72,115.82) --
	( 81.79,115.82) --
	( 81.86,115.82) --
	( 81.93,115.82) --
	( 82.00,115.82) --
	( 82.07,115.82) --
	( 82.13,115.82) --
	( 82.20,115.82) --
	( 82.27,115.82) --
	( 82.34,115.82) --
	( 82.41,115.82) --
	( 82.48,115.82) --
	( 82.55,115.82) --
	( 82.61,115.82) --
	( 82.68,115.82) --
	( 82.75,115.82) --
	( 82.82,115.82) --
	( 82.89,115.82) --
	( 82.96,115.82) --
	( 83.03,115.82) --
	( 83.09,115.82) --
	( 83.16,115.82) --
	( 83.23,115.82) --
	( 83.30,115.82) --
	( 83.37,115.82) --
	( 83.44,115.82) --
	( 83.51,115.82) --
	( 83.57,115.82) --
	( 83.64,115.82) --
	( 83.71,115.82) --
	( 83.78,115.82) --
	( 83.85,115.82) --
	( 83.92,115.82) --
	( 83.99,115.82) --
	( 84.05,115.82) --
	( 84.12,115.82) --
	( 84.19,115.82) --
	( 84.26,115.82) --
	( 84.33,115.82) --
	( 84.40,115.82) --
	( 84.47,115.82) --
	( 84.53,115.82) --
	( 84.60,115.82) --
	( 84.67,115.82) --
	( 84.74,115.82) --
	( 84.81,115.82) --
	( 84.88,115.82) --
	( 84.95,115.82) --
	( 85.01,115.82) --
	( 85.08,115.82) --
	( 85.15,115.82) --
	( 85.22,115.82) --
	( 85.29,115.82) --
	( 85.36,115.82) --
	( 85.43,115.82) --
	( 85.49,115.82) --
	( 85.56,115.82) --
	( 85.63,115.82) --
	( 85.70,115.82) --
	( 85.77,115.82) --
	( 85.84,115.82) --
	( 85.91,115.82) --
	( 85.97,115.82) --
	( 86.04,115.82) --
	( 86.11,115.82) --
	( 86.18,115.82) --
	( 86.25,115.82) --
	( 86.32,115.82) --
	( 86.39,115.82) --
	( 86.45,115.82) --
	( 86.52,115.82) --
	( 86.59,115.82) --
	( 86.66,115.82) --
	( 86.73,115.82) --
	( 86.80,115.82) --
	( 86.87,115.82) --
	( 86.93,115.82) --
	( 87.00,115.82) --
	( 87.07,115.82) --
	( 87.14,115.82) --
	( 87.21,115.82) --
	( 87.28,115.82) --
	( 87.35,115.82) --
	( 87.41,115.82) --
	( 87.48,115.82) --
	( 87.55,115.82) --
	( 87.62,115.82) --
	( 87.69,115.82) --
	( 87.76,115.82) --
	( 87.83,115.82) --
	( 87.89,115.82) --
	( 87.96,115.82) --
	( 88.03,115.82) --
	( 88.10,115.82) --
	( 88.17,115.82) --
	( 88.24,115.82) --
	( 88.31,115.82) --
	( 88.37,115.82) --
	( 88.44,115.82) --
	( 88.51,115.82) --
	( 88.58,115.82) --
	( 88.65,115.82) --
	( 88.72,115.82) --
	( 88.79,115.82) --
	( 88.85,115.82) --
	( 88.92,115.82) --
	( 88.99,115.82) --
	( 89.06,115.82) --
	( 89.13,115.82) --
	( 89.20,115.82) --
	( 89.27,115.82) --
	( 89.33,115.82) --
	( 89.40,115.82) --
	( 89.47,115.82) --
	( 89.54,115.82) --
	( 89.61,115.82) --
	( 89.68,115.82) --
	( 89.75,115.82) --
	( 89.81,115.82) --
	( 89.88,115.82) --
	( 89.95,115.82) --
	( 90.02,115.82) --
	( 90.09,115.82) --
	( 90.16,115.82) --
	( 90.23,115.82) --
	( 90.29,115.82) --
	( 90.36,115.82) --
	( 90.43,115.82) --
	( 90.50,115.82) --
	( 90.57,115.82) --
	( 90.64,115.82) --
	( 90.71,115.82) --
	( 90.77,115.82) --
	( 90.84,115.82) --
	( 90.91,115.82) --
	( 90.98,115.82) --
	( 91.05,115.82) --
	( 91.12,115.82) --
	( 91.19,115.82) --
	( 91.25,115.82) --
	( 91.32,115.82) --
	( 91.39,115.82) --
	( 91.46,115.82) --
	( 91.53,115.82) --
	( 91.60,115.82) --
	( 91.67,115.82) --
	( 91.73,115.82) --
	( 91.80,115.82) --
	( 91.87,115.82) --
	( 91.94,115.82) --
	( 92.01,115.82) --
	( 92.08,115.82) --
	( 92.15,115.82) --
	( 92.21,115.82) --
	( 92.28,115.82) --
	( 92.35,115.82) --
	( 92.42,115.82) --
	( 92.49,115.82) --
	( 92.56,115.82) --
	( 92.63,115.82) --
	( 92.69,115.82) --
	( 92.76,115.82) --
	( 92.83,115.82) --
	( 92.90,115.82) --
	( 92.97,115.82) --
	( 93.04,115.82) --
	( 93.11,115.82) --
	( 93.17,115.82) --
	( 93.24,115.82) --
	( 93.31,115.82) --
	( 93.38,115.82) --
	( 93.45,115.82) --
	( 93.52,115.82) --
	( 93.59,115.82) --
	( 93.65,115.82) --
	( 93.72,115.82) --
	( 93.79,115.82) --
	( 93.86,115.82) --
	( 93.93,115.82) --
	( 94.00,115.82) --
	( 94.07,115.82) --
	( 94.13,115.82) --
	( 94.20,115.82) --
	( 94.27,115.82) --
	( 94.34,115.82) --
	( 94.41,115.82) --
	( 94.48,115.82) --
	( 94.55,115.82) --
	( 94.61,115.82) --
	( 94.68,115.82) --
	( 94.75,115.82) --
	( 94.82,115.82) --
	( 94.89,115.82) --
	( 94.96,115.82) --
	( 95.03,115.82) --
	( 95.09,115.82) --
	( 95.16,115.82) --
	( 95.23,115.82) --
	( 95.30,115.82) --
	( 95.37,115.82) --
	( 95.44,115.82) --
	( 95.51,115.82) --
	( 95.57,115.82) --
	( 95.64,115.82) --
	( 95.71,115.82) --
	( 95.78,115.82) --
	( 95.85,115.82) --
	( 95.92,115.82) --
	( 95.99,115.82) --
	( 96.05,115.82) --
	( 96.12,115.82) --
	( 96.19,115.82) --
	( 96.26,115.82) --
	( 96.33,115.82) --
	( 96.40,115.82) --
	( 96.47,115.82) --
	( 96.53,115.82) --
	( 96.60,115.82) --
	( 96.67,115.82) --
	( 96.74,115.82) --
	( 96.81,115.82) --
	( 96.88,115.82) --
	( 96.95,115.82) --
	( 97.01,115.82) --
	( 97.08,115.82) --
	( 97.15,115.82) --
	( 97.22,115.82) --
	( 97.29,115.82) --
	( 97.36,115.82) --
	( 97.43,115.82) --
	( 97.50,115.82) --
	( 97.56,115.82) --
	( 97.63,115.82) --
	( 97.70,115.82) --
	( 97.77,115.82) --
	( 97.84,115.82) --
	( 97.91,115.82) --
	( 97.98,115.82) --
	( 98.04,115.82) --
	( 98.11,115.82) --
	( 98.18,115.82) --
	( 98.25,115.82) --
	( 98.32,115.82) --
	( 98.39,115.82) --
	( 98.46,115.82) --
	( 98.52,115.82) --
	( 98.59,115.82) --
	( 98.66,115.82) --
	( 98.73,115.82) --
	( 98.80,115.82) --
	( 98.87,115.82) --
	( 98.94,115.82) --
	( 99.00,115.82) --
	( 99.07,115.82) --
	( 99.14,115.82) --
	( 99.21,115.82) --
	( 99.28,115.82) --
	( 99.35,115.82) --
	( 99.42,115.82) --
	( 99.48,115.82) --
	( 99.55,115.82) --
	( 99.62,115.82) --
	( 99.69,115.82) --
	( 99.76,115.82) --
	( 99.83,115.82) --
	( 99.90,115.82) --
	( 99.96,115.82) --
	(100.03,115.82) --
	(100.10,115.82) --
	(100.17,115.82) --
	(100.24,115.82) --
	(100.31,115.82) --
	(100.38,115.82) --
	(100.44,115.82) --
	(100.51,115.82) --
	(100.58,115.82) --
	(100.65,115.82) --
	(100.72,115.82) --
	(100.79,115.82) --
	(100.86,115.82) --
	(100.92,115.82) --
	(100.99,115.82) --
	(101.06,115.82) --
	(101.13,115.82) --
	(101.20,115.82) --
	(101.27,115.82) --
	(101.34,115.82) --
	(101.40,115.82) --
	(101.47,115.82) --
	(101.54,115.82) --
	(101.61,115.82) --
	(101.68,115.82) --
	(101.75,115.82) --
	(101.82,115.82) --
	(101.88,115.82) --
	(101.95,115.82) --
	(102.02,115.82) --
	(102.09,115.82) --
	(102.16,115.82) --
	(102.23,115.82) --
	(102.30,115.82) --
	(102.36,115.82) --
	(102.43,115.82) --
	(102.50,115.82) --
	(102.57,115.82) --
	(102.64,115.82) --
	(102.71,115.82) --
	(102.78,115.82) --
	(102.84,115.82) --
	(102.91,115.82) --
	(102.98,115.82) --
	(103.05,115.82) --
	(103.12,115.82) --
	(103.19,115.82) --
	(103.26,115.82) --
	(103.32,115.82) --
	(103.39,115.82) --
	(103.46,115.82) --
	(103.53,115.82) --
	(103.60,115.82) --
	(103.67,115.82) --
	(103.74,115.82) --
	(103.80,115.82) --
	(103.87,115.82) --
	(103.94,115.82) --
	(104.01,115.82) --
	(104.08,115.82) --
	(104.15,115.82) --
	(104.22,115.82) --
	(104.28,115.82) --
	(104.35,115.82) --
	(104.42,115.82) --
	(104.49,115.82) --
	(104.56,115.82) --
	(104.63,115.82) --
	(104.70,115.82) --
	(104.76,115.82) --
	(104.83,115.82) --
	(104.90,115.82) --
	(104.97,115.82) --
	(105.04,115.82) --
	(105.11,115.82) --
	(105.18,115.82) --
	(105.24,115.82) --
	(105.31,115.82) --
	(105.38,115.82) --
	(105.45,115.82) --
	(105.52,115.82) --
	(105.59,115.82) --
	(105.66,115.82) --
	(105.72,115.82) --
	(105.79,115.82) --
	(105.86,115.82) --
	(105.93,115.82) --
	(106.00,115.82) --
	(106.07,115.82) --
	(106.14,115.82) --
	(106.20,115.82) --
	(106.27,115.82) --
	(106.34,115.82) --
	(106.41,115.82) --
	(106.48,115.82) --
	(106.55,115.82) --
	(106.62,115.82) --
	(106.68,115.82) --
	(106.75,115.82) --
	(106.82,115.82) --
	(106.89,115.82) --
	(106.96,115.82) --
	(107.03,115.82) --
	(107.10,115.82) --
	(107.16,115.82) --
	(107.23,115.82) --
	(107.30,115.82) --
	(107.37,115.82) --
	(107.44,115.82) --
	(107.51,115.82) --
	(107.58,115.82) --
	(107.64,115.82) --
	(107.71,115.82) --
	(107.78,115.82) --
	(107.85,115.82) --
	(107.92,115.82) --
	(107.99,115.82) --
	(108.06,115.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) -- ( 36.00,133.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,108.77) -- ( 32.01,108.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,133.41) -- ( 32.01,133.41);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,106.36) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,131.00) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,379.76) -- (111.54,379.76);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 50.61) --
	( 39.55, 50.61) --
	( 39.62, 50.61) --
	( 39.69, 50.61) --
	( 39.76, 50.61) --
	( 39.83, 50.61) --
	( 39.89, 50.61) --
	( 39.96, 50.61) --
	( 40.03, 50.61) --
	( 40.10, 50.61) --
	( 40.17, 50.61) --
	( 40.24, 50.61) --
	( 40.31, 50.61) --
	( 40.37, 50.61) --
	( 40.44, 50.61) --
	( 40.51, 50.61) --
	( 40.58, 50.61) --
	( 40.65, 50.61) --
	( 40.72, 50.61) --
	( 40.79, 50.61) --
	( 40.85, 50.61) --
	( 40.92, 50.61) --
	( 40.99, 50.61) --
	( 41.06, 50.61) --
	( 41.13, 50.61) --
	( 41.20, 50.61) --
	( 41.27, 50.61) --
	( 41.33, 50.61) --
	( 41.40, 50.61) --
	( 41.47, 50.61) --
	( 41.54, 50.61) --
	( 41.61, 50.61) --
	( 41.68, 50.61) --
	( 41.75, 50.61) --
	( 41.81, 50.61) --
	( 41.88, 50.61) --
	( 41.95, 50.61) --
	( 42.02, 50.61) --
	( 42.09, 50.61) --
	( 42.16, 50.61) --
	( 42.23, 50.61) --
	( 42.29, 50.61) --
	( 42.36, 50.61) --
	( 42.43, 50.61) --
	( 42.50, 50.61) --
	( 42.57, 50.61) --
	( 42.64, 50.61) --
	( 42.71, 50.61) --
	( 42.77, 50.61) --
	( 42.84, 50.61) --
	( 42.91, 50.61) --
	( 42.98, 50.61) --
	( 43.05, 50.61) --
	( 43.12, 50.61) --
	( 43.19, 50.61) --
	( 43.25, 50.61) --
	( 43.32, 50.61) --
	( 43.39, 50.61) --
	( 43.46, 50.61) --
	( 43.53, 50.61) --
	( 43.60, 50.61) --
	( 43.67, 50.61) --
	( 43.73, 50.61) --
	( 43.80, 50.61) --
	( 43.87, 50.61) --
	( 43.94, 50.61) --
	( 44.01, 50.61) --
	( 44.08, 50.61) --
	( 44.15, 50.61) --
	( 44.21, 50.61) --
	( 44.28, 50.61) --
	( 44.35, 50.61) --
	( 44.42, 50.61) --
	( 44.49, 50.61) --
	( 44.56, 50.61) --
	( 44.63, 50.61) --
	( 44.69, 50.61) --
	( 44.76, 50.61) --
	( 44.83, 50.61) --
	( 44.90, 50.61) --
	( 44.97, 50.61) --
	( 45.04, 50.61) --
	( 45.11, 50.61) --
	( 45.17, 50.61) --
	( 45.24, 50.61) --
	( 45.31, 50.61) --
	( 45.38, 50.61) --
	( 45.45, 50.61) --
	( 45.52, 50.61) --
	( 45.59, 50.61) --
	( 45.65, 50.61) --
	( 45.72, 50.61) --
	( 45.79, 50.61) --
	( 45.86, 50.61) --
	( 45.93, 50.61) --
	( 46.00, 50.61) --
	( 46.07, 50.61) --
	( 46.13, 50.61) --
	( 46.20, 50.61) --
	( 46.27, 50.61) --
	( 46.34, 50.61) --
	( 46.41, 50.61) --
	( 46.48, 50.61) --
	( 46.55, 50.61) --
	( 46.61, 50.61) --
	( 46.68, 50.61) --
	( 46.75, 50.61) --
	( 46.82, 50.61) --
	( 46.89, 50.61) --
	( 46.96, 50.61) --
	( 47.03, 50.61) --
	( 47.09, 50.61) --
	( 47.16, 50.61) --
	( 47.23, 50.61) --
	( 47.30, 50.61) --
	( 47.37, 50.61) --
	( 47.44, 50.61) --
	( 47.51, 50.61) --
	( 47.57, 50.61) --
	( 47.64, 50.61) --
	( 47.71, 50.61) --
	( 47.78, 50.61) --
	( 47.85, 50.61) --
	( 47.92, 50.61) --
	( 47.99, 50.61) --
	( 48.05, 50.61) --
	( 48.12, 50.61) --
	( 48.19, 50.61) --
	( 48.26, 50.61) --
	( 48.33, 50.61) --
	( 48.40, 50.61) --
	( 48.47, 50.61) --
	( 48.53, 50.61) --
	( 48.60, 50.61) --
	( 48.67, 50.61) --
	( 48.74, 50.61) --
	( 48.81, 50.61) --
	( 48.88, 50.61) --
	( 48.95, 50.61) --
	( 49.01, 50.61) --
	( 49.08, 50.61) --
	( 49.15, 50.61) --
	( 49.22, 50.61) --
	( 49.29, 50.61) --
	( 49.36, 50.61) --
	( 49.43, 50.61) --
	( 49.49, 50.61) --
	( 49.56, 50.61) --
	( 49.63, 50.61) --
	( 49.70, 50.61) --
	( 49.77, 50.61) --
	( 49.84, 50.61) --
	( 49.91, 50.61) --
	( 49.97, 50.61) --
	( 50.04, 50.61) --
	( 50.11, 50.61) --
	( 50.18, 50.61) --
	( 50.25, 50.61) --
	( 50.32, 50.61) --
	( 50.39, 50.61) --
	( 50.45, 50.61) --
	( 50.52, 50.61) --
	( 50.59, 50.61) --
	( 50.66, 50.61) --
	( 50.73, 50.61) --
	( 50.80, 50.61) --
	( 50.87, 50.61) --
	( 50.93, 50.61) --
	( 51.00, 50.61) --
	( 51.07, 50.61) --
	( 51.14, 50.61) --
	( 51.21, 50.61) --
	( 51.28, 50.61) --
	( 51.35, 50.61) --
	( 51.41, 50.61) --
	( 51.48, 50.61) --
	( 51.55, 50.61) --
	( 51.62, 50.61) --
	( 51.69, 50.61) --
	( 51.76, 50.61) --
	( 51.83, 50.61) --
	( 51.89, 50.61) --
	( 51.96, 50.61) --
	( 52.03, 50.61) --
	( 52.10, 50.61) --
	( 52.17, 50.61) --
	( 52.24, 50.61) --
	( 52.31, 50.61) --
	( 52.37, 50.61) --
	( 52.44, 50.61) --
	( 52.51, 50.61) --
	( 52.58, 50.61) --
	( 52.65, 50.61) --
	( 52.72, 50.61) --
	( 52.79, 50.61) --
	( 52.85, 50.61) --
	( 52.92, 50.61) --
	( 52.99, 50.61) --
	( 53.06, 50.61) --
	( 53.13, 50.61) --
	( 53.20, 50.61) --
	( 53.27, 50.61) --
	( 53.33, 50.61) --
	( 53.40, 50.61) --
	( 53.47, 50.61) --
	( 53.54, 50.61) --
	( 53.61, 50.61) --
	( 53.68, 50.61) --
	( 53.75, 50.61) --
	( 53.81, 50.61) --
	( 53.88, 50.61) --
	( 53.95, 50.61) --
	( 54.02, 50.61) --
	( 54.09, 50.61) --
	( 54.16, 50.61) --
	( 54.23, 50.61) --
	( 54.29, 50.61) --
	( 54.36, 50.61) --
	( 54.43, 50.61) --
	( 54.50, 50.61) --
	( 54.57, 50.61) --
	( 54.64, 50.61) --
	( 54.71, 50.61) --
	( 54.77, 50.61) --
	( 54.84, 50.61) --
	( 54.91, 50.61) --
	( 54.98, 50.61) --
	( 55.05, 50.61) --
	( 55.12, 50.61) --
	( 55.19, 50.61) --
	( 55.25, 50.61) --
	( 55.32, 50.61) --
	( 55.39, 50.61) --
	( 55.46, 50.61) --
	( 55.53, 50.61) --
	( 55.60, 50.61) --
	( 55.67, 50.61) --
	( 55.73, 50.61) --
	( 55.80, 50.61) --
	( 55.87, 50.61) --
	( 55.94, 50.61) --
	( 56.01, 50.61) --
	( 56.08, 50.61) --
	( 56.15, 50.61) --
	( 56.21, 50.61) --
	( 56.28, 50.61) --
	( 56.35, 50.61) --
	( 56.42, 50.61) --
	( 56.49, 50.61) --
	( 56.56, 50.61) --
	( 56.63, 50.61) --
	( 56.69, 50.61) --
	( 56.76, 50.61) --
	( 56.83, 50.61) --
	( 56.90, 50.61) --
	( 56.97, 50.61) --
	( 57.04, 50.61) --
	( 57.11, 50.61) --
	( 57.17, 50.61) --
	( 57.24, 50.61) --
	( 57.31, 50.61) --
	( 57.38, 50.61) --
	( 57.45, 50.61) --
	( 57.52, 50.61) --
	( 57.59, 50.61) --
	( 57.65, 50.61) --
	( 57.72, 50.61) --
	( 57.79, 50.61) --
	( 57.86, 50.61) --
	( 57.93, 50.61) --
	( 58.00, 50.61) --
	( 58.07, 50.61) --
	( 58.13, 50.61) --
	( 58.20, 50.61) --
	( 58.27, 50.61) --
	( 58.34, 50.61) --
	( 58.41, 50.61) --
	( 58.48, 50.61) --
	( 58.55, 50.61) --
	( 58.61, 50.61) --
	( 58.68, 50.61) --
	( 58.75, 50.61) --
	( 58.82, 50.61) --
	( 58.89, 50.61) --
	( 58.96, 50.61) --
	( 59.03, 50.61) --
	( 59.09, 50.61) --
	( 59.16, 50.61) --
	( 59.23, 50.61) --
	( 59.30, 50.61) --
	( 59.37, 50.61) --
	( 59.44, 50.61) --
	( 59.51, 50.61) --
	( 59.57, 50.61) --
	( 59.64, 50.61) --
	( 59.71, 50.61) --
	( 59.78, 50.61) --
	( 59.85, 50.61) --
	( 59.92, 50.61) --
	( 59.99, 50.61) --
	( 60.05, 50.61) --
	( 60.12, 50.61) --
	( 60.19, 50.61) --
	( 60.26, 50.61) --
	( 60.33, 50.61) --
	( 60.40, 50.61) --
	( 60.47, 50.61) --
	( 60.53, 50.61) --
	( 60.60, 50.61) --
	( 60.67, 50.61) --
	( 60.74, 50.61) --
	( 60.81, 50.61) --
	( 60.88, 50.61) --
	( 60.95, 50.61) --
	( 61.01, 50.61) --
	( 61.08, 50.61) --
	( 61.15, 50.61) --
	( 61.22, 50.61) --
	( 61.29, 50.61) --
	( 61.36, 50.61) --
	( 61.43, 50.61) --
	( 61.49, 50.61) --
	( 61.56, 50.61) --
	( 61.63, 50.61) --
	( 61.70, 50.61) --
	( 61.77, 50.61) --
	( 61.84, 50.61) --
	( 61.91, 50.61) --
	( 61.97, 50.61) --
	( 62.04, 50.61) --
	( 62.11, 50.61) --
	( 62.18, 50.61) --
	( 62.25, 50.61) --
	( 62.32, 50.61) --
	( 62.39, 50.61) --
	( 62.45, 50.61) --
	( 62.52, 50.61) --
	( 62.59, 50.61) --
	( 62.66, 50.61) --
	( 62.73, 50.61) --
	( 62.80, 50.61) --
	( 62.87, 50.61) --
	( 62.93, 50.61) --
	( 63.00, 50.61) --
	( 63.07, 50.61) --
	( 63.14, 50.61) --
	( 63.21, 50.61) --
	( 63.28, 50.61) --
	( 63.35, 50.61) --
	( 63.41, 50.61) --
	( 63.48, 50.61) --
	( 63.55, 50.61) --
	( 63.62, 50.61) --
	( 63.69, 50.61) --
	( 63.76, 50.61) --
	( 63.83, 50.61) --
	( 63.89, 50.61) --
	( 63.96, 50.61) --
	( 64.03, 50.61) --
	( 64.10, 50.61) --
	( 64.17, 50.61) --
	( 64.24, 50.61) --
	( 64.31, 50.61) --
	( 64.37, 50.61) --
	( 64.44, 50.61) --
	( 64.51, 50.61) --
	( 64.58, 50.61) --
	( 64.65, 50.61) --
	( 64.72, 50.61) --
	( 64.79, 50.61) --
	( 64.85, 50.61) --
	( 64.92, 50.61) --
	( 64.99, 50.61) --
	( 65.06, 50.61) --
	( 65.13, 50.61) --
	( 65.20, 50.61) --
	( 65.27, 50.61) --
	( 65.33, 50.61) --
	( 65.40, 50.61) --
	( 65.47, 50.61) --
	( 65.54, 50.61) --
	( 65.61, 50.61) --
	( 65.68, 50.61) --
	( 65.75, 50.61) --
	( 65.81, 50.61) --
	( 65.88, 50.61) --
	( 65.95, 50.61) --
	( 66.02, 50.61) --
	( 66.09, 50.61) --
	( 66.16, 50.61) --
	( 66.23, 50.61) --
	( 66.29, 50.61) --
	( 66.36, 50.61) --
	( 66.43, 50.61) --
	( 66.50, 50.61) --
	( 66.57, 50.61) --
	( 66.64, 50.61) --
	( 66.71, 50.61) --
	( 66.77, 50.61) --
	( 66.84, 50.61) --
	( 66.91, 50.61) --
	( 66.98, 50.61) --
	( 67.05, 50.61) --
	( 67.12, 50.61) --
	( 67.19, 50.61) --
	( 67.25, 50.61) --
	( 67.32, 50.61) --
	( 67.39, 50.61) --
	( 67.46, 50.61) --
	( 67.53, 50.61) --
	( 67.60, 50.61) --
	( 67.67, 50.61) --
	( 67.73, 50.61) --
	( 67.80, 50.61) --
	( 67.87, 50.61) --
	( 67.94, 50.61) --
	( 68.01, 50.61) --
	( 68.08, 50.61) --
	( 68.15, 50.61) --
	( 68.21, 50.61) --
	( 68.28, 50.61) --
	( 68.35, 50.61) --
	( 68.42, 50.61) --
	( 68.49, 50.61) --
	( 68.56, 50.61) --
	( 68.63, 50.61) --
	( 68.69, 50.61) --
	( 68.76, 50.61) --
	( 68.83, 50.61) --
	( 68.90, 50.61) --
	( 68.97, 50.61) --
	( 69.04, 50.61) --
	( 69.11, 50.61) --
	( 69.17, 50.61) --
	( 69.24, 50.61) --
	( 69.31, 50.61) --
	( 69.38, 50.61) --
	( 69.45, 50.61) --
	( 69.52, 50.61) --
	( 69.59, 50.61) --
	( 69.65, 50.61) --
	( 69.72, 50.61) --
	( 69.79, 50.61) --
	( 69.86, 50.61) --
	( 69.93, 50.61) --
	( 70.00, 50.61) --
	( 70.07, 50.61) --
	( 70.13, 50.61) --
	( 70.20, 50.61) --
	( 70.27, 50.61) --
	( 70.34, 50.61) --
	( 70.41, 50.61) --
	( 70.48, 50.61) --
	( 70.55, 50.61) --
	( 70.61, 50.61) --
	( 70.68, 50.61) --
	( 70.75, 50.61) --
	( 70.82, 50.61) --
	( 70.89, 50.61) --
	( 70.96, 50.61) --
	( 71.03, 50.61) --
	( 71.09, 50.61) --
	( 71.16, 50.61) --
	( 71.23, 50.61) --
	( 71.30, 50.61) --
	( 71.37, 50.61) --
	( 71.44, 50.61) --
	( 71.51, 50.61) --
	( 71.57, 50.61) --
	( 71.64, 50.61) --
	( 71.71, 50.61) --
	( 71.78, 50.61) --
	( 71.85, 50.61) --
	( 71.92, 50.61) --
	( 71.99, 50.61) --
	( 72.05, 50.61) --
	( 72.12, 50.61) --
	( 72.19, 50.61) --
	( 72.26, 50.61) --
	( 72.33, 50.61) --
	( 72.40, 50.61) --
	( 72.47, 50.61) --
	( 72.53, 50.61) --
	( 72.60, 50.61) --
	( 72.67, 50.61) --
	( 72.74, 50.61) --
	( 72.81, 50.61) --
	( 72.88, 50.61) --
	( 72.95, 50.61) --
	( 73.01, 50.61) --
	( 73.08, 50.61) --
	( 73.15, 50.61) --
	( 73.22, 50.61) --
	( 73.29, 50.61) --
	( 73.36, 50.61) --
	( 73.43, 50.61) --
	( 73.49, 50.61) --
	( 73.56, 50.61) --
	( 73.63, 50.61) --
	( 73.70, 50.61) --
	( 73.77, 50.61) --
	( 73.84, 50.61) --
	( 73.91, 50.61) --
	( 73.97, 50.61) --
	( 74.04, 50.61) --
	( 74.11, 50.61) --
	( 74.18, 50.61) --
	( 74.25, 50.61) --
	( 74.32, 50.61) --
	( 74.39, 50.61) --
	( 74.45, 50.61) --
	( 74.52, 50.61) --
	( 74.59, 50.61) --
	( 74.66, 50.61) --
	( 74.73, 50.61) --
	( 74.80, 50.61) --
	( 74.87, 50.61) --
	( 74.93, 50.61) --
	( 75.00, 50.61) --
	( 75.07, 50.61) --
	( 75.14, 50.61) --
	( 75.21, 50.61) --
	( 75.28, 50.61) --
	( 75.35, 50.61) --
	( 75.41, 50.61) --
	( 75.48, 50.61) --
	( 75.55, 50.61) --
	( 75.62, 50.61) --
	( 75.69, 50.61) --
	( 75.76, 50.61) --
	( 75.83, 50.61) --
	( 75.89, 50.61) --
	( 75.96, 50.61) --
	( 76.03, 50.61) --
	( 76.10, 50.61) --
	( 76.17, 50.61) --
	( 76.24, 50.61) --
	( 76.31, 50.61) --
	( 76.37, 50.61) --
	( 76.44, 50.61) --
	( 76.51, 50.61) --
	( 76.58, 50.61) --
	( 76.65, 50.61) --
	( 76.72, 50.61) --
	( 76.79, 50.61) --
	( 76.85, 50.61) --
	( 76.92, 50.61) --
	( 76.99, 50.61) --
	( 77.06, 50.61) --
	( 77.13, 50.61) --
	( 77.20, 50.61) --
	( 77.27, 50.61) --
	( 77.33, 50.61) --
	( 77.40, 50.61) --
	( 77.47, 50.61) --
	( 77.54, 50.61) --
	( 77.61, 50.61) --
	( 77.68, 50.61) --
	( 77.75, 50.61) --
	( 77.81, 50.61) --
	( 77.88, 50.61) --
	( 77.95, 50.61) --
	( 78.02, 50.61) --
	( 78.09, 50.61) --
	( 78.16, 50.61) --
	( 78.23, 50.61) --
	( 78.29, 50.61) --
	( 78.36, 50.61) --
	( 78.43, 50.61) --
	( 78.50, 50.61) --
	( 78.57, 50.61) --
	( 78.64, 50.61) --
	( 78.71, 50.61) --
	( 78.77, 50.61) --
	( 78.84, 50.61) --
	( 78.91, 50.61) --
	( 78.98, 50.61) --
	( 79.05, 50.61) --
	( 79.12, 50.61) --
	( 79.19, 50.61) --
	( 79.25, 50.61) --
	( 79.32, 50.61) --
	( 79.39, 50.61) --
	( 79.46, 50.61) --
	( 79.53, 50.61) --
	( 79.60, 50.61) --
	( 79.67, 50.61) --
	( 79.73, 50.61) --
	( 79.80, 50.61) --
	( 79.87, 50.61) --
	( 79.94, 50.61) --
	( 80.01, 50.61) --
	( 80.08, 50.61) --
	( 80.15, 50.61) --
	( 80.21, 50.61) --
	( 80.28, 50.61) --
	( 80.35, 50.61) --
	( 80.42, 50.61) --
	( 80.49, 50.61) --
	( 80.56, 50.61) --
	( 80.63, 50.61) --
	( 80.69, 50.61) --
	( 80.76, 50.61) --
	( 80.83, 50.61) --
	( 80.90, 50.61) --
	( 80.97, 50.61) --
	( 81.04, 50.61) --
	( 81.11, 50.61) --
	( 81.17, 50.61) --
	( 81.24, 50.61) --
	( 81.31, 50.61) --
	( 81.38, 50.61) --
	( 81.45, 50.61) --
	( 81.52, 50.61) --
	( 81.59, 50.61) --
	( 81.65, 50.61) --
	( 81.72, 50.61) --
	( 81.79, 50.61) --
	( 81.86, 50.61) --
	( 81.93, 50.61) --
	( 82.00, 50.61) --
	( 82.07, 50.61) --
	( 82.13, 50.61) --
	( 82.20, 50.61) --
	( 82.27, 50.61) --
	( 82.34, 50.61) --
	( 82.41, 50.61) --
	( 82.48, 50.61) --
	( 82.55, 50.61) --
	( 82.61, 50.61) --
	( 82.68, 50.61) --
	( 82.75, 50.61) --
	( 82.82, 50.61) --
	( 82.89, 50.61) --
	( 82.96, 50.61) --
	( 83.03, 50.61) --
	( 83.09, 50.61) --
	( 83.16, 50.61) --
	( 83.23, 50.61) --
	( 83.30, 50.61) --
	( 83.37, 50.61) --
	( 83.44, 50.61) --
	( 83.51, 50.61) --
	( 83.57, 50.61) --
	( 83.64, 50.61) --
	( 83.71, 50.61) --
	( 83.78, 50.61) --
	( 83.85, 50.61) --
	( 83.92, 50.61) --
	( 83.99, 50.61) --
	( 84.05, 50.61) --
	( 84.12, 50.61) --
	( 84.19, 50.61) --
	( 84.26, 50.61) --
	( 84.33, 50.61) --
	( 84.40, 50.61) --
	( 84.47, 50.61) --
	( 84.53, 50.61) --
	( 84.60, 50.61) --
	( 84.67, 50.61) --
	( 84.74, 50.61) --
	( 84.81, 50.61) --
	( 84.88, 50.61) --
	( 84.95, 50.61) --
	( 85.01, 50.61) --
	( 85.08, 50.61) --
	( 85.15, 50.61) --
	( 85.22, 50.61) --
	( 85.29, 50.61) --
	( 85.36, 50.61) --
	( 85.43, 50.61) --
	( 85.49, 50.61) --
	( 85.56, 50.61) --
	( 85.63, 50.61) --
	( 85.70, 50.61) --
	( 85.77, 50.61) --
	( 85.84, 50.61) --
	( 85.91, 50.61) --
	( 85.97, 50.61) --
	( 86.04, 50.61) --
	( 86.11, 50.61) --
	( 86.18, 50.61) --
	( 86.25, 50.61) --
	( 86.32, 50.61) --
	( 86.39, 50.61) --
	( 86.45, 50.61) --
	( 86.52, 50.61) --
	( 86.59, 50.61) --
	( 86.66, 50.61) --
	( 86.73, 50.61) --
	( 86.80, 50.61) --
	( 86.87, 50.61) --
	( 86.93, 50.61) --
	( 87.00, 50.61) --
	( 87.07, 50.61) --
	( 87.14, 50.61) --
	( 87.21, 50.61) --
	( 87.28, 50.61) --
	( 87.35, 50.61) --
	( 87.41, 50.61) --
	( 87.48, 50.61) --
	( 87.55, 50.61) --
	( 87.62, 50.61) --
	( 87.69, 50.61) --
	( 87.76, 50.61) --
	( 87.83, 50.61) --
	( 87.89, 50.61) --
	( 87.96, 50.61) --
	( 88.03, 50.61) --
	( 88.10, 50.61) --
	( 88.17, 50.61) --
	( 88.24, 50.61) --
	( 88.31, 50.61) --
	( 88.37, 50.61) --
	( 88.44, 50.61) --
	( 88.51, 50.61) --
	( 88.58, 50.61) --
	( 88.65, 50.61) --
	( 88.72, 50.61) --
	( 88.79, 50.61) --
	( 88.85, 50.61) --
	( 88.92, 50.61) --
	( 88.99, 50.61) --
	( 89.06, 50.61) --
	( 89.13, 50.61) --
	( 89.20, 50.61) --
	( 89.27, 50.61) --
	( 89.33, 50.61) --
	( 89.40, 50.61) --
	( 89.47, 50.61) --
	( 89.54, 50.61) --
	( 89.61, 50.61) --
	( 89.68, 50.61) --
	( 89.75, 50.61) --
	( 89.81, 50.61) --
	( 89.88, 50.61) --
	( 89.95, 50.61) --
	( 90.02, 50.61) --
	( 90.09, 50.61) --
	( 90.16, 50.61) --
	( 90.23, 50.61) --
	( 90.29, 50.61) --
	( 90.36, 50.61) --
	( 90.43, 50.61) --
	( 90.50, 50.61) --
	( 90.57, 50.61) --
	( 90.64, 50.61) --
	( 90.71, 50.61) --
	( 90.77, 50.61) --
	( 90.84, 50.61) --
	( 90.91, 50.61) --
	( 90.98, 50.61) --
	( 91.05, 50.61) --
	( 91.12, 50.61) --
	( 91.19, 50.61) --
	( 91.25, 50.61) --
	( 91.32, 50.61) --
	( 91.39, 50.61) --
	( 91.46, 50.61) --
	( 91.53, 50.61) --
	( 91.60, 50.61) --
	( 91.67, 50.61) --
	( 91.73, 50.61) --
	( 91.80, 50.61) --
	( 91.87, 50.61) --
	( 91.94, 50.61) --
	( 92.01, 50.61) --
	( 92.08, 50.61) --
	( 92.15, 50.61) --
	( 92.21, 50.61) --
	( 92.28, 50.61) --
	( 92.35, 50.61) --
	( 92.42, 50.61) --
	( 92.49, 50.61) --
	( 92.56, 50.61) --
	( 92.63, 50.61) --
	( 92.69, 50.61) --
	( 92.76, 50.61) --
	( 92.83, 50.61) --
	( 92.90, 50.61) --
	( 92.97, 50.61) --
	( 93.04, 50.61) --
	( 93.11, 50.61) --
	( 93.17, 50.61) --
	( 93.24, 50.61) --
	( 93.31, 50.61) --
	( 93.38, 50.61) --
	( 93.45, 50.61) --
	( 93.52, 50.61) --
	( 93.59, 50.61) --
	( 93.65, 50.61) --
	( 93.72, 50.61) --
	( 93.79, 50.61) --
	( 93.86, 50.61) --
	( 93.93, 50.61) --
	( 94.00, 50.61) --
	( 94.07, 50.61) --
	( 94.13, 50.61) --
	( 94.20, 50.61) --
	( 94.27, 50.61) --
	( 94.34, 50.61) --
	( 94.41, 50.61) --
	( 94.48, 50.61) --
	( 94.55, 50.61) --
	( 94.61, 50.61) --
	( 94.68, 50.61) --
	( 94.75, 50.61) --
	( 94.82, 50.61) --
	( 94.89, 50.61) --
	( 94.96, 50.61) --
	( 95.03, 50.61) --
	( 95.09, 50.61) --
	( 95.16, 50.61) --
	( 95.23, 50.61) --
	( 95.30, 50.61) --
	( 95.37, 50.61) --
	( 95.44, 50.61) --
	( 95.51, 50.61) --
	( 95.57, 50.61) --
	( 95.64, 50.61) --
	( 95.71, 50.61) --
	( 95.78, 50.61) --
	( 95.85, 50.61) --
	( 95.92, 50.61) --
	( 95.99, 50.61) --
	( 96.05, 50.61) --
	( 96.12, 50.61) --
	( 96.19, 50.61) --
	( 96.26, 50.61) --
	( 96.33, 50.61) --
	( 96.40, 50.61) --
	( 96.47, 50.61) --
	( 96.53, 50.61) --
	( 96.60, 50.61) --
	( 96.67, 50.61) --
	( 96.74, 50.61) --
	( 96.81, 50.61) --
	( 96.88, 50.61) --
	( 96.95, 50.61) --
	( 97.01, 50.61) --
	( 97.08, 50.61) --
	( 97.15, 50.61) --
	( 97.22, 50.61) --
	( 97.29, 50.61) --
	( 97.36, 50.61) --
	( 97.43, 50.61) --
	( 97.50, 50.61) --
	( 97.56, 50.61) --
	( 97.63, 50.61) --
	( 97.70, 50.61) --
	( 97.77, 50.61) --
	( 97.84, 50.61) --
	( 97.91, 50.61) --
	( 97.98, 50.61) --
	( 98.04, 50.61) --
	( 98.11, 50.61) --
	( 98.18, 50.61) --
	( 98.25, 50.61) --
	( 98.32, 50.61) --
	( 98.39, 50.61) --
	( 98.46, 50.61) --
	( 98.52, 50.61) --
	( 98.59, 50.61) --
	( 98.66, 50.61) --
	( 98.73, 50.61) --
	( 98.80, 50.61) --
	( 98.87, 50.61) --
	( 98.94, 50.61) --
	( 99.00, 50.61) --
	( 99.07, 50.61) --
	( 99.14, 50.61) --
	( 99.21, 50.61) --
	( 99.28, 50.61) --
	( 99.35, 50.61) --
	( 99.42, 50.61) --
	( 99.48, 50.61) --
	( 99.55, 50.61) --
	( 99.62, 50.61) --
	( 99.69, 50.61) --
	( 99.76, 50.61) --
	( 99.83, 50.61) --
	( 99.90, 50.61) --
	( 99.96, 50.61) --
	(100.03, 50.61) --
	(100.10, 50.61) --
	(100.17, 50.61) --
	(100.24, 50.61) --
	(100.31, 50.61) --
	(100.38, 50.61) --
	(100.44, 50.61) --
	(100.51, 50.61) --
	(100.58, 50.61) --
	(100.65, 50.61) --
	(100.72, 50.61) --
	(100.79, 50.61) --
	(100.86, 50.61) --
	(100.92, 50.61) --
	(100.99, 50.61) --
	(101.06, 50.61) --
	(101.13, 50.61) --
	(101.20, 50.61) --
	(101.27, 50.61) --
	(101.34, 50.61) --
	(101.40, 50.61) --
	(101.47, 50.61) --
	(101.54, 50.61) --
	(101.61, 50.61) --
	(101.68, 50.61) --
	(101.75, 50.61) --
	(101.82, 50.61) --
	(101.88, 50.61) --
	(101.95, 50.61) --
	(102.02, 50.61) --
	(102.09, 50.61) --
	(102.16, 50.61) --
	(102.23, 50.61) --
	(102.30, 50.61) --
	(102.36, 50.61) --
	(102.43, 50.61) --
	(102.50, 50.61) --
	(102.57, 50.61) --
	(102.64, 50.61) --
	(102.71, 50.61) --
	(102.78, 50.61) --
	(102.84, 50.61) --
	(102.91, 50.61) --
	(102.98, 50.61) --
	(103.05, 50.61) --
	(103.12, 50.61) --
	(103.19, 50.61) --
	(103.26, 50.61) --
	(103.32, 50.61) --
	(103.39, 50.61) --
	(103.46, 50.61) --
	(103.53, 50.61) --
	(103.60, 50.61) --
	(103.67, 50.61) --
	(103.74, 50.61) --
	(103.80, 50.61) --
	(103.87, 50.61) --
	(103.94, 50.61) --
	(104.01, 50.61) --
	(104.08, 50.61) --
	(104.15, 50.61) --
	(104.22, 50.61) --
	(104.28, 50.61) --
	(104.35, 50.61) --
	(104.42, 50.61) --
	(104.49, 50.61) --
	(104.56, 50.61) --
	(104.63, 50.61) --
	(104.70, 50.61) --
	(104.76, 50.61) --
	(104.83, 50.61) --
	(104.90, 50.61) --
	(104.97, 50.61) --
	(105.04, 50.61) --
	(105.11, 50.61) --
	(105.18, 50.61) --
	(105.24, 50.61) --
	(105.31, 50.61) --
	(105.38, 50.61) --
	(105.45, 50.61) --
	(105.52, 50.61) --
	(105.59, 50.61) --
	(105.66, 50.61) --
	(105.72, 50.61) --
	(105.79, 50.61) --
	(105.86, 50.61) --
	(105.93, 50.61) --
	(106.00, 50.61) --
	(106.07, 50.61) --
	(106.14, 50.61) --
	(106.20, 50.61) --
	(106.27, 50.61) --
	(106.34, 50.61) --
	(106.41, 50.61) --
	(106.48, 50.61) --
	(106.55, 50.61) --
	(106.62, 50.61) --
	(106.68, 50.61) --
	(106.75, 50.61) --
	(106.82, 50.61) --
	(106.89, 50.61) --
	(106.96, 50.61) --
	(107.03, 50.61) --
	(107.10, 50.61) --
	(107.16, 50.61) --
	(107.23, 50.61) --
	(107.30, 50.61) --
	(107.37, 50.61) --
	(107.44, 50.61) --
	(107.51, 50.61) --
	(107.58, 50.61) --
	(107.64, 50.61) --
	(107.71, 50.61) --
	(107.78, 50.61) --
	(107.85, 50.61) --
	(107.92, 50.61) --
	(107.99, 50.61) --
	(108.06, 50.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, 10.80) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  0.00) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 25.97) -- ( 36.00, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 25.97) -- ( 32.01, 25.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 50.61) -- ( 32.01, 50.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 75.24) -- ( 32.01, 75.24);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 23.56) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 48.20) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 72.83) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {10};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 50.61) -- (111.54, 50.61);
\end{scope}
\end{tikzpicture}


==> Figures/H3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 93.42) --
	( 39.55, 93.44) --
	( 39.62, 93.49) --
	( 39.69, 93.58) --
	( 39.76, 93.69) --
	( 39.83, 93.84) --
	( 39.89, 94.00) --
	( 39.96, 94.20) --
	( 40.03, 94.41) --
	( 40.10, 94.65) --
	( 40.17, 94.91) --
	( 40.24, 95.18) --
	( 40.31, 95.48) --
	( 40.37, 95.78) --
	( 40.44, 96.11) --
	( 40.51, 96.45) --
	( 40.58, 96.80) --
	( 40.65, 97.16) --
	( 40.72, 97.53) --
	( 40.79, 97.92) --
	( 40.85, 98.31) --
	( 40.92, 98.71) --
	( 40.99, 99.12) --
	( 41.06, 99.53) --
	( 41.13, 99.95) --
	( 41.20,100.38) --
	( 41.27,100.81) --
	( 41.33,101.24) --
	( 41.40,101.68) --
	( 41.47,102.12) --
	( 41.54,102.56) --
	( 41.61,103.01) --
	( 41.68,103.45) --
	( 41.75,103.90) --
	( 41.81,104.35) --
	( 41.88,104.80) --
	( 41.95,105.24) --
	( 42.02,105.69) --
	( 42.09,106.14) --
	( 42.16,106.58) --
	( 42.23,107.03) --
	( 42.29,107.47) --
	( 42.36,107.91) --
	( 42.43,108.35) --
	( 42.50,108.78) --
	( 42.57,109.22) --
	( 42.64,109.65) --
	( 42.71,110.08) --
	( 42.77,110.50) --
	( 42.84,110.92) --
	( 42.91,111.34) --
	( 42.98,111.76) --
	( 43.05,112.17) --
	( 43.12,112.57) --
	( 43.19,112.98) --
	( 43.25,113.38) --
	( 43.32,113.77) --
	( 43.39,114.16) --
	( 43.46,114.55) --
	( 43.53,114.94) --
	( 43.60,115.31) --
	( 43.67,115.69) --
	( 43.73,116.06) --
	( 43.80,116.42) --
	( 43.87,116.79) --
	( 43.94,117.14) --
	( 44.01,117.50) --
	( 44.08,117.84) --
	( 44.15,118.19) --
	( 44.21,118.53) --
	( 44.28,118.86) --
	( 44.35,119.19) --
	( 44.42,119.52) --
	( 44.49,119.84) --
	( 44.56,120.16) --
	( 44.63,120.47) --
	( 44.69,120.78) --
	( 44.76,121.08) --
	( 44.83,121.38) --
	( 44.90,121.68) --
	( 44.97,121.97) --
	( 45.04,122.25) --
	( 45.11,122.54) --
	( 45.17,122.81) --
	( 45.24,123.09) --
	( 45.31,123.36) --
	( 45.38,123.62) --
	( 45.45,123.88) --
	( 45.52,124.14) --
	( 45.59,124.39) --
	( 45.65,124.64) --
	( 45.72,124.88) --
	( 45.79,125.13) --
	( 45.86,125.36) --
	( 45.93,125.60) --
	( 46.00,125.83) --
	( 46.07,126.05) --
	( 46.13,126.28) --
	( 46.20,126.49) --
	( 46.27,126.71) --
	( 46.34,126.92) --
	( 46.41,127.13) --
	( 46.48,127.33) --
	( 46.55,127.53) --
	( 46.61,127.73) --
	( 46.68,127.92) --
	( 46.75,128.12) --
	( 46.82,128.30) --
	( 46.89,128.49) --
	( 46.96,128.67) --
	( 47.03,128.85) --
	( 47.09,129.02) --
	( 47.16,129.19) --
	( 47.23,129.36) --
	( 47.30,129.53) --
	( 47.37,129.69) --
	( 47.44,129.85) --
	( 47.51,130.01) --
	( 47.57,130.16) --
	( 47.64,130.31) --
	( 47.71,130.46) --
	( 47.78,130.61) --
	( 47.85,130.75) --
	( 47.92,130.89) --
	( 47.99,131.03) --
	( 48.05,131.17) --
	( 48.12,131.30) --
	( 48.19,131.43) --
	( 48.26,131.56) --
	( 48.33,131.69) --
	( 48.40,131.81) --
	( 48.47,131.93) --
	( 48.53,132.05) --
	( 48.60,132.17) --
	( 48.67,132.29) --
	( 48.74,132.40) --
	( 48.81,132.51) --
	( 48.88,132.62) --
	( 48.95,132.73) --
	( 49.01,132.83) --
	( 49.08,132.94) --
	( 49.15,133.04) --
	( 49.22,133.14) --
	( 49.29,133.24) --
	( 49.36,133.33) --
	( 49.43,133.42) --
	( 49.49,133.52) --
	( 49.56,133.61) --
	( 49.63,133.69) --
	( 49.70,133.78) --
	( 49.77,133.87) --
	( 49.84,133.95) --
	( 49.91,134.03) --
	( 49.97,134.11) --
	( 50.04,134.19) --
	( 50.11,134.27) --
	( 50.18,134.35) --
	( 50.25,134.42) --
	( 50.32,134.50) --
	( 50.39,134.57) --
	( 50.45,134.64) --
	( 50.52,134.71) --
	( 50.59,134.78) --
	( 50.66,134.84) --
	( 50.73,134.91) --
	( 50.80,134.97) --
	( 50.87,135.04) --
	( 50.93,135.10) --
	( 51.00,135.16) --
	( 51.07,135.22) --
	( 51.14,135.28) --
	( 51.21,135.33) --
	( 51.28,135.39) --
	( 51.35,135.44) --
	( 51.41,135.50) --
	( 51.48,135.55) --
	( 51.55,135.60) --
	( 51.62,135.65) --
	( 51.69,135.70) --
	( 51.76,135.75) --
	( 51.83,135.80) --
	( 51.89,135.85) --
	( 51.96,135.89) --
	( 52.03,135.94) --
	( 52.10,135.98) --
	( 52.17,136.03) --
	( 52.24,136.07) --
	( 52.31,136.11) --
	( 52.37,136.15) --
	( 52.44,136.19) --
	( 52.51,136.23) --
	( 52.58,136.27) --
	( 52.65,136.31) --
	( 52.72,136.35) --
	( 52.79,136.38) --
	( 52.85,136.42) --
	( 52.92,136.45) --
	( 52.99,136.49) --
	( 53.06,136.52) --
	( 53.13,136.56) --
	( 53.20,136.59) --
	( 53.27,136.62) --
	( 53.33,136.65) --
	( 53.40,136.68) --
	( 53.47,136.71) --
	( 53.54,136.74) --
	( 53.61,136.77) --
	( 53.68,136.80) --
	( 53.75,136.83) --
	( 53.81,136.86) --
	( 53.88,136.88) --
	( 53.95,136.91) --
	( 54.02,136.93) --
	( 54.09,136.96) --
	( 54.16,136.98) --
	( 54.23,137.01) --
	( 54.29,137.03) --
	( 54.36,137.05) --
	( 54.43,137.08) --
	( 54.50,137.10) --
	( 54.57,137.12) --
	( 54.64,137.14) --
	( 54.71,137.16) --
	( 54.77,137.18) --
	( 54.84,137.20) --
	( 54.91,137.22) --
	( 54.98,137.24) --
	( 55.05,137.26) --
	( 55.12,137.28) --
	( 55.19,137.30) --
	( 55.25,137.32) --
	( 55.32,137.33) --
	( 55.39,137.35) --
	( 55.46,137.37) --
	( 55.53,137.39) --
	( 55.60,137.40) --
	( 55.67,137.42) --
	( 55.73,137.43) --
	( 55.80,137.45) --
	( 55.87,137.47) --
	( 55.94,137.48) --
	( 56.01,137.49) --
	( 56.08,137.51) --
	( 56.15,137.52) --
	( 56.21,137.54) --
	( 56.28,137.55) --
	( 56.35,137.56) --
	( 56.42,137.57) --
	( 56.49,137.59) --
	( 56.56,137.60) --
	( 56.63,137.61) --
	( 56.69,137.62) --
	( 56.76,137.64) --
	( 56.83,137.65) --
	( 56.90,137.66) --
	( 56.97,137.67) --
	( 57.04,137.68) --
	( 57.11,137.69) --
	( 57.17,137.70) --
	( 57.24,137.71) --
	( 57.31,137.72) --
	( 57.38,137.73) --
	( 57.45,137.74) --
	( 57.52,137.75) --
	( 57.59,137.76) --
	( 57.65,137.77) --
	( 57.72,137.78) --
	( 57.79,137.78) --
	( 57.86,137.79) --
	( 57.93,137.80) --
	( 58.00,137.81) --
	( 58.07,137.82) --
	( 58.13,137.82) --
	( 58.20,137.83) --
	( 58.27,137.84) --
	( 58.34,137.85) --
	( 58.41,137.85) --
	( 58.48,137.86) --
	( 58.55,137.87) --
	( 58.61,137.88) --
	( 58.68,137.88) --
	( 58.75,137.89) --
	( 58.82,137.90) --
	( 58.89,137.90) --
	( 58.96,137.91) --
	( 59.03,137.91) --
	( 59.09,137.92) --
	( 59.16,137.92) --
	( 59.23,137.93) --
	( 59.30,137.94) --
	( 59.37,137.94) --
	( 59.44,137.95) --
	( 59.51,137.95) --
	( 59.57,137.96) --
	( 59.64,137.96) --
	( 59.71,137.97) --
	( 59.78,137.97) --
	( 59.85,137.98) --
	( 59.92,137.98) --
	( 59.99,137.99) --
	( 60.05,137.99) --
	( 60.12,137.99) --
	( 60.19,138.00) --
	( 60.26,138.00) --
	( 60.33,138.01) --
	( 60.40,138.01) --
	( 60.47,138.02) --
	( 60.53,138.02) --
	( 60.60,138.02) --
	( 60.67,138.03) --
	( 60.74,138.03) --
	( 60.81,138.03) --
	( 60.88,138.04) --
	( 60.95,138.04) --
	( 61.01,138.04) --
	( 61.08,138.05) --
	( 61.15,138.05) --
	( 61.22,138.06) --
	( 61.29,138.06) --
	( 61.36,138.06) --
	( 61.43,138.06) --
	( 61.49,138.07) --
	( 61.56,138.07) --
	( 61.63,138.07) --
	( 61.70,138.08) --
	( 61.77,138.08) --
	( 61.84,138.08) --
	( 61.91,138.08) --
	( 61.97,138.09) --
	( 62.04,138.09) --
	( 62.11,138.09) --
	( 62.18,138.09) --
	( 62.25,138.10) --
	( 62.32,138.10) --
	( 62.39,138.10) --
	( 62.45,138.10) --
	( 62.52,138.10) --
	( 62.59,138.11) --
	( 62.66,138.11) --
	( 62.73,138.11) --
	( 62.80,138.11) --
	( 62.87,138.11) --
	( 62.93,138.12) --
	( 63.00,138.12) --
	( 63.07,138.12) --
	( 63.14,138.12) --
	( 63.21,138.12) --
	( 63.28,138.13) --
	( 63.35,138.13) --
	( 63.41,138.13) --
	( 63.48,138.13) --
	( 63.55,138.13) --
	( 63.62,138.13) --
	( 63.69,138.13) --
	( 63.76,138.14) --
	( 63.83,138.14) --
	( 63.89,138.14) --
	( 63.96,138.14) --
	( 64.03,138.14) --
	( 64.10,138.15) --
	( 64.17,138.15) --
	( 64.24,138.15) --
	( 64.31,138.15) --
	( 64.37,138.15) --
	( 64.44,138.15) --
	( 64.51,138.15) --
	( 64.58,138.15) --
	( 64.65,138.15) --
	( 64.72,138.16) --
	( 64.79,138.16) --
	( 64.85,138.16) --
	( 64.92,138.16) --
	( 64.99,138.16) --
	( 65.06,138.16) --
	( 65.13,138.16) --
	( 65.20,138.16) --
	( 65.27,138.17) --
	( 65.33,138.17) --
	( 65.40,138.17) --
	( 65.47,138.17) --
	( 65.54,138.17) --
	( 65.61,138.17) --
	( 65.68,138.17) --
	( 65.75,138.17) --
	( 65.81,138.17) --
	( 65.88,138.17) --
	( 65.95,138.17) --
	( 66.02,138.17) --
	( 66.09,138.17) --
	( 66.16,138.18) --
	( 66.23,138.18) --
	( 66.29,138.18) --
	( 66.36,138.18) --
	( 66.43,138.18) --
	( 66.50,138.18) --
	( 66.57,138.18) --
	( 66.64,138.18) --
	( 66.71,138.18) --
	( 66.77,138.18) --
	( 66.84,138.18) --
	( 66.91,138.18) --
	( 66.98,138.18) --
	( 67.05,138.18) --
	( 67.12,138.18) --
	( 67.19,138.18) --
	( 67.25,138.18) --
	( 67.32,138.18) --
	( 67.39,138.19) --
	( 67.46,138.19) --
	( 67.53,138.19) --
	( 67.60,138.19) --
	( 67.67,138.19) --
	( 67.73,138.19) --
	( 67.80,138.19) --
	( 67.87,138.19) --
	( 67.94,138.19) --
	( 68.01,138.19) --
	( 68.08,138.19) --
	( 68.15,138.19) --
	( 68.21,138.19) --
	( 68.28,138.19) --
	( 68.35,138.19) --
	( 68.42,138.19) --
	( 68.49,138.19) --
	( 68.56,138.19) --
	( 68.63,138.19) --
	( 68.69,138.20) --
	( 68.76,138.20) --
	( 68.83,138.20) --
	( 68.90,138.20) --
	( 68.97,138.20) --
	( 69.04,138.20) --
	( 69.11,138.20) --
	( 69.17,138.20) --
	( 69.24,138.20) --
	( 69.31,138.20) --
	( 69.38,138.20) --
	( 69.45,138.20) --
	( 69.52,138.20) --
	( 69.59,138.20) --
	( 69.65,138.20) --
	( 69.72,138.20) --
	( 69.79,138.20) --
	( 69.86,138.20) --
	( 69.93,138.20) --
	( 70.00,138.20) --
	( 70.07,138.20) --
	( 70.13,138.20) --
	( 70.20,138.20) --
	( 70.27,138.20) --
	( 70.34,138.20) --
	( 70.41,138.20) --
	( 70.48,138.20) --
	( 70.55,138.20) --
	( 70.61,138.20) --
	( 70.68,138.20) --
	( 70.75,138.20) --
	( 70.82,138.20) --
	( 70.89,138.20) --
	( 70.96,138.20) --
	( 71.03,138.20) --
	( 71.09,138.20) --
	( 71.16,138.20) --
	( 71.23,138.20) --
	( 71.30,138.20) --
	( 71.37,138.20) --
	( 71.44,138.20) --
	( 71.51,138.20) --
	( 71.57,138.20) --
	( 71.64,138.20) --
	( 71.71,138.20) --
	( 71.78,138.20) --
	( 71.85,138.20) --
	( 71.92,138.20) --
	( 71.99,138.20) --
	( 72.05,138.21) --
	( 72.12,138.21) --
	( 72.19,138.21) --
	( 72.26,138.21) --
	( 72.33,138.21) --
	( 72.40,138.21) --
	( 72.47,138.21) --
	( 72.53,138.21) --
	( 72.60,138.21) --
	( 72.67,138.21) --
	( 72.74,138.21) --
	( 72.81,138.21) --
	( 72.88,138.21) --
	( 72.95,138.21) --
	( 73.01,138.21) --
	( 73.08,138.21) --
	( 73.15,138.21) --
	( 73.22,138.21) --
	( 73.29,138.21) --
	( 73.36,138.21) --
	( 73.43,138.21) --
	( 73.49,138.21) --
	( 73.56,138.21) --
	( 73.63,138.21) --
	( 73.70,138.21) --
	( 73.77,138.21) --
	( 73.84,138.21) --
	( 73.91,138.21) --
	( 73.97,138.21) --
	( 74.04,138.21) --
	( 74.11,138.21) --
	( 74.18,138.21) --
	( 74.25,138.21) --
	( 74.32,138.21) --
	( 74.39,138.21) --
	( 74.45,138.21) --
	( 74.52,138.21) --
	( 74.59,138.21) --
	( 74.66,138.21) --
	( 74.73,138.21) --
	( 74.80,138.21) --
	( 74.87,138.21) --
	( 74.93,138.21) --
	( 75.00,138.21) --
	( 75.07,138.21) --
	( 75.14,138.21) --
	( 75.21,138.21) --
	( 75.28,138.21) --
	( 75.35,138.21) --
	( 75.41,138.21) --
	( 75.48,138.21) --
	( 75.55,138.21) --
	( 75.62,138.21) --
	( 75.69,138.21) --
	( 75.76,138.21) --
	( 75.83,138.21) --
	( 75.89,138.21) --
	( 75.96,138.21) --
	( 76.03,138.21) --
	( 76.10,138.21) --
	( 76.17,138.21) --
	( 76.24,138.21) --
	( 76.31,138.21) --
	( 76.37,138.21) --
	( 76.44,138.21) --
	( 76.51,138.21) --
	( 76.58,138.21) --
	( 76.65,138.21) --
	( 76.72,138.21) --
	( 76.79,138.21) --
	( 76.85,138.21) --
	( 76.92,138.21) --
	( 76.99,138.21) --
	( 77.06,138.21) --
	( 77.13,138.21) --
	( 77.20,138.21) --
	( 77.27,138.21) --
	( 77.33,138.21) --
	( 77.40,138.21) --
	( 77.47,138.21) --
	( 77.54,138.21) --
	( 77.61,138.21) --
	( 77.68,138.21) --
	( 77.75,138.21) --
	( 77.81,138.21) --
	( 77.88,138.21) --
	( 77.95,138.21) --
	( 78.02,138.21) --
	( 78.09,138.21) --
	( 78.16,138.21) --
	( 78.23,138.21) --
	( 78.29,138.21) --
	( 78.36,138.21) --
	( 78.43,138.21) --
	( 78.50,138.21) --
	( 78.57,138.21) --
	( 78.64,138.21) --
	( 78.71,138.21) --
	( 78.77,138.21) --
	( 78.84,138.21) --
	( 78.91,138.21) --
	( 78.98,138.21) --
	( 79.05,138.21) --
	( 79.12,138.21) --
	( 79.19,138.21) --
	( 79.25,138.21) --
	( 79.32,138.21) --
	( 79.39,138.21) --
	( 79.46,138.21) --
	( 79.53,138.21) --
	( 79.60,138.21) --
	( 79.67,138.21) --
	( 79.73,138.21) --
	( 79.80,138.21) --
	( 79.87,138.21) --
	( 79.94,138.21) --
	( 80.01,138.21) --
	( 80.08,138.21) --
	( 80.15,138.21) --
	( 80.21,138.21) --
	( 80.28,138.21) --
	( 80.35,138.21) --
	( 80.42,138.21) --
	( 80.49,138.21) --
	( 80.56,138.21) --
	( 80.63,138.21) --
	( 80.69,138.21) --
	( 80.76,138.21) --
	( 80.83,138.21) --
	( 80.90,138.21) --
	( 80.97,138.21) --
	( 81.04,138.21) --
	( 81.11,138.21) --
	( 81.17,138.21) --
	( 81.24,138.21) --
	( 81.31,138.21) --
	( 81.38,138.21) --
	( 81.45,138.21) --
	( 81.52,138.21) --
	( 81.59,138.21) --
	( 81.65,138.21) --
	( 81.72,138.21) --
	( 81.79,138.21) --
	( 81.86,138.21) --
	( 81.93,138.21) --
	( 82.00,138.21) --
	( 82.07,138.21) --
	( 82.13,138.21) --
	( 82.20,138.21) --
	( 82.27,138.21) --
	( 82.34,138.21) --
	( 82.41,138.21) --
	( 82.48,138.21) --
	( 82.55,138.21) --
	( 82.61,138.21) --
	( 82.68,138.21) --
	( 82.75,138.21) --
	( 82.82,138.21) --
	( 82.89,138.21) --
	( 82.96,138.21) --
	( 83.03,138.21) --
	( 83.09,138.21) --
	( 83.16,138.21) --
	( 83.23,138.21) --
	( 83.30,138.21) --
	( 83.37,138.21) --
	( 83.44,138.21) --
	( 83.51,138.21) --
	( 83.57,138.21) --
	( 83.64,138.21) --
	( 83.71,138.21) --
	( 83.78,138.21) --
	( 83.85,138.21) --
	( 83.92,138.21) --
	( 83.99,138.21) --
	( 84.05,138.21) --
	( 84.12,138.21) --
	( 84.19,138.21) --
	( 84.26,138.21) --
	( 84.33,138.21) --
	( 84.40,138.21) --
	( 84.47,138.21) --
	( 84.53,138.21) --
	( 84.60,138.21) --
	( 84.67,138.21) --
	( 84.74,138.21) --
	( 84.81,138.21) --
	( 84.88,138.21) --
	( 84.95,138.21) --
	( 85.01,138.21) --
	( 85.08,138.21) --
	( 85.15,138.21) --
	( 85.22,138.21) --
	( 85.29,138.21) --
	( 85.36,138.21) --
	( 85.43,138.21) --
	( 85.49,138.21) --
	( 85.56,138.21) --
	( 85.63,138.21) --
	( 85.70,138.21) --
	( 85.77,138.21) --
	( 85.84,138.21) --
	( 85.91,138.21) --
	( 85.97,138.21) --
	( 86.04,138.21) --
	( 86.11,138.21) --
	( 86.18,138.21) --
	( 86.25,138.21) --
	( 86.32,138.21) --
	( 86.39,138.21) --
	( 86.45,138.21) --
	( 86.52,138.21) --
	( 86.59,138.21) --
	( 86.66,138.21) --
	( 86.73,138.21) --
	( 86.80,138.21) --
	( 86.87,138.21) --
	( 86.93,138.21) --
	( 87.00,138.21) --
	( 87.07,138.21) --
	( 87.14,138.21) --
	( 87.21,138.21) --
	( 87.28,138.21) --
	( 87.35,138.21) --
	( 87.41,138.21) --
	( 87.48,138.21) --
	( 87.55,138.21) --
	( 87.62,138.21) --
	( 87.69,138.21) --
	( 87.76,138.21) --
	( 87.83,138.21) --
	( 87.89,138.21) --
	( 87.96,138.21) --
	( 88.03,138.21) --
	( 88.10,138.21) --
	( 88.17,138.21) --
	( 88.24,138.21) --
	( 88.31,138.21) --
	( 88.37,138.21) --
	( 88.44,138.21) --
	( 88.51,138.21) --
	( 88.58,138.21) --
	( 88.65,138.21) --
	( 88.72,138.21) --
	( 88.79,138.21) --
	( 88.85,138.21) --
	( 88.92,138.21) --
	( 88.99,138.21) --
	( 89.06,138.21) --
	( 89.13,138.21) --
	( 89.20,138.21) --
	( 89.27,138.21) --
	( 89.33,138.21) --
	( 89.40,138.21) --
	( 89.47,138.21) --
	( 89.54,138.21) --
	( 89.61,138.21) --
	( 89.68,138.21) --
	( 89.75,138.21) --
	( 89.81,138.21) --
	( 89.88,138.21) --
	( 89.95,138.21) --
	( 90.02,138.21) --
	( 90.09,138.21) --
	( 90.16,138.21) --
	( 90.23,138.21) --
	( 90.29,138.21) --
	( 90.36,138.21) --
	( 90.43,138.21) --
	( 90.50,138.21) --
	( 90.57,138.21) --
	( 90.64,138.21) --
	( 90.71,138.21) --
	( 90.77,138.21) --
	( 90.84,138.21) --
	( 90.91,138.21) --
	( 90.98,138.21) --
	( 91.05,138.21) --
	( 91.12,138.21) --
	( 91.19,138.21) --
	( 91.25,138.21) --
	( 91.32,138.21) --
	( 91.39,138.21) --
	( 91.46,138.21) --
	( 91.53,138.21) --
	( 91.60,138.21) --
	( 91.67,138.21) --
	( 91.73,138.21) --
	( 91.80,138.21) --
	( 91.87,138.21) --
	( 91.94,138.21) --
	( 92.01,138.21) --
	( 92.08,138.21) --
	( 92.15,138.21) --
	( 92.21,138.21) --
	( 92.28,138.21) --
	( 92.35,138.21) --
	( 92.42,138.21) --
	( 92.49,138.21) --
	( 92.56,138.21) --
	( 92.63,138.21) --
	( 92.69,138.21) --
	( 92.76,138.21) --
	( 92.83,138.21) --
	( 92.90,138.21) --
	( 92.97,138.21) --
	( 93.04,138.21) --
	( 93.11,138.21) --
	( 93.17,138.21) --
	( 93.24,138.21) --
	( 93.31,138.21) --
	( 93.38,138.21) --
	( 93.45,138.21) --
	( 93.52,138.21) --
	( 93.59,138.21) --
	( 93.65,138.21) --
	( 93.72,138.21) --
	( 93.79,138.21) --
	( 93.86,138.21) --
	( 93.93,138.21) --
	( 94.00,138.21) --
	( 94.07,138.21) --
	( 94.13,138.21) --
	( 94.20,138.21) --
	( 94.27,138.21) --
	( 94.34,138.21) --
	( 94.41,138.21) --
	( 94.48,138.21) --
	( 94.55,138.21) --
	( 94.61,138.21) --
	( 94.68,138.21) --
	( 94.75,138.21) --
	( 94.82,138.21) --
	( 94.89,138.21) --
	( 94.96,138.21) --
	( 95.03,138.21) --
	( 95.09,138.21) --
	( 95.16,138.21) --
	( 95.23,138.21) --
	( 95.30,138.21) --
	( 95.37,138.21) --
	( 95.44,138.21) --
	( 95.51,138.21) --
	( 95.57,138.21) --
	( 95.64,138.21) --
	( 95.71,138.21) --
	( 95.78,138.21) --
	( 95.85,138.21) --
	( 95.92,138.21) --
	( 95.99,138.21) --
	( 96.05,138.21) --
	( 96.12,138.21) --
	( 96.19,138.21) --
	( 96.26,138.21) --
	( 96.33,138.21) --
	( 96.40,138.21) --
	( 96.47,138.21) --
	( 96.53,138.21) --
	( 96.60,138.21) --
	( 96.67,138.21) --
	( 96.74,138.21) --
	( 96.81,138.21) --
	( 96.88,138.21) --
	( 96.95,138.21) --
	( 97.01,138.21) --
	( 97.08,138.21) --
	( 97.15,138.21) --
	( 97.22,138.21) --
	( 97.29,138.21) --
	( 97.36,138.21) --
	( 97.43,138.21) --
	( 97.50,138.21) --
	( 97.56,138.21) --
	( 97.63,138.21) --
	( 97.70,138.21) --
	( 97.77,138.21) --
	( 97.84,138.21) --
	( 97.91,138.21) --
	( 97.98,138.21) --
	( 98.04,138.21) --
	( 98.11,138.21) --
	( 98.18,138.21) --
	( 98.25,138.21) --
	( 98.32,138.21) --
	( 98.39,138.21) --
	( 98.46,138.21) --
	( 98.52,138.21) --
	( 98.59,138.21) --
	( 98.66,138.21) --
	( 98.73,138.21) --
	( 98.80,138.21) --
	( 98.87,138.21) --
	( 98.94,138.21) --
	( 99.00,138.21) --
	( 99.07,138.21) --
	( 99.14,138.21) --
	( 99.21,138.21) --
	( 99.28,138.21) --
	( 99.35,138.21) --
	( 99.42,138.21) --
	( 99.48,138.21) --
	( 99.55,138.21) --
	( 99.62,138.21) --
	( 99.69,138.21) --
	( 99.76,138.21) --
	( 99.83,138.21) --
	( 99.90,138.21) --
	( 99.96,138.21) --
	(100.03,138.21) --
	(100.10,138.21) --
	(100.17,138.21) --
	(100.24,138.21) --
	(100.31,138.21) --
	(100.38,138.21) --
	(100.44,138.21) --
	(100.51,138.21) --
	(100.58,138.21) --
	(100.65,138.21) --
	(100.72,138.21) --
	(100.79,138.21) --
	(100.86,138.21) --
	(100.92,138.21) --
	(100.99,138.21) --
	(101.06,138.21) --
	(101.13,138.21) --
	(101.20,138.21) --
	(101.27,138.21) --
	(101.34,138.21) --
	(101.40,138.21) --
	(101.47,138.21) --
	(101.54,138.21) --
	(101.61,138.21) --
	(101.68,138.21) --
	(101.75,138.21) --
	(101.82,138.21) --
	(101.88,138.21) --
	(101.95,138.21) --
	(102.02,138.21) --
	(102.09,138.21) --
	(102.16,138.21) --
	(102.23,138.21) --
	(102.30,138.21) --
	(102.36,138.21) --
	(102.43,138.21) --
	(102.50,138.21) --
	(102.57,138.21) --
	(102.64,138.21) --
	(102.71,138.21) --
	(102.78,138.21) --
	(102.84,138.21) --
	(102.91,138.21) --
	(102.98,138.21) --
	(103.05,138.21) --
	(103.12,138.21) --
	(103.19,138.21) --
	(103.26,138.21) --
	(103.32,138.21) --
	(103.39,138.21) --
	(103.46,138.21) --
	(103.53,138.21) --
	(103.60,138.21) --
	(103.67,138.21) --
	(103.74,138.21) --
	(103.80,138.21) --
	(103.87,138.21) --
	(103.94,138.21) --
	(104.01,138.21) --
	(104.08,138.21) --
	(104.15,138.21) --
	(104.22,138.21) --
	(104.28,138.21) --
	(104.35,138.21) --
	(104.42,138.21) --
	(104.49,138.21) --
	(104.56,138.21) --
	(104.63,138.21) --
	(104.70,138.21) --
	(104.76,138.21) --
	(104.83,138.21) --
	(104.90,138.21) --
	(104.97,138.21) --
	(105.04,138.21) --
	(105.11,138.21) --
	(105.18,138.21) --
	(105.24,138.21) --
	(105.31,138.21) --
	(105.38,138.21) --
	(105.45,138.21) --
	(105.52,138.21) --
	(105.59,138.21) --
	(105.66,138.21) --
	(105.72,138.21) --
	(105.79,138.21) --
	(105.86,138.21) --
	(105.93,138.21) --
	(106.00,138.21) --
	(106.07,138.21) --
	(106.14,138.21) --
	(106.20,138.21) --
	(106.27,138.21) --
	(106.34,138.21) --
	(106.41,138.21) --
	(106.48,138.21) --
	(106.55,138.21) --
	(106.62,138.21) --
	(106.68,138.21) --
	(106.75,138.21) --
	(106.82,138.21) --
	(106.89,138.21) --
	(106.96,138.21) --
	(107.03,138.21) --
	(107.10,138.21) --
	(107.16,138.21) --
	(107.23,138.21) --
	(107.30,138.21) --
	(107.37,138.21) --
	(107.44,138.21) --
	(107.51,138.21) --
	(107.58,138.21) --
	(107.64,138.21) --
	(107.71,138.21) --
	(107.78,138.21) --
	(107.85,138.21) --
	(107.92,138.21) --
	(107.99,138.21) --
	(108.06,138.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.42) -- ( 36.00,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.42) -- ( 32.01, 93.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,115.82) -- ( 32.01,115.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.21) -- ( 32.01,138.21);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 91.01) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,113.41) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,135.80) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,138.21) -- (111.54,138.21);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 28.21) --
	( 39.55, 31.69) --
	( 39.62, 34.96) --
	( 39.69, 38.04) --
	( 39.76, 40.93) --
	( 39.83, 43.64) --
	( 39.89, 46.18) --
	( 39.96, 48.56) --
	( 40.03, 50.79) --
	( 40.10, 52.86) --
	( 40.17, 54.80) --
	( 40.24, 56.61) --
	( 40.31, 58.28) --
	( 40.37, 59.84) --
	( 40.44, 61.28) --
	( 40.51, 62.61) --
	( 40.58, 63.84) --
	( 40.65, 64.97) --
	( 40.72, 66.00) --
	( 40.79, 66.95) --
	( 40.85, 67.81) --
	( 40.92, 68.59) --
	( 40.99, 69.29) --
	( 41.06, 69.92) --
	( 41.13, 70.48) --
	( 41.20, 70.97) --
	( 41.27, 71.40) --
	( 41.33, 71.78) --
	( 41.40, 72.09) --
	( 41.47, 72.36) --
	( 41.54, 72.58) --
	( 41.61, 72.75) --
	( 41.68, 72.87) --
	( 41.75, 72.95) --
	( 41.81, 73.00) --
	( 41.88, 73.00) --
	( 41.95, 72.97) --
	( 42.02, 72.91) --
	( 42.09, 72.82) --
	( 42.16, 72.69) --
	( 42.23, 72.54) --
	( 42.29, 72.37) --
	( 42.36, 72.17) --
	( 42.43, 71.95) --
	( 42.50, 71.70) --
	( 42.57, 71.44) --
	( 42.64, 71.16) --
	( 42.71, 70.86) --
	( 42.77, 70.55) --
	( 42.84, 70.22) --
	( 42.91, 69.88) --
	( 42.98, 69.52) --
	( 43.05, 69.16) --
	( 43.12, 68.78) --
	( 43.19, 68.39) --
	( 43.25, 68.00) --
	( 43.32, 67.60) --
	( 43.39, 67.19) --
	( 43.46, 66.77) --
	( 43.53, 66.35) --
	( 43.60, 65.92) --
	( 43.67, 65.49) --
	( 43.73, 65.06) --
	( 43.80, 64.62) --
	( 43.87, 64.18) --
	( 43.94, 63.73) --
	( 44.01, 63.29) --
	( 44.08, 62.84) --
	( 44.15, 62.39) --
	( 44.21, 61.95) --
	( 44.28, 61.50) --
	( 44.35, 61.05) --
	( 44.42, 60.60) --
	( 44.49, 60.16) --
	( 44.56, 59.71) --
	( 44.63, 59.27) --
	( 44.69, 58.83) --
	( 44.76, 58.39) --
	( 44.83, 57.95) --
	( 44.90, 57.51) --
	( 44.97, 57.08) --
	( 45.04, 56.65) --
	( 45.11, 56.23) --
	( 45.17, 55.80) --
	( 45.24, 55.38) --
	( 45.31, 54.96) --
	( 45.38, 54.55) --
	( 45.45, 54.14) --
	( 45.52, 53.73) --
	( 45.59, 53.33) --
	( 45.65, 52.93) --
	( 45.72, 52.54) --
	( 45.79, 52.15) --
	( 45.86, 51.76) --
	( 45.93, 51.38) --
	( 46.00, 51.00) --
	( 46.07, 50.63) --
	( 46.13, 50.26) --
	( 46.20, 49.89) --
	( 46.27, 49.53) --
	( 46.34, 49.18) --
	( 46.41, 48.83) --
	( 46.48, 48.48) --
	( 46.55, 48.14) --
	( 46.61, 47.80) --
	( 46.68, 47.46) --
	( 46.75, 47.14) --
	( 46.82, 46.81) --
	( 46.89, 46.49) --
	( 46.96, 46.18) --
	( 47.03, 45.86) --
	( 47.09, 45.56) --
	( 47.16, 45.25) --
	( 47.23, 44.96) --
	( 47.30, 44.66) --
	( 47.37, 44.37) --
	( 47.44, 44.09) --
	( 47.51, 43.81) --
	( 47.57, 43.53) --
	( 47.64, 43.26) --
	( 47.71, 42.99) --
	( 47.78, 42.73) --
	( 47.85, 42.47) --
	( 47.92, 42.21) --
	( 47.99, 41.96) --
	( 48.05, 41.71) --
	( 48.12, 41.47) --
	( 48.19, 41.23) --
	( 48.26, 40.99) --
	( 48.33, 40.76) --
	( 48.40, 40.53) --
	( 48.47, 40.30) --
	( 48.53, 40.08) --
	( 48.60, 39.87) --
	( 48.67, 39.65) --
	( 48.74, 39.44) --
	( 48.81, 39.24) --
	( 48.88, 39.03) --
	( 48.95, 38.83) --
	( 49.01, 38.64) --
	( 49.08, 38.44) --
	( 49.15, 38.25) --
	( 49.22, 38.07) --
	( 49.29, 37.88) --
	( 49.36, 37.70) --
	( 49.43, 37.53) --
	( 49.49, 37.35) --
	( 49.56, 37.18) --
	( 49.63, 37.02) --
	( 49.70, 36.85) --
	( 49.77, 36.69) --
	( 49.84, 36.53) --
	( 49.91, 36.37) --
	( 49.97, 36.22) --
	( 50.04, 36.07) --
	( 50.11, 35.92) --
	( 50.18, 35.77) --
	( 50.25, 35.63) --
	( 50.32, 35.49) --
	( 50.39, 35.35) --
	( 50.45, 35.21) --
	( 50.52, 35.08) --
	( 50.59, 34.95) --
	( 50.66, 34.83) --
	( 50.73, 34.70) --
	( 50.80, 34.57) --
	( 50.87, 34.45) --
	( 50.93, 34.34) --
	( 51.00, 34.22) --
	( 51.07, 34.10) --
	( 51.14, 33.99) --
	( 51.21, 33.88) --
	( 51.28, 33.77) --
	( 51.35, 33.66) --
	( 51.41, 33.56) --
	( 51.48, 33.46) --
	( 51.55, 33.36) --
	( 51.62, 33.26) --
	( 51.69, 33.16) --
	( 51.76, 33.06) --
	( 51.83, 32.97) --
	( 51.89, 32.88) --
	( 51.96, 32.79) --
	( 52.03, 32.70) --
	( 52.10, 32.62) --
	( 52.17, 32.53) --
	( 52.24, 32.45) --
	( 52.31, 32.36) --
	( 52.37, 32.28) --
	( 52.44, 32.21) --
	( 52.51, 32.13) --
	( 52.58, 32.05) --
	( 52.65, 31.98) --
	( 52.72, 31.91) --
	( 52.79, 31.83) --
	( 52.85, 31.76) --
	( 52.92, 31.70) --
	( 52.99, 31.63) --
	( 53.06, 31.56) --
	( 53.13, 31.50) --
	( 53.20, 31.43) --
	( 53.27, 31.37) --
	( 53.33, 31.31) --
	( 53.40, 31.25) --
	( 53.47, 31.19) --
	( 53.54, 31.13) --
	( 53.61, 31.07) --
	( 53.68, 31.02) --
	( 53.75, 30.96) --
	( 53.81, 30.91) --
	( 53.88, 30.86) --
	( 53.95, 30.81) --
	( 54.02, 30.76) --
	( 54.09, 30.70) --
	( 54.16, 30.66) --
	( 54.23, 30.61) --
	( 54.29, 30.56) --
	( 54.36, 30.51) --
	( 54.43, 30.47) --
	( 54.50, 30.43) --
	( 54.57, 30.38) --
	( 54.64, 30.34) --
	( 54.71, 30.30) --
	( 54.77, 30.26) --
	( 54.84, 30.22) --
	( 54.91, 30.18) --
	( 54.98, 30.14) --
	( 55.05, 30.10) --
	( 55.12, 30.07) --
	( 55.19, 30.03) --
	( 55.25, 29.99) --
	( 55.32, 29.96) --
	( 55.39, 29.92) --
	( 55.46, 29.89) --
	( 55.53, 29.86) --
	( 55.60, 29.83) --
	( 55.67, 29.79) --
	( 55.73, 29.76) --
	( 55.80, 29.73) --
	( 55.87, 29.70) --
	( 55.94, 29.67) --
	( 56.01, 29.64) --
	( 56.08, 29.62) --
	( 56.15, 29.59) --
	( 56.21, 29.56) --
	( 56.28, 29.53) --
	( 56.35, 29.51) --
	( 56.42, 29.48) --
	( 56.49, 29.46) --
	( 56.56, 29.43) --
	( 56.63, 29.41) --
	( 56.69, 29.39) --
	( 56.76, 29.36) --
	( 56.83, 29.34) --
	( 56.90, 29.32) --
	( 56.97, 29.30) --
	( 57.04, 29.27) --
	( 57.11, 29.25) --
	( 57.17, 29.23) --
	( 57.24, 29.21) --
	( 57.31, 29.19) --
	( 57.38, 29.17) --
	( 57.45, 29.15) --
	( 57.52, 29.14) --
	( 57.59, 29.12) --
	( 57.65, 29.10) --
	( 57.72, 29.08) --
	( 57.79, 29.06) --
	( 57.86, 29.05) --
	( 57.93, 29.03) --
	( 58.00, 29.02) --
	( 58.07, 29.00) --
	( 58.13, 28.99) --
	( 58.20, 28.97) --
	( 58.27, 28.96) --
	( 58.34, 28.94) --
	( 58.41, 28.92) --
	( 58.48, 28.91) --
	( 58.55, 28.90) --
	( 58.61, 28.89) --
	( 58.68, 28.87) --
	( 58.75, 28.86) --
	( 58.82, 28.85) --
	( 58.89, 28.83) --
	( 58.96, 28.82) --
	( 59.03, 28.81) --
	( 59.09, 28.80) --
	( 59.16, 28.78) --
	( 59.23, 28.77) --
	( 59.30, 28.76) --
	( 59.37, 28.75) --
	( 59.44, 28.74) --
	( 59.51, 28.73) --
	( 59.57, 28.72) --
	( 59.64, 28.71) --
	( 59.71, 28.70) --
	( 59.78, 28.69) --
	( 59.85, 28.68) --
	( 59.92, 28.67) --
	( 59.99, 28.66) --
	( 60.05, 28.65) --
	( 60.12, 28.64) --
	( 60.19, 28.64) --
	( 60.26, 28.63) --
	( 60.33, 28.62) --
	( 60.40, 28.61) --
	( 60.47, 28.60) --
	( 60.53, 28.60) --
	( 60.60, 28.59) --
	( 60.67, 28.58) --
	( 60.74, 28.57) --
	( 60.81, 28.57) --
	( 60.88, 28.56) --
	( 60.95, 28.55) --
	( 61.01, 28.55) --
	( 61.08, 28.54) --
	( 61.15, 28.53) --
	( 61.22, 28.53) --
	( 61.29, 28.52) --
	( 61.36, 28.51) --
	( 61.43, 28.51) --
	( 61.49, 28.50) --
	( 61.56, 28.50) --
	( 61.63, 28.49) --
	( 61.70, 28.48) --
	( 61.77, 28.48) --
	( 61.84, 28.47) --
	( 61.91, 28.47) --
	( 61.97, 28.46) --
	( 62.04, 28.46) --
	( 62.11, 28.45) --
	( 62.18, 28.45) --
	( 62.25, 28.45) --
	( 62.32, 28.44) --
	( 62.39, 28.43) --
	( 62.45, 28.43) --
	( 62.52, 28.43) --
	( 62.59, 28.42) --
	( 62.66, 28.42) --
	( 62.73, 28.41) --
	( 62.80, 28.41) --
	( 62.87, 28.41) --
	( 62.93, 28.40) --
	( 63.00, 28.40) --
	( 63.07, 28.40) --
	( 63.14, 28.39) --
	( 63.21, 28.39) --
	( 63.28, 28.38) --
	( 63.35, 28.38) --
	( 63.41, 28.38) --
	( 63.48, 28.37) --
	( 63.55, 28.37) --
	( 63.62, 28.37) --
	( 63.69, 28.36) --
	( 63.76, 28.36) --
	( 63.83, 28.36) --
	( 63.89, 28.36) --
	( 63.96, 28.35) --
	( 64.03, 28.35) --
	( 64.10, 28.35) --
	( 64.17, 28.34) --
	( 64.24, 28.34) --
	( 64.31, 28.34) --
	( 64.37, 28.34) --
	( 64.44, 28.33) --
	( 64.51, 28.33) --
	( 64.58, 28.33) --
	( 64.65, 28.33) --
	( 64.72, 28.33) --
	( 64.79, 28.32) --
	( 64.85, 28.32) --
	( 64.92, 28.32) --
	( 64.99, 28.32) --
	( 65.06, 28.31) --
	( 65.13, 28.31) --
	( 65.20, 28.31) --
	( 65.27, 28.31) --
	( 65.33, 28.31) --
	( 65.40, 28.30) --
	( 65.47, 28.30) --
	( 65.54, 28.30) --
	( 65.61, 28.30) --
	( 65.68, 28.30) --
	( 65.75, 28.29) --
	( 65.81, 28.29) --
	( 65.88, 28.29) --
	( 65.95, 28.29) --
	( 66.02, 28.29) --
	( 66.09, 28.29) --
	( 66.16, 28.29) --
	( 66.23, 28.28) --
	( 66.29, 28.28) --
	( 66.36, 28.28) --
	( 66.43, 28.28) --
	( 66.50, 28.28) --
	( 66.57, 28.28) --
	( 66.64, 28.27) --
	( 66.71, 28.27) --
	( 66.77, 28.27) --
	( 66.84, 28.27) --
	( 66.91, 28.27) --
	( 66.98, 28.27) --
	( 67.05, 28.27) --
	( 67.12, 28.27) --
	( 67.19, 28.27) --
	( 67.25, 28.26) --
	( 67.32, 28.26) --
	( 67.39, 28.26) --
	( 67.46, 28.26) --
	( 67.53, 28.26) --
	( 67.60, 28.26) --
	( 67.67, 28.26) --
	( 67.73, 28.26) --
	( 67.80, 28.26) --
	( 67.87, 28.26) --
	( 67.94, 28.26) --
	( 68.01, 28.26) --
	( 68.08, 28.25) --
	( 68.15, 28.25) --
	( 68.21, 28.25) --
	( 68.28, 28.25) --
	( 68.35, 28.25) --
	( 68.42, 28.25) --
	( 68.49, 28.25) --
	( 68.56, 28.25) --
	( 68.63, 28.25) --
	( 68.69, 28.25) --
	( 68.76, 28.25) --
	( 68.83, 28.24) --
	( 68.90, 28.24) --
	( 68.97, 28.24) --
	( 69.04, 28.24) --
	( 69.11, 28.24) --
	( 69.17, 28.24) --
	( 69.24, 28.24) --
	( 69.31, 28.24) --
	( 69.38, 28.24) --
	( 69.45, 28.24) --
	( 69.52, 28.24) --
	( 69.59, 28.24) --
	( 69.65, 28.24) --
	( 69.72, 28.24) --
	( 69.79, 28.24) --
	( 69.86, 28.24) --
	( 69.93, 28.24) --
	( 70.00, 28.24) --
	( 70.07, 28.24) --
	( 70.13, 28.23) --
	( 70.20, 28.23) --
	( 70.27, 28.23) --
	( 70.34, 28.23) --
	( 70.41, 28.23) --
	( 70.48, 28.23) --
	( 70.55, 28.23) --
	( 70.61, 28.23) --
	( 70.68, 28.23) --
	( 70.75, 28.23) --
	( 70.82, 28.23) --
	( 70.89, 28.23) --
	( 70.96, 28.23) --
	( 71.03, 28.23) --
	( 71.09, 28.23) --
	( 71.16, 28.23) --
	( 71.23, 28.23) --
	( 71.30, 28.23) --
	( 71.37, 28.23) --
	( 71.44, 28.23) --
	( 71.51, 28.23) --
	( 71.57, 28.23) --
	( 71.64, 28.22) --
	( 71.71, 28.22) --
	( 71.78, 28.22) --
	( 71.85, 28.22) --
	( 71.92, 28.22) --
	( 71.99, 28.22) --
	( 72.05, 28.22) --
	( 72.12, 28.22) --
	( 72.19, 28.22) --
	( 72.26, 28.22) --
	( 72.33, 28.22) --
	( 72.40, 28.22) --
	( 72.47, 28.22) --
	( 72.53, 28.22) --
	( 72.60, 28.22) --
	( 72.67, 28.22) --
	( 72.74, 28.22) --
	( 72.81, 28.22) --
	( 72.88, 28.22) --
	( 72.95, 28.22) --
	( 73.01, 28.22) --
	( 73.08, 28.22) --
	( 73.15, 28.22) --
	( 73.22, 28.22) --
	( 73.29, 28.22) --
	( 73.36, 28.22) --
	( 73.43, 28.22) --
	( 73.49, 28.22) --
	( 73.56, 28.22) --
	( 73.63, 28.22) --
	( 73.70, 28.22) --
	( 73.77, 28.22) --
	( 73.84, 28.22) --
	( 73.91, 28.22) --
	( 73.97, 28.22) --
	( 74.04, 28.22) --
	( 74.11, 28.22) --
	( 74.18, 28.22) --
	( 74.25, 28.22) --
	( 74.32, 28.22) --
	( 74.39, 28.22) --
	( 74.45, 28.22) --
	( 74.52, 28.22) --
	( 74.59, 28.22) --
	( 74.66, 28.22) --
	( 74.73, 28.22) --
	( 74.80, 28.22) --
	( 74.87, 28.22) --
	( 74.93, 28.22) --
	( 75.00, 28.22) --
	( 75.07, 28.22) --
	( 75.14, 28.22) --
	( 75.21, 28.22) --
	( 75.28, 28.22) --
	( 75.35, 28.22) --
	( 75.41, 28.22) --
	( 75.48, 28.22) --
	( 75.55, 28.22) --
	( 75.62, 28.22) --
	( 75.69, 28.22) --
	( 75.76, 28.22) --
	( 75.83, 28.22) --
	( 75.89, 28.22) --
	( 75.96, 28.22) --
	( 76.03, 28.22) --
	( 76.10, 28.21) --
	( 76.17, 28.21) --
	( 76.24, 28.21) --
	( 76.31, 28.21) --
	( 76.37, 28.21) --
	( 76.44, 28.21) --
	( 76.51, 28.21) --
	( 76.58, 28.21) --
	( 76.65, 28.21) --
	( 76.72, 28.21) --
	( 76.79, 28.21) --
	( 76.85, 28.21) --
	( 76.92, 28.21) --
	( 76.99, 28.21) --
	( 77.06, 28.21) --
	( 77.13, 28.21) --
	( 77.20, 28.21) --
	( 77.27, 28.21) --
	( 77.33, 28.21) --
	( 77.40, 28.21) --
	( 77.47, 28.21) --
	( 77.54, 28.21) --
	( 77.61, 28.21) --
	( 77.68, 28.21) --
	( 77.75, 28.21) --
	( 77.81, 28.21) --
	( 77.88, 28.21) --
	( 77.95, 28.21) --
	( 78.02, 28.21) --
	( 78.09, 28.21) --
	( 78.16, 28.21) --
	( 78.23, 28.21) --
	( 78.29, 28.21) --
	( 78.36, 28.21) --
	( 78.43, 28.21) --
	( 78.50, 28.21) --
	( 78.57, 28.21) --
	( 78.64, 28.21) --
	( 78.71, 28.21) --
	( 78.77, 28.21) --
	( 78.84, 28.21) --
	( 78.91, 28.21) --
	( 78.98, 28.21) --
	( 79.05, 28.21) --
	( 79.12, 28.21) --
	( 79.19, 28.21) --
	( 79.25, 28.21) --
	( 79.32, 28.21) --
	( 79.39, 28.21) --
	( 79.46, 28.21) --
	( 79.53, 28.21) --
	( 79.60, 28.21) --
	( 79.67, 28.21) --
	( 79.73, 28.21) --
	( 79.80, 28.21) --
	( 79.87, 28.21) --
	( 79.94, 28.21) --
	( 80.01, 28.21) --
	( 80.08, 28.21) --
	( 80.15, 28.21) --
	( 80.21, 28.21) --
	( 80.28, 28.21) --
	( 80.35, 28.21) --
	( 80.42, 28.21) --
	( 80.49, 28.21) --
	( 80.56, 28.21) --
	( 80.63, 28.21) --
	( 80.69, 28.21) --
	( 80.76, 28.21) --
	( 80.83, 28.21) --
	( 80.90, 28.21) --
	( 80.97, 28.21) --
	( 81.04, 28.21) --
	( 81.11, 28.21) --
	( 81.17, 28.21) --
	( 81.24, 28.21) --
	( 81.31, 28.21) --
	( 81.38, 28.21) --
	( 81.45, 28.21) --
	( 81.52, 28.21) --
	( 81.59, 28.21) --
	( 81.65, 28.21) --
	( 81.72, 28.21) --
	( 81.79, 28.21) --
	( 81.86, 28.21) --
	( 81.93, 28.21) --
	( 82.00, 28.21) --
	( 82.07, 28.21) --
	( 82.13, 28.21) --
	( 82.20, 28.21) --
	( 82.27, 28.21) --
	( 82.34, 28.21) --
	( 82.41, 28.21) --
	( 82.48, 28.21) --
	( 82.55, 28.21) --
	( 82.61, 28.21) --
	( 82.68, 28.21) --
	( 82.75, 28.21) --
	( 82.82, 28.21) --
	( 82.89, 28.21) --
	( 82.96, 28.21) --
	( 83.03, 28.21) --
	( 83.09, 28.21) --
	( 83.16, 28.21) --
	( 83.23, 28.21) --
	( 83.30, 28.21) --
	( 83.37, 28.21) --
	( 83.44, 28.21) --
	( 83.51, 28.21) --
	( 83.57, 28.21) --
	( 83.64, 28.21) --
	( 83.71, 28.21) --
	( 83.78, 28.21) --
	( 83.85, 28.21) --
	( 83.92, 28.21) --
	( 83.99, 28.21) --
	( 84.05, 28.21) --
	( 84.12, 28.21) --
	( 84.19, 28.21) --
	( 84.26, 28.21) --
	( 84.33, 28.21) --
	( 84.40, 28.21) --
	( 84.47, 28.21) --
	( 84.53, 28.21) --
	( 84.60, 28.21) --
	( 84.67, 28.21) --
	( 84.74, 28.21) --
	( 84.81, 28.21) --
	( 84.88, 28.21) --
	( 84.95, 28.21) --
	( 85.01, 28.21) --
	( 85.08, 28.21) --
	( 85.15, 28.21) --
	( 85.22, 28.21) --
	( 85.29, 28.21) --
	( 85.36, 28.21) --
	( 85.43, 28.21) --
	( 85.49, 28.21) --
	( 85.56, 28.21) --
	( 85.63, 28.21) --
	( 85.70, 28.21) --
	( 85.77, 28.21) --
	( 85.84, 28.21) --
	( 85.91, 28.21) --
	( 85.97, 28.21) --
	( 86.04, 28.21) --
	( 86.11, 28.21) --
	( 86.18, 28.21) --
	( 86.25, 28.21) --
	( 86.32, 28.21) --
	( 86.39, 28.21) --
	( 86.45, 28.21) --
	( 86.52, 28.21) --
	( 86.59, 28.21) --
	( 86.66, 28.21) --
	( 86.73, 28.21) --
	( 86.80, 28.21) --
	( 86.87, 28.21) --
	( 86.93, 28.21) --
	( 87.00, 28.21) --
	( 87.07, 28.21) --
	( 87.14, 28.21) --
	( 87.21, 28.21) --
	( 87.28, 28.21) --
	( 87.35, 28.21) --
	( 87.41, 28.21) --
	( 87.48, 28.21) --
	( 87.55, 28.21) --
	( 87.62, 28.21) --
	( 87.69, 28.21) --
	( 87.76, 28.21) --
	( 87.83, 28.21) --
	( 87.89, 28.21) --
	( 87.96, 28.21) --
	( 88.03, 28.21) --
	( 88.10, 28.21) --
	( 88.17, 28.21) --
	( 88.24, 28.21) --
	( 88.31, 28.21) --
	( 88.37, 28.21) --
	( 88.44, 28.21) --
	( 88.51, 28.21) --
	( 88.58, 28.21) --
	( 88.65, 28.21) --
	( 88.72, 28.21) --
	( 88.79, 28.21) --
	( 88.85, 28.21) --
	( 88.92, 28.21) --
	( 88.99, 28.21) --
	( 89.06, 28.21) --
	( 89.13, 28.21) --
	( 89.20, 28.21) --
	( 89.27, 28.21) --
	( 89.33, 28.21) --
	( 89.40, 28.21) --
	( 89.47, 28.21) --
	( 89.54, 28.21) --
	( 89.61, 28.21) --
	( 89.68, 28.21) --
	( 89.75, 28.21) --
	( 89.81, 28.21) --
	( 89.88, 28.21) --
	( 89.95, 28.21) --
	( 90.02, 28.21) --
	( 90.09, 28.21) --
	( 90.16, 28.21) --
	( 90.23, 28.21) --
	( 90.29, 28.21) --
	( 90.36, 28.21) --
	( 90.43, 28.21) --
	( 90.50, 28.21) --
	( 90.57, 28.21) --
	( 90.64, 28.21) --
	( 90.71, 28.21) --
	( 90.77, 28.21) --
	( 90.84, 28.21) --
	( 90.91, 28.21) --
	( 90.98, 28.21) --
	( 91.05, 28.21) --
	( 91.12, 28.21) --
	( 91.19, 28.21) --
	( 91.25, 28.21) --
	( 91.32, 28.21) --
	( 91.39, 28.21) --
	( 91.46, 28.21) --
	( 91.53, 28.21) --
	( 91.60, 28.21) --
	( 91.67, 28.21) --
	( 91.73, 28.21) --
	( 91.80, 28.21) --
	( 91.87, 28.21) --
	( 91.94, 28.21) --
	( 92.01, 28.21) --
	( 92.08, 28.21) --
	( 92.15, 28.21) --
	( 92.21, 28.21) --
	( 92.28, 28.21) --
	( 92.35, 28.21) --
	( 92.42, 28.21) --
	( 92.49, 28.21) --
	( 92.56, 28.21) --
	( 92.63, 28.21) --
	( 92.69, 28.21) --
	( 92.76, 28.21) --
	( 92.83, 28.21) --
	( 92.90, 28.21) --
	( 92.97, 28.21) --
	( 93.04, 28.21) --
	( 93.11, 28.21) --
	( 93.17, 28.21) --
	( 93.24, 28.21) --
	( 93.31, 28.21) --
	( 93.38, 28.21) --
	( 93.45, 28.21) --
	( 93.52, 28.21) --
	( 93.59, 28.21) --
	( 93.65, 28.21) --
	( 93.72, 28.21) --
	( 93.79, 28.21) --
	( 93.86, 28.21) --
	( 93.93, 28.21) --
	( 94.00, 28.21) --
	( 94.07, 28.21) --
	( 94.13, 28.21) --
	( 94.20, 28.21) --
	( 94.27, 28.21) --
	( 94.34, 28.21) --
	( 94.41, 28.21) --
	( 94.48, 28.21) --
	( 94.55, 28.21) --
	( 94.61, 28.21) --
	( 94.68, 28.21) --
	( 94.75, 28.21) --
	( 94.82, 28.21) --
	( 94.89, 28.21) --
	( 94.96, 28.21) --
	( 95.03, 28.21) --
	( 95.09, 28.21) --
	( 95.16, 28.21) --
	( 95.23, 28.21) --
	( 95.30, 28.21) --
	( 95.37, 28.21) --
	( 95.44, 28.21) --
	( 95.51, 28.21) --
	( 95.57, 28.21) --
	( 95.64, 28.21) --
	( 95.71, 28.21) --
	( 95.78, 28.21) --
	( 95.85, 28.21) --
	( 95.92, 28.21) --
	( 95.99, 28.21) --
	( 96.05, 28.21) --
	( 96.12, 28.21) --
	( 96.19, 28.21) --
	( 96.26, 28.21) --
	( 96.33, 28.21) --
	( 96.40, 28.21) --
	( 96.47, 28.21) --
	( 96.53, 28.21) --
	( 96.60, 28.21) --
	( 96.67, 28.21) --
	( 96.74, 28.21) --
	( 96.81, 28.21) --
	( 96.88, 28.21) --
	( 96.95, 28.21) --
	( 97.01, 28.21) --
	( 97.08, 28.21) --
	( 97.15, 28.21) --
	( 97.22, 28.21) --
	( 97.29, 28.21) --
	( 97.36, 28.21) --
	( 97.43, 28.21) --
	( 97.50, 28.21) --
	( 97.56, 28.21) --
	( 97.63, 28.21) --
	( 97.70, 28.21) --
	( 97.77, 28.21) --
	( 97.84, 28.21) --
	( 97.91, 28.21) --
	( 97.98, 28.21) --
	( 98.04, 28.21) --
	( 98.11, 28.21) --
	( 98.18, 28.21) --
	( 98.25, 28.21) --
	( 98.32, 28.21) --
	( 98.39, 28.21) --
	( 98.46, 28.21) --
	( 98.52, 28.21) --
	( 98.59, 28.21) --
	( 98.66, 28.21) --
	( 98.73, 28.21) --
	( 98.80, 28.21) --
	( 98.87, 28.21) --
	( 98.94, 28.21) --
	( 99.00, 28.21) --
	( 99.07, 28.21) --
	( 99.14, 28.21) --
	( 99.21, 28.21) --
	( 99.28, 28.21) --
	( 99.35, 28.21) --
	( 99.42, 28.21) --
	( 99.48, 28.21) --
	( 99.55, 28.21) --
	( 99.62, 28.21) --
	( 99.69, 28.21) --
	( 99.76, 28.21) --
	( 99.83, 28.21) --
	( 99.90, 28.21) --
	( 99.96, 28.21) --
	(100.03, 28.21) --
	(100.10, 28.21) --
	(100.17, 28.21) --
	(100.24, 28.21) --
	(100.31, 28.21) --
	(100.38, 28.21) --
	(100.44, 28.21) --
	(100.51, 28.21) --
	(100.58, 28.21) --
	(100.65, 28.21) --
	(100.72, 28.21) --
	(100.79, 28.21) --
	(100.86, 28.21) --
	(100.92, 28.21) --
	(100.99, 28.21) --
	(101.06, 28.21) --
	(101.13, 28.21) --
	(101.20, 28.21) --
	(101.27, 28.21) --
	(101.34, 28.21) --
	(101.40, 28.21) --
	(101.47, 28.21) --
	(101.54, 28.21) --
	(101.61, 28.21) --
	(101.68, 28.21) --
	(101.75, 28.21) --
	(101.82, 28.21) --
	(101.88, 28.21) --
	(101.95, 28.21) --
	(102.02, 28.21) --
	(102.09, 28.21) --
	(102.16, 28.21) --
	(102.23, 28.21) --
	(102.30, 28.21) --
	(102.36, 28.21) --
	(102.43, 28.21) --
	(102.50, 28.21) --
	(102.57, 28.21) --
	(102.64, 28.21) --
	(102.71, 28.21) --
	(102.78, 28.21) --
	(102.84, 28.21) --
	(102.91, 28.21) --
	(102.98, 28.21) --
	(103.05, 28.21) --
	(103.12, 28.21) --
	(103.19, 28.21) --
	(103.26, 28.21) --
	(103.32, 28.21) --
	(103.39, 28.21) --
	(103.46, 28.21) --
	(103.53, 28.21) --
	(103.60, 28.21) --
	(103.67, 28.21) --
	(103.74, 28.21) --
	(103.80, 28.21) --
	(103.87, 28.21) --
	(103.94, 28.21) --
	(104.01, 28.21) --
	(104.08, 28.21) --
	(104.15, 28.21) --
	(104.22, 28.21) --
	(104.28, 28.21) --
	(104.35, 28.21) --
	(104.42, 28.21) --
	(104.49, 28.21) --
	(104.56, 28.21) --
	(104.63, 28.21) --
	(104.70, 28.21) --
	(104.76, 28.21) --
	(104.83, 28.21) --
	(104.90, 28.21) --
	(104.97, 28.21) --
	(105.04, 28.21) --
	(105.11, 28.21) --
	(105.18, 28.21) --
	(105.24, 28.21) --
	(105.31, 28.21) --
	(105.38, 28.21) --
	(105.45, 28.21) --
	(105.52, 28.21) --
	(105.59, 28.21) --
	(105.66, 28.21) --
	(105.72, 28.21) --
	(105.79, 28.21) --
	(105.86, 28.21) --
	(105.93, 28.21) --
	(106.00, 28.21) --
	(106.07, 28.21) --
	(106.14, 28.21) --
	(106.20, 28.21) --
	(106.27, 28.21) --
	(106.34, 28.21) --
	(106.41, 28.21) --
	(106.48, 28.21) --
	(106.55, 28.21) --
	(106.62, 28.21) --
	(106.68, 28.21) --
	(106.75, 28.21) --
	(106.82, 28.21) --
	(106.89, 28.21) --
	(106.96, 28.21) --
	(107.03, 28.21) --
	(107.10, 28.21) --
	(107.16, 28.21) --
	(107.23, 28.21) --
	(107.30, 28.21) --
	(107.37, 28.21) --
	(107.44, 28.21) --
	(107.51, 28.21) --
	(107.58, 28.21) --
	(107.64, 28.21) --
	(107.71, 28.21) --
	(107.78, 28.21) --
	(107.85, 28.21) --
	(107.92, 28.21) --
	(107.99, 28.21) --
	(108.06, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.21) -- ( 36.00, 73.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.21) -- ( 32.01, 28.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 50.61) -- ( 32.01, 50.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 73.00) -- ( 32.01, 73.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 25.80) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 48.20) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 70.59) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {10};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 28.21) -- (111.54, 28.21);
\end{scope}
\end{tikzpicture}


==> Figures/H3s.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 93.42) --
	( 39.55, 93.44) --
	( 39.62, 93.49) --
	( 39.69, 93.58) --
	( 39.76, 93.69) --
	( 39.83, 93.84) --
	( 39.89, 94.00) --
	( 39.96, 94.20) --
	( 40.03, 94.41) --
	( 40.10, 94.65) --
	( 40.17, 94.91) --
	( 40.24, 95.18) --
	( 40.31, 95.48) --
	( 40.37, 95.78) --
	( 40.44, 96.11) --
	( 40.51, 96.45) --
	( 40.58, 96.80) --
	( 40.65, 97.16) --
	( 40.72, 97.53) --
	( 40.79, 97.92) --
	( 40.85, 98.31) --
	( 40.92, 98.71) --
	( 40.99, 99.12) --
	( 41.06, 99.53) --
	( 41.13, 99.95) --
	( 41.20,100.38) --
	( 41.27,100.81) --
	( 41.33,101.24) --
	( 41.40,101.68) --
	( 41.47,102.12) --
	( 41.54,102.56) --
	( 41.61,103.01) --
	( 41.68,103.45) --
	( 41.75,103.90) --
	( 41.81,104.35) --
	( 41.88,104.80) --
	( 41.95,105.24) --
	( 42.02,105.69) --
	( 42.09,106.14) --
	( 42.16,106.58) --
	( 42.23,107.03) --
	( 42.29,107.47) --
	( 42.36,107.91) --
	( 42.43,108.35) --
	( 42.50,108.78) --
	( 42.57,109.22) --
	( 42.64,109.65) --
	( 42.71,110.08) --
	( 42.77,110.50) --
	( 42.84,110.92) --
	( 42.91,111.34) --
	( 42.98,111.76) --
	( 43.05,112.17) --
	( 43.12,112.57) --
	( 43.19,112.98) --
	( 43.25,113.38) --
	( 43.32,113.77) --
	( 43.39,114.16) --
	( 43.46,114.55) --
	( 43.53,114.94) --
	( 43.60,115.31) --
	( 43.67,115.69) --
	( 43.73,116.06) --
	( 43.80,116.42) --
	( 43.87,116.79) --
	( 43.94,117.14) --
	( 44.01,117.50) --
	( 44.08,117.84) --
	( 44.15,118.19) --
	( 44.21,118.53) --
	( 44.28,118.86) --
	( 44.35,119.19) --
	( 44.42,119.52) --
	( 44.49,119.84) --
	( 44.56,120.16) --
	( 44.63,120.47) --
	( 44.69,120.78) --
	( 44.76,121.08) --
	( 44.83,121.38) --
	( 44.90,121.68) --
	( 44.97,121.97) --
	( 45.04,122.25) --
	( 45.11,122.54) --
	( 45.17,122.81) --
	( 45.24,123.09) --
	( 45.31,123.36) --
	( 45.38,123.62) --
	( 45.45,123.88) --
	( 45.52,124.14) --
	( 45.59,124.39) --
	( 45.65,124.64) --
	( 45.72,124.88) --
	( 45.79,125.13) --
	( 45.86,125.36) --
	( 45.93,125.60) --
	( 46.00,125.83) --
	( 46.07,126.05) --
	( 46.13,126.28) --
	( 46.20,126.49) --
	( 46.27,126.71) --
	( 46.34,126.92) --
	( 46.41,127.13) --
	( 46.48,127.33) --
	( 46.55,127.53) --
	( 46.61,127.73) --
	( 46.68,127.92) --
	( 46.75,128.12) --
	( 46.82,128.30) --
	( 46.89,128.49) --
	( 46.96,128.67) --
	( 47.03,128.85) --
	( 47.09,129.02) --
	( 47.16,129.19) --
	( 47.23,129.36) --
	( 47.30,129.53) --
	( 47.37,129.69) --
	( 47.44,129.85) --
	( 47.51,130.01) --
	( 47.57,130.16) --
	( 47.64,130.31) --
	( 47.71,130.46) --
	( 47.78,130.61) --
	( 47.85,130.75) --
	( 47.92,130.89) --
	( 47.99,131.03) --
	( 48.05,131.17) --
	( 48.12,131.30) --
	( 48.19,131.43) --
	( 48.26,131.56) --
	( 48.33,131.69) --
	( 48.40,131.81) --
	( 48.47,131.93) --
	( 48.53,132.05) --
	( 48.60,132.17) --
	( 48.67,132.29) --
	( 48.74,132.40) --
	( 48.81,132.51) --
	( 48.88,132.62) --
	( 48.95,132.73) --
	( 49.01,132.83) --
	( 49.08,132.94) --
	( 49.15,133.04) --
	( 49.22,133.14) --
	( 49.29,133.24) --
	( 49.36,133.33) --
	( 49.43,133.42) --
	( 49.49,133.52) --
	( 49.56,133.61) --
	( 49.63,133.69) --
	( 49.70,133.78) --
	( 49.77,133.87) --
	( 49.84,133.95) --
	( 49.91,134.03) --
	( 49.97,134.11) --
	( 50.04,134.19) --
	( 50.11,134.27) --
	( 50.18,134.35) --
	( 50.25,134.42) --
	( 50.32,134.50) --
	( 50.39,134.57) --
	( 50.45,134.64) --
	( 50.52,134.71) --
	( 50.59,134.78) --
	( 50.66,134.84) --
	( 50.73,134.91) --
	( 50.80,134.97) --
	( 50.87,135.04) --
	( 50.93,135.10) --
	( 51.00,135.16) --
	( 51.07,135.22) --
	( 51.14,135.28) --
	( 51.21,135.33) --
	( 51.28,135.39) --
	( 51.35,135.44) --
	( 51.41,135.50) --
	( 51.48,135.55) --
	( 51.55,135.60) --
	( 51.62,135.65) --
	( 51.69,135.70) --
	( 51.76,135.75) --
	( 51.83,135.80) --
	( 51.89,135.85) --
	( 51.96,135.89) --
	( 52.03,135.94) --
	( 52.10,135.98) --
	( 52.17,136.03) --
	( 52.24,136.07) --
	( 52.31,136.11) --
	( 52.37,136.15) --
	( 52.44,136.19) --
	( 52.51,136.23) --
	( 52.58,136.27) --
	( 52.65,136.31) --
	( 52.72,136.35) --
	( 52.79,136.38) --
	( 52.85,136.42) --
	( 52.92,136.45) --
	( 52.99,136.49) --
	( 53.06,136.52) --
	( 53.13,136.56) --
	( 53.20,136.59) --
	( 53.27,136.62) --
	( 53.33,136.65) --
	( 53.40,136.68) --
	( 53.47,136.71) --
	( 53.54,136.74) --
	( 53.61,136.77) --
	( 53.68,136.80) --
	( 53.75,136.83) --
	( 53.81,136.86) --
	( 53.88,136.88) --
	( 53.95,136.91) --
	( 54.02,136.93) --
	( 54.09,136.96) --
	( 54.16,136.98) --
	( 54.23,137.01) --
	( 54.29,137.03) --
	( 54.36,137.05) --
	( 54.43,137.08) --
	( 54.50,137.10) --
	( 54.57,137.12) --
	( 54.64,137.14) --
	( 54.71,137.16) --
	( 54.77,137.18) --
	( 54.84,137.20) --
	( 54.91,137.22) --
	( 54.98,137.24) --
	( 55.05,137.26) --
	( 55.12,137.28) --
	( 55.19,137.30) --
	( 55.25,137.32) --
	( 55.32,137.33) --
	( 55.39,137.35) --
	( 55.46,137.37) --
	( 55.53,137.39) --
	( 55.60,137.40) --
	( 55.67,137.42) --
	( 55.73,137.43) --
	( 55.80,137.45) --
	( 55.87,137.47) --
	( 55.94,137.48) --
	( 56.01,137.49) --
	( 56.08,137.51) --
	( 56.15,137.52) --
	( 56.21,137.54) --
	( 56.28,137.55) --
	( 56.35,137.56) --
	( 56.42,137.57) --
	( 56.49,137.59) --
	( 56.56,137.60) --
	( 56.63,137.61) --
	( 56.69,137.62) --
	( 56.76,137.64) --
	( 56.83,137.65) --
	( 56.90,137.66) --
	( 56.97,137.67) --
	( 57.04,137.68) --
	( 57.11,137.69) --
	( 57.17,137.70) --
	( 57.24,137.71) --
	( 57.31,137.72) --
	( 57.38,137.73) --
	( 57.45,137.74) --
	( 57.52,137.75) --
	( 57.59,137.76) --
	( 57.65,137.77) --
	( 57.72,137.78) --
	( 57.79,137.78) --
	( 57.86,137.79) --
	( 57.93,137.80) --
	( 58.00,137.81) --
	( 58.07,137.82) --
	( 58.13,137.82) --
	( 58.20,137.83) --
	( 58.27,137.84) --
	( 58.34,137.85) --
	( 58.41,137.85) --
	( 58.48,137.86) --
	( 58.55,137.87) --
	( 58.61,137.88) --
	( 58.68,137.88) --
	( 58.75,137.89) --
	( 58.82,137.90) --
	( 58.89,137.90) --
	( 58.96,137.91) --
	( 59.03,137.91) --
	( 59.09,137.92) --
	( 59.16,137.92) --
	( 59.23,137.93) --
	( 59.30,137.94) --
	( 59.37,137.94) --
	( 59.44,137.95) --
	( 59.51,137.95) --
	( 59.57,137.96) --
	( 59.64,137.96) --
	( 59.71,137.97) --
	( 59.78,137.97) --
	( 59.85,137.98) --
	( 59.92,137.98) --
	( 59.99,137.99) --
	( 60.05,137.99) --
	( 60.12,137.99) --
	( 60.19,138.00) --
	( 60.26,138.00) --
	( 60.33,138.01) --
	( 60.40,138.01) --
	( 60.47,138.02) --
	( 60.53,138.02) --
	( 60.60,138.02) --
	( 60.67,138.03) --
	( 60.74,138.03) --
	( 60.81,138.03) --
	( 60.88,138.04) --
	( 60.95,138.04) --
	( 61.01,138.04) --
	( 61.08,138.05) --
	( 61.15,138.05) --
	( 61.22,138.06) --
	( 61.29,138.06) --
	( 61.36,138.06) --
	( 61.43,138.06) --
	( 61.49,138.07) --
	( 61.56,138.07) --
	( 61.63,138.07) --
	( 61.70,138.08) --
	( 61.77,138.08) --
	( 61.84,138.08) --
	( 61.91,138.08) --
	( 61.97,138.09) --
	( 62.04,138.09) --
	( 62.11,138.09) --
	( 62.18,138.09) --
	( 62.25,138.10) --
	( 62.32,138.10) --
	( 62.39,138.10) --
	( 62.45,138.10) --
	( 62.52,138.10) --
	( 62.59,138.11) --
	( 62.66,138.11) --
	( 62.73,138.11) --
	( 62.80,138.11) --
	( 62.87,138.11) --
	( 62.93,138.12) --
	( 63.00,138.12) --
	( 63.07,138.12) --
	( 63.14,138.12) --
	( 63.21,138.12) --
	( 63.28,138.13) --
	( 63.35,138.13) --
	( 63.41,138.13) --
	( 63.48,138.13) --
	( 63.55,138.13) --
	( 63.62,138.13) --
	( 63.69,138.13) --
	( 63.76,138.14) --
	( 63.83,138.14) --
	( 63.89,138.14) --
	( 63.96,138.14) --
	( 64.03,138.14) --
	( 64.10,138.15) --
	( 64.17,138.15) --
	( 64.24,138.15) --
	( 64.31,138.15) --
	( 64.37,138.15) --
	( 64.44,138.15) --
	( 64.51,138.15) --
	( 64.58,138.15) --
	( 64.65,138.15) --
	( 64.72,138.16) --
	( 64.79,138.16) --
	( 64.85,138.16) --
	( 64.92,138.16) --
	( 64.99,138.16) --
	( 65.06,138.16) --
	( 65.13,138.16) --
	( 65.20,138.16) --
	( 65.27,138.17) --
	( 65.33,138.17) --
	( 65.40,138.17) --
	( 65.47,138.17) --
	( 65.54,138.17) --
	( 65.61,138.17) --
	( 65.68,138.17) --
	( 65.75,138.17) --
	( 65.81,138.17) --
	( 65.88,138.17) --
	( 65.95,138.17) --
	( 66.02,138.17) --
	( 66.09,138.17) --
	( 66.16,138.18) --
	( 66.23,138.18) --
	( 66.29,138.18) --
	( 66.36,138.18) --
	( 66.43,138.18) --
	( 66.50,138.18) --
	( 66.57,138.18) --
	( 66.64,138.18) --
	( 66.71,138.18) --
	( 66.77,138.18) --
	( 66.84,138.18) --
	( 66.91,138.18) --
	( 66.98,138.18) --
	( 67.05,138.18) --
	( 67.12,138.18) --
	( 67.19,138.18) --
	( 67.25,138.18) --
	( 67.32,138.18) --
	( 67.39,138.19) --
	( 67.46,138.19) --
	( 67.53,138.19) --
	( 67.60,138.19) --
	( 67.67,138.19) --
	( 67.73,138.19) --
	( 67.80,138.19) --
	( 67.87,138.19) --
	( 67.94,138.19) --
	( 68.01,138.19) --
	( 68.08,138.19) --
	( 68.15,138.19) --
	( 68.21,138.19) --
	( 68.28,138.19) --
	( 68.35,138.19) --
	( 68.42,138.19) --
	( 68.49,138.19) --
	( 68.56,138.19) --
	( 68.63,138.19) --
	( 68.69,138.20) --
	( 68.76,138.20) --
	( 68.83,138.20) --
	( 68.90,138.20) --
	( 68.97,138.20) --
	( 69.04,138.20) --
	( 69.11,138.20) --
	( 69.17,138.20) --
	( 69.24,138.20) --
	( 69.31,138.20) --
	( 69.38,138.20) --
	( 69.45,138.20) --
	( 69.52,138.20) --
	( 69.59,138.20) --
	( 69.65,138.20) --
	( 69.72,138.20) --
	( 69.79,138.20) --
	( 69.86,138.20) --
	( 69.93,138.20) --
	( 70.00,138.20) --
	( 70.07,138.20) --
	( 70.13,138.20) --
	( 70.20,138.20) --
	( 70.27,138.20) --
	( 70.34,138.20) --
	( 70.41,138.20) --
	( 70.48,138.20) --
	( 70.55,138.20) --
	( 70.61,138.20) --
	( 70.68,138.20) --
	( 70.75,138.20) --
	( 70.82,138.20) --
	( 70.89,138.20) --
	( 70.96,138.20) --
	( 71.03,138.20) --
	( 71.09,138.20) --
	( 71.16,138.20) --
	( 71.23,138.20) --
	( 71.30,138.20) --
	( 71.37,138.20) --
	( 71.44,138.20) --
	( 71.51,138.20) --
	( 71.57,138.20) --
	( 71.64,138.20) --
	( 71.71,138.20) --
	( 71.78,138.20) --
	( 71.85,138.20) --
	( 71.92,138.20) --
	( 71.99,138.20) --
	( 72.05,138.21) --
	( 72.12,138.21) --
	( 72.19,138.21) --
	( 72.26,138.21) --
	( 72.33,138.21) --
	( 72.40,138.21) --
	( 72.47,138.21) --
	( 72.53,138.21) --
	( 72.60,138.21) --
	( 72.67,138.21) --
	( 72.74,138.21) --
	( 72.81,138.21) --
	( 72.88,138.21) --
	( 72.95,138.21) --
	( 73.01,138.21) --
	( 73.08,138.21) --
	( 73.15,138.21) --
	( 73.22,138.21) --
	( 73.29,138.21) --
	( 73.36,138.21) --
	( 73.43,138.21) --
	( 73.49,138.21) --
	( 73.56,138.21) --
	( 73.63,138.21) --
	( 73.70,138.21) --
	( 73.77,138.21) --
	( 73.84,138.21) --
	( 73.91,138.21) --
	( 73.97,138.21) --
	( 74.04,138.21) --
	( 74.11,138.21) --
	( 74.18,138.21) --
	( 74.25,138.21) --
	( 74.32,138.21) --
	( 74.39,138.21) --
	( 74.45,138.21) --
	( 74.52,138.21) --
	( 74.59,138.21) --
	( 74.66,138.21) --
	( 74.73,138.21) --
	( 74.80,138.21) --
	( 74.87,138.21) --
	( 74.93,138.21) --
	( 75.00,138.21) --
	( 75.07,138.21) --
	( 75.14,138.21) --
	( 75.21,138.21) --
	( 75.28,138.21) --
	( 75.35,138.21) --
	( 75.41,138.21) --
	( 75.48,138.21) --
	( 75.55,138.21) --
	( 75.62,138.21) --
	( 75.69,138.21) --
	( 75.76,138.21) --
	( 75.83,138.21) --
	( 75.89,138.21) --
	( 75.96,138.21) --
	( 76.03,138.21) --
	( 76.10,138.21) --
	( 76.17,138.21) --
	( 76.24,138.21) --
	( 76.31,138.21) --
	( 76.37,138.21) --
	( 76.44,138.21) --
	( 76.51,138.21) --
	( 76.58,138.21) --
	( 76.65,138.21) --
	( 76.72,138.21) --
	( 76.79,138.21) --
	( 76.85,138.21) --
	( 76.92,138.21) --
	( 76.99,138.21) --
	( 77.06,138.21) --
	( 77.13,138.21) --
	( 77.20,138.21) --
	( 77.27,138.21) --
	( 77.33,138.21) --
	( 77.40,138.21) --
	( 77.47,138.21) --
	( 77.54,138.21) --
	( 77.61,138.21) --
	( 77.68,138.21) --
	( 77.75,138.21) --
	( 77.81,138.21) --
	( 77.88,138.21) --
	( 77.95,138.21) --
	( 78.02,138.21) --
	( 78.09,138.21) --
	( 78.16,138.21) --
	( 78.23,138.21) --
	( 78.29,138.21) --
	( 78.36,138.21) --
	( 78.43,138.21) --
	( 78.50,138.21) --
	( 78.57,138.21) --
	( 78.64,138.21) --
	( 78.71,138.21) --
	( 78.77,138.21) --
	( 78.84,138.21) --
	( 78.91,138.21) --
	( 78.98,138.21) --
	( 79.05,138.21) --
	( 79.12,138.21) --
	( 79.19,138.21) --
	( 79.25,138.21) --
	( 79.32,138.21) --
	( 79.39,138.21) --
	( 79.46,138.21) --
	( 79.53,138.21) --
	( 79.60,138.21) --
	( 79.67,138.21) --
	( 79.73,138.21) --
	( 79.80,138.21) --
	( 79.87,138.21) --
	( 79.94,138.21) --
	( 80.01,138.21) --
	( 80.08,138.21) --
	( 80.15,138.21) --
	( 80.21,138.21) --
	( 80.28,138.21) --
	( 80.35,138.21) --
	( 80.42,138.21) --
	( 80.49,138.21) --
	( 80.56,138.21) --
	( 80.63,138.21) --
	( 80.69,138.21) --
	( 80.76,138.21) --
	( 80.83,138.21) --
	( 80.90,138.21) --
	( 80.97,138.21) --
	( 81.04,138.21) --
	( 81.11,138.21) --
	( 81.17,138.21) --
	( 81.24,138.21) --
	( 81.31,138.21) --
	( 81.38,138.21) --
	( 81.45,138.21) --
	( 81.52,138.21) --
	( 81.59,138.21) --
	( 81.65,138.21) --
	( 81.72,138.21) --
	( 81.79,138.21) --
	( 81.86,138.21) --
	( 81.93,138.21) --
	( 82.00,138.21) --
	( 82.07,138.21) --
	( 82.13,138.21) --
	( 82.20,138.21) --
	( 82.27,138.21) --
	( 82.34,138.21) --
	( 82.41,138.21) --
	( 82.48,138.21) --
	( 82.55,138.21) --
	( 82.61,138.21) --
	( 82.68,138.21) --
	( 82.75,138.21) --
	( 82.82,138.21) --
	( 82.89,138.21) --
	( 82.96,138.21) --
	( 83.03,138.21) --
	( 83.09,138.21) --
	( 83.16,138.21) --
	( 83.23,138.21) --
	( 83.30,138.21) --
	( 83.37,138.21) --
	( 83.44,138.21) --
	( 83.51,138.21) --
	( 83.57,138.21) --
	( 83.64,138.21) --
	( 83.71,138.21) --
	( 83.78,138.21) --
	( 83.85,138.21) --
	( 83.92,138.21) --
	( 83.99,138.21) --
	( 84.05,138.21) --
	( 84.12,138.21) --
	( 84.19,138.21) --
	( 84.26,138.21) --
	( 84.33,138.21) --
	( 84.40,138.21) --
	( 84.47,138.21) --
	( 84.53,138.21) --
	( 84.60,138.21) --
	( 84.67,138.21) --
	( 84.74,138.21) --
	( 84.81,138.21) --
	( 84.88,138.21) --
	( 84.95,138.21) --
	( 85.01,138.21) --
	( 85.08,138.21) --
	( 85.15,138.21) --
	( 85.22,138.21) --
	( 85.29,138.21) --
	( 85.36,138.21) --
	( 85.43,138.21) --
	( 85.49,138.21) --
	( 85.56,138.21) --
	( 85.63,138.21) --
	( 85.70,138.21) --
	( 85.77,138.21) --
	( 85.84,138.21) --
	( 85.91,138.21) --
	( 85.97,138.21) --
	( 86.04,138.21) --
	( 86.11,138.21) --
	( 86.18,138.21) --
	( 86.25,138.21) --
	( 86.32,138.21) --
	( 86.39,138.21) --
	( 86.45,138.21) --
	( 86.52,138.21) --
	( 86.59,138.21) --
	( 86.66,138.21) --
	( 86.73,138.21) --
	( 86.80,138.21) --
	( 86.87,138.21) --
	( 86.93,138.21) --
	( 87.00,138.21) --
	( 87.07,138.21) --
	( 87.14,138.21) --
	( 87.21,138.21) --
	( 87.28,138.21) --
	( 87.35,138.21) --
	( 87.41,138.21) --
	( 87.48,138.21) --
	( 87.55,138.21) --
	( 87.62,138.21) --
	( 87.69,138.21) --
	( 87.76,138.21) --
	( 87.83,138.21) --
	( 87.89,138.21) --
	( 87.96,138.21) --
	( 88.03,138.21) --
	( 88.10,138.21) --
	( 88.17,138.21) --
	( 88.24,138.21) --
	( 88.31,138.21) --
	( 88.37,138.21) --
	( 88.44,138.21) --
	( 88.51,138.21) --
	( 88.58,138.21) --
	( 88.65,138.21) --
	( 88.72,138.21) --
	( 88.79,138.21) --
	( 88.85,138.21) --
	( 88.92,138.21) --
	( 88.99,138.21) --
	( 89.06,138.21) --
	( 89.13,138.21) --
	( 89.20,138.21) --
	( 89.27,138.21) --
	( 89.33,138.21) --
	( 89.40,138.21) --
	( 89.47,138.21) --
	( 89.54,138.21) --
	( 89.61,138.21) --
	( 89.68,138.21) --
	( 89.75,138.21) --
	( 89.81,138.21) --
	( 89.88,138.21) --
	( 89.95,138.21) --
	( 90.02,138.21) --
	( 90.09,138.21) --
	( 90.16,138.21) --
	( 90.23,138.21) --
	( 90.29,138.21) --
	( 90.36,138.21) --
	( 90.43,138.21) --
	( 90.50,138.21) --
	( 90.57,138.21) --
	( 90.64,138.21) --
	( 90.71,138.21) --
	( 90.77,138.21) --
	( 90.84,138.21) --
	( 90.91,138.21) --
	( 90.98,138.21) --
	( 91.05,138.21) --
	( 91.12,138.21) --
	( 91.19,138.21) --
	( 91.25,138.21) --
	( 91.32,138.21) --
	( 91.39,138.21) --
	( 91.46,138.21) --
	( 91.53,138.21) --
	( 91.60,138.21) --
	( 91.67,138.21) --
	( 91.73,138.21) --
	( 91.80,138.21) --
	( 91.87,138.21) --
	( 91.94,138.21) --
	( 92.01,138.21) --
	( 92.08,138.21) --
	( 92.15,138.21) --
	( 92.21,138.21) --
	( 92.28,138.21) --
	( 92.35,138.21) --
	( 92.42,138.21) --
	( 92.49,138.21) --
	( 92.56,138.21) --
	( 92.63,138.21) --
	( 92.69,138.21) --
	( 92.76,138.21) --
	( 92.83,138.21) --
	( 92.90,138.21) --
	( 92.97,138.21) --
	( 93.04,138.21) --
	( 93.11,138.21) --
	( 93.17,138.21) --
	( 93.24,138.21) --
	( 93.31,138.21) --
	( 93.38,138.21) --
	( 93.45,138.21) --
	( 93.52,138.21) --
	( 93.59,138.21) --
	( 93.65,138.21) --
	( 93.72,138.21) --
	( 93.79,138.21) --
	( 93.86,138.21) --
	( 93.93,138.21) --
	( 94.00,138.21) --
	( 94.07,138.21) --
	( 94.13,138.21) --
	( 94.20,138.21) --
	( 94.27,138.21) --
	( 94.34,138.21) --
	( 94.41,138.21) --
	( 94.48,138.21) --
	( 94.55,138.21) --
	( 94.61,138.21) --
	( 94.68,138.21) --
	( 94.75,138.21) --
	( 94.82,138.21) --
	( 94.89,138.21) --
	( 94.96,138.21) --
	( 95.03,138.21) --
	( 95.09,138.21) --
	( 95.16,138.21) --
	( 95.23,138.21) --
	( 95.30,138.21) --
	( 95.37,138.21) --
	( 95.44,138.21) --
	( 95.51,138.21) --
	( 95.57,138.21) --
	( 95.64,138.21) --
	( 95.71,138.21) --
	( 95.78,138.21) --
	( 95.85,138.21) --
	( 95.92,138.21) --
	( 95.99,138.21) --
	( 96.05,138.21) --
	( 96.12,138.21) --
	( 96.19,138.21) --
	( 96.26,138.21) --
	( 96.33,138.21) --
	( 96.40,138.21) --
	( 96.47,138.21) --
	( 96.53,138.21) --
	( 96.60,138.21) --
	( 96.67,138.21) --
	( 96.74,138.21) --
	( 96.81,138.21) --
	( 96.88,138.21) --
	( 96.95,138.21) --
	( 97.01,138.21) --
	( 97.08,138.21) --
	( 97.15,138.21) --
	( 97.22,138.21) --
	( 97.29,138.21) --
	( 97.36,138.21) --
	( 97.43,138.21) --
	( 97.50,138.21) --
	( 97.56,138.21) --
	( 97.63,138.21) --
	( 97.70,138.21) --
	( 97.77,138.21) --
	( 97.84,138.21) --
	( 97.91,138.21) --
	( 97.98,138.21) --
	( 98.04,138.21) --
	( 98.11,138.21) --
	( 98.18,138.21) --
	( 98.25,138.21) --
	( 98.32,138.21) --
	( 98.39,138.21) --
	( 98.46,138.21) --
	( 98.52,138.21) --
	( 98.59,138.21) --
	( 98.66,138.21) --
	( 98.73,138.21) --
	( 98.80,138.21) --
	( 98.87,138.21) --
	( 98.94,138.21) --
	( 99.00,138.21) --
	( 99.07,138.21) --
	( 99.14,138.21) --
	( 99.21,138.21) --
	( 99.28,138.21) --
	( 99.35,138.21) --
	( 99.42,138.21) --
	( 99.48,138.21) --
	( 99.55,138.21) --
	( 99.62,138.21) --
	( 99.69,138.21) --
	( 99.76,138.21) --
	( 99.83,138.21) --
	( 99.90,138.21) --
	( 99.96,138.21) --
	(100.03,138.21) --
	(100.10,138.21) --
	(100.17,138.21) --
	(100.24,138.21) --
	(100.31,138.21) --
	(100.38,138.21) --
	(100.44,138.21) --
	(100.51,138.21) --
	(100.58,138.21) --
	(100.65,138.21) --
	(100.72,138.21) --
	(100.79,138.21) --
	(100.86,138.21) --
	(100.92,138.21) --
	(100.99,138.21) --
	(101.06,138.21) --
	(101.13,138.21) --
	(101.20,138.21) --
	(101.27,138.21) --
	(101.34,138.21) --
	(101.40,138.21) --
	(101.47,138.21) --
	(101.54,138.21) --
	(101.61,138.21) --
	(101.68,138.21) --
	(101.75,138.21) --
	(101.82,138.21) --
	(101.88,138.21) --
	(101.95,138.21) --
	(102.02,138.21) --
	(102.09,138.21) --
	(102.16,138.21) --
	(102.23,138.21) --
	(102.30,138.21) --
	(102.36,138.21) --
	(102.43,138.21) --
	(102.50,138.21) --
	(102.57,138.21) --
	(102.64,138.21) --
	(102.71,138.21) --
	(102.78,138.21) --
	(102.84,138.21) --
	(102.91,138.21) --
	(102.98,138.21) --
	(103.05,138.21) --
	(103.12,138.21) --
	(103.19,138.21) --
	(103.26,138.21) --
	(103.32,138.21) --
	(103.39,138.21) --
	(103.46,138.21) --
	(103.53,138.21) --
	(103.60,138.21) --
	(103.67,138.21) --
	(103.74,138.21) --
	(103.80,138.21) --
	(103.87,138.21) --
	(103.94,138.21) --
	(104.01,138.21) --
	(104.08,138.21) --
	(104.15,138.21) --
	(104.22,138.21) --
	(104.28,138.21) --
	(104.35,138.21) --
	(104.42,138.21) --
	(104.49,138.21) --
	(104.56,138.21) --
	(104.63,138.21) --
	(104.70,138.21) --
	(104.76,138.21) --
	(104.83,138.21) --
	(104.90,138.21) --
	(104.97,138.21) --
	(105.04,138.21) --
	(105.11,138.21) --
	(105.18,138.21) --
	(105.24,138.21) --
	(105.31,138.21) --
	(105.38,138.21) --
	(105.45,138.21) --
	(105.52,138.21) --
	(105.59,138.21) --
	(105.66,138.21) --
	(105.72,138.21) --
	(105.79,138.21) --
	(105.86,138.21) --
	(105.93,138.21) --
	(106.00,138.21) --
	(106.07,138.21) --
	(106.14,138.21) --
	(106.20,138.21) --
	(106.27,138.21) --
	(106.34,138.21) --
	(106.41,138.21) --
	(106.48,138.21) --
	(106.55,138.21) --
	(106.62,138.21) --
	(106.68,138.21) --
	(106.75,138.21) --
	(106.82,138.21) --
	(106.89,138.21) --
	(106.96,138.21) --
	(107.03,138.21) --
	(107.10,138.21) --
	(107.16,138.21) --
	(107.23,138.21) --
	(107.30,138.21) --
	(107.37,138.21) --
	(107.44,138.21) --
	(107.51,138.21) --
	(107.58,138.21) --
	(107.64,138.21) --
	(107.71,138.21) --
	(107.78,138.21) --
	(107.85,138.21) --
	(107.92,138.21) --
	(107.99,138.21) --
	(108.06,138.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.42) -- ( 36.00,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.42) -- ( 32.01, 93.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,115.82) -- ( 32.01,115.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.21) -- ( 32.01,138.21);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 91.01) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,113.41) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,135.80) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,138.21) -- (111.54,138.21);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 28.21) --
	( 39.55, 31.69) --
	( 39.62, 34.96) --
	( 39.69, 38.04) --
	( 39.76, 40.93) --
	( 39.83, 43.64) --
	( 39.89, 46.18) --
	( 39.96, 48.56) --
	( 40.03, 50.79) --
	( 40.10, 52.86) --
	( 40.17, 54.80) --
	( 40.24, 56.61) --
	( 40.31, 58.28) --
	( 40.37, 59.84) --
	( 40.44, 61.28) --
	( 40.51, 62.61) --
	( 40.58, 63.84) --
	( 40.65, 64.97) --
	( 40.72, 66.00) --
	( 40.79, 66.95) --
	( 40.85, 67.81) --
	( 40.92, 68.59) --
	( 40.99, 69.29) --
	( 41.06, 69.92) --
	( 41.13, 70.48) --
	( 41.20, 70.97) --
	( 41.27, 71.40) --
	( 41.33, 71.78) --
	( 41.40, 72.09) --
	( 41.47, 72.36) --
	( 41.54, 72.58) --
	( 41.61, 72.75) --
	( 41.68, 72.87) --
	( 41.75, 72.95) --
	( 41.81, 73.00) --
	( 41.88, 73.00) --
	( 41.95, 72.97) --
	( 42.02, 72.91) --
	( 42.09, 72.82) --
	( 42.16, 72.69) --
	( 42.23, 72.54) --
	( 42.29, 72.37) --
	( 42.36, 72.17) --
	( 42.43, 71.95) --
	( 42.50, 71.70) --
	( 42.57, 71.44) --
	( 42.64, 71.16) --
	( 42.71, 70.86) --
	( 42.77, 70.55) --
	( 42.84, 70.22) --
	( 42.91, 69.88) --
	( 42.98, 69.52) --
	( 43.05, 69.16) --
	( 43.12, 68.78) --
	( 43.19, 68.39) --
	( 43.25, 68.00) --
	( 43.32, 67.60) --
	( 43.39, 67.19) --
	( 43.46, 66.77) --
	( 43.53, 66.35) --
	( 43.60, 65.92) --
	( 43.67, 65.49) --
	( 43.73, 65.06) --
	( 43.80, 64.62) --
	( 43.87, 64.18) --
	( 43.94, 63.73) --
	( 44.01, 63.29) --
	( 44.08, 62.84) --
	( 44.15, 62.39) --
	( 44.21, 61.95) --
	( 44.28, 61.50) --
	( 44.35, 61.05) --
	( 44.42, 60.60) --
	( 44.49, 60.16) --
	( 44.56, 59.71) --
	( 44.63, 59.27) --
	( 44.69, 58.83) --
	( 44.76, 58.39) --
	( 44.83, 57.95) --
	( 44.90, 57.51) --
	( 44.97, 57.08) --
	( 45.04, 56.65) --
	( 45.11, 56.23) --
	( 45.17, 55.80) --
	( 45.24, 55.38) --
	( 45.31, 54.96) --
	( 45.38, 54.55) --
	( 45.45, 54.14) --
	( 45.52, 53.73) --
	( 45.59, 53.33) --
	( 45.65, 52.93) --
	( 45.72, 52.54) --
	( 45.79, 52.15) --
	( 45.86, 51.76) --
	( 45.93, 51.38) --
	( 46.00, 51.00) --
	( 46.07, 50.63) --
	( 46.13, 50.26) --
	( 46.20, 49.89) --
	( 46.27, 49.53) --
	( 46.34, 49.18) --
	( 46.41, 48.83) --
	( 46.48, 48.48) --
	( 46.55, 48.14) --
	( 46.61, 47.80) --
	( 46.68, 47.46) --
	( 46.75, 47.14) --
	( 46.82, 46.81) --
	( 46.89, 46.49) --
	( 46.96, 46.18) --
	( 47.03, 45.86) --
	( 47.09, 45.56) --
	( 47.16, 45.25) --
	( 47.23, 44.96) --
	( 47.30, 44.66) --
	( 47.37, 44.37) --
	( 47.44, 44.09) --
	( 47.51, 43.81) --
	( 47.57, 43.53) --
	( 47.64, 43.26) --
	( 47.71, 42.99) --
	( 47.78, 42.73) --
	( 47.85, 42.47) --
	( 47.92, 42.21) --
	( 47.99, 41.96) --
	( 48.05, 41.71) --
	( 48.12, 41.47) --
	( 48.19, 41.23) --
	( 48.26, 40.99) --
	( 48.33, 40.76) --
	( 48.40, 40.53) --
	( 48.47, 40.30) --
	( 48.53, 40.08) --
	( 48.60, 39.87) --
	( 48.67, 39.65) --
	( 48.74, 39.44) --
	( 48.81, 39.24) --
	( 48.88, 39.03) --
	( 48.95, 38.83) --
	( 49.01, 38.64) --
	( 49.08, 38.44) --
	( 49.15, 38.25) --
	( 49.22, 38.07) --
	( 49.29, 37.88) --
	( 49.36, 37.70) --
	( 49.43, 37.53) --
	( 49.49, 37.35) --
	( 49.56, 37.18) --
	( 49.63, 37.02) --
	( 49.70, 36.85) --
	( 49.77, 36.69) --
	( 49.84, 36.53) --
	( 49.91, 36.37) --
	( 49.97, 36.22) --
	( 50.04, 36.07) --
	( 50.11, 35.92) --
	( 50.18, 35.77) --
	( 50.25, 35.63) --
	( 50.32, 35.49) --
	( 50.39, 35.35) --
	( 50.45, 35.21) --
	( 50.52, 35.08) --
	( 50.59, 34.95) --
	( 50.66, 34.83) --
	( 50.73, 34.70) --
	( 50.80, 34.57) --
	( 50.87, 34.45) --
	( 50.93, 34.34) --
	( 51.00, 34.22) --
	( 51.07, 34.10) --
	( 51.14, 33.99) --
	( 51.21, 33.88) --
	( 51.28, 33.77) --
	( 51.35, 33.66) --
	( 51.41, 33.56) --
	( 51.48, 33.46) --
	( 51.55, 33.36) --
	( 51.62, 33.26) --
	( 51.69, 33.16) --
	( 51.76, 33.06) --
	( 51.83, 32.97) --
	( 51.89, 32.88) --
	( 51.96, 32.79) --
	( 52.03, 32.70) --
	( 52.10, 32.62) --
	( 52.17, 32.53) --
	( 52.24, 32.45) --
	( 52.31, 32.36) --
	( 52.37, 32.28) --
	( 52.44, 32.21) --
	( 52.51, 32.13) --
	( 52.58, 32.05) --
	( 52.65, 31.98) --
	( 52.72, 31.91) --
	( 52.79, 31.83) --
	( 52.85, 31.76) --
	( 52.92, 31.70) --
	( 52.99, 31.63) --
	( 53.06, 31.56) --
	( 53.13, 31.50) --
	( 53.20, 31.43) --
	( 53.27, 31.37) --
	( 53.33, 31.31) --
	( 53.40, 31.25) --
	( 53.47, 31.19) --
	( 53.54, 31.13) --
	( 53.61, 31.07) --
	( 53.68, 31.02) --
	( 53.75, 30.96) --
	( 53.81, 30.91) --
	( 53.88, 30.86) --
	( 53.95, 30.81) --
	( 54.02, 30.76) --
	( 54.09, 30.70) --
	( 54.16, 30.66) --
	( 54.23, 30.61) --
	( 54.29, 30.56) --
	( 54.36, 30.51) --
	( 54.43, 30.47) --
	( 54.50, 30.43) --
	( 54.57, 30.38) --
	( 54.64, 30.34) --
	( 54.71, 30.30) --
	( 54.77, 30.26) --
	( 54.84, 30.22) --
	( 54.91, 30.18) --
	( 54.98, 30.14) --
	( 55.05, 30.10) --
	( 55.12, 30.07) --
	( 55.19, 30.03) --
	( 55.25, 29.99) --
	( 55.32, 29.96) --
	( 55.39, 29.92) --
	( 55.46, 29.89) --
	( 55.53, 29.86) --
	( 55.60, 29.83) --
	( 55.67, 29.79) --
	( 55.73, 29.76) --
	( 55.80, 29.73) --
	( 55.87, 29.70) --
	( 55.94, 29.67) --
	( 56.01, 29.64) --
	( 56.08, 29.62) --
	( 56.15, 29.59) --
	( 56.21, 29.56) --
	( 56.28, 29.53) --
	( 56.35, 29.51) --
	( 56.42, 29.48) --
	( 56.49, 29.46) --
	( 56.56, 29.43) --
	( 56.63, 29.41) --
	( 56.69, 29.39) --
	( 56.76, 29.36) --
	( 56.83, 29.34) --
	( 56.90, 29.32) --
	( 56.97, 29.30) --
	( 57.04, 29.27) --
	( 57.11, 29.25) --
	( 57.17, 29.23) --
	( 57.24, 29.21) --
	( 57.31, 29.19) --
	( 57.38, 29.17) --
	( 57.45, 29.15) --
	( 57.52, 29.14) --
	( 57.59, 29.12) --
	( 57.65, 29.10) --
	( 57.72, 29.08) --
	( 57.79, 29.06) --
	( 57.86, 29.05) --
	( 57.93, 29.03) --
	( 58.00, 29.02) --
	( 58.07, 29.00) --
	( 58.13, 28.99) --
	( 58.20, 28.97) --
	( 58.27, 28.96) --
	( 58.34, 28.94) --
	( 58.41, 28.92) --
	( 58.48, 28.91) --
	( 58.55, 28.90) --
	( 58.61, 28.89) --
	( 58.68, 28.87) --
	( 58.75, 28.86) --
	( 58.82, 28.85) --
	( 58.89, 28.83) --
	( 58.96, 28.82) --
	( 59.03, 28.81) --
	( 59.09, 28.80) --
	( 59.16, 28.78) --
	( 59.23, 28.77) --
	( 59.30, 28.76) --
	( 59.37, 28.75) --
	( 59.44, 28.74) --
	( 59.51, 28.73) --
	( 59.57, 28.72) --
	( 59.64, 28.71) --
	( 59.71, 28.70) --
	( 59.78, 28.69) --
	( 59.85, 28.68) --
	( 59.92, 28.67) --
	( 59.99, 28.66) --
	( 60.05, 28.65) --
	( 60.12, 28.64) --
	( 60.19, 28.64) --
	( 60.26, 28.63) --
	( 60.33, 28.62) --
	( 60.40, 28.61) --
	( 60.47, 28.60) --
	( 60.53, 28.60) --
	( 60.60, 28.59) --
	( 60.67, 28.58) --
	( 60.74, 28.57) --
	( 60.81, 28.57) --
	( 60.88, 28.56) --
	( 60.95, 28.55) --
	( 61.01, 28.55) --
	( 61.08, 28.54) --
	( 61.15, 28.53) --
	( 61.22, 28.53) --
	( 61.29, 28.52) --
	( 61.36, 28.51) --
	( 61.43, 28.51) --
	( 61.49, 28.50) --
	( 61.56, 28.50) --
	( 61.63, 28.49) --
	( 61.70, 28.48) --
	( 61.77, 28.48) --
	( 61.84, 28.47) --
	( 61.91, 28.47) --
	( 61.97, 28.46) --
	( 62.04, 28.46) --
	( 62.11, 28.45) --
	( 62.18, 28.45) --
	( 62.25, 28.45) --
	( 62.32, 28.44) --
	( 62.39, 28.43) --
	( 62.45, 28.43) --
	( 62.52, 28.43) --
	( 62.59, 28.42) --
	( 62.66, 28.42) --
	( 62.73, 28.41) --
	( 62.80, 28.41) --
	( 62.87, 28.41) --
	( 62.93, 28.40) --
	( 63.00, 28.40) --
	( 63.07, 28.40) --
	( 63.14, 28.39) --
	( 63.21, 28.39) --
	( 63.28, 28.38) --
	( 63.35, 28.38) --
	( 63.41, 28.38) --
	( 63.48, 28.37) --
	( 63.55, 28.37) --
	( 63.62, 28.37) --
	( 63.69, 28.36) --
	( 63.76, 28.36) --
	( 63.83, 28.36) --
	( 63.89, 28.36) --
	( 63.96, 28.35) --
	( 64.03, 28.35) --
	( 64.10, 28.35) --
	( 64.17, 28.34) --
	( 64.24, 28.34) --
	( 64.31, 28.34) --
	( 64.37, 28.34) --
	( 64.44, 28.33) --
	( 64.51, 28.33) --
	( 64.58, 28.33) --
	( 64.65, 28.33) --
	( 64.72, 28.33) --
	( 64.79, 28.32) --
	( 64.85, 28.32) --
	( 64.92, 28.32) --
	( 64.99, 28.32) --
	( 65.06, 28.31) --
	( 65.13, 28.31) --
	( 65.20, 28.31) --
	( 65.27, 28.31) --
	( 65.33, 28.31) --
	( 65.40, 28.30) --
	( 65.47, 28.30) --
	( 65.54, 28.30) --
	( 65.61, 28.30) --
	( 65.68, 28.30) --
	( 65.75, 28.29) --
	( 65.81, 28.29) --
	( 65.88, 28.29) --
	( 65.95, 28.29) --
	( 66.02, 28.29) --
	( 66.09, 28.29) --
	( 66.16, 28.29) --
	( 66.23, 28.28) --
	( 66.29, 28.28) --
	( 66.36, 28.28) --
	( 66.43, 28.28) --
	( 66.50, 28.28) --
	( 66.57, 28.28) --
	( 66.64, 28.27) --
	( 66.71, 28.27) --
	( 66.77, 28.27) --
	( 66.84, 28.27) --
	( 66.91, 28.27) --
	( 66.98, 28.27) --
	( 67.05, 28.27) --
	( 67.12, 28.27) --
	( 67.19, 28.27) --
	( 67.25, 28.26) --
	( 67.32, 28.26) --
	( 67.39, 28.26) --
	( 67.46, 28.26) --
	( 67.53, 28.26) --
	( 67.60, 28.26) --
	( 67.67, 28.26) --
	( 67.73, 28.26) --
	( 67.80, 28.26) --
	( 67.87, 28.26) --
	( 67.94, 28.26) --
	( 68.01, 28.26) --
	( 68.08, 28.25) --
	( 68.15, 28.25) --
	( 68.21, 28.25) --
	( 68.28, 28.25) --
	( 68.35, 28.25) --
	( 68.42, 28.25) --
	( 68.49, 28.25) --
	( 68.56, 28.25) --
	( 68.63, 28.25) --
	( 68.69, 28.25) --
	( 68.76, 28.25) --
	( 68.83, 28.24) --
	( 68.90, 28.24) --
	( 68.97, 28.24) --
	( 69.04, 28.24) --
	( 69.11, 28.24) --
	( 69.17, 28.24) --
	( 69.24, 28.24) --
	( 69.31, 28.24) --
	( 69.38, 28.24) --
	( 69.45, 28.24) --
	( 69.52, 28.24) --
	( 69.59, 28.24) --
	( 69.65, 28.24) --
	( 69.72, 28.24) --
	( 69.79, 28.24) --
	( 69.86, 28.24) --
	( 69.93, 28.24) --
	( 70.00, 28.24) --
	( 70.07, 28.24) --
	( 70.13, 28.23) --
	( 70.20, 28.23) --
	( 70.27, 28.23) --
	( 70.34, 28.23) --
	( 70.41, 28.23) --
	( 70.48, 28.23) --
	( 70.55, 28.23) --
	( 70.61, 28.23) --
	( 70.68, 28.23) --
	( 70.75, 28.23) --
	( 70.82, 28.23) --
	( 70.89, 28.23) --
	( 70.96, 28.23) --
	( 71.03, 28.23) --
	( 71.09, 28.23) --
	( 71.16, 28.23) --
	( 71.23, 28.23) --
	( 71.30, 28.23) --
	( 71.37, 28.23) --
	( 71.44, 28.23) --
	( 71.51, 28.23) --
	( 71.57, 28.23) --
	( 71.64, 28.22) --
	( 71.71, 28.22) --
	( 71.78, 28.22) --
	( 71.85, 28.22) --
	( 71.92, 28.22) --
	( 71.99, 28.22) --
	( 72.05, 28.22) --
	( 72.12, 28.22) --
	( 72.19, 28.22) --
	( 72.26, 28.22) --
	( 72.33, 28.22) --
	( 72.40, 28.22) --
	( 72.47, 28.22) --
	( 72.53, 28.22) --
	( 72.60, 28.22) --
	( 72.67, 28.22) --
	( 72.74, 28.22) --
	( 72.81, 28.22) --
	( 72.88, 28.22) --
	( 72.95, 28.22) --
	( 73.01, 28.22) --
	( 73.08, 28.22) --
	( 73.15, 28.22) --
	( 73.22, 28.22) --
	( 73.29, 28.22) --
	( 73.36, 28.22) --
	( 73.43, 28.22) --
	( 73.49, 28.22) --
	( 73.56, 28.22) --
	( 73.63, 28.22) --
	( 73.70, 28.22) --
	( 73.77, 28.22) --
	( 73.84, 28.22) --
	( 73.91, 28.22) --
	( 73.97, 28.22) --
	( 74.04, 28.22) --
	( 74.11, 28.22) --
	( 74.18, 28.22) --
	( 74.25, 28.22) --
	( 74.32, 28.22) --
	( 74.39, 28.22) --
	( 74.45, 28.22) --
	( 74.52, 28.22) --
	( 74.59, 28.22) --
	( 74.66, 28.22) --
	( 74.73, 28.22) --
	( 74.80, 28.22) --
	( 74.87, 28.22) --
	( 74.93, 28.22) --
	( 75.00, 28.22) --
	( 75.07, 28.22) --
	( 75.14, 28.22) --
	( 75.21, 28.22) --
	( 75.28, 28.22) --
	( 75.35, 28.22) --
	( 75.41, 28.22) --
	( 75.48, 28.22) --
	( 75.55, 28.22) --
	( 75.62, 28.22) --
	( 75.69, 28.22) --
	( 75.76, 28.22) --
	( 75.83, 28.22) --
	( 75.89, 28.22) --
	( 75.96, 28.22) --
	( 76.03, 28.22) --
	( 76.10, 28.21) --
	( 76.17, 28.21) --
	( 76.24, 28.21) --
	( 76.31, 28.21) --
	( 76.37, 28.21) --
	( 76.44, 28.21) --
	( 76.51, 28.21) --
	( 76.58, 28.21) --
	( 76.65, 28.21) --
	( 76.72, 28.21) --
	( 76.79, 28.21) --
	( 76.85, 28.21) --
	( 76.92, 28.21) --
	( 76.99, 28.21) --
	( 77.06, 28.21) --
	( 77.13, 28.21) --
	( 77.20, 28.21) --
	( 77.27, 28.21) --
	( 77.33, 28.21) --
	( 77.40, 28.21) --
	( 77.47, 28.21) --
	( 77.54, 28.21) --
	( 77.61, 28.21) --
	( 77.68, 28.21) --
	( 77.75, 28.21) --
	( 77.81, 28.21) --
	( 77.88, 28.21) --
	( 77.95, 28.21) --
	( 78.02, 28.21) --
	( 78.09, 28.21) --
	( 78.16, 28.21) --
	( 78.23, 28.21) --
	( 78.29, 28.21) --
	( 78.36, 28.21) --
	( 78.43, 28.21) --
	( 78.50, 28.21) --
	( 78.57, 28.21) --
	( 78.64, 28.21) --
	( 78.71, 28.21) --
	( 78.77, 28.21) --
	( 78.84, 28.21) --
	( 78.91, 28.21) --
	( 78.98, 28.21) --
	( 79.05, 28.21) --
	( 79.12, 28.21) --
	( 79.19, 28.21) --
	( 79.25, 28.21) --
	( 79.32, 28.21) --
	( 79.39, 28.21) --
	( 79.46, 28.21) --
	( 79.53, 28.21) --
	( 79.60, 28.21) --
	( 79.67, 28.21) --
	( 79.73, 28.21) --
	( 79.80, 28.21) --
	( 79.87, 28.21) --
	( 79.94, 28.21) --
	( 80.01, 28.21) --
	( 80.08, 28.21) --
	( 80.15, 28.21) --
	( 80.21, 28.21) --
	( 80.28, 28.21) --
	( 80.35, 28.21) --
	( 80.42, 28.21) --
	( 80.49, 28.21) --
	( 80.56, 28.21) --
	( 80.63, 28.21) --
	( 80.69, 28.21) --
	( 80.76, 28.21) --
	( 80.83, 28.21) --
	( 80.90, 28.21) --
	( 80.97, 28.21) --
	( 81.04, 28.21) --
	( 81.11, 28.21) --
	( 81.17, 28.21) --
	( 81.24, 28.21) --
	( 81.31, 28.21) --
	( 81.38, 28.21) --
	( 81.45, 28.21) --
	( 81.52, 28.21) --
	( 81.59, 28.21) --
	( 81.65, 28.21) --
	( 81.72, 28.21) --
	( 81.79, 28.21) --
	( 81.86, 28.21) --
	( 81.93, 28.21) --
	( 82.00, 28.21) --
	( 82.07, 28.21) --
	( 82.13, 28.21) --
	( 82.20, 28.21) --
	( 82.27, 28.21) --
	( 82.34, 28.21) --
	( 82.41, 28.21) --
	( 82.48, 28.21) --
	( 82.55, 28.21) --
	( 82.61, 28.21) --
	( 82.68, 28.21) --
	( 82.75, 28.21) --
	( 82.82, 28.21) --
	( 82.89, 28.21) --
	( 82.96, 28.21) --
	( 83.03, 28.21) --
	( 83.09, 28.21) --
	( 83.16, 28.21) --
	( 83.23, 28.21) --
	( 83.30, 28.21) --
	( 83.37, 28.21) --
	( 83.44, 28.21) --
	( 83.51, 28.21) --
	( 83.57, 28.21) --
	( 83.64, 28.21) --
	( 83.71, 28.21) --
	( 83.78, 28.21) --
	( 83.85, 28.21) --
	( 83.92, 28.21) --
	( 83.99, 28.21) --
	( 84.05, 28.21) --
	( 84.12, 28.21) --
	( 84.19, 28.21) --
	( 84.26, 28.21) --
	( 84.33, 28.21) --
	( 84.40, 28.21) --
	( 84.47, 28.21) --
	( 84.53, 28.21) --
	( 84.60, 28.21) --
	( 84.67, 28.21) --
	( 84.74, 28.21) --
	( 84.81, 28.21) --
	( 84.88, 28.21) --
	( 84.95, 28.21) --
	( 85.01, 28.21) --
	( 85.08, 28.21) --
	( 85.15, 28.21) --
	( 85.22, 28.21) --
	( 85.29, 28.21) --
	( 85.36, 28.21) --
	( 85.43, 28.21) --
	( 85.49, 28.21) --
	( 85.56, 28.21) --
	( 85.63, 28.21) --
	( 85.70, 28.21) --
	( 85.77, 28.21) --
	( 85.84, 28.21) --
	( 85.91, 28.21) --
	( 85.97, 28.21) --
	( 86.04, 28.21) --
	( 86.11, 28.21) --
	( 86.18, 28.21) --
	( 86.25, 28.21) --
	( 86.32, 28.21) --
	( 86.39, 28.21) --
	( 86.45, 28.21) --
	( 86.52, 28.21) --
	( 86.59, 28.21) --
	( 86.66, 28.21) --
	( 86.73, 28.21) --
	( 86.80, 28.21) --
	( 86.87, 28.21) --
	( 86.93, 28.21) --
	( 87.00, 28.21) --
	( 87.07, 28.21) --
	( 87.14, 28.21) --
	( 87.21, 28.21) --
	( 87.28, 28.21) --
	( 87.35, 28.21) --
	( 87.41, 28.21) --
	( 87.48, 28.21) --
	( 87.55, 28.21) --
	( 87.62, 28.21) --
	( 87.69, 28.21) --
	( 87.76, 28.21) --
	( 87.83, 28.21) --
	( 87.89, 28.21) --
	( 87.96, 28.21) --
	( 88.03, 28.21) --
	( 88.10, 28.21) --
	( 88.17, 28.21) --
	( 88.24, 28.21) --
	( 88.31, 28.21) --
	( 88.37, 28.21) --
	( 88.44, 28.21) --
	( 88.51, 28.21) --
	( 88.58, 28.21) --
	( 88.65, 28.21) --
	( 88.72, 28.21) --
	( 88.79, 28.21) --
	( 88.85, 28.21) --
	( 88.92, 28.21) --
	( 88.99, 28.21) --
	( 89.06, 28.21) --
	( 89.13, 28.21) --
	( 89.20, 28.21) --
	( 89.27, 28.21) --
	( 89.33, 28.21) --
	( 89.40, 28.21) --
	( 89.47, 28.21) --
	( 89.54, 28.21) --
	( 89.61, 28.21) --
	( 89.68, 28.21) --
	( 89.75, 28.21) --
	( 89.81, 28.21) --
	( 89.88, 28.21) --
	( 89.95, 28.21) --
	( 90.02, 28.21) --
	( 90.09, 28.21) --
	( 90.16, 28.21) --
	( 90.23, 28.21) --
	( 90.29, 28.21) --
	( 90.36, 28.21) --
	( 90.43, 28.21) --
	( 90.50, 28.21) --
	( 90.57, 28.21) --
	( 90.64, 28.21) --
	( 90.71, 28.21) --
	( 90.77, 28.21) --
	( 90.84, 28.21) --
	( 90.91, 28.21) --
	( 90.98, 28.21) --
	( 91.05, 28.21) --
	( 91.12, 28.21) --
	( 91.19, 28.21) --
	( 91.25, 28.21) --
	( 91.32, 28.21) --
	( 91.39, 28.21) --
	( 91.46, 28.21) --
	( 91.53, 28.21) --
	( 91.60, 28.21) --
	( 91.67, 28.21) --
	( 91.73, 28.21) --
	( 91.80, 28.21) --
	( 91.87, 28.21) --
	( 91.94, 28.21) --
	( 92.01, 28.21) --
	( 92.08, 28.21) --
	( 92.15, 28.21) --
	( 92.21, 28.21) --
	( 92.28, 28.21) --
	( 92.35, 28.21) --
	( 92.42, 28.21) --
	( 92.49, 28.21) --
	( 92.56, 28.21) --
	( 92.63, 28.21) --
	( 92.69, 28.21) --
	( 92.76, 28.21) --
	( 92.83, 28.21) --
	( 92.90, 28.21) --
	( 92.97, 28.21) --
	( 93.04, 28.21) --
	( 93.11, 28.21) --
	( 93.17, 28.21) --
	( 93.24, 28.21) --
	( 93.31, 28.21) --
	( 93.38, 28.21) --
	( 93.45, 28.21) --
	( 93.52, 28.21) --
	( 93.59, 28.21) --
	( 93.65, 28.21) --
	( 93.72, 28.21) --
	( 93.79, 28.21) --
	( 93.86, 28.21) --
	( 93.93, 28.21) --
	( 94.00, 28.21) --
	( 94.07, 28.21) --
	( 94.13, 28.21) --
	( 94.20, 28.21) --
	( 94.27, 28.21) --
	( 94.34, 28.21) --
	( 94.41, 28.21) --
	( 94.48, 28.21) --
	( 94.55, 28.21) --
	( 94.61, 28.21) --
	( 94.68, 28.21) --
	( 94.75, 28.21) --
	( 94.82, 28.21) --
	( 94.89, 28.21) --
	( 94.96, 28.21) --
	( 95.03, 28.21) --
	( 95.09, 28.21) --
	( 95.16, 28.21) --
	( 95.23, 28.21) --
	( 95.30, 28.21) --
	( 95.37, 28.21) --
	( 95.44, 28.21) --
	( 95.51, 28.21) --
	( 95.57, 28.21) --
	( 95.64, 28.21) --
	( 95.71, 28.21) --
	( 95.78, 28.21) --
	( 95.85, 28.21) --
	( 95.92, 28.21) --
	( 95.99, 28.21) --
	( 96.05, 28.21) --
	( 96.12, 28.21) --
	( 96.19, 28.21) --
	( 96.26, 28.21) --
	( 96.33, 28.21) --
	( 96.40, 28.21) --
	( 96.47, 28.21) --
	( 96.53, 28.21) --
	( 96.60, 28.21) --
	( 96.67, 28.21) --
	( 96.74, 28.21) --
	( 96.81, 28.21) --
	( 96.88, 28.21) --
	( 96.95, 28.21) --
	( 97.01, 28.21) --
	( 97.08, 28.21) --
	( 97.15, 28.21) --
	( 97.22, 28.21) --
	( 97.29, 28.21) --
	( 97.36, 28.21) --
	( 97.43, 28.21) --
	( 97.50, 28.21) --
	( 97.56, 28.21) --
	( 97.63, 28.21) --
	( 97.70, 28.21) --
	( 97.77, 28.21) --
	( 97.84, 28.21) --
	( 97.91, 28.21) --
	( 97.98, 28.21) --
	( 98.04, 28.21) --
	( 98.11, 28.21) --
	( 98.18, 28.21) --
	( 98.25, 28.21) --
	( 98.32, 28.21) --
	( 98.39, 28.21) --
	( 98.46, 28.21) --
	( 98.52, 28.21) --
	( 98.59, 28.21) --
	( 98.66, 28.21) --
	( 98.73, 28.21) --
	( 98.80, 28.21) --
	( 98.87, 28.21) --
	( 98.94, 28.21) --
	( 99.00, 28.21) --
	( 99.07, 28.21) --
	( 99.14, 28.21) --
	( 99.21, 28.21) --
	( 99.28, 28.21) --
	( 99.35, 28.21) --
	( 99.42, 28.21) --
	( 99.48, 28.21) --
	( 99.55, 28.21) --
	( 99.62, 28.21) --
	( 99.69, 28.21) --
	( 99.76, 28.21) --
	( 99.83, 28.21) --
	( 99.90, 28.21) --
	( 99.96, 28.21) --
	(100.03, 28.21) --
	(100.10, 28.21) --
	(100.17, 28.21) --
	(100.24, 28.21) --
	(100.31, 28.21) --
	(100.38, 28.21) --
	(100.44, 28.21) --
	(100.51, 28.21) --
	(100.58, 28.21) --
	(100.65, 28.21) --
	(100.72, 28.21) --
	(100.79, 28.21) --
	(100.86, 28.21) --
	(100.92, 28.21) --
	(100.99, 28.21) --
	(101.06, 28.21) --
	(101.13, 28.21) --
	(101.20, 28.21) --
	(101.27, 28.21) --
	(101.34, 28.21) --
	(101.40, 28.21) --
	(101.47, 28.21) --
	(101.54, 28.21) --
	(101.61, 28.21) --
	(101.68, 28.21) --
	(101.75, 28.21) --
	(101.82, 28.21) --
	(101.88, 28.21) --
	(101.95, 28.21) --
	(102.02, 28.21) --
	(102.09, 28.21) --
	(102.16, 28.21) --
	(102.23, 28.21) --
	(102.30, 28.21) --
	(102.36, 28.21) --
	(102.43, 28.21) --
	(102.50, 28.21) --
	(102.57, 28.21) --
	(102.64, 28.21) --
	(102.71, 28.21) --
	(102.78, 28.21) --
	(102.84, 28.21) --
	(102.91, 28.21) --
	(102.98, 28.21) --
	(103.05, 28.21) --
	(103.12, 28.21) --
	(103.19, 28.21) --
	(103.26, 28.21) --
	(103.32, 28.21) --
	(103.39, 28.21) --
	(103.46, 28.21) --
	(103.53, 28.21) --
	(103.60, 28.21) --
	(103.67, 28.21) --
	(103.74, 28.21) --
	(103.80, 28.21) --
	(103.87, 28.21) --
	(103.94, 28.21) --
	(104.01, 28.21) --
	(104.08, 28.21) --
	(104.15, 28.21) --
	(104.22, 28.21) --
	(104.28, 28.21) --
	(104.35, 28.21) --
	(104.42, 28.21) --
	(104.49, 28.21) --
	(104.56, 28.21) --
	(104.63, 28.21) --
	(104.70, 28.21) --
	(104.76, 28.21) --
	(104.83, 28.21) --
	(104.90, 28.21) --
	(104.97, 28.21) --
	(105.04, 28.21) --
	(105.11, 28.21) --
	(105.18, 28.21) --
	(105.24, 28.21) --
	(105.31, 28.21) --
	(105.38, 28.21) --
	(105.45, 28.21) --
	(105.52, 28.21) --
	(105.59, 28.21) --
	(105.66, 28.21) --
	(105.72, 28.21) --
	(105.79, 28.21) --
	(105.86, 28.21) --
	(105.93, 28.21) --
	(106.00, 28.21) --
	(106.07, 28.21) --
	(106.14, 28.21) --
	(106.20, 28.21) --
	(106.27, 28.21) --
	(106.34, 28.21) --
	(106.41, 28.21) --
	(106.48, 28.21) --
	(106.55, 28.21) --
	(106.62, 28.21) --
	(106.68, 28.21) --
	(106.75, 28.21) --
	(106.82, 28.21) --
	(106.89, 28.21) --
	(106.96, 28.21) --
	(107.03, 28.21) --
	(107.10, 28.21) --
	(107.16, 28.21) --
	(107.23, 28.21) --
	(107.30, 28.21) --
	(107.37, 28.21) --
	(107.44, 28.21) --
	(107.51, 28.21) --
	(107.58, 28.21) --
	(107.64, 28.21) --
	(107.71, 28.21) --
	(107.78, 28.21) --
	(107.85, 28.21) --
	(107.92, 28.21) --
	(107.99, 28.21) --
	(108.06, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.21) -- ( 36.00, 73.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.21) -- ( 32.01, 28.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 50.61) -- ( 32.01, 50.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 73.00) -- ( 32.01, 73.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 25.80) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 48.20) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 70.59) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {10};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 28.21) -- (111.54, 28.21);
\end{scope}
\end{tikzpicture}


==> Figures/H4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48,138.21) --
	( 39.55,138.21) --
	( 39.62,138.21) --
	( 39.69,138.21) --
	( 39.76,138.20) --
	( 39.83,138.19) --
	( 39.89,138.18) --
	( 39.96,138.15) --
	( 40.03,138.12) --
	( 40.10,138.08) --
	( 40.17,138.04) --
	( 40.24,137.98) --
	( 40.31,137.92) --
	( 40.37,137.85) --
	( 40.44,137.77) --
	( 40.51,137.67) --
	( 40.58,137.56) --
	( 40.65,137.45) --
	( 40.72,137.33) --
	( 40.79,137.20) --
	( 40.85,137.05) --
	( 40.92,136.90) --
	( 40.99,136.73) --
	( 41.06,136.56) --
	( 41.13,136.37) --
	( 41.20,136.17) --
	( 41.27,135.97) --
	( 41.33,135.76) --
	( 41.40,135.53) --
	( 41.47,135.30) --
	( 41.54,135.08) --
	( 41.61,134.82) --
	( 41.68,134.57) --
	( 41.75,134.32) --
	( 41.81,134.05) --
	( 41.88,133.77) --
	( 41.95,133.49) --
	( 42.02,133.21) --
	( 42.09,132.92) --
	( 42.16,132.63) --
	( 42.23,132.32) --
	( 42.29,132.02) --
	( 42.36,131.72) --
	( 42.43,131.41) --
	( 42.50,131.09) --
	( 42.57,130.78) --
	( 42.64,130.45) --
	( 42.71,130.14) --
	( 42.77,129.81) --
	( 42.84,129.49) --
	( 42.91,129.16) --
	( 42.98,128.84) --
	( 43.05,128.51) --
	( 43.12,128.19) --
	( 43.19,127.86) --
	( 43.25,127.53) --
	( 43.32,127.20) --
	( 43.39,126.87) --
	( 43.46,126.54) --
	( 43.53,126.22) --
	( 43.60,125.89) --
	( 43.67,125.58) --
	( 43.73,125.25) --
	( 43.80,124.93) --
	( 43.87,124.61) --
	( 43.94,124.30) --
	( 44.01,123.99) --
	( 44.08,123.67) --
	( 44.15,123.36) --
	( 44.21,123.05) --
	( 44.28,122.74) --
	( 44.35,122.44) --
	( 44.42,122.14) --
	( 44.49,121.84) --
	( 44.56,121.54) --
	( 44.63,121.25) --
	( 44.69,120.96) --
	( 44.76,120.67) --
	( 44.83,120.39) --
	( 44.90,120.10) --
	( 44.97,119.82) --
	( 45.04,119.55) --
	( 45.11,119.28) --
	( 45.17,119.00) --
	( 45.24,118.74) --
	( 45.31,118.47) --
	( 45.38,118.22) --
	( 45.45,117.95) --
	( 45.52,117.70) --
	( 45.59,117.45) --
	( 45.65,117.20) --
	( 45.72,116.96) --
	( 45.79,116.72) --
	( 45.86,116.48) --
	( 45.93,116.24) --
	( 46.00,116.01) --
	( 46.07,115.78) --
	( 46.13,115.55) --
	( 46.20,115.33) --
	( 46.27,115.12) --
	( 46.34,114.90) --
	( 46.41,114.68) --
	( 46.48,114.47) --
	( 46.55,114.26) --
	( 46.61,114.06) --
	( 46.68,113.85) --
	( 46.75,113.66) --
	( 46.82,113.45) --
	( 46.89,113.26) --
	( 46.96,113.07) --
	( 47.03,112.89) --
	( 47.09,112.69) --
	( 47.16,112.51) --
	( 47.23,112.33) --
	( 47.30,112.16) --
	( 47.37,111.98) --
	( 47.44,111.81) --
	( 47.51,111.64) --
	( 47.57,111.47) --
	( 47.64,111.30) --
	( 47.71,111.15) --
	( 47.78,110.98) --
	( 47.85,110.82) --
	( 47.92,110.66) --
	( 47.99,110.51) --
	( 48.05,110.36) --
	( 48.12,110.22) --
	( 48.19,110.06) --
	( 48.26,109.92) --
	( 48.33,109.77) --
	( 48.40,109.64) --
	( 48.47,109.49) --
	( 48.53,109.36) --
	( 48.60,109.23) --
	( 48.67,109.10) --
	( 48.74,108.96) --
	( 48.81,108.83) --
	( 48.88,108.71) --
	( 48.95,108.58) --
	( 49.01,108.46) --
	( 49.08,108.34) --
	( 49.15,108.22) --
	( 49.22,108.09) --
	( 49.29,107.97) --
	( 49.36,107.87) --
	( 49.43,107.74) --
	( 49.49,107.64) --
	( 49.56,107.53) --
	( 49.63,107.42) --
	( 49.70,107.31) --
	( 49.77,107.20) --
	( 49.84,107.09) --
	( 49.91,107.00) --
	( 49.97,106.89) --
	( 50.04,106.79) --
	( 50.11,106.70) --
	( 50.18,106.59) --
	( 50.25,106.49) --
	( 50.32,106.39) --
	( 50.39,106.31) --
	( 50.45,106.21) --
	( 50.52,106.12) --
	( 50.59,106.03) --
	( 50.66,105.93) --
	( 50.73,105.85) --
	( 50.80,105.77) --
	( 50.87,105.67) --
	( 50.93,105.58) --
	( 51.00,105.50) --
	( 51.07,105.42) --
	( 51.14,105.34) --
	( 51.21,105.26) --
	( 51.28,105.17) --
	( 51.35,105.10) --
	( 51.41,105.02) --
	( 51.48,104.95) --
	( 51.55,104.86) --
	( 51.62,104.79) --
	( 51.69,104.72) --
	( 51.76,104.64) --
	( 51.83,104.57) --
	( 51.89,104.50) --
	( 51.96,104.43) --
	( 52.03,104.35) --
	( 52.10,104.28) --
	( 52.17,104.21) --
	( 52.24,104.14) --
	( 52.31,104.08) --
	( 52.37,104.00) --
	( 52.44,103.94) --
	( 52.51,103.87) --
	( 52.58,103.81) --
	( 52.65,103.75) --
	( 52.72,103.68) --
	( 52.79,103.62) --
	( 52.85,103.56) --
	( 52.92,103.50) --
	( 52.99,103.44) --
	( 53.06,103.38) --
	( 53.13,103.32) --
	( 53.20,103.26) --
	( 53.27,103.20) --
	( 53.33,103.14) --
	( 53.40,103.08) --
	( 53.47,103.03) --
	( 53.54,102.97) --
	( 53.61,102.91) --
	( 53.68,102.86) --
	( 53.75,102.80) --
	( 53.81,102.75) --
	( 53.88,102.69) --
	( 53.95,102.64) --
	( 54.02,102.58) --
	( 54.09,102.53) --
	( 54.16,102.48) --
	( 54.23,102.42) --
	( 54.29,102.38) --
	( 54.36,102.33) --
	( 54.43,102.28) --
	( 54.50,102.23) --
	( 54.57,102.18) --
	( 54.64,102.13) --
	( 54.71,102.09) --
	( 54.77,102.04) --
	( 54.84,101.99) --
	( 54.91,101.94) --
	( 54.98,101.89) --
	( 55.05,101.84) --
	( 55.12,101.80) --
	( 55.19,101.76) --
	( 55.25,101.71) --
	( 55.32,101.66) --
	( 55.39,101.62) --
	( 55.46,101.58) --
	( 55.53,101.53) --
	( 55.60,101.49) --
	( 55.67,101.45) --
	( 55.73,101.40) --
	( 55.80,101.36) --
	( 55.87,101.31) --
	( 55.94,101.28) --
	( 56.01,101.24) --
	( 56.08,101.19) --
	( 56.15,101.16) --
	( 56.21,101.12) --
	( 56.28,101.07) --
	( 56.35,101.04) --
	( 56.42,101.00) --
	( 56.49,100.95) --
	( 56.56,100.92) --
	( 56.63,100.88) --
	( 56.69,100.84) --
	( 56.76,100.81) --
	( 56.83,100.77) --
	( 56.90,100.73) --
	( 56.97,100.69) --
	( 57.04,100.65) --
	( 57.11,100.61) --
	( 57.17,100.58) --
	( 57.24,100.54) --
	( 57.31,100.50) --
	( 57.38,100.47) --
	( 57.45,100.44) --
	( 57.52,100.41) --
	( 57.59,100.37) --
	( 57.65,100.34) --
	( 57.72,100.30) --
	( 57.79,100.26) --
	( 57.86,100.24) --
	( 57.93,100.20) --
	( 58.00,100.17) --
	( 58.07,100.13) --
	( 58.13,100.11) --
	( 58.20,100.07) --
	( 58.27,100.03) --
	( 58.34,100.01) --
	( 58.41, 99.97) --
	( 58.48, 99.94) --
	( 58.55, 99.91) --
	( 58.61, 99.88) --
	( 58.68, 99.84) --
	( 58.75, 99.82) --
	( 58.82, 99.78) --
	( 58.89, 99.76) --
	( 58.96, 99.72) --
	( 59.03, 99.70) --
	( 59.09, 99.66) --
	( 59.16, 99.64) --
	( 59.23, 99.61) --
	( 59.30, 99.58) --
	( 59.37, 99.55) --
	( 59.44, 99.52) --
	( 59.51, 99.49) --
	( 59.57, 99.47) --
	( 59.64, 99.43) --
	( 59.71, 99.41) --
	( 59.78, 99.38) --
	( 59.85, 99.35) --
	( 59.92, 99.32) --
	( 59.99, 99.30) --
	( 60.05, 99.26) --
	( 60.12, 99.24) --
	( 60.19, 99.21) --
	( 60.26, 99.19) --
	( 60.33, 99.17) --
	( 60.40, 99.13) --
	( 60.47, 99.11) --
	( 60.53, 99.08) --
	( 60.60, 99.06) --
	( 60.67, 99.03) --
	( 60.74, 99.01) --
	( 60.81, 98.98) --
	( 60.88, 98.96) --
	( 60.95, 98.92) --
	( 61.01, 98.90) --
	( 61.08, 98.88) --
	( 61.15, 98.85) --
	( 61.22, 98.83) --
	( 61.29, 98.80) --
	( 61.36, 98.78) --
	( 61.43, 98.76) --
	( 61.49, 98.73) --
	( 61.56, 98.71) --
	( 61.63, 98.68) --
	( 61.70, 98.66) --
	( 61.77, 98.63) --
	( 61.84, 98.62) --
	( 61.91, 98.60) --
	( 61.97, 98.57) --
	( 62.04, 98.55) --
	( 62.11, 98.53) --
	( 62.18, 98.50) --
	( 62.25, 98.48) --
	( 62.32, 98.45) --
	( 62.39, 98.44) --
	( 62.45, 98.42) --
	( 62.52, 98.39) --
	( 62.59, 98.37) --
	( 62.66, 98.35) --
	( 62.73, 98.32) --
	( 62.80, 98.31) --
	( 62.87, 98.28) --
	( 62.93, 98.26) --
	( 63.00, 98.24) --
	( 63.07, 98.22) --
	( 63.14, 98.20) --
	( 63.21, 98.18) --
	( 63.28, 98.16) --
	( 63.35, 98.14) --
	( 63.41, 98.12) --
	( 63.48, 98.09) --
	( 63.55, 98.08) --
	( 63.62, 98.06) --
	( 63.69, 98.03) --
	( 63.76, 98.02) --
	( 63.83, 98.00) --
	( 63.89, 97.98) --
	( 63.96, 97.96) --
	( 64.03, 97.93) --
	( 64.10, 97.92) --
	( 64.17, 97.90) --
	( 64.24, 97.89) --
	( 64.31, 97.86) --
	( 64.37, 97.84) --
	( 64.44, 97.83) --
	( 64.51, 97.80) --
	( 64.58, 97.79) --
	( 64.65, 97.77) --
	( 64.72, 97.75) --
	( 64.79, 97.73) --
	( 64.85, 97.72) --
	( 64.92, 97.69) --
	( 64.99, 97.68) --
	( 65.06, 97.66) --
	( 65.13, 97.65) --
	( 65.20, 97.62) --
	( 65.27, 97.61) --
	( 65.33, 97.58) --
	( 65.40, 97.57) --
	( 65.47, 97.55) --
	( 65.54, 97.54) --
	( 65.61, 97.51) --
	( 65.68, 97.50) --
	( 65.75, 97.49) --
	( 65.81, 97.46) --
	( 65.88, 97.45) --
	( 65.95, 97.43) --
	( 66.02, 97.42) --
	( 66.09, 97.40) --
	( 66.16, 97.38) --
	( 66.23, 97.37) --
	( 66.29, 97.34) --
	( 66.36, 97.33) --
	( 66.43, 97.32) --
	( 66.50, 97.30) --
	( 66.57, 97.28) --
	( 66.64, 97.27) --
	( 66.71, 97.25) --
	( 66.77, 97.23) --
	( 66.84, 97.22) --
	( 66.91, 97.20) --
	( 66.98, 97.19) --
	( 67.05, 97.17) --
	( 67.12, 97.16) --
	( 67.19, 97.14) --
	( 67.25, 97.13) --
	( 67.32, 97.11) --
	( 67.39, 97.09) --
	( 67.46, 97.08) --
	( 67.53, 97.07) --
	( 67.60, 97.05) --
	( 67.67, 97.03) --
	( 67.73, 97.02) --
	( 67.80, 97.01) --
	( 67.87, 96.99) --
	( 67.94, 96.98) --
	( 68.01, 96.96) --
	( 68.08, 96.95) --
	( 68.15, 96.93) --
	( 68.21, 96.92) --
	( 68.28, 96.90) --
	( 68.35, 96.88) --
	( 68.42, 96.87) --
	( 68.49, 96.86) --
	( 68.56, 96.85) --
	( 68.63, 96.84) --
	( 68.69, 96.81) --
	( 68.76, 96.80) --
	( 68.83, 96.79) --
	( 68.90, 96.78) --
	( 68.97, 96.76) --
	( 69.04, 96.75) --
	( 69.11, 96.74) --
	( 69.17, 96.72) --
	( 69.24, 96.70) --
	( 69.31, 96.69) --
	( 69.38, 96.68) --
	( 69.45, 96.67) --
	( 69.52, 96.66) --
	( 69.59, 96.64) --
	( 69.65, 96.63) --
	( 69.72, 96.62) --
	( 69.79, 96.60) --
	( 69.86, 96.58) --
	( 69.93, 96.57) --
	( 70.00, 96.56) --
	( 70.07, 96.55) --
	( 70.13, 96.54) --
	( 70.20, 96.52) --
	( 70.27, 96.51) --
	( 70.34, 96.50) --
	( 70.41, 96.49) --
	( 70.48, 96.47) --
	( 70.55, 96.46) --
	( 70.61, 96.45) --
	( 70.68, 96.44) --
	( 70.75, 96.43) --
	( 70.82, 96.41) --
	( 70.89, 96.40) --
	( 70.96, 96.39) --
	( 71.03, 96.38) --
	( 71.09, 96.37) --
	( 71.16, 96.35) --
	( 71.23, 96.34) --
	( 71.30, 96.33) --
	( 71.37, 96.32) --
	( 71.44, 96.31) --
	( 71.51, 96.29) --
	( 71.57, 96.28) --
	( 71.64, 96.27) --
	( 71.71, 96.26) --
	( 71.78, 96.25) --
	( 71.85, 96.23) --
	( 71.92, 96.22) --
	( 71.99, 96.21) --
	( 72.05, 96.20) --
	( 72.12, 96.19) --
	( 72.19, 96.17) --
	( 72.26, 96.16) --
	( 72.33, 96.15) --
	( 72.40, 96.14) --
	( 72.47, 96.12) --
	( 72.53, 96.12) --
	( 72.60, 96.11) --
	( 72.67, 96.10) --
	( 72.74, 96.09) --
	( 72.81, 96.08) --
	( 72.88, 96.06) --
	( 72.95, 96.05) --
	( 73.01, 96.04) --
	( 73.08, 96.03) --
	( 73.15, 96.02) --
	( 73.22, 96.02) --
	( 73.29, 96.00) --
	( 73.36, 95.99) --
	( 73.43, 95.98) --
	( 73.49, 95.97) --
	( 73.56, 95.96) --
	( 73.63, 95.94) --
	( 73.70, 95.93) --
	( 73.77, 95.93) --
	( 73.84, 95.92) --
	( 73.91, 95.91) --
	( 73.97, 95.90) --
	( 74.04, 95.88) --
	( 74.11, 95.87) --
	( 74.18, 95.87) --
	( 74.25, 95.86) --
	( 74.32, 95.85) --
	( 74.39, 95.84) --
	( 74.45, 95.82) --
	( 74.52, 95.81) --
	( 74.59, 95.81) --
	( 74.66, 95.80) --
	( 74.73, 95.79) --
	( 74.80, 95.77) --
	( 74.87, 95.76) --
	( 74.93, 95.76) --
	( 75.00, 95.75) --
	( 75.07, 95.74) --
	( 75.14, 95.73) --
	( 75.21, 95.71) --
	( 75.28, 95.71) --
	( 75.35, 95.70) --
	( 75.41, 95.69) --
	( 75.48, 95.68) --
	( 75.55, 95.67) --
	( 75.62, 95.67) --
	( 75.69, 95.65) --
	( 75.76, 95.64) --
	( 75.83, 95.63) --
	( 75.89, 95.63) --
	( 75.96, 95.62) --
	( 76.03, 95.61) --
	( 76.10, 95.59) --
	( 76.17, 95.59) --
	( 76.24, 95.58) --
	( 76.31, 95.57) --
	( 76.37, 95.56) --
	( 76.44, 95.56) --
	( 76.51, 95.55) --
	( 76.58, 95.53) --
	( 76.65, 95.52) --
	( 76.72, 95.52) --
	( 76.79, 95.51) --
	( 76.85, 95.50) --
	( 76.92, 95.50) --
	( 76.99, 95.49) --
	( 77.06, 95.47) --
	( 77.13, 95.46) --
	( 77.20, 95.46) --
	( 77.27, 95.45) --
	( 77.33, 95.44) --
	( 77.40, 95.44) --
	( 77.47, 95.42) --
	( 77.54, 95.41) --
	( 77.61, 95.40) --
	( 77.68, 95.40) --
	( 77.75, 95.39) --
	( 77.81, 95.38) --
	( 77.88, 95.38) --
	( 77.95, 95.36) --
	( 78.02, 95.35) --
	( 78.09, 95.35) --
	( 78.16, 95.34) --
	( 78.23, 95.33) --
	( 78.29, 95.33) --
	( 78.36, 95.32) --
	( 78.43, 95.30) --
	( 78.50, 95.30) --
	( 78.57, 95.29) --
	( 78.64, 95.28) --
	( 78.71, 95.28) --
	( 78.77, 95.27) --
	( 78.84, 95.26) --
	( 78.91, 95.26) --
	( 78.98, 95.24) --
	( 79.05, 95.23) --
	( 79.12, 95.23) --
	( 79.19, 95.22) --
	( 79.25, 95.22) --
	( 79.32, 95.21) --
	( 79.39, 95.20) --
	( 79.46, 95.20) --
	( 79.53, 95.18) --
	( 79.60, 95.17) --
	( 79.67, 95.17) --
	( 79.73, 95.16) --
	( 79.80, 95.16) --
	( 79.87, 95.15) --
	( 79.94, 95.14) --
	( 80.01, 95.14) --
	( 80.08, 95.12) --
	( 80.15, 95.11) --
	( 80.21, 95.11) --
	( 80.28, 95.10) --
	( 80.35, 95.10) --
	( 80.42, 95.09) --
	( 80.49, 95.07) --
	( 80.56, 95.07) --
	( 80.63, 95.06) --
	( 80.69, 95.06) --
	( 80.76, 95.05) --
	( 80.83, 95.04) --
	( 80.90, 95.04) --
	( 80.97, 95.03) --
	( 81.04, 95.03) --
	( 81.11, 95.01) --
	( 81.17, 95.01) --
	( 81.24, 95.00) --
	( 81.31, 94.99) --
	( 81.38, 94.99) --
	( 81.45, 94.98) --
	( 81.52, 94.98) --
	( 81.59, 94.97) --
	( 81.65, 94.97) --
	( 81.72, 94.95) --
	( 81.79, 94.94) --
	( 81.86, 94.94) --
	( 81.93, 94.93) --
	( 82.00, 94.93) --
	( 82.07, 94.92) --
	( 82.13, 94.92) --
	( 82.20, 94.91) --
	( 82.27, 94.91) --
	( 82.34, 94.89) --
	( 82.41, 94.89) --
	( 82.48, 94.88) --
	( 82.55, 94.87) --
	( 82.61, 94.87) --
	( 82.68, 94.86) --
	( 82.75, 94.86) --
	( 82.82, 94.85) --
	( 82.89, 94.85) --
	( 82.96, 94.83) --
	( 83.03, 94.83) --
	( 83.09, 94.82) --
	( 83.16, 94.82) --
	( 83.23, 94.81) --
	( 83.30, 94.81) --
	( 83.37, 94.80) --
	( 83.44, 94.80) --
	( 83.51, 94.79) --
	( 83.57, 94.79) --
	( 83.64, 94.77) --
	( 83.71, 94.77) --
	( 83.78, 94.76) --
	( 83.85, 94.76) --
	( 83.92, 94.75) --
	( 83.99, 94.75) --
	( 84.05, 94.74) --
	( 84.12, 94.74) --
	( 84.19, 94.73) --
	( 84.26, 94.73) --
	( 84.33, 94.71) --
	( 84.40, 94.71) --
	( 84.47, 94.70) --
	( 84.53, 94.70) --
	( 84.60, 94.69) --
	( 84.67, 94.69) --
	( 84.74, 94.68) --
	( 84.81, 94.68) --
	( 84.88, 94.66) --
	( 84.95, 94.66) --
	( 85.01, 94.65) --
	( 85.08, 94.65) --
	( 85.15, 94.64) --
	( 85.22, 94.64) --
	( 85.29, 94.63) --
	( 85.36, 94.63) --
	( 85.43, 94.62) --
	( 85.49, 94.62) --
	( 85.56, 94.60) --
	( 85.63, 94.60) --
	( 85.70, 94.59) --
	( 85.77, 94.59) --
	( 85.84, 94.59) --
	( 85.91, 94.58) --
	( 85.97, 94.58) --
	( 86.04, 94.57) --
	( 86.11, 94.57) --
	( 86.18, 94.56) --
	( 86.25, 94.56) --
	( 86.32, 94.54) --
	( 86.39, 94.54) --
	( 86.45, 94.53) --
	( 86.52, 94.53) --
	( 86.59, 94.53) --
	( 86.66, 94.52) --
	( 86.73, 94.52) --
	( 86.80, 94.51) --
	( 86.87, 94.51) --
	( 86.93, 94.50) --
	( 87.00, 94.50) --
	( 87.07, 94.50) --
	( 87.14, 94.48) --
	( 87.21, 94.48) --
	( 87.28, 94.47) --
	( 87.35, 94.47) --
	( 87.41, 94.46) --
	( 87.48, 94.46) --
	( 87.55, 94.46) --
	( 87.62, 94.45) --
	( 87.69, 94.45) --
	( 87.76, 94.44) --
	( 87.83, 94.44) --
	( 87.89, 94.42) --
	( 87.96, 94.42) --
	( 88.03, 94.42) --
	( 88.10, 94.41) --
	( 88.17, 94.41) --
	( 88.24, 94.40) --
	( 88.31, 94.40) --
	( 88.37, 94.40) --
	( 88.44, 94.39) --
	( 88.51, 94.39) --
	( 88.58, 94.38) --
	( 88.65, 94.38) --
	( 88.72, 94.38) --
	( 88.79, 94.36) --
	( 88.85, 94.36) --
	( 88.92, 94.35) --
	( 88.99, 94.35) --
	( 89.06, 94.35) --
	( 89.13, 94.34) --
	( 89.20, 94.34) --
	( 89.27, 94.33) --
	( 89.33, 94.33) --
	( 89.40, 94.33) --
	( 89.47, 94.31) --
	( 89.54, 94.31) --
	( 89.61, 94.30) --
	( 89.68, 94.30) --
	( 89.75, 94.30) --
	( 89.81, 94.29) --
	( 89.88, 94.29) --
	( 89.95, 94.28) --
	( 90.02, 94.28) --
	( 90.09, 94.28) --
	( 90.16, 94.27) --
	( 90.23, 94.27) --
	( 90.29, 94.27) --
	( 90.36, 94.25) --
	( 90.43, 94.25) --
	( 90.50, 94.24) --
	( 90.57, 94.24) --
	( 90.64, 94.24) --
	( 90.71, 94.23) --
	( 90.77, 94.23) --
	( 90.84, 94.23) --
	( 90.91, 94.22) --
	( 90.98, 94.22) --
	( 91.05, 94.22) --
	( 91.12, 94.21) --
	( 91.19, 94.21) --
	( 91.25, 94.19) --
	( 91.32, 94.19) --
	( 91.39, 94.19) --
	( 91.46, 94.18) --
	( 91.53, 94.18) --
	( 91.60, 94.18) --
	( 91.67, 94.17) --
	( 91.73, 94.17) --
	( 91.80, 94.17) --
	( 91.87, 94.16) --
	( 91.94, 94.16) --
	( 92.01, 94.16) --
	( 92.08, 94.15) --
	( 92.15, 94.15) --
	( 92.21, 94.13) --
	( 92.28, 94.13) --
	( 92.35, 94.13) --
	( 92.42, 94.12) --
	( 92.49, 94.12) --
	( 92.56, 94.12) --
	( 92.63, 94.11) --
	( 92.69, 94.11) --
	( 92.76, 94.11) --
	( 92.83, 94.10) --
	( 92.90, 94.10) --
	( 92.97, 94.10) --
	( 93.04, 94.09) --
	( 93.11, 94.09) --
	( 93.17, 94.09) --
	( 93.24, 94.07) --
	( 93.31, 94.07) --
	( 93.38, 94.07) --
	( 93.45, 94.06) --
	( 93.52, 94.06) --
	( 93.59, 94.06) --
	( 93.65, 94.05) --
	( 93.72, 94.05) --
	( 93.79, 94.05) --
	( 93.86, 94.04) --
	( 93.93, 94.04) --
	( 94.00, 94.04) --
	( 94.07, 94.03) --
	( 94.13, 94.03) --
	( 94.20, 94.03) --
	( 94.27, 94.03) --
	( 94.34, 94.01) --
	( 94.41, 94.01) --
	( 94.48, 94.01) --
	( 94.55, 94.00) --
	( 94.61, 94.00) --
	( 94.68, 94.00) --
	( 94.75, 93.99) --
	( 94.82, 93.99) --
	( 94.89, 93.99) --
	( 94.96, 93.98) --
	( 95.03, 93.98) --
	( 95.09, 93.98) --
	( 95.16, 93.96) --
	( 95.23, 93.96) --
	( 95.30, 93.96) --
	( 95.37, 93.96) --
	( 95.44, 93.95) --
	( 95.51, 93.95) --
	( 95.57, 93.95) --
	( 95.64, 93.94) --
	( 95.71, 93.94) --
	( 95.78, 93.94) --
	( 95.85, 93.93) --
	( 95.92, 93.93) --
	( 95.99, 93.93) --
	( 96.05, 93.93) --
	( 96.12, 93.92) --
	( 96.19, 93.92) --
	( 96.26, 93.92) --
	( 96.33, 93.90) --
	( 96.40, 93.90) --
	( 96.47, 93.90) --
	( 96.53, 93.89) --
	( 96.60, 93.89) --
	( 96.67, 93.89) --
	( 96.74, 93.89) --
	( 96.81, 93.88) --
	( 96.88, 93.88) --
	( 96.95, 93.88) --
	( 97.01, 93.87) --
	( 97.08, 93.87) --
	( 97.15, 93.87) --
	( 97.22, 93.87) --
	( 97.29, 93.86) --
	( 97.36, 93.86) --
	( 97.43, 93.86) --
	( 97.50, 93.86) --
	( 97.56, 93.84) --
	( 97.63, 93.84) --
	( 97.70, 93.84) --
	( 97.77, 93.83) --
	( 97.84, 93.83) --
	( 97.91, 93.83) --
	( 97.98, 93.83) --
	( 98.04, 93.82) --
	( 98.11, 93.82) --
	( 98.18, 93.82) --
	( 98.25, 93.81) --
	( 98.32, 93.81) --
	( 98.39, 93.81) --
	( 98.46, 93.81) --
	( 98.52, 93.80) --
	( 98.59, 93.80) --
	( 98.66, 93.80) --
	( 98.73, 93.80) --
	( 98.80, 93.78) --
	( 98.87, 93.78) --
	( 98.94, 93.78) --
	( 99.00, 93.78) --
	( 99.07, 93.77) --
	( 99.14, 93.77) --
	( 99.21, 93.77) --
	( 99.28, 93.76) --
	( 99.35, 93.76) --
	( 99.42, 93.76) --
	( 99.48, 93.76) --
	( 99.55, 93.75) --
	( 99.62, 93.75) --
	( 99.69, 93.75) --
	( 99.76, 93.75) --
	( 99.83, 93.74) --
	( 99.90, 93.74) --
	( 99.96, 93.74) --
	(100.03, 93.74) --
	(100.10, 93.72) --
	(100.17, 93.72) --
	(100.24, 93.72) --
	(100.31, 93.72) --
	(100.38, 93.71) --
	(100.44, 93.71) --
	(100.51, 93.71) --
	(100.58, 93.71) --
	(100.65, 93.70) --
	(100.72, 93.70) --
	(100.79, 93.70) --
	(100.86, 93.70) --
	(100.92, 93.69) --
	(100.99, 93.69) --
	(101.06, 93.69) --
	(101.13, 93.69) --
	(101.20, 93.68) --
	(101.27, 93.68) --
	(101.34, 93.68) --
	(101.40, 93.68) --
	(101.47, 93.66) --
	(101.54, 93.66) --
	(101.61, 93.66) --
	(101.68, 93.66) --
	(101.75, 93.65) --
	(101.82, 93.65) --
	(101.88, 93.65) --
	(101.95, 93.65) --
	(102.02, 93.64) --
	(102.09, 93.64) --
	(102.16, 93.64) --
	(102.23, 93.64) --
	(102.30, 93.64) --
	(102.36, 93.63) --
	(102.43, 93.63) --
	(102.50, 93.63) --
	(102.57, 93.63) --
	(102.64, 93.61) --
	(102.71, 93.61) --
	(102.78, 93.61) --
	(102.84, 93.61) --
	(102.91, 93.60) --
	(102.98, 93.60) --
	(103.05, 93.60) --
	(103.12, 93.60) --
	(103.19, 93.60) --
	(103.26, 93.59) --
	(103.32, 93.59) --
	(103.39, 93.59) --
	(103.46, 93.59) --
	(103.53, 93.58) --
	(103.60, 93.58) --
	(103.67, 93.58) --
	(103.74, 93.58) --
	(103.80, 93.57) --
	(103.87, 93.57) --
	(103.94, 93.57) --
	(104.01, 93.57) --
	(104.08, 93.57) --
	(104.15, 93.55) --
	(104.22, 93.55) --
	(104.28, 93.55) --
	(104.35, 93.55) --
	(104.42, 93.54) --
	(104.49, 93.54) --
	(104.56, 93.54) --
	(104.63, 93.54) --
	(104.70, 93.54) --
	(104.76, 93.53) --
	(104.83, 93.53) --
	(104.90, 93.53) --
	(104.97, 93.53) --
	(105.04, 93.53) --
	(105.11, 93.52) --
	(105.18, 93.52) --
	(105.24, 93.52) --
	(105.31, 93.52) --
	(105.38, 93.51) --
	(105.45, 93.51) --
	(105.52, 93.51) --
	(105.59, 93.51) --
	(105.66, 93.51) --
	(105.72, 93.49) --
	(105.79, 93.49) --
	(105.86, 93.49) --
	(105.93, 93.49) --
	(106.00, 93.49) --
	(106.07, 93.48) --
	(106.14, 93.48) --
	(106.20, 93.48) --
	(106.27, 93.48) --
	(106.34, 93.48) --
	(106.41, 93.47) --
	(106.48, 93.47) --
	(106.55, 93.47) --
	(106.62, 93.47) --
	(106.68, 93.47) --
	(106.75, 93.46) --
	(106.82, 93.46) --
	(106.89, 93.46) --
	(106.96, 93.46) --
	(107.03, 93.46) --
	(107.10, 93.45) --
	(107.16, 93.45) --
	(107.23, 93.45) --
	(107.30, 93.45) --
	(107.37, 93.45) --
	(107.44, 93.43) --
	(107.51, 93.43) --
	(107.58, 93.43) --
	(107.64, 93.43) --
	(107.71, 93.43) --
	(107.78, 93.42) --
	(107.85, 93.42) --
	(107.92, 93.42) --
	(107.99, 93.42) --
	(108.06, 93.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 98.56) -- ( 36.00,134.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 98.56) -- ( 32.01, 98.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,116.66) -- ( 32.01,116.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,134.76) -- ( 32.01,134.76);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 96.15) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,114.25) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,132.35) {5.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,267.49) -- (111.54,267.49);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 73.00) --
	( 39.55, 72.92) --
	( 39.62, 72.67) --
	( 39.69, 72.28) --
	( 39.76, 71.73) --
	( 39.83, 71.07) --
	( 39.89, 70.28) --
	( 39.96, 69.39) --
	( 40.03, 68.40) --
	( 40.10, 67.33) --
	( 40.17, 66.19) --
	( 40.24, 64.97) --
	( 40.31, 63.70) --
	( 40.37, 62.38) --
	( 40.44, 61.03) --
	( 40.51, 59.64) --
	( 40.58, 58.24) --
	( 40.65, 56.84) --
	( 40.72, 55.42) --
	( 40.79, 54.00) --
	( 40.85, 52.58) --
	( 40.92, 51.20) --
	( 40.99, 49.81) --
	( 41.06, 48.48) --
	( 41.13, 47.14) --
	( 41.20, 45.86) --
	( 41.27, 44.60) --
	( 41.33, 43.40) --
	( 41.40, 42.21) --
	( 41.47, 41.09) --
	( 41.54, 40.00) --
	( 41.61, 38.98) --
	( 41.68, 37.99) --
	( 41.75, 37.05) --
	( 41.81, 36.16) --
	( 41.88, 35.32) --
	( 41.95, 34.53) --
	( 42.02, 33.80) --
	( 42.09, 33.11) --
	( 42.16, 32.47) --
	( 42.23, 31.89) --
	( 42.29, 31.34) --
	( 42.36, 30.85) --
	( 42.43, 30.40) --
	( 42.50, 29.99) --
	( 42.57, 29.65) --
	( 42.64, 29.33) --
	( 42.71, 29.05) --
	( 42.77, 28.82) --
	( 42.84, 28.64) --
	( 42.91, 28.47) --
	( 42.98, 28.36) --
	( 43.05, 28.28) --
	( 43.12, 28.23) --
	( 43.19, 28.21) --
	( 43.25, 28.23) --
	( 43.32, 28.28) --
	( 43.39, 28.34) --
	( 43.46, 28.44) --
	( 43.53, 28.57) --
	( 43.60, 28.72) --
	( 43.67, 28.89) --
	( 43.73, 29.08) --
	( 43.80, 29.30) --
	( 43.87, 29.53) --
	( 43.94, 29.78) --
	( 44.01, 30.06) --
	( 44.08, 30.34) --
	( 44.15, 30.63) --
	( 44.21, 30.95) --
	( 44.28, 31.28) --
	( 44.35, 31.61) --
	( 44.42, 31.97) --
	( 44.49, 32.32) --
	( 44.56, 32.70) --
	( 44.63, 33.08) --
	( 44.69, 33.45) --
	( 44.76, 33.85) --
	( 44.83, 34.25) --
	( 44.90, 34.66) --
	( 44.97, 35.05) --
	( 45.04, 35.48) --
	( 45.11, 35.90) --
	( 45.17, 36.31) --
	( 45.24, 36.74) --
	( 45.31, 37.17) --
	( 45.38, 37.59) --
	( 45.45, 38.02) --
	( 45.52, 38.45) --
	( 45.59, 38.88) --
	( 45.65, 39.31) --
	( 45.72, 39.74) --
	( 45.79, 40.17) --
	( 45.86, 40.58) --
	( 45.93, 41.01) --
	( 46.00, 41.44) --
	( 46.07, 41.85) --
	( 46.13, 42.28) --
	( 46.20, 42.69) --
	( 46.27, 43.10) --
	( 46.34, 43.51) --
	( 46.41, 43.93) --
	( 46.48, 44.32) --
	( 46.55, 44.72) --
	( 46.61, 45.11) --
	( 46.68, 45.51) --
	( 46.75, 45.91) --
	( 46.82, 46.29) --
	( 46.89, 46.66) --
	( 46.96, 47.04) --
	( 47.03, 47.41) --
	( 47.09, 47.79) --
	( 47.16, 48.15) --
	( 47.23, 48.49) --
	( 47.30, 48.86) --
	( 47.37, 49.20) --
	( 47.44, 49.55) --
	( 47.51, 49.90) --
	( 47.57, 50.23) --
	( 47.64, 50.56) --
	( 47.71, 50.89) --
	( 47.78, 51.20) --
	( 47.85, 51.51) --
	( 47.92, 51.83) --
	( 47.99, 52.14) --
	( 48.05, 52.44) --
	( 48.12, 52.73) --
	( 48.19, 53.03) --
	( 48.26, 53.31) --
	( 48.33, 53.59) --
	( 48.40, 53.87) --
	( 48.47, 54.15) --
	( 48.53, 54.42) --
	( 48.60, 54.68) --
	( 48.67, 54.94) --
	( 48.74, 55.21) --
	( 48.81, 55.45) --
	( 48.88, 55.70) --
	( 48.95, 55.95) --
	( 49.01, 56.18) --
	( 49.08, 56.41) --
	( 49.15, 56.64) --
	( 49.22, 56.87) --
	( 49.29, 57.09) --
	( 49.36, 57.32) --
	( 49.43, 57.53) --
	( 49.49, 57.73) --
	( 49.56, 57.94) --
	( 49.63, 58.14) --
	( 49.70, 58.34) --
	( 49.77, 58.54) --
	( 49.84, 58.74) --
	( 49.91, 58.92) --
	( 49.97, 59.12) --
	( 50.04, 59.30) --
	( 50.11, 59.48) --
	( 50.18, 59.64) --
	( 50.25, 59.82) --
	( 50.32, 59.99) --
	( 50.39, 60.15) --
	( 50.45, 60.32) --
	( 50.52, 60.48) --
	( 50.59, 60.63) --
	( 50.66, 60.78) --
	( 50.73, 60.95) --
	( 50.80, 61.09) --
	( 50.87, 61.24) --
	( 50.93, 61.37) --
	( 51.00, 61.52) --
	( 51.07, 61.66) --
	( 51.14, 61.79) --
	( 51.21, 61.92) --
	( 51.28, 62.05) --
	( 51.35, 62.18) --
	( 51.41, 62.31) --
	( 51.48, 62.43) --
	( 51.55, 62.56) --
	( 51.62, 62.68) --
	( 51.69, 62.79) --
	( 51.76, 62.91) --
	( 51.83, 63.02) --
	( 51.89, 63.14) --
	( 51.96, 63.24) --
	( 52.03, 63.35) --
	( 52.10, 63.45) --
	( 52.17, 63.57) --
	( 52.24, 63.67) --
	( 52.31, 63.77) --
	( 52.37, 63.86) --
	( 52.44, 63.96) --
	( 52.51, 64.06) --
	( 52.58, 64.15) --
	( 52.65, 64.24) --
	( 52.72, 64.33) --
	( 52.79, 64.43) --
	( 52.85, 64.51) --
	( 52.92, 64.59) --
	( 52.99, 64.67) --
	( 53.06, 64.76) --
	( 53.13, 64.84) --
	( 53.20, 64.92) --
	( 53.27, 65.00) --
	( 53.33, 65.09) --
	( 53.40, 65.17) --
	( 53.47, 65.23) --
	( 53.54, 65.32) --
	( 53.61, 65.38) --
	( 53.68, 65.46) --
	( 53.75, 65.53) --
	( 53.81, 65.60) --
	( 53.88, 65.66) --
	( 53.95, 65.73) --
	( 54.02, 65.79) --
	( 54.09, 65.86) --
	( 54.16, 65.93) --
	( 54.23, 65.99) --
	( 54.29, 66.06) --
	( 54.36, 66.12) --
	( 54.43, 66.19) --
	( 54.50, 66.24) --
	( 54.57, 66.31) --
	( 54.64, 66.36) --
	( 54.71, 66.42) --
	( 54.77, 66.47) --
	( 54.84, 66.54) --
	( 54.91, 66.59) --
	( 54.98, 66.64) --
	( 55.05, 66.70) --
	( 55.12, 66.75) --
	( 55.19, 66.80) --
	( 55.25, 66.85) --
	( 55.32, 66.90) --
	( 55.39, 66.95) --
	( 55.46, 67.00) --
	( 55.53, 67.05) --
	( 55.60, 67.10) --
	( 55.67, 67.15) --
	( 55.73, 67.20) --
	( 55.80, 67.25) --
	( 55.87, 67.30) --
	( 55.94, 67.33) --
	( 56.01, 67.38) --
	( 56.08, 67.43) --
	( 56.15, 67.48) --
	( 56.21, 67.51) --
	( 56.28, 67.56) --
	( 56.35, 67.59) --
	( 56.42, 67.64) --
	( 56.49, 67.67) --
	( 56.56, 67.72) --
	( 56.63, 67.76) --
	( 56.69, 67.81) --
	( 56.76, 67.84) --
	( 56.83, 67.87) --
	( 56.90, 67.92) --
	( 56.97, 67.95) --
	( 57.04, 67.99) --
	( 57.11, 68.04) --
	( 57.17, 68.07) --
	( 57.24, 68.10) --
	( 57.31, 68.14) --
	( 57.38, 68.17) --
	( 57.45, 68.20) --
	( 57.52, 68.24) --
	( 57.59, 68.28) --
	( 57.65, 68.32) --
	( 57.72, 68.35) --
	( 57.79, 68.38) --
	( 57.86, 68.42) --
	( 57.93, 68.45) --
	( 58.00, 68.48) --
	( 58.07, 68.50) --
	( 58.13, 68.53) --
	( 58.20, 68.56) --
	( 58.27, 68.60) --
	( 58.34, 68.63) --
	( 58.41, 68.66) --
	( 58.48, 68.68) --
	( 58.55, 68.71) --
	( 58.61, 68.75) --
	( 58.68, 68.78) --
	( 58.75, 68.80) --
	( 58.82, 68.83) --
	( 58.89, 68.86) --
	( 58.96, 68.89) --
	( 59.03, 68.91) --
	( 59.09, 68.94) --
	( 59.16, 68.98) --
	( 59.23, 68.99) --
	( 59.30, 69.03) --
	( 59.37, 69.04) --
	( 59.44, 69.08) --
	( 59.51, 69.09) --
	( 59.57, 69.13) --
	( 59.64, 69.14) --
	( 59.71, 69.18) --
	( 59.78, 69.19) --
	( 59.85, 69.22) --
	( 59.92, 69.24) --
	( 59.99, 69.27) --
	( 60.05, 69.29) --
	( 60.12, 69.32) --
	( 60.19, 69.34) --
	( 60.26, 69.37) --
	( 60.33, 69.39) --
	( 60.40, 69.41) --
	( 60.47, 69.44) --
	( 60.53, 69.46) --
	( 60.60, 69.47) --
	( 60.67, 69.51) --
	( 60.74, 69.52) --
	( 60.81, 69.54) --
	( 60.88, 69.55) --
	( 60.95, 69.59) --
	( 61.01, 69.60) --
	( 61.08, 69.62) --
	( 61.15, 69.64) --
	( 61.22, 69.67) --
	( 61.29, 69.69) --
	( 61.36, 69.70) --
	( 61.43, 69.72) --
	( 61.49, 69.74) --
	( 61.56, 69.77) --
	( 61.63, 69.79) --
	( 61.70, 69.80) --
	( 61.77, 69.82) --
	( 61.84, 69.83) --
	( 61.91, 69.85) --
	( 61.97, 69.87) --
	( 62.04, 69.88) --
	( 62.11, 69.90) --
	( 62.18, 69.92) --
	( 62.25, 69.95) --
	( 62.32, 69.97) --
	( 62.39, 69.98) --
	( 62.45, 70.00) --
	( 62.52, 70.02) --
	( 62.59, 70.03) --
	( 62.66, 70.05) --
	( 62.73, 70.07) --
	( 62.80, 70.08) --
	( 62.87, 70.10) --
	( 62.93, 70.12) --
	( 63.00, 70.13) --
	( 63.07, 70.15) --
	( 63.14, 70.16) --
	( 63.21, 70.16) --
	( 63.28, 70.18) --
	( 63.35, 70.20) --
	( 63.41, 70.21) --
	( 63.48, 70.23) --
	( 63.55, 70.25) --
	( 63.62, 70.26) --
	( 63.69, 70.28) --
	( 63.76, 70.30) --
	( 63.83, 70.31) --
	( 63.89, 70.31) --
	( 63.96, 70.33) --
	( 64.03, 70.35) --
	( 64.10, 70.36) --
	( 64.17, 70.38) --
	( 64.24, 70.40) --
	( 64.31, 70.40) --
	( 64.37, 70.41) --
	( 64.44, 70.43) --
	( 64.51, 70.45) --
	( 64.58, 70.46) --
	( 64.65, 70.46) --
	( 64.72, 70.48) --
	( 64.79, 70.49) --
	( 64.85, 70.51) --
	( 64.92, 70.53) --
	( 64.99, 70.53) --
	( 65.06, 70.54) --
	( 65.13, 70.56) --
	( 65.20, 70.58) --
	( 65.27, 70.58) --
	( 65.33, 70.59) --
	( 65.40, 70.61) --
	( 65.47, 70.61) --
	( 65.54, 70.63) --
	( 65.61, 70.64) --
	( 65.68, 70.66) --
	( 65.75, 70.66) --
	( 65.81, 70.68) --
	( 65.88, 70.69) --
	( 65.95, 70.69) --
	( 66.02, 70.71) --
	( 66.09, 70.73) --
	( 66.16, 70.73) --
	( 66.23, 70.74) --
	( 66.29, 70.76) --
	( 66.36, 70.76) --
	( 66.43, 70.77) --
	( 66.50, 70.79) --
	( 66.57, 70.79) --
	( 66.64, 70.81) --
	( 66.71, 70.81) --
	( 66.77, 70.82) --
	( 66.84, 70.84) --
	( 66.91, 70.84) --
	( 66.98, 70.86) --
	( 67.05, 70.87) --
	( 67.12, 70.87) --
	( 67.19, 70.89) --
	( 67.25, 70.89) --
	( 67.32, 70.91) --
	( 67.39, 70.92) --
	( 67.46, 70.92) --
	( 67.53, 70.94) --
	( 67.60, 70.94) --
	( 67.67, 70.96) --
	( 67.73, 70.96) --
	( 67.80, 70.97) --
	( 67.87, 70.97) --
	( 67.94, 70.99) --
	( 68.01, 71.01) --
	( 68.08, 71.01) --
	( 68.15, 71.02) --
	( 68.21, 71.02) --
	( 68.28, 71.04) --
	( 68.35, 71.04) --
	( 68.42, 71.06) --
	( 68.49, 71.06) --
	( 68.56, 71.07) --
	( 68.63, 71.07) --
	( 68.69, 71.09) --
	( 68.76, 71.09) --
	( 68.83, 71.10) --
	( 68.90, 71.10) --
	( 68.97, 71.12) --
	( 69.04, 71.12) --
	( 69.11, 71.14) --
	( 69.17, 71.14) --
	( 69.24, 71.15) --
	( 69.31, 71.15) --
	( 69.38, 71.17) --
	( 69.45, 71.17) --
	( 69.52, 71.19) --
	( 69.59, 71.19) --
	( 69.65, 71.20) --
	( 69.72, 71.20) --
	( 69.79, 71.22) --
	( 69.86, 71.22) --
	( 69.93, 71.24) --
	( 70.00, 71.24) --
	( 70.07, 71.24) --
	( 70.13, 71.25) --
	( 70.20, 71.25) --
	( 70.27, 71.27) --
	( 70.34, 71.27) --
	( 70.41, 71.29) --
	( 70.48, 71.29) --
	( 70.55, 71.30) --
	( 70.61, 71.30) --
	( 70.68, 71.30) --
	( 70.75, 71.32) --
	( 70.82, 71.32) --
	( 70.89, 71.34) --
	( 70.96, 71.34) --
	( 71.03, 71.35) --
	( 71.09, 71.35) --
	( 71.16, 71.35) --
	( 71.23, 71.37) --
	( 71.30, 71.37) --
	( 71.37, 71.39) --
	( 71.44, 71.39) --
	( 71.51, 71.39) --
	( 71.57, 71.40) --
	( 71.64, 71.40) --
	( 71.71, 71.42) --
	( 71.78, 71.42) --
	( 71.85, 71.42) --
	( 71.92, 71.43) --
	( 71.99, 71.43) --
	( 72.05, 71.45) --
	( 72.12, 71.45) --
	( 72.19, 71.45) --
	( 72.26, 71.47) --
	( 72.33, 71.47) --
	( 72.40, 71.47) --
	( 72.47, 71.48) --
	( 72.53, 71.48) --
	( 72.60, 71.48) --
	( 72.67, 71.50) --
	( 72.74, 71.50) --
	( 72.81, 71.52) --
	( 72.88, 71.52) --
	( 72.95, 71.52) --
	( 73.01, 71.53) --
	( 73.08, 71.53) --
	( 73.15, 71.53) --
	( 73.22, 71.55) --
	( 73.29, 71.55) --
	( 73.36, 71.55) --
	( 73.43, 71.57) --
	( 73.49, 71.57) --
	( 73.56, 71.57) --
	( 73.63, 71.58) --
	( 73.70, 71.58) --
	( 73.77, 71.58) --
	( 73.84, 71.60) --
	( 73.91, 71.60) --
	( 73.97, 71.60) --
	( 74.04, 71.62) --
	( 74.11, 71.62) --
	( 74.18, 71.62) --
	( 74.25, 71.63) --
	( 74.32, 71.63) --
	( 74.39, 71.63) --
	( 74.45, 71.65) --
	( 74.52, 71.65) --
	( 74.59, 71.65) --
	( 74.66, 71.67) --
	( 74.73, 71.67) --
	( 74.80, 71.67) --
	( 74.87, 71.68) --
	( 74.93, 71.68) --
	( 75.00, 71.68) --
	( 75.07, 71.68) --
	( 75.14, 71.70) --
	( 75.21, 71.70) --
	( 75.28, 71.70) --
	( 75.35, 71.71) --
	( 75.41, 71.71) --
	( 75.48, 71.71) --
	( 75.55, 71.73) --
	( 75.62, 71.73) --
	( 75.69, 71.73) --
	( 75.76, 71.73) --
	( 75.83, 71.75) --
	( 75.89, 71.75) --
	( 75.96, 71.75) --
	( 76.03, 71.76) --
	( 76.10, 71.76) --
	( 76.17, 71.76) --
	( 76.24, 71.76) --
	( 76.31, 71.78) --
	( 76.37, 71.78) --
	( 76.44, 71.78) --
	( 76.51, 71.78) --
	( 76.58, 71.80) --
	( 76.65, 71.80) --
	( 76.72, 71.80) --
	( 76.79, 71.81) --
	( 76.85, 71.81) --
	( 76.92, 71.81) --
	( 76.99, 71.81) --
	( 77.06, 71.83) --
	( 77.13, 71.83) --
	( 77.20, 71.83) --
	( 77.27, 71.83) --
	( 77.33, 71.85) --
	( 77.40, 71.85) --
	( 77.47, 71.85) --
	( 77.54, 71.85) --
	( 77.61, 71.86) --
	( 77.68, 71.86) --
	( 77.75, 71.86) --
	( 77.81, 71.86) --
	( 77.88, 71.88) --
	( 77.95, 71.88) --
	( 78.02, 71.88) --
	( 78.09, 71.88) --
	( 78.16, 71.90) --
	( 78.23, 71.90) --
	( 78.29, 71.90) --
	( 78.36, 71.90) --
	( 78.43, 71.91) --
	( 78.50, 71.91) --
	( 78.57, 71.91) --
	( 78.64, 71.91) --
	( 78.71, 71.93) --
	( 78.77, 71.93) --
	( 78.84, 71.93) --
	( 78.91, 71.93) --
	( 78.98, 71.95) --
	( 79.05, 71.95) --
	( 79.12, 71.95) --
	( 79.19, 71.95) --
	( 79.25, 71.95) --
	( 79.32, 71.96) --
	( 79.39, 71.96) --
	( 79.46, 71.96) --
	( 79.53, 71.96) --
	( 79.60, 71.98) --
	( 79.67, 71.98) --
	( 79.73, 71.98) --
	( 79.80, 71.98) --
	( 79.87, 71.98) --
	( 79.94, 72.00) --
	( 80.01, 72.00) --
	( 80.08, 72.00) --
	( 80.15, 72.00) --
	( 80.21, 72.00) --
	( 80.28, 72.01) --
	( 80.35, 72.01) --
	( 80.42, 72.01) --
	( 80.49, 72.01) --
	( 80.56, 72.03) --
	( 80.63, 72.03) --
	( 80.69, 72.03) --
	( 80.76, 72.03) --
	( 80.83, 72.03) --
	( 80.90, 72.04) --
	( 80.97, 72.04) --
	( 81.04, 72.04) --
	( 81.11, 72.04) --
	( 81.17, 72.04) --
	( 81.24, 72.06) --
	( 81.31, 72.06) --
	( 81.38, 72.06) --
	( 81.45, 72.06) --
	( 81.52, 72.06) --
	( 81.59, 72.08) --
	( 81.65, 72.08) --
	( 81.72, 72.08) --
	( 81.79, 72.08) --
	( 81.86, 72.08) --
	( 81.93, 72.09) --
	( 82.00, 72.09) --
	( 82.07, 72.09) --
	( 82.13, 72.09) --
	( 82.20, 72.09) --
	( 82.27, 72.09) --
	( 82.34, 72.11) --
	( 82.41, 72.11) --
	( 82.48, 72.11) --
	( 82.55, 72.11) --
	( 82.61, 72.11) --
	( 82.68, 72.13) --
	( 82.75, 72.13) --
	( 82.82, 72.13) --
	( 82.89, 72.13) --
	( 82.96, 72.13) --
	( 83.03, 72.13) --
	( 83.09, 72.14) --
	( 83.16, 72.14) --
	( 83.23, 72.14) --
	( 83.30, 72.14) --
	( 83.37, 72.14) --
	( 83.44, 72.14) --
	( 83.51, 72.16) --
	( 83.57, 72.16) --
	( 83.64, 72.16) --
	( 83.71, 72.16) --
	( 83.78, 72.16) --
	( 83.85, 72.16) --
	( 83.92, 72.18) --
	( 83.99, 72.18) --
	( 84.05, 72.18) --
	( 84.12, 72.18) --
	( 84.19, 72.18) --
	( 84.26, 72.18) --
	( 84.33, 72.19) --
	( 84.40, 72.19) --
	( 84.47, 72.19) --
	( 84.53, 72.19) --
	( 84.60, 72.19) --
	( 84.67, 72.19) --
	( 84.74, 72.21) --
	( 84.81, 72.21) --
	( 84.88, 72.21) --
	( 84.95, 72.21) --
	( 85.01, 72.21) --
	( 85.08, 72.21) --
	( 85.15, 72.23) --
	( 85.22, 72.23) --
	( 85.29, 72.23) --
	( 85.36, 72.23) --
	( 85.43, 72.23) --
	( 85.49, 72.23) --
	( 85.56, 72.23) --
	( 85.63, 72.24) --
	( 85.70, 72.24) --
	( 85.77, 72.24) --
	( 85.84, 72.24) --
	( 85.91, 72.24) --
	( 85.97, 72.24) --
	( 86.04, 72.26) --
	( 86.11, 72.26) --
	( 86.18, 72.26) --
	( 86.25, 72.26) --
	( 86.32, 72.26) --
	( 86.39, 72.26) --
	( 86.45, 72.26) --
	( 86.52, 72.28) --
	( 86.59, 72.28) --
	( 86.66, 72.28) --
	( 86.73, 72.28) --
	( 86.80, 72.28) --
	( 86.87, 72.28) --
	( 86.93, 72.28) --
	( 87.00, 72.28) --
	( 87.07, 72.29) --
	( 87.14, 72.29) --
	( 87.21, 72.29) --
	( 87.28, 72.29) --
	( 87.35, 72.29) --
	( 87.41, 72.29) --
	( 87.48, 72.29) --
	( 87.55, 72.31) --
	( 87.62, 72.31) --
	( 87.69, 72.31) --
	( 87.76, 72.31) --
	( 87.83, 72.31) --
	( 87.89, 72.31) --
	( 87.96, 72.31) --
	( 88.03, 72.31) --
	( 88.10, 72.33) --
	( 88.17, 72.33) --
	( 88.24, 72.33) --
	( 88.31, 72.33) --
	( 88.37, 72.33) --
	( 88.44, 72.33) --
	( 88.51, 72.33) --
	( 88.58, 72.33) --
	( 88.65, 72.34) --
	( 88.72, 72.34) --
	( 88.79, 72.34) --
	( 88.85, 72.34) --
	( 88.92, 72.34) --
	( 88.99, 72.34) --
	( 89.06, 72.34) --
	( 89.13, 72.34) --
	( 89.20, 72.36) --
	( 89.27, 72.36) --
	( 89.33, 72.36) --
	( 89.40, 72.36) --
	( 89.47, 72.36) --
	( 89.54, 72.36) --
	( 89.61, 72.36) --
	( 89.68, 72.36) --
	( 89.75, 72.37) --
	( 89.81, 72.37) --
	( 89.88, 72.37) --
	( 89.95, 72.37) --
	( 90.02, 72.37) --
	( 90.09, 72.37) --
	( 90.16, 72.37) --
	( 90.23, 72.37) --
	( 90.29, 72.37) --
	( 90.36, 72.39) --
	( 90.43, 72.39) --
	( 90.50, 72.39) --
	( 90.57, 72.39) --
	( 90.64, 72.39) --
	( 90.71, 72.39) --
	( 90.77, 72.39) --
	( 90.84, 72.39) --
	( 90.91, 72.39) --
	( 90.98, 72.41) --
	( 91.05, 72.41) --
	( 91.12, 72.41) --
	( 91.19, 72.41) --
	( 91.25, 72.41) --
	( 91.32, 72.41) --
	( 91.39, 72.41) --
	( 91.46, 72.41) --
	( 91.53, 72.41) --
	( 91.60, 72.41) --
	( 91.67, 72.42) --
	( 91.73, 72.42) --
	( 91.80, 72.42) --
	( 91.87, 72.42) --
	( 91.94, 72.42) --
	( 92.01, 72.42) --
	( 92.08, 72.42) --
	( 92.15, 72.42) --
	( 92.21, 72.42) --
	( 92.28, 72.44) --
	( 92.35, 72.44) --
	( 92.42, 72.44) --
	( 92.49, 72.44) --
	( 92.56, 72.44) --
	( 92.63, 72.44) --
	( 92.69, 72.44) --
	( 92.76, 72.44) --
	( 92.83, 72.44) --
	( 92.90, 72.44) --
	( 92.97, 72.44) --
	( 93.04, 72.46) --
	( 93.11, 72.46) --
	( 93.17, 72.46) --
	( 93.24, 72.46) --
	( 93.31, 72.46) --
	( 93.38, 72.46) --
	( 93.45, 72.46) --
	( 93.52, 72.46) --
	( 93.59, 72.46) --
	( 93.65, 72.46) --
	( 93.72, 72.46) --
	( 93.79, 72.47) --
	( 93.86, 72.47) --
	( 93.93, 72.47) --
	( 94.00, 72.47) --
	( 94.07, 72.47) --
	( 94.13, 72.47) --
	( 94.20, 72.47) --
	( 94.27, 72.47) --
	( 94.34, 72.47) --
	( 94.41, 72.47) --
	( 94.48, 72.47) --
	( 94.55, 72.49) --
	( 94.61, 72.49) --
	( 94.68, 72.49) --
	( 94.75, 72.49) --
	( 94.82, 72.49) --
	( 94.89, 72.49) --
	( 94.96, 72.49) --
	( 95.03, 72.49) --
	( 95.09, 72.49) --
	( 95.16, 72.49) --
	( 95.23, 72.49) --
	( 95.30, 72.49) --
	( 95.37, 72.51) --
	( 95.44, 72.51) --
	( 95.51, 72.51) --
	( 95.57, 72.51) --
	( 95.64, 72.51) --
	( 95.71, 72.51) --
	( 95.78, 72.51) --
	( 95.85, 72.51) --
	( 95.92, 72.51) --
	( 95.99, 72.51) --
	( 96.05, 72.51) --
	( 96.12, 72.51) --
	( 96.19, 72.52) --
	( 96.26, 72.52) --
	( 96.33, 72.52) --
	( 96.40, 72.52) --
	( 96.47, 72.52) --
	( 96.53, 72.52) --
	( 96.60, 72.52) --
	( 96.67, 72.52) --
	( 96.74, 72.52) --
	( 96.81, 72.52) --
	( 96.88, 72.52) --
	( 96.95, 72.52) --
	( 97.01, 72.52) --
	( 97.08, 72.54) --
	( 97.15, 72.54) --
	( 97.22, 72.54) --
	( 97.29, 72.54) --
	( 97.36, 72.54) --
	( 97.43, 72.54) --
	( 97.50, 72.54) --
	( 97.56, 72.54) --
	( 97.63, 72.54) --
	( 97.70, 72.54) --
	( 97.77, 72.54) --
	( 97.84, 72.54) --
	( 97.91, 72.54) --
	( 97.98, 72.54) --
	( 98.04, 72.56) --
	( 98.11, 72.56) --
	( 98.18, 72.56) --
	( 98.25, 72.56) --
	( 98.32, 72.56) --
	( 98.39, 72.56) --
	( 98.46, 72.56) --
	( 98.52, 72.56) --
	( 98.59, 72.56) --
	( 98.66, 72.56) --
	( 98.73, 72.56) --
	( 98.80, 72.56) --
	( 98.87, 72.56) --
	( 98.94, 72.56) --
	( 99.00, 72.57) --
	( 99.07, 72.57) --
	( 99.14, 72.57) --
	( 99.21, 72.57) --
	( 99.28, 72.57) --
	( 99.35, 72.57) --
	( 99.42, 72.57) --
	( 99.48, 72.57) --
	( 99.55, 72.57) --
	( 99.62, 72.57) --
	( 99.69, 72.57) --
	( 99.76, 72.57) --
	( 99.83, 72.57) --
	( 99.90, 72.57) --
	( 99.96, 72.57) --
	(100.03, 72.59) --
	(100.10, 72.59) --
	(100.17, 72.59) --
	(100.24, 72.59) --
	(100.31, 72.59) --
	(100.38, 72.59) --
	(100.44, 72.59) --
	(100.51, 72.59) --
	(100.58, 72.59) --
	(100.65, 72.59) --
	(100.72, 72.59) --
	(100.79, 72.59) --
	(100.86, 72.59) --
	(100.92, 72.59) --
	(100.99, 72.59) --
	(101.06, 72.59) --
	(101.13, 72.59) --
	(101.20, 72.61) --
	(101.27, 72.61) --
	(101.34, 72.61) --
	(101.40, 72.61) --
	(101.47, 72.61) --
	(101.54, 72.61) --
	(101.61, 72.61) --
	(101.68, 72.61) --
	(101.75, 72.61) --
	(101.82, 72.61) --
	(101.88, 72.61) --
	(101.95, 72.61) --
	(102.02, 72.61) --
	(102.09, 72.61) --
	(102.16, 72.61) --
	(102.23, 72.61) --
	(102.30, 72.61) --
	(102.36, 72.62) --
	(102.43, 72.62) --
	(102.50, 72.62) --
	(102.57, 72.62) --
	(102.64, 72.62) --
	(102.71, 72.62) --
	(102.78, 72.62) --
	(102.84, 72.62) --
	(102.91, 72.62) --
	(102.98, 72.62) --
	(103.05, 72.62) --
	(103.12, 72.62) --
	(103.19, 72.62) --
	(103.26, 72.62) --
	(103.32, 72.62) --
	(103.39, 72.62) --
	(103.46, 72.62) --
	(103.53, 72.62) --
	(103.60, 72.62) --
	(103.67, 72.64) --
	(103.74, 72.64) --
	(103.80, 72.64) --
	(103.87, 72.64) --
	(103.94, 72.64) --
	(104.01, 72.64) --
	(104.08, 72.64) --
	(104.15, 72.64) --
	(104.22, 72.64) --
	(104.28, 72.64) --
	(104.35, 72.64) --
	(104.42, 72.64) --
	(104.49, 72.64) --
	(104.56, 72.64) --
	(104.63, 72.64) --
	(104.70, 72.64) --
	(104.76, 72.64) --
	(104.83, 72.64) --
	(104.90, 72.64) --
	(104.97, 72.64) --
	(105.04, 72.65) --
	(105.11, 72.65) --
	(105.18, 72.65) --
	(105.24, 72.65) --
	(105.31, 72.65) --
	(105.38, 72.65) --
	(105.45, 72.65) --
	(105.52, 72.65) --
	(105.59, 72.65) --
	(105.66, 72.65) --
	(105.72, 72.65) --
	(105.79, 72.65) --
	(105.86, 72.65) --
	(105.93, 72.65) --
	(106.00, 72.65) --
	(106.07, 72.65) --
	(106.14, 72.65) --
	(106.20, 72.65) --
	(106.27, 72.65) --
	(106.34, 72.65) --
	(106.41, 72.65) --
	(106.48, 72.65) --
	(106.55, 72.67) --
	(106.62, 72.67) --
	(106.68, 72.67) --
	(106.75, 72.67) --
	(106.82, 72.67) --
	(106.89, 72.67) --
	(106.96, 72.67) --
	(107.03, 72.67) --
	(107.10, 72.67) --
	(107.16, 72.67) --
	(107.23, 72.67) --
	(107.30, 72.67) --
	(107.37, 72.67) --
	(107.44, 72.67) --
	(107.51, 72.67) --
	(107.58, 72.67) --
	(107.64, 72.67) --
	(107.71, 72.67) --
	(107.78, 72.67) --
	(107.85, 72.67) --
	(107.92, 72.67) --
	(107.99, 72.67) --
	(108.06, 72.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  6.00) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -4.80) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.02) -- ( 36.00, 73.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.02) -- ( 32.01, 40.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 56.51) -- ( 32.01, 56.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 73.00) -- ( 32.01, 73.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 37.61) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 54.10) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 70.59) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {10};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 73.00) -- (111.54, 73.00);
\end{scope}
\end{tikzpicture}


==> Figures/H4s.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48,138.21) --
	( 39.55,138.21) --
	( 39.62,138.21) --
	( 39.69,138.21) --
	( 39.76,138.20) --
	( 39.83,138.19) --
	( 39.89,138.18) --
	( 39.96,138.15) --
	( 40.03,138.12) --
	( 40.10,138.08) --
	( 40.17,138.04) --
	( 40.24,137.98) --
	( 40.31,137.92) --
	( 40.37,137.85) --
	( 40.44,137.77) --
	( 40.51,137.67) --
	( 40.58,137.56) --
	( 40.65,137.45) --
	( 40.72,137.33) --
	( 40.79,137.20) --
	( 40.85,137.05) --
	( 40.92,136.90) --
	( 40.99,136.73) --
	( 41.06,136.56) --
	( 41.13,136.37) --
	( 41.20,136.17) --
	( 41.27,135.97) --
	( 41.33,135.76) --
	( 41.40,135.53) --
	( 41.47,135.30) --
	( 41.54,135.08) --
	( 41.61,134.82) --
	( 41.68,134.57) --
	( 41.75,134.32) --
	( 41.81,134.05) --
	( 41.88,133.77) --
	( 41.95,133.49) --
	( 42.02,133.21) --
	( 42.09,132.92) --
	( 42.16,132.63) --
	( 42.23,132.32) --
	( 42.29,132.02) --
	( 42.36,131.72) --
	( 42.43,131.41) --
	( 42.50,131.09) --
	( 42.57,130.78) --
	( 42.64,130.45) --
	( 42.71,130.14) --
	( 42.77,129.81) --
	( 42.84,129.49) --
	( 42.91,129.16) --
	( 42.98,128.84) --
	( 43.05,128.51) --
	( 43.12,128.19) --
	( 43.19,127.86) --
	( 43.25,127.53) --
	( 43.32,127.20) --
	( 43.39,126.87) --
	( 43.46,126.54) --
	( 43.53,126.22) --
	( 43.60,125.89) --
	( 43.67,125.58) --
	( 43.73,125.25) --
	( 43.80,124.93) --
	( 43.87,124.61) --
	( 43.94,124.30) --
	( 44.01,123.99) --
	( 44.08,123.67) --
	( 44.15,123.36) --
	( 44.21,123.05) --
	( 44.28,122.74) --
	( 44.35,122.44) --
	( 44.42,122.14) --
	( 44.49,121.84) --
	( 44.56,121.54) --
	( 44.63,121.25) --
	( 44.69,120.96) --
	( 44.76,120.67) --
	( 44.83,120.39) --
	( 44.90,120.10) --
	( 44.97,119.82) --
	( 45.04,119.55) --
	( 45.11,119.28) --
	( 45.17,119.00) --
	( 45.24,118.74) --
	( 45.31,118.47) --
	( 45.38,118.22) --
	( 45.45,117.95) --
	( 45.52,117.70) --
	( 45.59,117.45) --
	( 45.65,117.20) --
	( 45.72,116.96) --
	( 45.79,116.72) --
	( 45.86,116.48) --
	( 45.93,116.24) --
	( 46.00,116.01) --
	( 46.07,115.78) --
	( 46.13,115.55) --
	( 46.20,115.33) --
	( 46.27,115.12) --
	( 46.34,114.90) --
	( 46.41,114.68) --
	( 46.48,114.47) --
	( 46.55,114.26) --
	( 46.61,114.06) --
	( 46.68,113.85) --
	( 46.75,113.66) --
	( 46.82,113.45) --
	( 46.89,113.26) --
	( 46.96,113.07) --
	( 47.03,112.89) --
	( 47.09,112.69) --
	( 47.16,112.51) --
	( 47.23,112.33) --
	( 47.30,112.16) --
	( 47.37,111.98) --
	( 47.44,111.81) --
	( 47.51,111.64) --
	( 47.57,111.47) --
	( 47.64,111.30) --
	( 47.71,111.15) --
	( 47.78,110.98) --
	( 47.85,110.82) --
	( 47.92,110.66) --
	( 47.99,110.51) --
	( 48.05,110.36) --
	( 48.12,110.22) --
	( 48.19,110.06) --
	( 48.26,109.92) --
	( 48.33,109.77) --
	( 48.40,109.64) --
	( 48.47,109.49) --
	( 48.53,109.36) --
	( 48.60,109.23) --
	( 48.67,109.10) --
	( 48.74,108.96) --
	( 48.81,108.83) --
	( 48.88,108.71) --
	( 48.95,108.58) --
	( 49.01,108.46) --
	( 49.08,108.34) --
	( 49.15,108.22) --
	( 49.22,108.09) --
	( 49.29,107.97) --
	( 49.36,107.87) --
	( 49.43,107.74) --
	( 49.49,107.64) --
	( 49.56,107.53) --
	( 49.63,107.42) --
	( 49.70,107.31) --
	( 49.77,107.20) --
	( 49.84,107.09) --
	( 49.91,107.00) --
	( 49.97,106.89) --
	( 50.04,106.79) --
	( 50.11,106.70) --
	( 50.18,106.59) --
	( 50.25,106.49) --
	( 50.32,106.39) --
	( 50.39,106.31) --
	( 50.45,106.21) --
	( 50.52,106.12) --
	( 50.59,106.03) --
	( 50.66,105.93) --
	( 50.73,105.85) --
	( 50.80,105.77) --
	( 50.87,105.67) --
	( 50.93,105.58) --
	( 51.00,105.50) --
	( 51.07,105.42) --
	( 51.14,105.34) --
	( 51.21,105.26) --
	( 51.28,105.17) --
	( 51.35,105.10) --
	( 51.41,105.02) --
	( 51.48,104.95) --
	( 51.55,104.86) --
	( 51.62,104.79) --
	( 51.69,104.72) --
	( 51.76,104.64) --
	( 51.83,104.57) --
	( 51.89,104.50) --
	( 51.96,104.43) --
	( 52.03,104.35) --
	( 52.10,104.28) --
	( 52.17,104.21) --
	( 52.24,104.14) --
	( 52.31,104.08) --
	( 52.37,104.00) --
	( 52.44,103.94) --
	( 52.51,103.87) --
	( 52.58,103.81) --
	( 52.65,103.75) --
	( 52.72,103.68) --
	( 52.79,103.62) --
	( 52.85,103.56) --
	( 52.92,103.50) --
	( 52.99,103.44) --
	( 53.06,103.38) --
	( 53.13,103.32) --
	( 53.20,103.26) --
	( 53.27,103.20) --
	( 53.33,103.14) --
	( 53.40,103.08) --
	( 53.47,103.03) --
	( 53.54,102.97) --
	( 53.61,102.91) --
	( 53.68,102.86) --
	( 53.75,102.80) --
	( 53.81,102.75) --
	( 53.88,102.69) --
	( 53.95,102.64) --
	( 54.02,102.58) --
	( 54.09,102.53) --
	( 54.16,102.48) --
	( 54.23,102.42) --
	( 54.29,102.38) --
	( 54.36,102.33) --
	( 54.43,102.28) --
	( 54.50,102.23) --
	( 54.57,102.18) --
	( 54.64,102.13) --
	( 54.71,102.09) --
	( 54.77,102.04) --
	( 54.84,101.99) --
	( 54.91,101.94) --
	( 54.98,101.89) --
	( 55.05,101.84) --
	( 55.12,101.80) --
	( 55.19,101.76) --
	( 55.25,101.71) --
	( 55.32,101.66) --
	( 55.39,101.62) --
	( 55.46,101.58) --
	( 55.53,101.53) --
	( 55.60,101.49) --
	( 55.67,101.45) --
	( 55.73,101.40) --
	( 55.80,101.36) --
	( 55.87,101.31) --
	( 55.94,101.28) --
	( 56.01,101.24) --
	( 56.08,101.19) --
	( 56.15,101.16) --
	( 56.21,101.12) --
	( 56.28,101.07) --
	( 56.35,101.04) --
	( 56.42,101.00) --
	( 56.49,100.95) --
	( 56.56,100.92) --
	( 56.63,100.88) --
	( 56.69,100.84) --
	( 56.76,100.81) --
	( 56.83,100.77) --
	( 56.90,100.73) --
	( 56.97,100.69) --
	( 57.04,100.65) --
	( 57.11,100.61) --
	( 57.17,100.58) --
	( 57.24,100.54) --
	( 57.31,100.50) --
	( 57.38,100.47) --
	( 57.45,100.44) --
	( 57.52,100.41) --
	( 57.59,100.37) --
	( 57.65,100.34) --
	( 57.72,100.30) --
	( 57.79,100.26) --
	( 57.86,100.24) --
	( 57.93,100.20) --
	( 58.00,100.17) --
	( 58.07,100.13) --
	( 58.13,100.11) --
	( 58.20,100.07) --
	( 58.27,100.03) --
	( 58.34,100.01) --
	( 58.41, 99.97) --
	( 58.48, 99.94) --
	( 58.55, 99.91) --
	( 58.61, 99.88) --
	( 58.68, 99.84) --
	( 58.75, 99.82) --
	( 58.82, 99.78) --
	( 58.89, 99.76) --
	( 58.96, 99.72) --
	( 59.03, 99.70) --
	( 59.09, 99.66) --
	( 59.16, 99.64) --
	( 59.23, 99.61) --
	( 59.30, 99.58) --
	( 59.37, 99.55) --
	( 59.44, 99.52) --
	( 59.51, 99.49) --
	( 59.57, 99.47) --
	( 59.64, 99.43) --
	( 59.71, 99.41) --
	( 59.78, 99.38) --
	( 59.85, 99.35) --
	( 59.92, 99.32) --
	( 59.99, 99.30) --
	( 60.05, 99.26) --
	( 60.12, 99.24) --
	( 60.19, 99.21) --
	( 60.26, 99.19) --
	( 60.33, 99.17) --
	( 60.40, 99.13) --
	( 60.47, 99.11) --
	( 60.53, 99.08) --
	( 60.60, 99.06) --
	( 60.67, 99.03) --
	( 60.74, 99.01) --
	( 60.81, 98.98) --
	( 60.88, 98.96) --
	( 60.95, 98.92) --
	( 61.01, 98.90) --
	( 61.08, 98.88) --
	( 61.15, 98.85) --
	( 61.22, 98.83) --
	( 61.29, 98.80) --
	( 61.36, 98.78) --
	( 61.43, 98.76) --
	( 61.49, 98.73) --
	( 61.56, 98.71) --
	( 61.63, 98.68) --
	( 61.70, 98.66) --
	( 61.77, 98.63) --
	( 61.84, 98.62) --
	( 61.91, 98.60) --
	( 61.97, 98.57) --
	( 62.04, 98.55) --
	( 62.11, 98.53) --
	( 62.18, 98.50) --
	( 62.25, 98.48) --
	( 62.32, 98.45) --
	( 62.39, 98.44) --
	( 62.45, 98.42) --
	( 62.52, 98.39) --
	( 62.59, 98.37) --
	( 62.66, 98.35) --
	( 62.73, 98.32) --
	( 62.80, 98.31) --
	( 62.87, 98.28) --
	( 62.93, 98.26) --
	( 63.00, 98.24) --
	( 63.07, 98.22) --
	( 63.14, 98.20) --
	( 63.21, 98.18) --
	( 63.28, 98.16) --
	( 63.35, 98.14) --
	( 63.41, 98.12) --
	( 63.48, 98.09) --
	( 63.55, 98.08) --
	( 63.62, 98.06) --
	( 63.69, 98.03) --
	( 63.76, 98.02) --
	( 63.83, 98.00) --
	( 63.89, 97.98) --
	( 63.96, 97.96) --
	( 64.03, 97.93) --
	( 64.10, 97.92) --
	( 64.17, 97.90) --
	( 64.24, 97.89) --
	( 64.31, 97.86) --
	( 64.37, 97.84) --
	( 64.44, 97.83) --
	( 64.51, 97.80) --
	( 64.58, 97.79) --
	( 64.65, 97.77) --
	( 64.72, 97.75) --
	( 64.79, 97.73) --
	( 64.85, 97.72) --
	( 64.92, 97.69) --
	( 64.99, 97.68) --
	( 65.06, 97.66) --
	( 65.13, 97.65) --
	( 65.20, 97.62) --
	( 65.27, 97.61) --
	( 65.33, 97.58) --
	( 65.40, 97.57) --
	( 65.47, 97.55) --
	( 65.54, 97.54) --
	( 65.61, 97.51) --
	( 65.68, 97.50) --
	( 65.75, 97.49) --
	( 65.81, 97.46) --
	( 65.88, 97.45) --
	( 65.95, 97.43) --
	( 66.02, 97.42) --
	( 66.09, 97.40) --
	( 66.16, 97.38) --
	( 66.23, 97.37) --
	( 66.29, 97.34) --
	( 66.36, 97.33) --
	( 66.43, 97.32) --
	( 66.50, 97.30) --
	( 66.57, 97.28) --
	( 66.64, 97.27) --
	( 66.71, 97.25) --
	( 66.77, 97.23) --
	( 66.84, 97.22) --
	( 66.91, 97.20) --
	( 66.98, 97.19) --
	( 67.05, 97.17) --
	( 67.12, 97.16) --
	( 67.19, 97.14) --
	( 67.25, 97.13) --
	( 67.32, 97.11) --
	( 67.39, 97.09) --
	( 67.46, 97.08) --
	( 67.53, 97.07) --
	( 67.60, 97.05) --
	( 67.67, 97.03) --
	( 67.73, 97.02) --
	( 67.80, 97.01) --
	( 67.87, 96.99) --
	( 67.94, 96.98) --
	( 68.01, 96.96) --
	( 68.08, 96.95) --
	( 68.15, 96.93) --
	( 68.21, 96.92) --
	( 68.28, 96.90) --
	( 68.35, 96.88) --
	( 68.42, 96.87) --
	( 68.49, 96.86) --
	( 68.56, 96.85) --
	( 68.63, 96.84) --
	( 68.69, 96.81) --
	( 68.76, 96.80) --
	( 68.83, 96.79) --
	( 68.90, 96.78) --
	( 68.97, 96.76) --
	( 69.04, 96.75) --
	( 69.11, 96.74) --
	( 69.17, 96.72) --
	( 69.24, 96.70) --
	( 69.31, 96.69) --
	( 69.38, 96.68) --
	( 69.45, 96.67) --
	( 69.52, 96.66) --
	( 69.59, 96.64) --
	( 69.65, 96.63) --
	( 69.72, 96.62) --
	( 69.79, 96.60) --
	( 69.86, 96.58) --
	( 69.93, 96.57) --
	( 70.00, 96.56) --
	( 70.07, 96.55) --
	( 70.13, 96.54) --
	( 70.20, 96.52) --
	( 70.27, 96.51) --
	( 70.34, 96.50) --
	( 70.41, 96.49) --
	( 70.48, 96.47) --
	( 70.55, 96.46) --
	( 70.61, 96.45) --
	( 70.68, 96.44) --
	( 70.75, 96.43) --
	( 70.82, 96.41) --
	( 70.89, 96.40) --
	( 70.96, 96.39) --
	( 71.03, 96.38) --
	( 71.09, 96.37) --
	( 71.16, 96.35) --
	( 71.23, 96.34) --
	( 71.30, 96.33) --
	( 71.37, 96.32) --
	( 71.44, 96.31) --
	( 71.51, 96.29) --
	( 71.57, 96.28) --
	( 71.64, 96.27) --
	( 71.71, 96.26) --
	( 71.78, 96.25) --
	( 71.85, 96.23) --
	( 71.92, 96.22) --
	( 71.99, 96.21) --
	( 72.05, 96.20) --
	( 72.12, 96.19) --
	( 72.19, 96.17) --
	( 72.26, 96.16) --
	( 72.33, 96.15) --
	( 72.40, 96.14) --
	( 72.47, 96.12) --
	( 72.53, 96.12) --
	( 72.60, 96.11) --
	( 72.67, 96.10) --
	( 72.74, 96.09) --
	( 72.81, 96.08) --
	( 72.88, 96.06) --
	( 72.95, 96.05) --
	( 73.01, 96.04) --
	( 73.08, 96.03) --
	( 73.15, 96.02) --
	( 73.22, 96.02) --
	( 73.29, 96.00) --
	( 73.36, 95.99) --
	( 73.43, 95.98) --
	( 73.49, 95.97) --
	( 73.56, 95.96) --
	( 73.63, 95.94) --
	( 73.70, 95.93) --
	( 73.77, 95.93) --
	( 73.84, 95.92) --
	( 73.91, 95.91) --
	( 73.97, 95.90) --
	( 74.04, 95.88) --
	( 74.11, 95.87) --
	( 74.18, 95.87) --
	( 74.25, 95.86) --
	( 74.32, 95.85) --
	( 74.39, 95.84) --
	( 74.45, 95.82) --
	( 74.52, 95.81) --
	( 74.59, 95.81) --
	( 74.66, 95.80) --
	( 74.73, 95.79) --
	( 74.80, 95.77) --
	( 74.87, 95.76) --
	( 74.93, 95.76) --
	( 75.00, 95.75) --
	( 75.07, 95.74) --
	( 75.14, 95.73) --
	( 75.21, 95.71) --
	( 75.28, 95.71) --
	( 75.35, 95.70) --
	( 75.41, 95.69) --
	( 75.48, 95.68) --
	( 75.55, 95.67) --
	( 75.62, 95.67) --
	( 75.69, 95.65) --
	( 75.76, 95.64) --
	( 75.83, 95.63) --
	( 75.89, 95.63) --
	( 75.96, 95.62) --
	( 76.03, 95.61) --
	( 76.10, 95.59) --
	( 76.17, 95.59) --
	( 76.24, 95.58) --
	( 76.31, 95.57) --
	( 76.37, 95.56) --
	( 76.44, 95.56) --
	( 76.51, 95.55) --
	( 76.58, 95.53) --
	( 76.65, 95.52) --
	( 76.72, 95.52) --
	( 76.79, 95.51) --
	( 76.85, 95.50) --
	( 76.92, 95.50) --
	( 76.99, 95.49) --
	( 77.06, 95.47) --
	( 77.13, 95.46) --
	( 77.20, 95.46) --
	( 77.27, 95.45) --
	( 77.33, 95.44) --
	( 77.40, 95.44) --
	( 77.47, 95.42) --
	( 77.54, 95.41) --
	( 77.61, 95.40) --
	( 77.68, 95.40) --
	( 77.75, 95.39) --
	( 77.81, 95.38) --
	( 77.88, 95.38) --
	( 77.95, 95.36) --
	( 78.02, 95.35) --
	( 78.09, 95.35) --
	( 78.16, 95.34) --
	( 78.23, 95.33) --
	( 78.29, 95.33) --
	( 78.36, 95.32) --
	( 78.43, 95.30) --
	( 78.50, 95.30) --
	( 78.57, 95.29) --
	( 78.64, 95.28) --
	( 78.71, 95.28) --
	( 78.77, 95.27) --
	( 78.84, 95.26) --
	( 78.91, 95.26) --
	( 78.98, 95.24) --
	( 79.05, 95.23) --
	( 79.12, 95.23) --
	( 79.19, 95.22) --
	( 79.25, 95.22) --
	( 79.32, 95.21) --
	( 79.39, 95.20) --
	( 79.46, 95.20) --
	( 79.53, 95.18) --
	( 79.60, 95.17) --
	( 79.67, 95.17) --
	( 79.73, 95.16) --
	( 79.80, 95.16) --
	( 79.87, 95.15) --
	( 79.94, 95.14) --
	( 80.01, 95.14) --
	( 80.08, 95.12) --
	( 80.15, 95.11) --
	( 80.21, 95.11) --
	( 80.28, 95.10) --
	( 80.35, 95.10) --
	( 80.42, 95.09) --
	( 80.49, 95.07) --
	( 80.56, 95.07) --
	( 80.63, 95.06) --
	( 80.69, 95.06) --
	( 80.76, 95.05) --
	( 80.83, 95.04) --
	( 80.90, 95.04) --
	( 80.97, 95.03) --
	( 81.04, 95.03) --
	( 81.11, 95.01) --
	( 81.17, 95.01) --
	( 81.24, 95.00) --
	( 81.31, 94.99) --
	( 81.38, 94.99) --
	( 81.45, 94.98) --
	( 81.52, 94.98) --
	( 81.59, 94.97) --
	( 81.65, 94.97) --
	( 81.72, 94.95) --
	( 81.79, 94.94) --
	( 81.86, 94.94) --
	( 81.93, 94.93) --
	( 82.00, 94.93) --
	( 82.07, 94.92) --
	( 82.13, 94.92) --
	( 82.20, 94.91) --
	( 82.27, 94.91) --
	( 82.34, 94.89) --
	( 82.41, 94.89) --
	( 82.48, 94.88) --
	( 82.55, 94.87) --
	( 82.61, 94.87) --
	( 82.68, 94.86) --
	( 82.75, 94.86) --
	( 82.82, 94.85) --
	( 82.89, 94.85) --
	( 82.96, 94.83) --
	( 83.03, 94.83) --
	( 83.09, 94.82) --
	( 83.16, 94.82) --
	( 83.23, 94.81) --
	( 83.30, 94.81) --
	( 83.37, 94.80) --
	( 83.44, 94.80) --
	( 83.51, 94.79) --
	( 83.57, 94.79) --
	( 83.64, 94.77) --
	( 83.71, 94.77) --
	( 83.78, 94.76) --
	( 83.85, 94.76) --
	( 83.92, 94.75) --
	( 83.99, 94.75) --
	( 84.05, 94.74) --
	( 84.12, 94.74) --
	( 84.19, 94.73) --
	( 84.26, 94.73) --
	( 84.33, 94.71) --
	( 84.40, 94.71) --
	( 84.47, 94.70) --
	( 84.53, 94.70) --
	( 84.60, 94.69) --
	( 84.67, 94.69) --
	( 84.74, 94.68) --
	( 84.81, 94.68) --
	( 84.88, 94.66) --
	( 84.95, 94.66) --
	( 85.01, 94.65) --
	( 85.08, 94.65) --
	( 85.15, 94.64) --
	( 85.22, 94.64) --
	( 85.29, 94.63) --
	( 85.36, 94.63) --
	( 85.43, 94.62) --
	( 85.49, 94.62) --
	( 85.56, 94.60) --
	( 85.63, 94.60) --
	( 85.70, 94.59) --
	( 85.77, 94.59) --
	( 85.84, 94.59) --
	( 85.91, 94.58) --
	( 85.97, 94.58) --
	( 86.04, 94.57) --
	( 86.11, 94.57) --
	( 86.18, 94.56) --
	( 86.25, 94.56) --
	( 86.32, 94.54) --
	( 86.39, 94.54) --
	( 86.45, 94.53) --
	( 86.52, 94.53) --
	( 86.59, 94.53) --
	( 86.66, 94.52) --
	( 86.73, 94.52) --
	( 86.80, 94.51) --
	( 86.87, 94.51) --
	( 86.93, 94.50) --
	( 87.00, 94.50) --
	( 87.07, 94.50) --
	( 87.14, 94.48) --
	( 87.21, 94.48) --
	( 87.28, 94.47) --
	( 87.35, 94.47) --
	( 87.41, 94.46) --
	( 87.48, 94.46) --
	( 87.55, 94.46) --
	( 87.62, 94.45) --
	( 87.69, 94.45) --
	( 87.76, 94.44) --
	( 87.83, 94.44) --
	( 87.89, 94.42) --
	( 87.96, 94.42) --
	( 88.03, 94.42) --
	( 88.10, 94.41) --
	( 88.17, 94.41) --
	( 88.24, 94.40) --
	( 88.31, 94.40) --
	( 88.37, 94.40) --
	( 88.44, 94.39) --
	( 88.51, 94.39) --
	( 88.58, 94.38) --
	( 88.65, 94.38) --
	( 88.72, 94.38) --
	( 88.79, 94.36) --
	( 88.85, 94.36) --
	( 88.92, 94.35) --
	( 88.99, 94.35) --
	( 89.06, 94.35) --
	( 89.13, 94.34) --
	( 89.20, 94.34) --
	( 89.27, 94.33) --
	( 89.33, 94.33) --
	( 89.40, 94.33) --
	( 89.47, 94.31) --
	( 89.54, 94.31) --
	( 89.61, 94.30) --
	( 89.68, 94.30) --
	( 89.75, 94.30) --
	( 89.81, 94.29) --
	( 89.88, 94.29) --
	( 89.95, 94.28) --
	( 90.02, 94.28) --
	( 90.09, 94.28) --
	( 90.16, 94.27) --
	( 90.23, 94.27) --
	( 90.29, 94.27) --
	( 90.36, 94.25) --
	( 90.43, 94.25) --
	( 90.50, 94.24) --
	( 90.57, 94.24) --
	( 90.64, 94.24) --
	( 90.71, 94.23) --
	( 90.77, 94.23) --
	( 90.84, 94.23) --
	( 90.91, 94.22) --
	( 90.98, 94.22) --
	( 91.05, 94.22) --
	( 91.12, 94.21) --
	( 91.19, 94.21) --
	( 91.25, 94.19) --
	( 91.32, 94.19) --
	( 91.39, 94.19) --
	( 91.46, 94.18) --
	( 91.53, 94.18) --
	( 91.60, 94.18) --
	( 91.67, 94.17) --
	( 91.73, 94.17) --
	( 91.80, 94.17) --
	( 91.87, 94.16) --
	( 91.94, 94.16) --
	( 92.01, 94.16) --
	( 92.08, 94.15) --
	( 92.15, 94.15) --
	( 92.21, 94.13) --
	( 92.28, 94.13) --
	( 92.35, 94.13) --
	( 92.42, 94.12) --
	( 92.49, 94.12) --
	( 92.56, 94.12) --
	( 92.63, 94.11) --
	( 92.69, 94.11) --
	( 92.76, 94.11) --
	( 92.83, 94.10) --
	( 92.90, 94.10) --
	( 92.97, 94.10) --
	( 93.04, 94.09) --
	( 93.11, 94.09) --
	( 93.17, 94.09) --
	( 93.24, 94.07) --
	( 93.31, 94.07) --
	( 93.38, 94.07) --
	( 93.45, 94.06) --
	( 93.52, 94.06) --
	( 93.59, 94.06) --
	( 93.65, 94.05) --
	( 93.72, 94.05) --
	( 93.79, 94.05) --
	( 93.86, 94.04) --
	( 93.93, 94.04) --
	( 94.00, 94.04) --
	( 94.07, 94.03) --
	( 94.13, 94.03) --
	( 94.20, 94.03) --
	( 94.27, 94.03) --
	( 94.34, 94.01) --
	( 94.41, 94.01) --
	( 94.48, 94.01) --
	( 94.55, 94.00) --
	( 94.61, 94.00) --
	( 94.68, 94.00) --
	( 94.75, 93.99) --
	( 94.82, 93.99) --
	( 94.89, 93.99) --
	( 94.96, 93.98) --
	( 95.03, 93.98) --
	( 95.09, 93.98) --
	( 95.16, 93.96) --
	( 95.23, 93.96) --
	( 95.30, 93.96) --
	( 95.37, 93.96) --
	( 95.44, 93.95) --
	( 95.51, 93.95) --
	( 95.57, 93.95) --
	( 95.64, 93.94) --
	( 95.71, 93.94) --
	( 95.78, 93.94) --
	( 95.85, 93.93) --
	( 95.92, 93.93) --
	( 95.99, 93.93) --
	( 96.05, 93.93) --
	( 96.12, 93.92) --
	( 96.19, 93.92) --
	( 96.26, 93.92) --
	( 96.33, 93.90) --
	( 96.40, 93.90) --
	( 96.47, 93.90) --
	( 96.53, 93.89) --
	( 96.60, 93.89) --
	( 96.67, 93.89) --
	( 96.74, 93.89) --
	( 96.81, 93.88) --
	( 96.88, 93.88) --
	( 96.95, 93.88) --
	( 97.01, 93.87) --
	( 97.08, 93.87) --
	( 97.15, 93.87) --
	( 97.22, 93.87) --
	( 97.29, 93.86) --
	( 97.36, 93.86) --
	( 97.43, 93.86) --
	( 97.50, 93.86) --
	( 97.56, 93.84) --
	( 97.63, 93.84) --
	( 97.70, 93.84) --
	( 97.77, 93.83) --
	( 97.84, 93.83) --
	( 97.91, 93.83) --
	( 97.98, 93.83) --
	( 98.04, 93.82) --
	( 98.11, 93.82) --
	( 98.18, 93.82) --
	( 98.25, 93.81) --
	( 98.32, 93.81) --
	( 98.39, 93.81) --
	( 98.46, 93.81) --
	( 98.52, 93.80) --
	( 98.59, 93.80) --
	( 98.66, 93.80) --
	( 98.73, 93.80) --
	( 98.80, 93.78) --
	( 98.87, 93.78) --
	( 98.94, 93.78) --
	( 99.00, 93.78) --
	( 99.07, 93.77) --
	( 99.14, 93.77) --
	( 99.21, 93.77) --
	( 99.28, 93.76) --
	( 99.35, 93.76) --
	( 99.42, 93.76) --
	( 99.48, 93.76) --
	( 99.55, 93.75) --
	( 99.62, 93.75) --
	( 99.69, 93.75) --
	( 99.76, 93.75) --
	( 99.83, 93.74) --
	( 99.90, 93.74) --
	( 99.96, 93.74) --
	(100.03, 93.74) --
	(100.10, 93.72) --
	(100.17, 93.72) --
	(100.24, 93.72) --
	(100.31, 93.72) --
	(100.38, 93.71) --
	(100.44, 93.71) --
	(100.51, 93.71) --
	(100.58, 93.71) --
	(100.65, 93.70) --
	(100.72, 93.70) --
	(100.79, 93.70) --
	(100.86, 93.70) --
	(100.92, 93.69) --
	(100.99, 93.69) --
	(101.06, 93.69) --
	(101.13, 93.69) --
	(101.20, 93.68) --
	(101.27, 93.68) --
	(101.34, 93.68) --
	(101.40, 93.68) --
	(101.47, 93.66) --
	(101.54, 93.66) --
	(101.61, 93.66) --
	(101.68, 93.66) --
	(101.75, 93.65) --
	(101.82, 93.65) --
	(101.88, 93.65) --
	(101.95, 93.65) --
	(102.02, 93.64) --
	(102.09, 93.64) --
	(102.16, 93.64) --
	(102.23, 93.64) --
	(102.30, 93.64) --
	(102.36, 93.63) --
	(102.43, 93.63) --
	(102.50, 93.63) --
	(102.57, 93.63) --
	(102.64, 93.61) --
	(102.71, 93.61) --
	(102.78, 93.61) --
	(102.84, 93.61) --
	(102.91, 93.60) --
	(102.98, 93.60) --
	(103.05, 93.60) --
	(103.12, 93.60) --
	(103.19, 93.60) --
	(103.26, 93.59) --
	(103.32, 93.59) --
	(103.39, 93.59) --
	(103.46, 93.59) --
	(103.53, 93.58) --
	(103.60, 93.58) --
	(103.67, 93.58) --
	(103.74, 93.58) --
	(103.80, 93.57) --
	(103.87, 93.57) --
	(103.94, 93.57) --
	(104.01, 93.57) --
	(104.08, 93.57) --
	(104.15, 93.55) --
	(104.22, 93.55) --
	(104.28, 93.55) --
	(104.35, 93.55) --
	(104.42, 93.54) --
	(104.49, 93.54) --
	(104.56, 93.54) --
	(104.63, 93.54) --
	(104.70, 93.54) --
	(104.76, 93.53) --
	(104.83, 93.53) --
	(104.90, 93.53) --
	(104.97, 93.53) --
	(105.04, 93.53) --
	(105.11, 93.52) --
	(105.18, 93.52) --
	(105.24, 93.52) --
	(105.31, 93.52) --
	(105.38, 93.51) --
	(105.45, 93.51) --
	(105.52, 93.51) --
	(105.59, 93.51) --
	(105.66, 93.51) --
	(105.72, 93.49) --
	(105.79, 93.49) --
	(105.86, 93.49) --
	(105.93, 93.49) --
	(106.00, 93.49) --
	(106.07, 93.48) --
	(106.14, 93.48) --
	(106.20, 93.48) --
	(106.27, 93.48) --
	(106.34, 93.48) --
	(106.41, 93.47) --
	(106.48, 93.47) --
	(106.55, 93.47) --
	(106.62, 93.47) --
	(106.68, 93.47) --
	(106.75, 93.46) --
	(106.82, 93.46) --
	(106.89, 93.46) --
	(106.96, 93.46) --
	(107.03, 93.46) --
	(107.10, 93.45) --
	(107.16, 93.45) --
	(107.23, 93.45) --
	(107.30, 93.45) --
	(107.37, 93.45) --
	(107.44, 93.43) --
	(107.51, 93.43) --
	(107.58, 93.43) --
	(107.64, 93.43) --
	(107.71, 93.43) --
	(107.78, 93.42) --
	(107.85, 93.42) --
	(107.92, 93.42) --
	(107.99, 93.42) --
	(108.06, 93.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 98.56) -- ( 36.00,134.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 98.56) -- ( 32.01, 98.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,116.66) -- ( 32.01,116.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,134.76) -- ( 32.01,134.76);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 96.15) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,114.25) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,132.35) {5.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,267.49) -- (111.54,267.49);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 73.00) --
	( 39.55, 72.92) --
	( 39.62, 72.67) --
	( 39.69, 72.28) --
	( 39.76, 71.73) --
	( 39.83, 71.07) --
	( 39.89, 70.28) --
	( 39.96, 69.39) --
	( 40.03, 68.40) --
	( 40.10, 67.33) --
	( 40.17, 66.19) --
	( 40.24, 64.97) --
	( 40.31, 63.70) --
	( 40.37, 62.38) --
	( 40.44, 61.03) --
	( 40.51, 59.64) --
	( 40.58, 58.24) --
	( 40.65, 56.84) --
	( 40.72, 55.42) --
	( 40.79, 54.00) --
	( 40.85, 52.58) --
	( 40.92, 51.20) --
	( 40.99, 49.81) --
	( 41.06, 48.48) --
	( 41.13, 47.14) --
	( 41.20, 45.86) --
	( 41.27, 44.60) --
	( 41.33, 43.40) --
	( 41.40, 42.21) --
	( 41.47, 41.09) --
	( 41.54, 40.00) --
	( 41.61, 38.98) --
	( 41.68, 37.99) --
	( 41.75, 37.05) --
	( 41.81, 36.16) --
	( 41.88, 35.32) --
	( 41.95, 34.53) --
	( 42.02, 33.80) --
	( 42.09, 33.11) --
	( 42.16, 32.47) --
	( 42.23, 31.89) --
	( 42.29, 31.34) --
	( 42.36, 30.85) --
	( 42.43, 30.40) --
	( 42.50, 29.99) --
	( 42.57, 29.65) --
	( 42.64, 29.33) --
	( 42.71, 29.05) --
	( 42.77, 28.82) --
	( 42.84, 28.64) --
	( 42.91, 28.47) --
	( 42.98, 28.36) --
	( 43.05, 28.28) --
	( 43.12, 28.23) --
	( 43.19, 28.21) --
	( 43.25, 28.23) --
	( 43.32, 28.28) --
	( 43.39, 28.34) --
	( 43.46, 28.44) --
	( 43.53, 28.57) --
	( 43.60, 28.72) --
	( 43.67, 28.89) --
	( 43.73, 29.08) --
	( 43.80, 29.30) --
	( 43.87, 29.53) --
	( 43.94, 29.78) --
	( 44.01, 30.06) --
	( 44.08, 30.34) --
	( 44.15, 30.63) --
	( 44.21, 30.95) --
	( 44.28, 31.28) --
	( 44.35, 31.61) --
	( 44.42, 31.97) --
	( 44.49, 32.32) --
	( 44.56, 32.70) --
	( 44.63, 33.08) --
	( 44.69, 33.45) --
	( 44.76, 33.85) --
	( 44.83, 34.25) --
	( 44.90, 34.66) --
	( 44.97, 35.05) --
	( 45.04, 35.48) --
	( 45.11, 35.90) --
	( 45.17, 36.31) --
	( 45.24, 36.74) --
	( 45.31, 37.17) --
	( 45.38, 37.59) --
	( 45.45, 38.02) --
	( 45.52, 38.45) --
	( 45.59, 38.88) --
	( 45.65, 39.31) --
	( 45.72, 39.74) --
	( 45.79, 40.17) --
	( 45.86, 40.58) --
	( 45.93, 41.01) --
	( 46.00, 41.44) --
	( 46.07, 41.85) --
	( 46.13, 42.28) --
	( 46.20, 42.69) --
	( 46.27, 43.10) --
	( 46.34, 43.51) --
	( 46.41, 43.93) --
	( 46.48, 44.32) --
	( 46.55, 44.72) --
	( 46.61, 45.11) --
	( 46.68, 45.51) --
	( 46.75, 45.91) --
	( 46.82, 46.29) --
	( 46.89, 46.66) --
	( 46.96, 47.04) --
	( 47.03, 47.41) --
	( 47.09, 47.79) --
	( 47.16, 48.15) --
	( 47.23, 48.49) --
	( 47.30, 48.86) --
	( 47.37, 49.20) --
	( 47.44, 49.55) --
	( 47.51, 49.90) --
	( 47.57, 50.23) --
	( 47.64, 50.56) --
	( 47.71, 50.89) --
	( 47.78, 51.20) --
	( 47.85, 51.51) --
	( 47.92, 51.83) --
	( 47.99, 52.14) --
	( 48.05, 52.44) --
	( 48.12, 52.73) --
	( 48.19, 53.03) --
	( 48.26, 53.31) --
	( 48.33, 53.59) --
	( 48.40, 53.87) --
	( 48.47, 54.15) --
	( 48.53, 54.42) --
	( 48.60, 54.68) --
	( 48.67, 54.94) --
	( 48.74, 55.21) --
	( 48.81, 55.45) --
	( 48.88, 55.70) --
	( 48.95, 55.95) --
	( 49.01, 56.18) --
	( 49.08, 56.41) --
	( 49.15, 56.64) --
	( 49.22, 56.87) --
	( 49.29, 57.09) --
	( 49.36, 57.32) --
	( 49.43, 57.53) --
	( 49.49, 57.73) --
	( 49.56, 57.94) --
	( 49.63, 58.14) --
	( 49.70, 58.34) --
	( 49.77, 58.54) --
	( 49.84, 58.74) --
	( 49.91, 58.92) --
	( 49.97, 59.12) --
	( 50.04, 59.30) --
	( 50.11, 59.48) --
	( 50.18, 59.64) --
	( 50.25, 59.82) --
	( 50.32, 59.99) --
	( 50.39, 60.15) --
	( 50.45, 60.32) --
	( 50.52, 60.48) --
	( 50.59, 60.63) --
	( 50.66, 60.78) --
	( 50.73, 60.95) --
	( 50.80, 61.09) --
	( 50.87, 61.24) --
	( 50.93, 61.37) --
	( 51.00, 61.52) --
	( 51.07, 61.66) --
	( 51.14, 61.79) --
	( 51.21, 61.92) --
	( 51.28, 62.05) --
	( 51.35, 62.18) --
	( 51.41, 62.31) --
	( 51.48, 62.43) --
	( 51.55, 62.56) --
	( 51.62, 62.68) --
	( 51.69, 62.79) --
	( 51.76, 62.91) --
	( 51.83, 63.02) --
	( 51.89, 63.14) --
	( 51.96, 63.24) --
	( 52.03, 63.35) --
	( 52.10, 63.45) --
	( 52.17, 63.57) --
	( 52.24, 63.67) --
	( 52.31, 63.77) --
	( 52.37, 63.86) --
	( 52.44, 63.96) --
	( 52.51, 64.06) --
	( 52.58, 64.15) --
	( 52.65, 64.24) --
	( 52.72, 64.33) --
	( 52.79, 64.43) --
	( 52.85, 64.51) --
	( 52.92, 64.59) --
	( 52.99, 64.67) --
	( 53.06, 64.76) --
	( 53.13, 64.84) --
	( 53.20, 64.92) --
	( 53.27, 65.00) --
	( 53.33, 65.09) --
	( 53.40, 65.17) --
	( 53.47, 65.23) --
	( 53.54, 65.32) --
	( 53.61, 65.38) --
	( 53.68, 65.46) --
	( 53.75, 65.53) --
	( 53.81, 65.60) --
	( 53.88, 65.66) --
	( 53.95, 65.73) --
	( 54.02, 65.79) --
	( 54.09, 65.86) --
	( 54.16, 65.93) --
	( 54.23, 65.99) --
	( 54.29, 66.06) --
	( 54.36, 66.12) --
	( 54.43, 66.19) --
	( 54.50, 66.24) --
	( 54.57, 66.31) --
	( 54.64, 66.36) --
	( 54.71, 66.42) --
	( 54.77, 66.47) --
	( 54.84, 66.54) --
	( 54.91, 66.59) --
	( 54.98, 66.64) --
	( 55.05, 66.70) --
	( 55.12, 66.75) --
	( 55.19, 66.80) --
	( 55.25, 66.85) --
	( 55.32, 66.90) --
	( 55.39, 66.95) --
	( 55.46, 67.00) --
	( 55.53, 67.05) --
	( 55.60, 67.10) --
	( 55.67, 67.15) --
	( 55.73, 67.20) --
	( 55.80, 67.25) --
	( 55.87, 67.30) --
	( 55.94, 67.33) --
	( 56.01, 67.38) --
	( 56.08, 67.43) --
	( 56.15, 67.48) --
	( 56.21, 67.51) --
	( 56.28, 67.56) --
	( 56.35, 67.59) --
	( 56.42, 67.64) --
	( 56.49, 67.67) --
	( 56.56, 67.72) --
	( 56.63, 67.76) --
	( 56.69, 67.81) --
	( 56.76, 67.84) --
	( 56.83, 67.87) --
	( 56.90, 67.92) --
	( 56.97, 67.95) --
	( 57.04, 67.99) --
	( 57.11, 68.04) --
	( 57.17, 68.07) --
	( 57.24, 68.10) --
	( 57.31, 68.14) --
	( 57.38, 68.17) --
	( 57.45, 68.20) --
	( 57.52, 68.24) --
	( 57.59, 68.28) --
	( 57.65, 68.32) --
	( 57.72, 68.35) --
	( 57.79, 68.38) --
	( 57.86, 68.42) --
	( 57.93, 68.45) --
	( 58.00, 68.48) --
	( 58.07, 68.50) --
	( 58.13, 68.53) --
	( 58.20, 68.56) --
	( 58.27, 68.60) --
	( 58.34, 68.63) --
	( 58.41, 68.66) --
	( 58.48, 68.68) --
	( 58.55, 68.71) --
	( 58.61, 68.75) --
	( 58.68, 68.78) --
	( 58.75, 68.80) --
	( 58.82, 68.83) --
	( 58.89, 68.86) --
	( 58.96, 68.89) --
	( 59.03, 68.91) --
	( 59.09, 68.94) --
	( 59.16, 68.98) --
	( 59.23, 68.99) --
	( 59.30, 69.03) --
	( 59.37, 69.04) --
	( 59.44, 69.08) --
	( 59.51, 69.09) --
	( 59.57, 69.13) --
	( 59.64, 69.14) --
	( 59.71, 69.18) --
	( 59.78, 69.19) --
	( 59.85, 69.22) --
	( 59.92, 69.24) --
	( 59.99, 69.27) --
	( 60.05, 69.29) --
	( 60.12, 69.32) --
	( 60.19, 69.34) --
	( 60.26, 69.37) --
	( 60.33, 69.39) --
	( 60.40, 69.41) --
	( 60.47, 69.44) --
	( 60.53, 69.46) --
	( 60.60, 69.47) --
	( 60.67, 69.51) --
	( 60.74, 69.52) --
	( 60.81, 69.54) --
	( 60.88, 69.55) --
	( 60.95, 69.59) --
	( 61.01, 69.60) --
	( 61.08, 69.62) --
	( 61.15, 69.64) --
	( 61.22, 69.67) --
	( 61.29, 69.69) --
	( 61.36, 69.70) --
	( 61.43, 69.72) --
	( 61.49, 69.74) --
	( 61.56, 69.77) --
	( 61.63, 69.79) --
	( 61.70, 69.80) --
	( 61.77, 69.82) --
	( 61.84, 69.83) --
	( 61.91, 69.85) --
	( 61.97, 69.87) --
	( 62.04, 69.88) --
	( 62.11, 69.90) --
	( 62.18, 69.92) --
	( 62.25, 69.95) --
	( 62.32, 69.97) --
	( 62.39, 69.98) --
	( 62.45, 70.00) --
	( 62.52, 70.02) --
	( 62.59, 70.03) --
	( 62.66, 70.05) --
	( 62.73, 70.07) --
	( 62.80, 70.08) --
	( 62.87, 70.10) --
	( 62.93, 70.12) --
	( 63.00, 70.13) --
	( 63.07, 70.15) --
	( 63.14, 70.16) --
	( 63.21, 70.16) --
	( 63.28, 70.18) --
	( 63.35, 70.20) --
	( 63.41, 70.21) --
	( 63.48, 70.23) --
	( 63.55, 70.25) --
	( 63.62, 70.26) --
	( 63.69, 70.28) --
	( 63.76, 70.30) --
	( 63.83, 70.31) --
	( 63.89, 70.31) --
	( 63.96, 70.33) --
	( 64.03, 70.35) --
	( 64.10, 70.36) --
	( 64.17, 70.38) --
	( 64.24, 70.40) --
	( 64.31, 70.40) --
	( 64.37, 70.41) --
	( 64.44, 70.43) --
	( 64.51, 70.45) --
	( 64.58, 70.46) --
	( 64.65, 70.46) --
	( 64.72, 70.48) --
	( 64.79, 70.49) --
	( 64.85, 70.51) --
	( 64.92, 70.53) --
	( 64.99, 70.53) --
	( 65.06, 70.54) --
	( 65.13, 70.56) --
	( 65.20, 70.58) --
	( 65.27, 70.58) --
	( 65.33, 70.59) --
	( 65.40, 70.61) --
	( 65.47, 70.61) --
	( 65.54, 70.63) --
	( 65.61, 70.64) --
	( 65.68, 70.66) --
	( 65.75, 70.66) --
	( 65.81, 70.68) --
	( 65.88, 70.69) --
	( 65.95, 70.69) --
	( 66.02, 70.71) --
	( 66.09, 70.73) --
	( 66.16, 70.73) --
	( 66.23, 70.74) --
	( 66.29, 70.76) --
	( 66.36, 70.76) --
	( 66.43, 70.77) --
	( 66.50, 70.79) --
	( 66.57, 70.79) --
	( 66.64, 70.81) --
	( 66.71, 70.81) --
	( 66.77, 70.82) --
	( 66.84, 70.84) --
	( 66.91, 70.84) --
	( 66.98, 70.86) --
	( 67.05, 70.87) --
	( 67.12, 70.87) --
	( 67.19, 70.89) --
	( 67.25, 70.89) --
	( 67.32, 70.91) --
	( 67.39, 70.92) --
	( 67.46, 70.92) --
	( 67.53, 70.94) --
	( 67.60, 70.94) --
	( 67.67, 70.96) --
	( 67.73, 70.96) --
	( 67.80, 70.97) --
	( 67.87, 70.97) --
	( 67.94, 70.99) --
	( 68.01, 71.01) --
	( 68.08, 71.01) --
	( 68.15, 71.02) --
	( 68.21, 71.02) --
	( 68.28, 71.04) --
	( 68.35, 71.04) --
	( 68.42, 71.06) --
	( 68.49, 71.06) --
	( 68.56, 71.07) --
	( 68.63, 71.07) --
	( 68.69, 71.09) --
	( 68.76, 71.09) --
	( 68.83, 71.10) --
	( 68.90, 71.10) --
	( 68.97, 71.12) --
	( 69.04, 71.12) --
	( 69.11, 71.14) --
	( 69.17, 71.14) --
	( 69.24, 71.15) --
	( 69.31, 71.15) --
	( 69.38, 71.17) --
	( 69.45, 71.17) --
	( 69.52, 71.19) --
	( 69.59, 71.19) --
	( 69.65, 71.20) --
	( 69.72, 71.20) --
	( 69.79, 71.22) --
	( 69.86, 71.22) --
	( 69.93, 71.24) --
	( 70.00, 71.24) --
	( 70.07, 71.24) --
	( 70.13, 71.25) --
	( 70.20, 71.25) --
	( 70.27, 71.27) --
	( 70.34, 71.27) --
	( 70.41, 71.29) --
	( 70.48, 71.29) --
	( 70.55, 71.30) --
	( 70.61, 71.30) --
	( 70.68, 71.30) --
	( 70.75, 71.32) --
	( 70.82, 71.32) --
	( 70.89, 71.34) --
	( 70.96, 71.34) --
	( 71.03, 71.35) --
	( 71.09, 71.35) --
	( 71.16, 71.35) --
	( 71.23, 71.37) --
	( 71.30, 71.37) --
	( 71.37, 71.39) --
	( 71.44, 71.39) --
	( 71.51, 71.39) --
	( 71.57, 71.40) --
	( 71.64, 71.40) --
	( 71.71, 71.42) --
	( 71.78, 71.42) --
	( 71.85, 71.42) --
	( 71.92, 71.43) --
	( 71.99, 71.43) --
	( 72.05, 71.45) --
	( 72.12, 71.45) --
	( 72.19, 71.45) --
	( 72.26, 71.47) --
	( 72.33, 71.47) --
	( 72.40, 71.47) --
	( 72.47, 71.48) --
	( 72.53, 71.48) --
	( 72.60, 71.48) --
	( 72.67, 71.50) --
	( 72.74, 71.50) --
	( 72.81, 71.52) --
	( 72.88, 71.52) --
	( 72.95, 71.52) --
	( 73.01, 71.53) --
	( 73.08, 71.53) --
	( 73.15, 71.53) --
	( 73.22, 71.55) --
	( 73.29, 71.55) --
	( 73.36, 71.55) --
	( 73.43, 71.57) --
	( 73.49, 71.57) --
	( 73.56, 71.57) --
	( 73.63, 71.58) --
	( 73.70, 71.58) --
	( 73.77, 71.58) --
	( 73.84, 71.60) --
	( 73.91, 71.60) --
	( 73.97, 71.60) --
	( 74.04, 71.62) --
	( 74.11, 71.62) --
	( 74.18, 71.62) --
	( 74.25, 71.63) --
	( 74.32, 71.63) --
	( 74.39, 71.63) --
	( 74.45, 71.65) --
	( 74.52, 71.65) --
	( 74.59, 71.65) --
	( 74.66, 71.67) --
	( 74.73, 71.67) --
	( 74.80, 71.67) --
	( 74.87, 71.68) --
	( 74.93, 71.68) --
	( 75.00, 71.68) --
	( 75.07, 71.68) --
	( 75.14, 71.70) --
	( 75.21, 71.70) --
	( 75.28, 71.70) --
	( 75.35, 71.71) --
	( 75.41, 71.71) --
	( 75.48, 71.71) --
	( 75.55, 71.73) --
	( 75.62, 71.73) --
	( 75.69, 71.73) --
	( 75.76, 71.73) --
	( 75.83, 71.75) --
	( 75.89, 71.75) --
	( 75.96, 71.75) --
	( 76.03, 71.76) --
	( 76.10, 71.76) --
	( 76.17, 71.76) --
	( 76.24, 71.76) --
	( 76.31, 71.78) --
	( 76.37, 71.78) --
	( 76.44, 71.78) --
	( 76.51, 71.78) --
	( 76.58, 71.80) --
	( 76.65, 71.80) --
	( 76.72, 71.80) --
	( 76.79, 71.81) --
	( 76.85, 71.81) --
	( 76.92, 71.81) --
	( 76.99, 71.81) --
	( 77.06, 71.83) --
	( 77.13, 71.83) --
	( 77.20, 71.83) --
	( 77.27, 71.83) --
	( 77.33, 71.85) --
	( 77.40, 71.85) --
	( 77.47, 71.85) --
	( 77.54, 71.85) --
	( 77.61, 71.86) --
	( 77.68, 71.86) --
	( 77.75, 71.86) --
	( 77.81, 71.86) --
	( 77.88, 71.88) --
	( 77.95, 71.88) --
	( 78.02, 71.88) --
	( 78.09, 71.88) --
	( 78.16, 71.90) --
	( 78.23, 71.90) --
	( 78.29, 71.90) --
	( 78.36, 71.90) --
	( 78.43, 71.91) --
	( 78.50, 71.91) --
	( 78.57, 71.91) --
	( 78.64, 71.91) --
	( 78.71, 71.93) --
	( 78.77, 71.93) --
	( 78.84, 71.93) --
	( 78.91, 71.93) --
	( 78.98, 71.95) --
	( 79.05, 71.95) --
	( 79.12, 71.95) --
	( 79.19, 71.95) --
	( 79.25, 71.95) --
	( 79.32, 71.96) --
	( 79.39, 71.96) --
	( 79.46, 71.96) --
	( 79.53, 71.96) --
	( 79.60, 71.98) --
	( 79.67, 71.98) --
	( 79.73, 71.98) --
	( 79.80, 71.98) --
	( 79.87, 71.98) --
	( 79.94, 72.00) --
	( 80.01, 72.00) --
	( 80.08, 72.00) --
	( 80.15, 72.00) --
	( 80.21, 72.00) --
	( 80.28, 72.01) --
	( 80.35, 72.01) --
	( 80.42, 72.01) --
	( 80.49, 72.01) --
	( 80.56, 72.03) --
	( 80.63, 72.03) --
	( 80.69, 72.03) --
	( 80.76, 72.03) --
	( 80.83, 72.03) --
	( 80.90, 72.04) --
	( 80.97, 72.04) --
	( 81.04, 72.04) --
	( 81.11, 72.04) --
	( 81.17, 72.04) --
	( 81.24, 72.06) --
	( 81.31, 72.06) --
	( 81.38, 72.06) --
	( 81.45, 72.06) --
	( 81.52, 72.06) --
	( 81.59, 72.08) --
	( 81.65, 72.08) --
	( 81.72, 72.08) --
	( 81.79, 72.08) --
	( 81.86, 72.08) --
	( 81.93, 72.09) --
	( 82.00, 72.09) --
	( 82.07, 72.09) --
	( 82.13, 72.09) --
	( 82.20, 72.09) --
	( 82.27, 72.09) --
	( 82.34, 72.11) --
	( 82.41, 72.11) --
	( 82.48, 72.11) --
	( 82.55, 72.11) --
	( 82.61, 72.11) --
	( 82.68, 72.13) --
	( 82.75, 72.13) --
	( 82.82, 72.13) --
	( 82.89, 72.13) --
	( 82.96, 72.13) --
	( 83.03, 72.13) --
	( 83.09, 72.14) --
	( 83.16, 72.14) --
	( 83.23, 72.14) --
	( 83.30, 72.14) --
	( 83.37, 72.14) --
	( 83.44, 72.14) --
	( 83.51, 72.16) --
	( 83.57, 72.16) --
	( 83.64, 72.16) --
	( 83.71, 72.16) --
	( 83.78, 72.16) --
	( 83.85, 72.16) --
	( 83.92, 72.18) --
	( 83.99, 72.18) --
	( 84.05, 72.18) --
	( 84.12, 72.18) --
	( 84.19, 72.18) --
	( 84.26, 72.18) --
	( 84.33, 72.19) --
	( 84.40, 72.19) --
	( 84.47, 72.19) --
	( 84.53, 72.19) --
	( 84.60, 72.19) --
	( 84.67, 72.19) --
	( 84.74, 72.21) --
	( 84.81, 72.21) --
	( 84.88, 72.21) --
	( 84.95, 72.21) --
	( 85.01, 72.21) --
	( 85.08, 72.21) --
	( 85.15, 72.23) --
	( 85.22, 72.23) --
	( 85.29, 72.23) --
	( 85.36, 72.23) --
	( 85.43, 72.23) --
	( 85.49, 72.23) --
	( 85.56, 72.23) --
	( 85.63, 72.24) --
	( 85.70, 72.24) --
	( 85.77, 72.24) --
	( 85.84, 72.24) --
	( 85.91, 72.24) --
	( 85.97, 72.24) --
	( 86.04, 72.26) --
	( 86.11, 72.26) --
	( 86.18, 72.26) --
	( 86.25, 72.26) --
	( 86.32, 72.26) --
	( 86.39, 72.26) --
	( 86.45, 72.26) --
	( 86.52, 72.28) --
	( 86.59, 72.28) --
	( 86.66, 72.28) --
	( 86.73, 72.28) --
	( 86.80, 72.28) --
	( 86.87, 72.28) --
	( 86.93, 72.28) --
	( 87.00, 72.28) --
	( 87.07, 72.29) --
	( 87.14, 72.29) --
	( 87.21, 72.29) --
	( 87.28, 72.29) --
	( 87.35, 72.29) --
	( 87.41, 72.29) --
	( 87.48, 72.29) --
	( 87.55, 72.31) --
	( 87.62, 72.31) --
	( 87.69, 72.31) --
	( 87.76, 72.31) --
	( 87.83, 72.31) --
	( 87.89, 72.31) --
	( 87.96, 72.31) --
	( 88.03, 72.31) --
	( 88.10, 72.33) --
	( 88.17, 72.33) --
	( 88.24, 72.33) --
	( 88.31, 72.33) --
	( 88.37, 72.33) --
	( 88.44, 72.33) --
	( 88.51, 72.33) --
	( 88.58, 72.33) --
	( 88.65, 72.34) --
	( 88.72, 72.34) --
	( 88.79, 72.34) --
	( 88.85, 72.34) --
	( 88.92, 72.34) --
	( 88.99, 72.34) --
	( 89.06, 72.34) --
	( 89.13, 72.34) --
	( 89.20, 72.36) --
	( 89.27, 72.36) --
	( 89.33, 72.36) --
	( 89.40, 72.36) --
	( 89.47, 72.36) --
	( 89.54, 72.36) --
	( 89.61, 72.36) --
	( 89.68, 72.36) --
	( 89.75, 72.37) --
	( 89.81, 72.37) --
	( 89.88, 72.37) --
	( 89.95, 72.37) --
	( 90.02, 72.37) --
	( 90.09, 72.37) --
	( 90.16, 72.37) --
	( 90.23, 72.37) --
	( 90.29, 72.37) --
	( 90.36, 72.39) --
	( 90.43, 72.39) --
	( 90.50, 72.39) --
	( 90.57, 72.39) --
	( 90.64, 72.39) --
	( 90.71, 72.39) --
	( 90.77, 72.39) --
	( 90.84, 72.39) --
	( 90.91, 72.39) --
	( 90.98, 72.41) --
	( 91.05, 72.41) --
	( 91.12, 72.41) --
	( 91.19, 72.41) --
	( 91.25, 72.41) --
	( 91.32, 72.41) --
	( 91.39, 72.41) --
	( 91.46, 72.41) --
	( 91.53, 72.41) --
	( 91.60, 72.41) --
	( 91.67, 72.42) --
	( 91.73, 72.42) --
	( 91.80, 72.42) --
	( 91.87, 72.42) --
	( 91.94, 72.42) --
	( 92.01, 72.42) --
	( 92.08, 72.42) --
	( 92.15, 72.42) --
	( 92.21, 72.42) --
	( 92.28, 72.44) --
	( 92.35, 72.44) --
	( 92.42, 72.44) --
	( 92.49, 72.44) --
	( 92.56, 72.44) --
	( 92.63, 72.44) --
	( 92.69, 72.44) --
	( 92.76, 72.44) --
	( 92.83, 72.44) --
	( 92.90, 72.44) --
	( 92.97, 72.44) --
	( 93.04, 72.46) --
	( 93.11, 72.46) --
	( 93.17, 72.46) --
	( 93.24, 72.46) --
	( 93.31, 72.46) --
	( 93.38, 72.46) --
	( 93.45, 72.46) --
	( 93.52, 72.46) --
	( 93.59, 72.46) --
	( 93.65, 72.46) --
	( 93.72, 72.46) --
	( 93.79, 72.47) --
	( 93.86, 72.47) --
	( 93.93, 72.47) --
	( 94.00, 72.47) --
	( 94.07, 72.47) --
	( 94.13, 72.47) --
	( 94.20, 72.47) --
	( 94.27, 72.47) --
	( 94.34, 72.47) --
	( 94.41, 72.47) --
	( 94.48, 72.47) --
	( 94.55, 72.49) --
	( 94.61, 72.49) --
	( 94.68, 72.49) --
	( 94.75, 72.49) --
	( 94.82, 72.49) --
	( 94.89, 72.49) --
	( 94.96, 72.49) --
	( 95.03, 72.49) --
	( 95.09, 72.49) --
	( 95.16, 72.49) --
	( 95.23, 72.49) --
	( 95.30, 72.49) --
	( 95.37, 72.51) --
	( 95.44, 72.51) --
	( 95.51, 72.51) --
	( 95.57, 72.51) --
	( 95.64, 72.51) --
	( 95.71, 72.51) --
	( 95.78, 72.51) --
	( 95.85, 72.51) --
	( 95.92, 72.51) --
	( 95.99, 72.51) --
	( 96.05, 72.51) --
	( 96.12, 72.51) --
	( 96.19, 72.52) --
	( 96.26, 72.52) --
	( 96.33, 72.52) --
	( 96.40, 72.52) --
	( 96.47, 72.52) --
	( 96.53, 72.52) --
	( 96.60, 72.52) --
	( 96.67, 72.52) --
	( 96.74, 72.52) --
	( 96.81, 72.52) --
	( 96.88, 72.52) --
	( 96.95, 72.52) --
	( 97.01, 72.52) --
	( 97.08, 72.54) --
	( 97.15, 72.54) --
	( 97.22, 72.54) --
	( 97.29, 72.54) --
	( 97.36, 72.54) --
	( 97.43, 72.54) --
	( 97.50, 72.54) --
	( 97.56, 72.54) --
	( 97.63, 72.54) --
	( 97.70, 72.54) --
	( 97.77, 72.54) --
	( 97.84, 72.54) --
	( 97.91, 72.54) --
	( 97.98, 72.54) --
	( 98.04, 72.56) --
	( 98.11, 72.56) --
	( 98.18, 72.56) --
	( 98.25, 72.56) --
	( 98.32, 72.56) --
	( 98.39, 72.56) --
	( 98.46, 72.56) --
	( 98.52, 72.56) --
	( 98.59, 72.56) --
	( 98.66, 72.56) --
	( 98.73, 72.56) --
	( 98.80, 72.56) --
	( 98.87, 72.56) --
	( 98.94, 72.56) --
	( 99.00, 72.57) --
	( 99.07, 72.57) --
	( 99.14, 72.57) --
	( 99.21, 72.57) --
	( 99.28, 72.57) --
	( 99.35, 72.57) --
	( 99.42, 72.57) --
	( 99.48, 72.57) --
	( 99.55, 72.57) --
	( 99.62, 72.57) --
	( 99.69, 72.57) --
	( 99.76, 72.57) --
	( 99.83, 72.57) --
	( 99.90, 72.57) --
	( 99.96, 72.57) --
	(100.03, 72.59) --
	(100.10, 72.59) --
	(100.17, 72.59) --
	(100.24, 72.59) --
	(100.31, 72.59) --
	(100.38, 72.59) --
	(100.44, 72.59) --
	(100.51, 72.59) --
	(100.58, 72.59) --
	(100.65, 72.59) --
	(100.72, 72.59) --
	(100.79, 72.59) --
	(100.86, 72.59) --
	(100.92, 72.59) --
	(100.99, 72.59) --
	(101.06, 72.59) --
	(101.13, 72.59) --
	(101.20, 72.61) --
	(101.27, 72.61) --
	(101.34, 72.61) --
	(101.40, 72.61) --
	(101.47, 72.61) --
	(101.54, 72.61) --
	(101.61, 72.61) --
	(101.68, 72.61) --
	(101.75, 72.61) --
	(101.82, 72.61) --
	(101.88, 72.61) --
	(101.95, 72.61) --
	(102.02, 72.61) --
	(102.09, 72.61) --
	(102.16, 72.61) --
	(102.23, 72.61) --
	(102.30, 72.61) --
	(102.36, 72.62) --
	(102.43, 72.62) --
	(102.50, 72.62) --
	(102.57, 72.62) --
	(102.64, 72.62) --
	(102.71, 72.62) --
	(102.78, 72.62) --
	(102.84, 72.62) --
	(102.91, 72.62) --
	(102.98, 72.62) --
	(103.05, 72.62) --
	(103.12, 72.62) --
	(103.19, 72.62) --
	(103.26, 72.62) --
	(103.32, 72.62) --
	(103.39, 72.62) --
	(103.46, 72.62) --
	(103.53, 72.62) --
	(103.60, 72.62) --
	(103.67, 72.64) --
	(103.74, 72.64) --
	(103.80, 72.64) --
	(103.87, 72.64) --
	(103.94, 72.64) --
	(104.01, 72.64) --
	(104.08, 72.64) --
	(104.15, 72.64) --
	(104.22, 72.64) --
	(104.28, 72.64) --
	(104.35, 72.64) --
	(104.42, 72.64) --
	(104.49, 72.64) --
	(104.56, 72.64) --
	(104.63, 72.64) --
	(104.70, 72.64) --
	(104.76, 72.64) --
	(104.83, 72.64) --
	(104.90, 72.64) --
	(104.97, 72.64) --
	(105.04, 72.65) --
	(105.11, 72.65) --
	(105.18, 72.65) --
	(105.24, 72.65) --
	(105.31, 72.65) --
	(105.38, 72.65) --
	(105.45, 72.65) --
	(105.52, 72.65) --
	(105.59, 72.65) --
	(105.66, 72.65) --
	(105.72, 72.65) --
	(105.79, 72.65) --
	(105.86, 72.65) --
	(105.93, 72.65) --
	(106.00, 72.65) --
	(106.07, 72.65) --
	(106.14, 72.65) --
	(106.20, 72.65) --
	(106.27, 72.65) --
	(106.34, 72.65) --
	(106.41, 72.65) --
	(106.48, 72.65) --
	(106.55, 72.67) --
	(106.62, 72.67) --
	(106.68, 72.67) --
	(106.75, 72.67) --
	(106.82, 72.67) --
	(106.89, 72.67) --
	(106.96, 72.67) --
	(107.03, 72.67) --
	(107.10, 72.67) --
	(107.16, 72.67) --
	(107.23, 72.67) --
	(107.30, 72.67) --
	(107.37, 72.67) --
	(107.44, 72.67) --
	(107.51, 72.67) --
	(107.58, 72.67) --
	(107.64, 72.67) --
	(107.71, 72.67) --
	(107.78, 72.67) --
	(107.85, 72.67) --
	(107.92, 72.67) --
	(107.99, 72.67) --
	(108.06, 72.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  6.00) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -4.80) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.02) -- ( 36.00, 73.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.02) -- ( 32.01, 40.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 56.51) -- ( 32.01, 56.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 73.00) -- ( 32.01, 73.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 37.61) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 54.10) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 70.59) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {10};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 73.00) -- (111.54, 73.00);
\end{scope}
\end{tikzpicture}


==> Figures/H5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 92.65) --
	( 39.50, 92.67) --
	( 39.51, 92.73) --
	( 39.52, 92.81) --
	( 39.54, 92.92) --
	( 39.55, 93.06) --
	( 39.57, 93.22) --
	( 39.58, 93.41) --
	( 39.59, 93.62) --
	( 39.61, 93.85) --
	( 39.62, 94.09) --
	( 39.63, 94.36) --
	( 39.65, 94.63) --
	( 39.66, 94.92) --
	( 39.68, 95.23) --
	( 39.69, 95.54) --
	( 39.70, 95.87) --
	( 39.72, 96.20) --
	( 39.73, 96.55) --
	( 39.74, 96.89) --
	( 39.76, 97.25) --
	( 39.77, 97.61) --
	( 39.79, 97.98) --
	( 39.80, 98.34) --
	( 39.81, 98.72) --
	( 39.83, 99.09) --
	( 39.84, 99.47) --
	( 39.85, 99.85) --
	( 39.87,100.23) --
	( 39.88,100.61) --
	( 39.89,100.99) --
	( 39.91,101.37) --
	( 39.92,101.76) --
	( 39.94,102.14) --
	( 39.95,102.52) --
	( 39.96,102.89) --
	( 39.98,103.27) --
	( 39.99,103.64) --
	( 40.00,104.01) --
	( 40.02,104.38) --
	( 40.03,104.75) --
	( 40.05,105.12) --
	( 40.06,105.47) --
	( 40.07,105.83) --
	( 40.09,106.19) --
	( 40.10,106.54) --
	( 40.11,106.89) --
	( 40.13,107.24) --
	( 40.14,107.58) --
	( 40.16,107.92) --
	( 40.17,108.25) --
	( 40.18,108.58) --
	( 40.20,108.91) --
	( 40.21,109.23) --
	( 40.22,109.56) --
	( 40.24,109.87) --
	( 40.25,110.19) --
	( 40.27,110.50) --
	( 40.28,110.80) --
	( 40.29,111.10) --
	( 40.31,111.40) --
	( 40.32,111.70) --
	( 40.33,111.99) --
	( 40.35,112.28) --
	( 40.36,112.56) --
	( 40.37,112.84) --
	( 40.39,113.12) --
	( 40.40,113.39) --
	( 40.42,113.66) --
	( 40.43,113.93) --
	( 40.44,114.19) --
	( 40.46,114.45) --
	( 40.47,114.71) --
	( 40.48,114.96) --
	( 40.50,115.21) --
	( 40.51,115.45) --
	( 40.53,115.70) --
	( 40.54,115.94) --
	( 40.55,116.18) --
	( 40.57,116.41) --
	( 40.58,116.64) --
	( 40.59,116.87) --
	( 40.61,117.10) --
	( 40.62,117.32) --
	( 40.64,117.54) --
	( 40.65,117.76) --
	( 40.66,117.97) --
	( 40.68,118.19) --
	( 40.69,118.40) --
	( 40.70,118.61) --
	( 40.72,118.81) --
	( 40.73,119.02) --
	( 40.75,119.22) --
	( 40.76,119.42) --
	( 40.77,119.62) --
	( 40.79,119.81) --
	( 40.80,120.01) --
	( 40.81,120.20) --
	( 40.83,120.39) --
	( 40.84,120.58) --
	( 40.85,120.77) --
	( 40.87,120.96) --
	( 40.88,121.14) --
	( 40.90,121.33) --
	( 40.91,121.51) --
	( 40.92,121.69) --
	( 40.94,121.87) --
	( 40.95,122.05) --
	( 40.96,122.22) --
	( 40.98,122.40) --
	( 40.99,122.58) --
	( 41.01,122.75) --
	( 41.02,122.93) --
	( 41.03,123.10) --
	( 41.05,123.27) --
	( 41.06,123.44) --
	( 41.07,123.61) --
	( 41.09,123.78) --
	( 41.10,123.94) --
	( 41.12,124.11) --
	( 41.13,124.27) --
	( 41.14,124.43) --
	( 41.16,124.59) --
	( 41.17,124.75) --
	( 41.18,124.91) --
	( 41.20,125.06) --
	( 41.21,125.21) --
	( 41.23,125.36) --
	( 41.24,125.50) --
	( 41.25,125.65) --
	( 41.27,125.79) --
	( 41.28,125.92) --
	( 41.29,126.06) --
	( 41.31,126.18) --
	( 41.32,126.31) --
	( 41.33,126.43) --
	( 41.35,126.55) --
	( 41.36,126.66) --
	( 41.38,126.77) --
	( 41.39,126.87) --
	( 41.40,126.97) --
	( 41.42,127.07) --
	( 41.43,127.16) --
	( 41.44,127.25) --
	( 41.46,127.33) --
	( 41.47,127.41) --
	( 41.49,127.48) --
	( 41.50,127.56) --
	( 41.51,127.62) --
	( 41.53,127.69) --
	( 41.54,127.75) --
	( 41.55,127.81) --
	( 41.57,127.86) --
	( 41.58,127.92) --
	( 41.60,127.97) --
	( 41.61,128.02) --
	( 41.62,128.06) --
	( 41.64,128.11) --
	( 41.65,128.15) --
	( 41.66,128.19) --
	( 41.68,128.23) --
	( 41.69,128.27) --
	( 41.71,128.31) --
	( 41.72,128.35) --
	( 41.73,128.38) --
	( 41.75,128.42) --
	( 41.76,128.46) --
	( 41.77,128.49) --
	( 41.79,128.53) --
	( 41.80,128.57) --
	( 41.81,128.60) --
	( 41.83,128.64) --
	( 41.84,128.67) --
	( 41.86,128.71) --
	( 41.87,128.75) --
	( 41.88,128.78) --
	( 41.90,128.82) --
	( 41.91,128.86) --
	( 41.92,128.89) --
	( 41.94,128.93) --
	( 41.95,128.97) --
	( 41.97,129.01) --
	( 41.98,129.04) --
	( 41.99,129.08) --
	( 42.01,129.12) --
	( 42.02,129.16) --
	( 42.03,129.20) --
	( 42.05,129.24) --
	( 42.06,129.28) --
	( 42.08,129.32) --
	( 42.09,129.36) --
	( 42.10,129.40) --
	( 42.12,129.44) --
	( 42.13,129.49) --
	( 42.14,129.53) --
	( 42.16,129.57) --
	( 42.17,129.62) --
	( 42.19,129.67) --
	( 42.20,129.72) --
	( 42.21,129.77) --
	( 42.23,129.82) --
	( 42.24,129.87) --
	( 42.25,129.93) --
	( 42.27,129.98) --
	( 42.28,130.04) --
	( 42.29,130.10) --
	( 42.31,130.16) --
	( 42.32,130.23) --
	( 42.34,130.29) --
	( 42.35,130.36) --
	( 42.36,130.43) --
	( 42.38,130.50) --
	( 42.39,130.57) --
	( 42.40,130.65) --
	( 42.42,130.72) --
	( 42.43,130.80) --
	( 42.45,130.89) --
	( 42.46,130.97) --
	( 42.47,131.05) --
	( 42.49,131.14) --
	( 42.50,131.23) --
	( 42.51,131.32) --
	( 42.53,131.41) --
	( 42.54,131.50) --
	( 42.56,131.60) --
	( 42.57,131.69) --
	( 42.58,131.79) --
	( 42.60,131.89) --
	( 42.61,131.98) --
	( 42.62,132.08) --
	( 42.64,132.18) --
	( 42.65,132.28) --
	( 42.67,132.38) --
	( 42.68,132.48) --
	( 42.69,132.58) --
	( 42.71,132.68) --
	( 42.72,132.77) --
	( 42.73,132.87) --
	( 42.75,132.96) --
	( 42.76,133.06) --
	( 42.77,133.15) --
	( 42.79,133.24) --
	( 42.80,133.33) --
	( 42.82,133.42) --
	( 42.83,133.50) --
	( 42.84,133.59) --
	( 42.86,133.67) --
	( 42.87,133.75) --
	( 42.88,133.83) --
	( 42.90,133.91) --
	( 42.91,133.99) --
	( 42.93,134.06) --
	( 42.94,134.13) --
	( 42.95,134.21) --
	( 42.97,134.27) --
	( 42.98,134.34) --
	( 42.99,134.40) --
	( 43.01,134.47) --
	( 43.02,134.53) --
	( 43.04,134.59) --
	( 43.05,134.64) --
	( 43.06,134.70) --
	( 43.08,134.76) --
	( 43.09,134.81) --
	( 43.10,134.86) --
	( 43.12,134.91) --
	( 43.13,134.96) --
	( 43.15,135.01) --
	( 43.16,135.06) --
	( 43.17,135.11) --
	( 43.19,135.15) --
	( 43.20,135.20) --
	( 43.21,135.25) --
	( 43.23,135.30) --
	( 43.24,135.35) --
	( 43.25,135.40) --
	( 43.27,135.45) --
	( 43.28,135.50) --
	( 43.30,135.56) --
	( 43.31,135.61) --
	( 43.32,135.67) --
	( 43.34,135.73) --
	( 43.35,135.79) --
	( 43.36,135.85) --
	( 43.38,135.91) --
	( 43.39,135.98) --
	( 43.41,136.05) --
	( 43.42,136.12) --
	( 43.43,136.19) --
	( 43.45,136.27) --
	( 43.46,136.35) --
	( 43.47,136.42) --
	( 43.49,136.51) --
	( 43.50,136.59) --
	( 43.52,136.67) --
	( 43.53,136.75) --
	( 43.54,136.84) --
	( 43.56,136.92) --
	( 43.57,137.00) --
	( 43.58,137.08) --
	( 43.60,137.16) --
	( 43.61,137.24) --
	( 43.63,137.32) --
	( 43.64,137.40) --
	( 43.65,137.47) --
	( 43.67,137.54) --
	( 43.68,137.61) --
	( 43.69,137.67) --
	( 43.71,137.74) --
	( 43.72,137.79) --
	( 43.73,137.85) --
	( 43.75,137.90) --
	( 43.76,137.95) --
	( 43.78,138.00) --
	( 43.79,138.04) --
	( 43.80,138.07) --
	( 43.82,138.11) --
	( 43.83,138.13) --
	( 43.84,138.16) --
	( 43.86,138.18) --
	( 43.87,138.20) --
	( 43.89,138.21) --
	( 43.90,138.22) --
	( 43.91,138.22) --
	( 43.93,138.23) --
	( 43.94,138.22) --
	( 43.95,138.22) --
	( 43.97,138.21) --
	( 43.98,138.20) --
	( 44.00,138.19) --
	( 44.01,138.17) --
	( 44.02,138.16) --
	( 44.04,138.14) --
	( 44.05,138.12) --
	( 44.06,138.11) --
	( 44.08,138.09) --
	( 44.09,138.07) --
	( 44.11,138.06) --
	( 44.12,138.04) --
	( 44.13,138.03) --
	( 44.15,138.02) --
	( 44.16,138.00) --
	( 44.17,138.00) --
	( 44.19,137.99) --
	( 44.20,137.99) --
	( 44.21,137.98) --
	( 44.23,137.99) --
	( 44.24,137.99) --
	( 44.26,138.00) --
	( 44.27,138.01) --
	( 44.28,138.03) --
	( 44.30,138.05) --
	( 44.31,138.06) --
	( 44.32,138.09) --
	( 44.34,138.12) --
	( 44.35,138.14) --
	( 44.37,138.18) --
	( 44.38,138.21) --
	( 44.39,138.25) --
	( 44.41,138.28) --
	( 44.42,138.33) --
	( 44.43,138.37) --
	( 44.45,138.41) --
	( 44.46,138.45) --
	( 44.48,138.50) --
	( 44.49,138.54) --
	( 44.50,138.58) --
	( 44.52,138.63) --
	( 44.53,138.67) --
	( 44.54,138.71) --
	( 44.56,138.75) --
	( 44.57,138.79) --
	( 44.59,138.82) --
	( 44.60,138.85) --
	( 44.61,138.88) --
	( 44.63,138.91) --
	( 44.64,138.93) --
	( 44.65,138.95) --
	( 44.67,138.96) --
	( 44.68,138.97) --
	( 44.69,138.98) --
	( 44.71,138.98) --
	( 44.72,138.98) --
	( 44.74,138.98) --
	( 44.75,138.97) --
	( 44.76,138.96) --
	( 44.78,138.94) --
	( 44.79,138.92) --
	( 44.80,138.90) --
	( 44.82,138.88) --
	( 44.83,138.85) --
	( 44.85,138.83) --
	( 44.86,138.80) --
	( 44.87,138.77) --
	( 44.89,138.73) --
	( 44.90,138.70) --
	( 44.91,138.67) --
	( 44.93,138.63) --
	( 44.94,138.60) --
	( 44.96,138.56) --
	( 44.97,138.53) --
	( 44.98,138.49) --
	( 45.00,138.46) --
	( 45.01,138.42) --
	( 45.02,138.39) --
	( 45.04,138.36) --
	( 45.05,138.33) --
	( 45.07,138.29) --
	( 45.08,138.26) --
	( 45.09,138.24) --
	( 45.11,138.21) --
	( 45.12,138.18) --
	( 45.13,138.16) --
	( 45.15,138.13) --
	( 45.16,138.11) --
	( 45.17,138.09) --
	( 45.19,138.07) --
	( 45.20,138.05) --
	( 45.22,138.03) --
	( 45.23,138.01) --
	( 45.24,138.00) --
	( 45.26,137.98) --
	( 45.27,137.96) --
	( 45.28,137.95) --
	( 45.30,137.93) --
	( 45.31,137.92) --
	( 45.33,137.90) --
	( 45.34,137.89) --
	( 45.35,137.87) --
	( 45.37,137.85) --
	( 45.38,137.84) --
	( 45.39,137.82) --
	( 45.41,137.80) --
	( 45.42,137.78) --
	( 45.44,137.76) --
	( 45.45,137.74) --
	( 45.46,137.72) --
	( 45.48,137.69) --
	( 45.49,137.67) --
	( 45.50,137.64) --
	( 45.52,137.61) --
	( 45.53,137.59) --
	( 45.55,137.56) --
	( 45.56,137.52) --
	( 45.57,137.49) --
	( 45.59,137.46) --
	( 45.60,137.43) --
	( 45.61,137.39) --
	( 45.63,137.35) --
	( 45.64,137.32) --
	( 45.65,137.28) --
	( 45.67,137.24) --
	( 45.68,137.20) --
	( 45.70,137.16) --
	( 45.71,137.12) --
	( 45.72,137.08) --
	( 45.74,137.04) --
	( 45.75,137.00) --
	( 45.76,136.95) --
	( 45.78,136.91) --
	( 45.79,136.87) --
	( 45.81,136.83) --
	( 45.82,136.79) --
	( 45.83,136.75) --
	( 45.85,136.70) --
	( 45.86,136.66) --
	( 45.87,136.62) --
	( 45.89,136.58) --
	( 45.90,136.54) --
	( 45.92,136.50) --
	( 45.93,136.46) --
	( 45.94,136.42) --
	( 45.96,136.38) --
	( 45.97,136.34) --
	( 45.98,136.30) --
	( 46.00,136.26) --
	( 46.01,136.22) --
	( 46.03,136.18) --
	( 46.04,136.14) --
	( 46.05,136.11) --
	( 46.07,136.07) --
	( 46.08,136.03) --
	( 46.09,135.99) --
	( 46.11,135.96) --
	( 46.12,135.92) --
	( 46.13,135.88) --
	( 46.15,135.84) --
	( 46.16,135.80) --
	( 46.18,135.77) --
	( 46.19,135.73) --
	( 46.20,135.69) --
	( 46.22,135.65) --
	( 46.23,135.62) --
	( 46.24,135.58) --
	( 46.26,135.54) --
	( 46.27,135.50) --
	( 46.29,135.46) --
	( 46.30,135.42) --
	( 46.31,135.38) --
	( 46.33,135.34) --
	( 46.34,135.30) --
	( 46.35,135.26) --
	( 46.37,135.22) --
	( 46.38,135.17) --
	( 46.40,135.13) --
	( 46.41,135.08) --
	( 46.42,135.04) --
	( 46.44,135.00) --
	( 46.45,134.95) --
	( 46.46,134.90) --
	( 46.48,134.86) --
	( 46.49,134.81) --
	( 46.51,134.76) --
	( 46.52,134.71) --
	( 46.53,134.66) --
	( 46.55,134.61) --
	( 46.56,134.57) --
	( 46.57,134.51) --
	( 46.59,134.46) --
	( 46.60,134.41) --
	( 46.61,134.36) --
	( 46.63,134.31) --
	( 46.64,134.26) --
	( 46.66,134.21) --
	( 46.67,134.15) --
	( 46.68,134.10) --
	( 46.70,134.05) --
	( 46.71,133.99) --
	( 46.72,133.94) --
	( 46.74,133.89) --
	( 46.75,133.84) --
	( 46.77,133.78) --
	( 46.78,133.73) --
	( 46.79,133.68) --
	( 46.81,133.62) --
	( 46.82,133.57) --
	( 46.83,133.52) --
	( 46.85,133.47) --
	( 46.86,133.41) --
	( 46.88,133.36) --
	( 46.89,133.31) --
	( 46.90,133.25) --
	( 46.92,133.20) --
	( 46.93,133.15) --
	( 46.94,133.10) --
	( 46.96,133.04) --
	( 46.97,132.99) --
	( 46.99,132.94) --
	( 47.00,132.89) --
	( 47.01,132.83) --
	( 47.03,132.78) --
	( 47.04,132.73) --
	( 47.05,132.68) --
	( 47.07,132.63) --
	( 47.08,132.58) --
	( 47.09,132.53) --
	( 47.11,132.48) --
	( 47.12,132.43) --
	( 47.14,132.38) --
	( 47.15,132.33) --
	( 47.16,132.28) --
	( 47.18,132.23) --
	( 47.19,132.18) --
	( 47.20,132.13) --
	( 47.22,132.09) --
	( 47.23,132.04) --
	( 47.25,131.99) --
	( 47.26,131.94) --
	( 47.27,131.90) --
	( 47.29,131.85) --
	( 47.30,131.81) --
	( 47.31,131.76) --
	( 47.33,131.72) --
	( 47.34,131.67) --
	( 47.36,131.63) --
	( 47.37,131.58) --
	( 47.38,131.54) --
	( 47.40,131.50) --
	( 47.41,131.46) --
	( 47.42,131.41) --
	( 47.44,131.37) --
	( 47.45,131.33) --
	( 47.47,131.29) --
	( 47.48,131.25) --
	( 47.49,131.21) --
	( 47.51,131.17) --
	( 47.52,131.13) --
	( 47.53,131.09) --
	( 47.55,131.05) --
	( 47.56,131.01) --
	( 47.57,130.98) --
	( 47.59,130.94) --
	( 47.60,130.90) --
	( 47.62,130.87) --
	( 47.63,130.83) --
	( 47.64,130.79) --
	( 47.66,130.76) --
	( 47.67,130.73) --
	( 47.68,130.69) --
	( 47.70,130.66) --
	( 47.71,130.62) --
	( 47.73,130.59) --
	( 47.74,130.56) --
	( 47.75,130.53) --
	( 47.77,130.50) --
	( 47.78,130.46) --
	( 47.79,130.43) --
	( 47.81,130.40) --
	( 47.82,130.37) --
	( 47.84,130.34) --
	( 47.85,130.31) --
	( 47.86,130.28) --
	( 47.88,130.26) --
	( 47.89,130.23) --
	( 47.90,130.20) --
	( 47.92,130.18) --
	( 47.93,130.15) --
	( 47.95,130.13) --
	( 47.96,130.10) --
	( 47.97,130.08) --
	( 47.99,130.06) --
	( 48.00,130.04) --
	( 48.01,130.02) --
	( 48.03,130.00) --
	( 48.04,129.98) --
	( 48.05,129.96) --
	( 48.07,129.94) --
	( 48.08,129.93) --
	( 48.10,129.91) --
	( 48.11,129.90) --
	( 48.12,129.88) --
	( 48.14,129.87) --
	( 48.15,129.85) --
	( 48.16,129.84) --
	( 48.18,129.83) --
	( 48.19,129.82) --
	( 48.21,129.82) --
	( 48.22,129.81) --
	( 48.23,129.80) --
	( 48.25,129.79) --
	( 48.26,129.79) --
	( 48.27,129.78) --
	( 48.29,129.77) --
	( 48.30,129.77) --
	( 48.32,129.77) --
	( 48.33,129.76) --
	( 48.34,129.76) --
	( 48.36,129.75) --
	( 48.37,129.75) --
	( 48.38,129.74) --
	( 48.40,129.74) --
	( 48.41,129.73) --
	( 48.43,129.73) --
	( 48.44,129.72) --
	( 48.45,129.71) --
	( 48.47,129.71) --
	( 48.48,129.70) --
	( 48.49,129.69) --
	( 48.51,129.68) --
	( 48.52,129.68) --
	( 48.53,129.67) --
	( 48.55,129.66) --
	( 48.56,129.66) --
	( 48.58,129.65) --
	( 48.59,129.65) --
	( 48.60,129.64) --
	( 48.62,129.63) --
	( 48.63,129.63) --
	( 48.64,129.62) --
	( 48.66,129.62) --
	( 48.67,129.62) --
	( 48.69,129.61) --
	( 48.70,129.61) --
	( 48.71,129.61) --
	( 48.73,129.61) --
	( 48.74,129.61) --
	( 48.75,129.60) --
	( 48.77,129.60) --
	( 48.78,129.60) --
	( 48.80,129.60) --
	( 48.81,129.60) --
	( 48.82,129.60) --
	( 48.84,129.60) --
	( 48.85,129.60) --
	( 48.86,129.59) --
	( 48.88,129.59) --
	( 48.89,129.59) --
	( 48.91,129.58) --
	( 48.92,129.58) --
	( 48.93,129.57) --
	( 48.95,129.57) --
	( 48.96,129.56) --
	( 48.97,129.56) --
	( 48.99,129.55) --
	( 49.00,129.54) --
	( 49.01,129.53) --
	( 49.03,129.52) --
	( 49.04,129.51) --
	( 49.06,129.51) --
	( 49.07,129.50) --
	( 49.08,129.49) --
	( 49.10,129.48) --
	( 49.11,129.47) --
	( 49.12,129.46) --
	( 49.14,129.46) --
	( 49.15,129.45) --
	( 49.17,129.44) --
	( 49.18,129.43) --
	( 49.19,129.43) --
	( 49.21,129.42) --
	( 49.22,129.42) --
	( 49.23,129.41) --
	( 49.25,129.40) --
	( 49.26,129.40) --
	( 49.28,129.40) --
	( 49.29,129.39) --
	( 49.30,129.39) --
	( 49.32,129.39) --
	( 49.33,129.39) --
	( 49.34,129.39) --
	( 49.36,129.39) --
	( 49.37,129.39) --
	( 49.39,129.40) --
	( 49.40,129.40) --
	( 49.41,129.41) --
	( 49.43,129.41) --
	( 49.44,129.42) --
	( 49.45,129.43) --
	( 49.47,129.43) --
	( 49.48,129.44) --
	( 49.49,129.45) --
	( 49.51,129.46) --
	( 49.52,129.48) --
	( 49.54,129.49) --
	( 49.55,129.50) --
	( 49.56,129.52) --
	( 49.58,129.53) --
	( 49.59,129.55) --
	( 49.60,129.56) --
	( 49.62,129.58) --
	( 49.63,129.59) --
	( 49.65,129.61) --
	( 49.66,129.63) --
	( 49.67,129.65) --
	( 49.69,129.67) --
	( 49.70,129.69) --
	( 49.71,129.71) --
	( 49.73,129.73) --
	( 49.74,129.76) --
	( 49.76,129.78) --
	( 49.77,129.80) --
	( 49.78,129.83) --
	( 49.80,129.85) --
	( 49.81,129.88) --
	( 49.82,129.91) --
	( 49.84,129.94) --
	( 49.85,129.96) --
	( 49.87,129.99) --
	( 49.88,130.02) --
	( 49.89,130.05) --
	( 49.91,130.08) --
	( 49.92,130.11) --
	( 49.93,130.15) --
	( 49.95,130.18) --
	( 49.96,130.21) --
	( 49.97,130.24) --
	( 49.99,130.27) --
	( 50.00,130.31) --
	( 50.02,130.34) --
	( 50.03,130.37) --
	( 50.04,130.40) --
	( 50.06,130.44) --
	( 50.07,130.47) --
	( 50.08,130.50) --
	( 50.10,130.53) --
	( 50.11,130.56) --
	( 50.13,130.59) --
	( 50.14,130.63) --
	( 50.15,130.66) --
	( 50.17,130.70) --
	( 50.18,130.73) --
	( 50.19,130.76) --
	( 50.21,130.80) --
	( 50.22,130.84) --
	( 50.24,130.87) --
	( 50.25,130.91) --
	( 50.26,130.95) --
	( 50.28,130.99) --
	( 50.29,131.03) --
	( 50.30,131.07) --
	( 50.32,131.12) --
	( 50.33,131.16) --
	( 50.35,131.20) --
	( 50.36,131.25) --
	( 50.37,131.29) --
	( 50.39,131.33) --
	( 50.40,131.38) --
	( 50.41,131.43) --
	( 50.43,131.47) --
	( 50.44,131.52) --
	( 50.45,131.56) --
	( 50.47,131.60) --
	( 50.48,131.65) --
	( 50.50,131.69) --
	( 50.51,131.73) --
	( 50.52,131.77) --
	( 50.54,131.81) --
	( 50.55,131.85) --
	( 50.56,131.89) --
	( 50.58,131.92) --
	( 50.59,131.96) --
	( 50.61,131.99) --
	( 50.62,132.02) --
	( 50.63,132.05) --
	( 50.65,132.08) --
	( 50.66,132.11) --
	( 50.67,132.14) --
	( 50.69,132.16) --
	( 50.70,132.18) --
	( 50.72,132.20) --
	( 50.73,132.22) --
	( 50.74,132.24) --
	( 50.76,132.26) --
	( 50.77,132.27) --
	( 50.78,132.29) --
	( 50.80,132.30) --
	( 50.81,132.31) --
	( 50.83,132.32) --
	( 50.84,132.33) --
	( 50.85,132.34) --
	( 50.87,132.35) --
	( 50.88,132.37) --
	( 50.89,132.38) --
	( 50.91,132.39) --
	( 50.92,132.40) --
	( 50.93,132.41) --
	( 50.95,132.42) --
	( 50.96,132.44) --
	( 50.98,132.45) --
	( 50.99,132.46) --
	( 51.00,132.48) --
	( 51.02,132.49) --
	( 51.03,132.51) --
	( 51.04,132.53) --
	( 51.06,132.55) --
	( 51.07,132.57) --
	( 51.09,132.59) --
	( 51.10,132.61) --
	( 51.11,132.63) --
	( 51.13,132.66) --
	( 51.14,132.68) --
	( 51.15,132.71) --
	( 51.17,132.73) --
	( 51.18,132.76) --
	( 51.20,132.78) --
	( 51.21,132.81) --
	( 51.22,132.83) --
	( 51.24,132.86) --
	( 51.25,132.89) --
	( 51.26,132.92) --
	( 51.28,132.94) --
	( 51.29,132.97) --
	( 51.31,133.00) --
	( 51.32,133.02) --
	( 51.33,133.05) --
	( 51.35,133.07) --
	( 51.36,133.10) --
	( 51.37,133.12) --
	( 51.39,133.14) --
	( 51.40,133.16) --
	( 51.41,133.18) --
	( 51.43,133.20) --
	( 51.44,133.22) --
	( 51.46,133.23) --
	( 51.47,133.25) --
	( 51.48,133.26) --
	( 51.50,133.27) --
	( 51.51,133.28) --
	( 51.52,133.29) --
	( 51.54,133.30) --
	( 51.55,133.30) --
	( 51.57,133.31) --
	( 51.58,133.31) --
	( 51.59,133.32) --
	( 51.61,133.32) --
	( 51.62,133.32) --
	( 51.63,133.32) --
	( 51.65,133.33) --
	( 51.66,133.33) --
	( 51.68,133.33) --
	( 51.69,133.33) --
	( 51.70,133.33) --
	( 51.72,133.33) --
	( 51.73,133.33) --
	( 51.74,133.33) --
	( 51.76,133.33) --
	( 51.77,133.33) --
	( 51.79,133.33) --
	( 51.80,133.33) --
	( 51.81,133.33) --
	( 51.83,133.34) --
	( 51.84,133.34) --
	( 51.85,133.34) --
	( 51.87,133.34) --
	( 51.88,133.35) --
	( 51.89,133.35) --
	( 51.91,133.36) --
	( 51.92,133.36) --
	( 51.94,133.37) --
	( 51.95,133.38) --
	( 51.96,133.38) --
	( 51.98,133.39) --
	( 51.99,133.40) --
	( 52.00,133.41) --
	( 52.02,133.41) --
	( 52.03,133.42) --
	( 52.05,133.43) --
	( 52.06,133.44) --
	( 52.07,133.45) --
	( 52.09,133.46) --
	( 52.10,133.47) --
	( 52.11,133.48) --
	( 52.13,133.49) --
	( 52.14,133.50) --
	( 52.16,133.51) --
	( 52.17,133.51) --
	( 52.18,133.52) --
	( 52.20,133.53) --
	( 52.21,133.54) --
	( 52.22,133.55) --
	( 52.24,133.56) --
	( 52.25,133.57) --
	( 52.27,133.57) --
	( 52.28,133.58) --
	( 52.29,133.59) --
	( 52.31,133.59) --
	( 52.32,133.60) --
	( 52.33,133.60) --
	( 52.35,133.61) --
	( 52.36,133.61) --
	( 52.37,133.61) --
	( 52.39,133.61) --
	( 52.40,133.62) --
	( 52.42,133.62) --
	( 52.43,133.62) --
	( 52.44,133.62) --
	( 52.46,133.61) --
	( 52.47,133.61) --
	( 52.48,133.61) --
	( 52.50,133.61) --
	( 52.51,133.60) --
	( 52.53,133.60) --
	( 52.54,133.59) --
	( 52.55,133.59) --
	( 52.57,133.58) --
	( 52.58,133.57) --
	( 52.59,133.57) --
	( 52.61,133.56) --
	( 52.62,133.55) --
	( 52.64,133.54) --
	( 52.65,133.53) --
	( 52.66,133.53) --
	( 52.68,133.52) --
	( 52.69,133.51) --
	( 52.70,133.50) --
	( 52.72,133.49) --
	( 52.73,133.48) --
	( 52.75,133.47) --
	( 52.76,133.46) --
	( 52.77,133.45) --
	( 52.79,133.44) --
	( 52.80,133.44) --
	( 52.81,133.43) --
	( 52.83,133.42) --
	( 52.84,133.41) --
	( 52.85,133.40) --
	( 52.87,133.39) --
	( 52.88,133.39) --
	( 52.90,133.38) --
	( 52.91,133.37) --
	( 52.92,133.36) --
	( 52.94,133.35) --
	( 52.95,133.34) --
	( 52.96,133.34) --
	( 52.98,133.33) --
	( 52.99,133.32) --
	( 53.01,133.31) --
	( 53.02,133.31) --
	( 53.03,133.30) --
	( 53.05,133.29) --
	( 53.06,133.28) --
	( 53.07,133.28) --
	( 53.09,133.27) --
	( 53.10,133.26) --
	( 53.12,133.25) --
	( 53.13,133.24) --
	( 53.14,133.23) --
	( 53.16,133.22) --
	( 53.17,133.21) --
	( 53.18,133.20) --
	( 53.20,133.19) --
	( 53.21,133.18) --
	( 53.23,133.17) --
	( 53.24,133.16) --
	( 53.25,133.14) --
	( 53.27,133.13) --
	( 53.28,133.12) --
	( 53.29,133.10) --
	( 53.31,133.09) --
	( 53.32,133.07) --
	( 53.33,133.05) --
	( 53.35,133.04) --
	( 53.36,133.02) --
	( 53.38,133.00) --
	( 53.39,132.98) --
	( 53.40,132.96) --
	( 53.42,132.94) --
	( 53.43,132.93) --
	( 53.44,132.90) --
	( 53.46,132.88) --
	( 53.47,132.86) --
	( 53.49,132.84) --
	( 53.50,132.82) --
	( 53.51,132.80) --
	( 53.53,132.77) --
	( 53.54,132.75) --
	( 53.55,132.73) --
	( 53.57,132.71) --
	( 53.58,132.68) --
	( 53.60,132.66) --
	( 53.61,132.64) --
	( 53.62,132.61) --
	( 53.64,132.59) --
	( 53.65,132.57) --
	( 53.66,132.54) --
	( 53.68,132.52) --
	( 53.69,132.50) --
	( 53.71,132.47) --
	( 53.72,132.45) --
	( 53.73,132.43) --
	( 53.75,132.41) --
	( 53.76,132.38) --
	( 53.77,132.36) --
	( 53.79,132.34) --
	( 53.80,132.32) --
	( 53.81,132.29) --
	( 53.83,132.27) --
	( 53.84,132.25) --
	( 53.86,132.23) --
	( 53.87,132.21) --
	( 53.88,132.19) --
	( 53.90,132.17) --
	( 53.91,132.15) --
	( 53.92,132.12) --
	( 53.94,132.11) --
	( 53.95,132.08) --
	( 53.97,132.06) --
	( 53.98,132.04) --
	( 53.99,132.02) --
	( 54.01,132.00) --
	( 54.02,131.98) --
	( 54.03,131.96) --
	( 54.05,131.94) --
	( 54.06,131.91) --
	( 54.08,131.89) --
	( 54.09,131.87) --
	( 54.10,131.85) --
	( 54.12,131.83) --
	( 54.13,131.80) --
	( 54.14,131.78) --
	( 54.16,131.76) --
	( 54.17,131.74) --
	( 54.19,131.71) --
	( 54.20,131.69) --
	( 54.21,131.66) --
	( 54.23,131.64) --
	( 54.24,131.61) --
	( 54.25,131.59) --
	( 54.27,131.57) --
	( 54.28,131.54) --
	( 54.29,131.51) --
	( 54.31,131.49) --
	( 54.32,131.46) --
	( 54.34,131.43) --
	( 54.35,131.41) --
	( 54.36,131.38) --
	( 54.38,131.35) --
	( 54.39,131.33) --
	( 54.40,131.30) --
	( 54.42,131.27) --
	( 54.43,131.24) --
	( 54.45,131.22) --
	( 54.46,131.19) --
	( 54.47,131.16) --
	( 54.49,131.13) --
	( 54.50,131.10) --
	( 54.51,131.08) --
	( 54.53,131.05) --
	( 54.54,131.02) --
	( 54.56,130.99) --
	( 54.57,130.96) --
	( 54.58,130.94) --
	( 54.60,130.91) --
	( 54.61,130.88) --
	( 54.62,130.85) --
	( 54.64,130.82) --
	( 54.65,130.79) --
	( 54.67,130.76) --
	( 54.68,130.74) --
	( 54.69,130.71) --
	( 54.71,130.68) --
	( 54.72,130.65) --
	( 54.73,130.62) --
	( 54.75,130.59) --
	( 54.76,130.56) --
	( 54.77,130.53) --
	( 54.79,130.50) --
	( 54.80,130.48) --
	( 54.82,130.45) --
	( 54.83,130.42) --
	( 54.84,130.39) --
	( 54.86,130.36) --
	( 54.87,130.33) --
	( 54.88,130.30) --
	( 54.90,130.27) --
	( 54.91,130.24) --
	( 54.93,130.21) --
	( 54.94,130.18) --
	( 54.95,130.15) --
	( 54.97,130.12) --
	( 54.98,130.09) --
	( 54.99,130.06) --
	( 55.01,130.03) --
	( 55.02,130.00) --
	( 55.04,129.97) --
	( 55.05,129.95) --
	( 55.06,129.92) --
	( 55.08,129.89) --
	( 55.09,129.86) --
	( 55.10,129.83) --
	( 55.12,129.80) --
	( 55.13,129.77) --
	( 55.15,129.75) --
	( 55.16,129.72) --
	( 55.17,129.69) --
	( 55.19,129.66) --
	( 55.20,129.63) --
	( 55.21,129.61) --
	( 55.23,129.58) --
	( 55.24,129.56) --
	( 55.25,129.53) --
	( 55.27,129.50) --
	( 55.28,129.48) --
	( 55.30,129.45) --
	( 55.31,129.43) --
	( 55.32,129.40) --
	( 55.34,129.38) --
	( 55.35,129.35) --
	( 55.36,129.33) --
	( 55.38,129.31) --
	( 55.39,129.29) --
	( 55.41,129.26) --
	( 55.42,129.24) --
	( 55.43,129.22) --
	( 55.45,129.20) --
	( 55.46,129.18) --
	( 55.47,129.15) --
	( 55.49,129.14) --
	( 55.50,129.11) --
	( 55.52,129.09) --
	( 55.53,129.08) --
	( 55.54,129.06) --
	( 55.56,129.04) --
	( 55.57,129.02) --
	( 55.58,129.00) --
	( 55.60,128.98) --
	( 55.61,128.96) --
	( 55.63,128.94) --
	( 55.64,128.93) --
	( 55.65,128.91) --
	( 55.67,128.89) --
	( 55.68,128.87) --
	( 55.69,128.86) --
	( 55.71,128.84) --
	( 55.72,128.83) --
	( 55.73,128.81) --
	( 55.75,128.79) --
	( 55.76,128.78) --
	( 55.78,128.76) --
	( 55.79,128.75) --
	( 55.80,128.73) --
	( 55.82,128.72) --
	( 55.83,128.70) --
	( 55.84,128.69) --
	( 55.86,128.67) --
	( 55.87,128.66) --
	( 55.89,128.64) --
	( 55.90,128.63) --
	( 55.91,128.61) --
	( 55.93,128.60) --
	( 55.94,128.58) --
	( 55.95,128.57) --
	( 55.97,128.55) --
	( 55.98,128.54) --
	( 56.00,128.53) --
	( 56.01,128.51) --
	( 56.02,128.50) --
	( 56.04,128.48) --
	( 56.05,128.47) --
	( 56.06,128.46) --
	( 56.08,128.44) --
	( 56.09,128.43) --
	( 56.11,128.41) --
	( 56.12,128.40) --
	( 56.13,128.38) --
	( 56.15,128.37) --
	( 56.16,128.36) --
	( 56.17,128.34) --
	( 56.19,128.33) --
	( 56.20,128.32) --
	( 56.21,128.30) --
	( 56.23,128.29) --
	( 56.24,128.28) --
	( 56.26,128.27) --
	( 56.27,128.25) --
	( 56.28,128.24) --
	( 56.30,128.23) --
	( 56.31,128.22) --
	( 56.32,128.21) --
	( 56.34,128.19) --
	( 56.35,128.18) --
	( 56.37,128.17) --
	( 56.38,128.16) --
	( 56.39,128.15) --
	( 56.41,128.14) --
	( 56.42,128.13) --
	( 56.43,128.13) --
	( 56.45,128.12) --
	( 56.46,128.11) --
	( 56.48,128.10) --
	( 56.49,128.09) --
	( 56.50,128.09) --
	( 56.52,128.08) --
	( 56.53,128.07) --
	( 56.54,128.07) --
	( 56.56,128.06) --
	( 56.57,128.06) --
	( 56.59,128.05) --
	( 56.60,128.05) --
	( 56.61,128.05) --
	( 56.63,128.04) --
	( 56.64,128.04) --
	( 56.65,128.04) --
	( 56.67,128.04) --
	( 56.68,128.03) --
	( 56.69,128.03) --
	( 56.71,128.03) --
	( 56.72,128.03) --
	( 56.74,128.03) --
	( 56.75,128.03) --
	( 56.76,128.03) --
	( 56.78,128.04) --
	( 56.79,128.04) --
	( 56.80,128.04) --
	( 56.82,128.04) --
	( 56.83,128.05) --
	( 56.85,128.05) --
	( 56.86,128.06) --
	( 56.87,128.06) --
	( 56.89,128.07) --
	( 56.90,128.07) --
	( 56.91,128.08) --
	( 56.93,128.09) --
	( 56.94,128.10) --
	( 56.96,128.10) --
	( 56.97,128.12) --
	( 56.98,128.12) --
	( 57.00,128.13) --
	( 57.01,128.15) --
	( 57.02,128.16) --
	( 57.04,128.17) --
	( 57.05,128.18) --
	( 57.07,128.19) --
	( 57.08,128.20) --
	( 57.09,128.21) --
	( 57.11,128.23) --
	( 57.12,128.24) --
	( 57.13,128.26) --
	( 57.15,128.27) --
	( 57.16,128.28) --
	( 57.17,128.30) --
	( 57.19,128.31) --
	( 57.20,128.32) --
	( 57.22,128.34) --
	( 57.23,128.35) --
	( 57.24,128.36) --
	( 57.26,128.38) --
	( 57.27,128.39) --
	( 57.28,128.41) --
	( 57.30,128.42) --
	( 57.31,128.43) --
	( 57.33,128.44) --
	( 57.34,128.46) --
	( 57.35,128.47) --
	( 57.37,128.48) --
	( 57.38,128.50) --
	( 57.39,128.51) --
	( 57.41,128.52) --
	( 57.42,128.53) --
	( 57.44,128.54) --
	( 57.45,128.56) --
	( 57.46,128.57) --
	( 57.48,128.58) --
	( 57.49,128.59) --
	( 57.50,128.60) --
	( 57.52,128.61) --
	( 57.53,128.63) --
	( 57.55,128.64) --
	( 57.56,128.65) --
	( 57.57,128.67) --
	( 57.59,128.68) --
	( 57.60,128.69) --
	( 57.61,128.70) --
	( 57.63,128.72) --
	( 57.64,128.74) --
	( 57.65,128.75) --
	( 57.67,128.77) --
	( 57.68,128.78) --
	( 57.70,128.80) --
	( 57.71,128.81) --
	( 57.72,128.83) --
	( 57.74,128.85) --
	( 57.75,128.87) --
	( 57.76,128.89) --
	( 57.78,128.91) --
	( 57.79,128.92) --
	( 57.81,128.94) --
	( 57.82,128.97) --
	( 57.83,128.98) --
	( 57.85,129.01) --
	( 57.86,129.03) --
	( 57.87,129.05) --
	( 57.89,129.08) --
	( 57.90,129.10) --
	( 57.92,129.12) --
	( 57.93,129.14) --
	( 57.94,129.17) --
	( 57.96,129.19) --
	( 57.97,129.22) --
	( 57.98,129.24) --
	( 58.00,129.27) --
	( 58.01,129.29) --
	( 58.03,129.32) --
	( 58.04,129.34) --
	( 58.05,129.37) --
	( 58.07,129.39) --
	( 58.08,129.42) --
	( 58.09,129.44) --
	( 58.11,129.46) --
	( 58.12,129.49) --
	( 58.13,129.51) --
	( 58.15,129.53) --
	( 58.16,129.56) --
	( 58.18,129.58) --
	( 58.19,129.60) --
	( 58.20,129.62) --
	( 58.22,129.64) --
	( 58.23,129.66) --
	( 58.24,129.68) --
	( 58.26,129.70) --
	( 58.27,129.72) --
	( 58.29,129.74) --
	( 58.30,129.75) --
	( 58.31,129.77) --
	( 58.33,129.79) --
	( 58.34,129.80) --
	( 58.35,129.82) --
	( 58.37,129.83) --
	( 58.38,129.85) --
	( 58.40,129.86) --
	( 58.41,129.88) --
	( 58.42,129.90) --
	( 58.44,129.91) --
	( 58.45,129.92) --
	( 58.46,129.94) --
	( 58.48,129.95) --
	( 58.49,129.97) --
	( 58.51,129.98) --
	( 58.52,130.00) --
	( 58.53,130.01) --
	( 58.55,130.03) --
	( 58.56,130.04) --
	( 58.57,130.06) --
	( 58.59,130.07) --
	( 58.60,130.09) --
	( 58.61,130.11) --
	( 58.63,130.12) --
	( 58.64,130.14) --
	( 58.66,130.16) --
	( 58.67,130.17) --
	( 58.68,130.19) --
	( 58.70,130.21) --
	( 58.71,130.23) --
	( 58.72,130.25) --
	( 58.74,130.27) --
	( 58.75,130.29) --
	( 58.77,130.31) --
	( 58.78,130.33) --
	( 58.79,130.35) --
	( 58.81,130.37) --
	( 58.82,130.39) --
	( 58.83,130.41) --
	( 58.85,130.43) --
	( 58.86,130.45) --
	( 58.88,130.47) --
	( 58.89,130.49) --
	( 58.90,130.51) --
	( 58.92,130.54) --
	( 58.93,130.56) --
	( 58.94,130.58) --
	( 58.96,130.60) --
	( 58.97,130.62) --
	( 58.99,130.64) --
	( 59.00,130.66) --
	( 59.01,130.68) --
	( 59.03,130.70) --
	( 59.04,130.71) --
	( 59.05,130.73) --
	( 59.07,130.75) --
	( 59.08,130.76) --
	( 59.09,130.78) --
	( 59.11,130.79) --
	( 59.12,130.80) --
	( 59.14,130.82) --
	( 59.15,130.83) --
	( 59.16,130.84) --
	( 59.18,130.85) --
	( 59.19,130.86) --
	( 59.20,130.87) --
	( 59.22,130.87) --
	( 59.23,130.88) --
	( 59.25,130.89) --
	( 59.26,130.89) --
	( 59.27,130.90) --
	( 59.29,130.90) --
	( 59.30,130.91) --
	( 59.31,130.91) --
	( 59.33,130.92) --
	( 59.34,130.92) --
	( 59.36,130.92) --
	( 59.37,130.93) --
	( 59.38,130.93) --
	( 59.40,130.93) --
	( 59.41,130.93) --
	( 59.42,130.93) --
	( 59.44,130.94) --
	( 59.45,130.94) --
	( 59.47,130.94) --
	( 59.48,130.95) --
	( 59.49,130.95) --
	( 59.51,130.95) --
	( 59.52,130.95) --
	( 59.53,130.95) --
	( 59.55,130.96) --
	( 59.56,130.96) --
	( 59.57,130.96) --
	( 59.59,130.97) --
	( 59.60,130.97) --
	( 59.62,130.98) --
	( 59.63,130.98) --
	( 59.64,130.98) --
	( 59.66,130.99) --
	( 59.67,130.99) --
	( 59.68,131.00) --
	( 59.70,131.00) --
	( 59.71,131.01) --
	( 59.73,131.01) --
	( 59.74,131.02) --
	( 59.75,131.02) --
	( 59.77,131.03) --
	( 59.78,131.04) --
	( 59.79,131.04) --
	( 59.81,131.05) --
	( 59.82,131.06) --
	( 59.84,131.06) --
	( 59.85,131.07) --
	( 59.86,131.07) --
	( 59.88,131.08) --
	( 59.89,131.09) --
	( 59.90,131.09) --
	( 59.92,131.10) --
	( 59.93,131.10) --
	( 59.95,131.11) --
	( 59.96,131.12) --
	( 59.97,131.12) --
	( 59.99,131.12) --
	( 60.00,131.13) --
	( 60.01,131.13) --
	( 60.03,131.13) --
	( 60.04,131.14) --
	( 60.05,131.14) --
	( 60.07,131.15) --
	( 60.08,131.15) --
	( 60.10,131.15) --
	( 60.11,131.15) --
	( 60.12,131.15) --
	( 60.14,131.15) --
	( 60.15,131.15) --
	( 60.16,131.15) --
	( 60.18,131.15) --
	( 60.19,131.15) --
	( 60.21,131.15) --
	( 60.22,131.15) --
	( 60.23,131.15) --
	( 60.25,131.15) --
	( 60.26,131.15) --
	( 60.27,131.14) --
	( 60.29,131.14) --
	( 60.30,131.14) --
	( 60.32,131.13) --
	( 60.33,131.13) --
	( 60.34,131.13) --
	( 60.36,131.12) --
	( 60.37,131.12) --
	( 60.38,131.11) --
	( 60.40,131.11) --
	( 60.41,131.10) --
	( 60.43,131.10) --
	( 60.44,131.10) --
	( 60.45,131.09) --
	( 60.47,131.09) --
	( 60.48,131.08) --
	( 60.49,131.08) --
	( 60.51,131.07) --
	( 60.52,131.07) --
	( 60.53,131.06) --
	( 60.55,131.06) --
	( 60.56,131.05) --
	( 60.58,131.05) --
	( 60.59,131.04) --
	( 60.60,131.04) --
	( 60.62,131.03) --
	( 60.63,131.03) --
	( 60.64,131.02) --
	( 60.66,131.02) --
	( 60.67,131.01) --
	( 60.69,131.01) --
	( 60.70,131.00) --
	( 60.71,131.00) --
	( 60.73,130.99) --
	( 60.74,130.99) --
	( 60.75,130.98) --
	( 60.77,130.98) --
	( 60.78,130.97) --
	( 60.80,130.97) --
	( 60.81,130.96) --
	( 60.82,130.96) --
	( 60.84,130.95) --
	( 60.85,130.95) --
	( 60.86,130.94) --
	( 60.88,130.93) --
	( 60.89,130.93) --
	( 60.91,130.92) --
	( 60.92,130.92) --
	( 60.93,130.91) --
	( 60.95,130.90) --
	( 60.96,130.89) --
	( 60.97,130.89) --
	( 60.99,130.88) --
	( 61.00,130.87) --
	( 61.01,130.86) --
	( 61.03,130.85) --
	( 61.04,130.84) --
	( 61.06,130.83) --
	( 61.07,130.82) --
	( 61.08,130.81) --
	( 61.10,130.80) --
	( 61.11,130.79) --
	( 61.12,130.78) --
	( 61.14,130.76) --
	( 61.15,130.75) --
	( 61.17,130.74) --
	( 61.18,130.73) --
	( 61.19,130.72) --
	( 61.21,130.70) --
	( 61.22,130.69) --
	( 61.23,130.67) --
	( 61.25,130.66) --
	( 61.26,130.65) --
	( 61.28,130.63) --
	( 61.29,130.62) --
	( 61.30,130.60) --
	( 61.32,130.59) --
	( 61.33,130.58) --
	( 61.34,130.56) --
	( 61.36,130.55) --
	( 61.37,130.53) --
	( 61.39,130.51) --
	( 61.40,130.50) --
	( 61.41,130.48) --
	( 61.43,130.47) --
	( 61.44,130.45) --
	( 61.45,130.44) --
	( 61.47,130.42) --
	( 61.48,130.41) --
	( 61.49,130.39) --
	( 61.51,130.38) --
	( 61.52,130.36) --
	( 61.54,130.34) --
	( 61.55,130.33) --
	( 61.56,130.31) --
	( 61.58,130.30) --
	( 61.59,130.28) --
	( 61.60,130.27) --
	( 61.62,130.25) --
	( 61.63,130.24) --
	( 61.65,130.22) --
	( 61.66,130.21) --
	( 61.67,130.19) --
	( 61.69,130.18) --
	( 61.70,130.17) --
	( 61.71,130.15) --
	( 61.73,130.14) --
	( 61.74,130.12) --
	( 61.76,130.11) --
	( 61.77,130.09) --
	( 61.78,130.08) --
	( 61.80,130.07) --
	( 61.81,130.05) --
	( 61.82,130.04) --
	( 61.84,130.02) --
	( 61.85,130.01) --
	( 61.87,130.00) --
	( 61.88,129.98) --
	( 61.89,129.97) --
	( 61.91,129.95) --
	( 61.92,129.94) --
	( 61.93,129.93) --
	( 61.95,129.91) --
	( 61.96,129.90) --
	( 61.97,129.88) --
	( 61.99,129.87) --
	( 62.00,129.85) --
	( 62.02,129.84) --
	( 62.03,129.82) --
	( 62.04,129.81) --
	( 62.06,129.79) --
	( 62.07,129.78) --
	( 62.08,129.76) --
	( 62.10,129.75) --
	( 62.11,129.73) --
	( 62.13,129.72) --
	( 62.14,129.70) --
	( 62.15,129.68) --
	( 62.17,129.67) --
	( 62.18,129.65) --
	( 62.19,129.63) --
	( 62.21,129.62) --
	( 62.22,129.60) --
	( 62.24,129.59) --
	( 62.25,129.57) --
	( 62.26,129.55) --
	( 62.28,129.53) --
	( 62.29,129.52) --
	( 62.30,129.50) --
	( 62.32,129.48) --
	( 62.33,129.46) --
	( 62.35,129.45) --
	( 62.36,129.43) --
	( 62.37,129.41) --
	( 62.39,129.39) --
	( 62.40,129.37) --
	( 62.41,129.35) --
	( 62.43,129.34) --
	( 62.44,129.32) --
	( 62.45,129.30) --
	( 62.47,129.28) --
	( 62.48,129.26) --
	( 62.50,129.24) --
	( 62.51,129.22) --
	( 62.52,129.21) --
	( 62.54,129.19) --
	( 62.55,129.17) --
	( 62.56,129.15) --
	( 62.58,129.13) --
	( 62.59,129.11) --
	( 62.61,129.09) --
	( 62.62,129.08) --
	( 62.63,129.06) --
	( 62.65,129.04) --
	( 62.66,129.02) --
	( 62.67,129.00) --
	( 62.69,128.98) --
	( 62.70,128.96) --
	( 62.72,128.95) --
	( 62.73,128.93) --
	( 62.74,128.91) --
	( 62.76,128.89) --
	( 62.77,128.87) --
	( 62.78,128.86) --
	( 62.80,128.84) --
	( 62.81,128.82) --
	( 62.83,128.80) --
	( 62.84,128.78) --
	( 62.85,128.77) --
	( 62.87,128.75) --
	( 62.88,128.74) --
	( 62.89,128.72) --
	( 62.91,128.70) --
	( 62.92,128.68) --
	( 62.93,128.67) --
	( 62.95,128.65) --
	( 62.96,128.64) --
	( 62.98,128.62) --
	( 62.99,128.60) --
	( 63.00,128.59) --
	( 63.02,128.57) --
	( 63.03,128.56) --
	( 63.04,128.54) --
	( 63.06,128.53) --
	( 63.07,128.51) --
	( 63.09,128.50) --
	( 63.10,128.48) --
	( 63.11,128.47) --
	( 63.13,128.46) --
	( 63.14,128.44) --
	( 63.15,128.43) --
	( 63.17,128.41) --
	( 63.18,128.40) --
	( 63.20,128.38) --
	( 63.21,128.37) --
	( 63.22,128.36) --
	( 63.24,128.34) --
	( 63.25,128.33) --
	( 63.26,128.32) --
	( 63.28,128.30) --
	( 63.29,128.29) --
	( 63.31,128.28) --
	( 63.32,128.26) --
	( 63.33,128.25) --
	( 63.35,128.24) --
	( 63.36,128.23) --
	( 63.37,128.21) --
	( 63.39,128.20) --
	( 63.40,128.19) --
	( 63.41,128.18) --
	( 63.43,128.16) --
	( 63.44,128.15) --
	( 63.46,128.14) --
	( 63.47,128.13) --
	( 63.48,128.11) --
	( 63.50,128.10) --
	( 63.51,128.09) --
	( 63.52,128.08) --
	( 63.54,128.06) --
	( 63.55,128.05) --
	( 63.57,128.04) --
	( 63.58,128.03) --
	( 63.59,128.02) --
	( 63.61,128.01) --
	( 63.62,127.99) --
	( 63.63,127.98) --
	( 63.65,127.97) --
	( 63.66,127.96) --
	( 63.68,127.95) --
	( 63.69,127.94) --
	( 63.70,127.93) --
	( 63.72,127.92) --
	( 63.73,127.91) --
	( 63.74,127.90) --
	( 63.76,127.89) --
	( 63.77,127.88) --
	( 63.79,127.87) --
	( 63.80,127.86) --
	( 63.81,127.85) --
	( 63.83,127.84) --
	( 63.84,127.83) --
	( 63.85,127.82) --
	( 63.87,127.82) --
	( 63.88,127.81) --
	( 63.89,127.80) --
	( 63.91,127.79) --
	( 63.92,127.79) --
	( 63.94,127.78) --
	( 63.95,127.77) --
	( 63.96,127.76) --
	( 63.98,127.76) --
	( 63.99,127.75) --
	( 64.00,127.75) --
	( 64.02,127.74) --
	( 64.03,127.74) --
	( 64.05,127.73) --
	( 64.06,127.73) --
	( 64.07,127.73) --
	( 64.09,127.72) --
	( 64.10,127.72) --
	( 64.11,127.71) --
	( 64.13,127.71) --
	( 64.14,127.71) --
	( 64.16,127.71) --
	( 64.17,127.71) --
	( 64.18,127.71) --
	( 64.20,127.71) --
	( 64.21,127.70) --
	( 64.22,127.70) --
	( 64.24,127.70) --
	( 64.25,127.70) --
	( 64.27,127.71) --
	( 64.28,127.71) --
	( 64.29,127.71) --
	( 64.31,127.71) --
	( 64.32,127.71) --
	( 64.33,127.71) --
	( 64.35,127.71) --
	( 64.36,127.72) --
	( 64.37,127.72) --
	( 64.39,127.72) --
	( 64.40,127.73) --
	( 64.42,127.73) --
	( 64.43,127.73) --
	( 64.44,127.74) --
	( 64.46,127.74) --
	( 64.47,127.75) --
	( 64.48,127.75) --
	( 64.50,127.75) --
	( 64.51,127.76) --
	( 64.53,127.76) --
	( 64.54,127.76) --
	( 64.55,127.77) --
	( 64.57,127.77) --
	( 64.58,127.78) --
	( 64.59,127.78) --
	( 64.61,127.79) --
	( 64.62,127.79) --
	( 64.64,127.79) --
	( 64.65,127.80) --
	( 64.66,127.80) --
	( 64.68,127.80) --
	( 64.69,127.81) --
	( 64.70,127.81) --
	( 64.72,127.81) --
	( 64.73,127.82) --
	( 64.75,127.82) --
	( 64.76,127.82) --
	( 64.77,127.83) --
	( 64.79,127.83) --
	( 64.80,127.83) --
	( 64.81,127.84) --
	( 64.83,127.84) --
	( 64.84,127.84) --
	( 64.85,127.84) --
	( 64.87,127.85) --
	( 64.88,127.85) --
	( 64.90,127.85) --
	( 64.91,127.86) --
	( 64.92,127.86) --
	( 64.94,127.86) --
	( 64.95,127.87) --
	( 64.96,127.87) --
	( 64.98,127.88) --
	( 64.99,127.88) --
	( 65.01,127.88) --
	( 65.02,127.89) --
	( 65.03,127.89) --
	( 65.05,127.90) --
	( 65.06,127.90) --
	( 65.07,127.91) --
	( 65.09,127.92) --
	( 65.10,127.92) --
	( 65.12,127.93) --
	( 65.13,127.94) --
	( 65.14,127.95) --
	( 65.16,127.95) --
	( 65.17,127.96) --
	( 65.18,127.97) --
	( 65.20,127.98) --
	( 65.21,127.99) --
	( 65.23,128.00) --
	( 65.24,128.01) --
	( 65.25,128.02) --
	( 65.27,128.03) --
	( 65.28,128.04) --
	( 65.29,128.05) --
	( 65.31,128.06) --
	( 65.32,128.08) --
	( 65.33,128.09) --
	( 65.35,128.10) --
	( 65.36,128.12) --
	( 65.38,128.13) --
	( 65.39,128.14) --
	( 65.40,128.16) --
	( 65.42,128.17) --
	( 65.43,128.19) --
	( 65.44,128.20) --
	( 65.46,128.22) --
	( 65.47,128.23) --
	( 65.49,128.25) --
	( 65.50,128.26) --
	( 65.51,128.28) --
	( 65.53,128.29) --
	( 65.54,128.31) --
	( 65.55,128.33) --
	( 65.57,128.34) --
	( 65.58,128.36) --
	( 65.60,128.37) --
	( 65.61,128.39) --
	( 65.62,128.40) --
	( 65.64,128.42) --
	( 65.65,128.43) --
	( 65.66,128.45) --
	( 65.68,128.46) --
	( 65.69,128.48) --
	( 65.71,128.49) --
	( 65.72,128.50) --
	( 65.73,128.52) --
	( 65.75,128.53) --
	( 65.76,128.54) --
	( 65.77,128.56) --
	( 65.79,128.57) --
	( 65.80,128.58) --
	( 65.81,128.59) --
	( 65.83,128.61) --
	( 65.84,128.62) --
	( 65.86,128.63) --
	( 65.87,128.64) --
	( 65.88,128.65) --
	( 65.90,128.66) --
	( 65.91,128.67) --
	( 65.92,128.68) --
	( 65.94,128.69) --
	( 65.95,128.70) --
	( 65.97,128.71) --
	( 65.98,128.72) --
	( 65.99,128.73) --
	( 66.01,128.74) --
	( 66.02,128.75) --
	( 66.03,128.76) --
	( 66.05,128.77) --
	( 66.06,128.78) --
	( 66.08,128.80) --
	( 66.09,128.81) --
	( 66.10,128.82) --
	( 66.12,128.83) --
	( 66.13,128.84) --
	( 66.14,128.86) --
	( 66.16,128.87) --
	( 66.17,128.88) --
	( 66.19,128.89) --
	( 66.20,128.91) --
	( 66.21,128.92) --
	( 66.23,128.94) --
	( 66.24,128.95) --
	( 66.25,128.97) --
	( 66.27,128.98) --
	( 66.28,129.00) --
	( 66.29,129.01) --
	( 66.31,129.03) --
	( 66.32,129.04) --
	( 66.34,129.06) --
	( 66.35,129.08) --
	( 66.36,129.09) --
	( 66.38,129.11) --
	( 66.39,129.13) --
	( 66.40,129.15) --
	( 66.42,129.17) --
	( 66.43,129.18) --
	( 66.45,129.20) --
	( 66.46,129.22) --
	( 66.47,129.23) --
	( 66.49,129.25) --
	( 66.50,129.27) --
	( 66.51,129.28) --
	( 66.53,129.30) --
	( 66.54,129.31) --
	( 66.56,129.33) --
	( 66.57,129.34) --
	( 66.58,129.36) --
	( 66.60,129.37) --
	( 66.61,129.38) --
	( 66.62,129.40) --
	( 66.64,129.41) --
	( 66.65,129.42) --
	( 66.67,129.43) --
	( 66.68,129.44) --
	( 66.69,129.45) --
	( 66.71,129.46) --
	( 66.72,129.47) --
	( 66.73,129.48) --
	( 66.75,129.48) --
	( 66.76,129.49) --
	( 66.77,129.49) --
	( 66.79,129.50) --
	( 66.80,129.51) --
	( 66.82,129.51) --
	( 66.83,129.52) --
	( 66.84,129.52) --
	( 66.86,129.53) --
	( 66.87,129.53) --
	( 66.88,129.54) --
	( 66.90,129.54) --
	( 66.91,129.54) --
	( 66.93,129.55) --
	( 66.94,129.55) --
	( 66.95,129.56) --
	( 66.97,129.56) --
	( 66.98,129.56) --
	( 66.99,129.57) --
	( 67.01,129.57) --
	( 67.02,129.57) --
	( 67.04,129.58) --
	( 67.05,129.58) --
	( 67.06,129.59) --
	( 67.08,129.59) --
	( 67.09,129.59) --
	( 67.10,129.60) --
	( 67.12,129.60) --
	( 67.13,129.61) --
	( 67.15,129.61) --
	( 67.16,129.62) --
	( 67.17,129.62) --
	( 67.19,129.63) --
	( 67.20,129.63) --
	( 67.21,129.63) --
	( 67.23,129.64) --
	( 67.24,129.65) --
	( 67.25,129.65) --
	( 67.27,129.66) --
	( 67.28,129.66) --
	( 67.30,129.67) --
	( 67.31,129.68) --
	( 67.32,129.68) --
	( 67.34,129.69) --
	( 67.35,129.69) --
	( 67.36,129.70) --
	( 67.38,129.70) --
	( 67.39,129.71) --
	( 67.41,129.71) --
	( 67.42,129.72) --
	( 67.43,129.73) --
	( 67.45,129.73) --
	( 67.46,129.73) --
	( 67.47,129.74) --
	( 67.49,129.74) --
	( 67.50,129.75) --
	( 67.52,129.75) --
	( 67.53,129.76) --
	( 67.54,129.76) --
	( 67.56,129.76) --
	( 67.57,129.76) --
	( 67.58,129.77) --
	( 67.60,129.77) --
	( 67.61,129.77) --
	( 67.63,129.77) --
	( 67.64,129.77) --
	( 67.65,129.77) --
	( 67.67,129.77) --
	( 67.68,129.77) --
	( 67.69,129.78) --
	( 67.71,129.78) --
	( 67.72,129.77) --
	( 67.73,129.77) --
	( 67.75,129.77) --
	( 67.76,129.77) --
	( 67.78,129.77) --
	( 67.79,129.77) --
	( 67.80,129.77) --
	( 67.82,129.77) --
	( 67.83,129.77) --
	( 67.84,129.77) --
	( 67.86,129.76) --
	( 67.87,129.76) --
	( 67.89,129.76) --
	( 67.90,129.76) --
	( 67.91,129.76) --
	( 67.93,129.75) --
	( 67.94,129.75) --
	( 67.95,129.75) --
	( 67.97,129.74) --
	( 67.98,129.74) --
	( 68.00,129.74) --
	( 68.01,129.74) --
	( 68.02,129.73) --
	( 68.04,129.73) --
	( 68.05,129.73) --
	( 68.06,129.73) --
	( 68.08,129.72) --
	( 68.09,129.72) --
	( 68.11,129.72) --
	( 68.12,129.71) --
	( 68.13,129.71) --
	( 68.15,129.71) --
	( 68.16,129.71) --
	( 68.17,129.70) --
	( 68.19,129.70) --
	( 68.20,129.70) --
	( 68.21,129.70) --
	( 68.23,129.69) --
	( 68.24,129.69) --
	( 68.26,129.69) --
	( 68.27,129.69) --
	( 68.28,129.68) --
	( 68.30,129.68) --
	( 68.31,129.68) --
	( 68.32,129.67) --
	( 68.34,129.67) --
	( 68.35,129.67) --
	( 68.37,129.66) --
	( 68.38,129.66) --
	( 68.39,129.66) --
	( 68.41,129.66) --
	( 68.42,129.65) --
	( 68.43,129.65) --
	( 68.45,129.65) --
	( 68.46,129.64) --
	( 68.48,129.64) --
	( 68.49,129.63) --
	( 68.50,129.63) --
	( 68.52,129.62) --
	( 68.53,129.62) --
	( 68.54,129.62) --
	( 68.56,129.61) --
	( 68.57,129.60) --
	( 68.59,129.60) --
	( 68.60,129.59) --
	( 68.61,129.59) --
	( 68.63,129.58) --
	( 68.64,129.58) --
	( 68.65,129.57) --
	( 68.67,129.56) --
	( 68.68,129.56) --
	( 68.69,129.55) --
	( 68.71,129.54) --
	( 68.72,129.54) --
	( 68.74,129.53) --
	( 68.75,129.52) --
	( 68.76,129.51) --
	( 68.78,129.50) --
	( 68.79,129.49) --
	( 68.80,129.49) --
	( 68.82,129.48) --
	( 68.83,129.47) --
	( 68.85,129.46) --
	( 68.86,129.45) --
	( 68.87,129.44) --
	( 68.89,129.43) --
	( 68.90,129.42) --
	( 68.91,129.41) --
	( 68.93,129.40) --
	( 68.94,129.39) --
	( 68.96,129.38) --
	( 68.97,129.37) --
	( 68.98,129.36) --
	( 69.00,129.35) --
	( 69.01,129.34) --
	( 69.02,129.33) --
	( 69.04,129.32) --
	( 69.05,129.31) --
	( 69.07,129.29) --
	( 69.08,129.28) --
	( 69.09,129.27) --
	( 69.11,129.26) --
	( 69.12,129.25) --
	( 69.13,129.24) --
	( 69.15,129.23) --
	( 69.16,129.21) --
	( 69.17,129.20) --
	( 69.19,129.19) --
	( 69.20,129.18) --
	( 69.22,129.17) --
	( 69.23,129.15) --
	( 69.24,129.14) --
	( 69.26,129.13) --
	( 69.27,129.12) --
	( 69.28,129.11) --
	( 69.30,129.09) --
	( 69.31,129.08) --
	( 69.33,129.07) --
	( 69.34,129.06) --
	( 69.35,129.04) --
	( 69.37,129.03) --
	( 69.38,129.02) --
	( 69.39,129.01) --
	( 69.41,129.00) --
	( 69.42,128.99) --
	( 69.44,128.98) --
	( 69.45,128.97) --
	( 69.46,128.95) --
	( 69.48,128.94) --
	( 69.49,128.93) --
	( 69.50,128.92) --
	( 69.52,128.91) --
	( 69.53,128.90) --
	( 69.55,128.89) --
	( 69.56,128.88) --
	( 69.57,128.87) --
	( 69.59,128.86) --
	( 69.60,128.85) --
	( 69.61,128.84) --
	( 69.63,128.83) --
	( 69.64,128.82) --
	( 69.65,128.81) --
	( 69.67,128.80) --
	( 69.68,128.79) --
	( 69.70,128.78) --
	( 69.71,128.77) --
	( 69.72,128.76) --
	( 69.74,128.75) --
	( 69.75,128.74) --
	( 69.76,128.73) --
	( 69.78,128.72) --
	( 69.79,128.71) --
	( 69.81,128.70) --
	( 69.82,128.69) --
	( 69.83,128.68) --
	( 69.85,128.67) --
	( 69.86,128.66) --
	( 69.87,128.65) --
	( 69.89,128.64) --
	( 69.90,128.63) --
	( 69.92,128.62) --
	( 69.93,128.61) --
	( 69.94,128.60) --
	( 69.96,128.59) --
	( 69.97,128.58) --
	( 69.98,128.57) --
	( 70.00,128.56) --
	( 70.01,128.55) --
	( 70.03,128.53) --
	( 70.04,128.52) --
	( 70.05,128.51) --
	( 70.07,128.50) --
	( 70.08,128.49) --
	( 70.09,128.48) --
	( 70.11,128.47) --
	( 70.12,128.46) --
	( 70.13,128.45) --
	( 70.15,128.44) --
	( 70.16,128.43) --
	( 70.18,128.41) --
	( 70.19,128.40) --
	( 70.20,128.39) --
	( 70.22,128.38) --
	( 70.23,128.37) --
	( 70.24,128.36) --
	( 70.26,128.34) --
	( 70.27,128.33) --
	( 70.29,128.32) --
	( 70.30,128.31) --
	( 70.31,128.30) --
	( 70.33,128.29) --
	( 70.34,128.27) --
	( 70.35,128.26) --
	( 70.37,128.25) --
	( 70.38,128.24) --
	( 70.40,128.23) --
	( 70.41,128.21) --
	( 70.42,128.20) --
	( 70.44,128.19) --
	( 70.45,128.18) --
	( 70.46,128.16) --
	( 70.48,128.15) --
	( 70.49,128.14) --
	( 70.51,128.13) --
	( 70.52,128.12) --
	( 70.53,128.10) --
	( 70.55,128.09) --
	( 70.56,128.08) --
	( 70.57,128.07) --
	( 70.59,128.05) --
	( 70.60,128.04) --
	( 70.61,128.03) --
	( 70.63,128.02) --
	( 70.64,128.01) --
	( 70.66,128.00) --
	( 70.67,127.98) --
	( 70.68,127.97) --
	( 70.70,127.96) --
	( 70.71,127.95) --
	( 70.72,127.94) --
	( 70.74,127.93) --
	( 70.75,127.92) --
	( 70.77,127.91) --
	( 70.78,127.90) --
	( 70.79,127.88) --
	( 70.81,127.87) --
	( 70.82,127.86) --
	( 70.83,127.85) --
	( 70.85,127.84) --
	( 70.86,127.83) --
	( 70.88,127.82) --
	( 70.89,127.81) --
	( 70.90,127.80) --
	( 70.92,127.79) --
	( 70.93,127.78) --
	( 70.94,127.78) --
	( 70.96,127.77) --
	( 70.97,127.76) --
	( 70.99,127.75) --
	( 71.00,127.74) --
	( 71.01,127.73) --
	( 71.03,127.72) --
	( 71.04,127.71) --
	( 71.05,127.71) --
	( 71.07,127.70) --
	( 71.08,127.69) --
	( 71.09,127.68) --
	( 71.11,127.68) --
	( 71.12,127.67) --
	( 71.14,127.66) --
	( 71.15,127.66) --
	( 71.16,127.65) --
	( 71.18,127.64) --
	( 71.19,127.64) --
	( 71.20,127.63) --
	( 71.22,127.62) --
	( 71.23,127.62) --
	( 71.25,127.61) --
	( 71.26,127.61) --
	( 71.27,127.60) --
	( 71.29,127.59) --
	( 71.30,127.59) --
	( 71.31,127.58) --
	( 71.33,127.58) --
	( 71.34,127.57) --
	( 71.36,127.56) --
	( 71.37,127.56) --
	( 71.38,127.55) --
	( 71.40,127.55) --
	( 71.41,127.54) --
	( 71.42,127.54) --
	( 71.44,127.53) --
	( 71.45,127.53) --
	( 71.47,127.53) --
	( 71.48,127.52) --
	( 71.49,127.52) --
	( 71.51,127.51) --
	( 71.52,127.51) --
	( 71.53,127.51) --
	( 71.55,127.50) --
	( 71.56,127.50) --
	( 71.57,127.50) --
	( 71.59,127.49) --
	( 71.60,127.49) --
	( 71.62,127.49) --
	( 71.63,127.48) --
	( 71.64,127.48) --
	( 71.66,127.48) --
	( 71.67,127.48) --
	( 71.68,127.48) --
	( 71.70,127.47) --
	( 71.71,127.47) --
	( 71.73,127.47) --
	( 71.74,127.47) --
	( 71.75,127.47) --
	( 71.77,127.47) --
	( 71.78,127.47) --
	( 71.79,127.47) --
	( 71.81,127.47) --
	( 71.82,127.47) --
	( 71.84,127.47) --
	( 71.85,127.47) --
	( 71.86,127.47) --
	( 71.88,127.47) --
	( 71.89,127.47) --
	( 71.90,127.47) --
	( 71.92,127.47) --
	( 71.93,127.47) --
	( 71.95,127.47) --
	( 71.96,127.47) --
	( 71.97,127.47) --
	( 71.99,127.47) --
	( 72.00,127.47) --
	( 72.01,127.47) --
	( 72.03,127.47) --
	( 72.04,127.47) --
	( 72.05,127.47) --
	( 72.07,127.48) --
	( 72.08,127.48) --
	( 72.10,127.48) --
	( 72.11,127.48) --
	( 72.12,127.48) --
	( 72.14,127.48) --
	( 72.15,127.48) --
	( 72.16,127.48) --
	( 72.18,127.48) --
	( 72.19,127.48) --
	( 72.21,127.48) --
	( 72.22,127.48) --
	( 72.23,127.48) --
	( 72.25,127.48) --
	( 72.26,127.48) --
	( 72.27,127.48) --
	( 72.29,127.48) --
	( 72.30,127.48) --
	( 72.32,127.48) --
	( 72.33,127.48) --
	( 72.34,127.48) --
	( 72.36,127.48) --
	( 72.37,127.48) --
	( 72.38,127.48) --
	( 72.40,127.49) --
	( 72.41,127.49) --
	( 72.43,127.49) --
	( 72.44,127.49) --
	( 72.45,127.49) --
	( 72.47,127.50) --
	( 72.48,127.50) --
	( 72.49,127.50) --
	( 72.51,127.50) --
	( 72.52,127.50) --
	( 72.53,127.51) --
	( 72.55,127.51) --
	( 72.56,127.51) --
	( 72.58,127.52) --
	( 72.59,127.52) --
	( 72.60,127.53) --
	( 72.62,127.53) --
	( 72.63,127.53) --
	( 72.64,127.54) --
	( 72.66,127.54) --
	( 72.67,127.55) --
	( 72.69,127.56) --
	( 72.70,127.56) --
	( 72.71,127.57) --
	( 72.73,127.58) --
	( 72.74,127.58) --
	( 72.75,127.59) --
	( 72.77,127.59) --
	( 72.78,127.60) --
	( 72.80,127.61) --
	( 72.81,127.62) --
	( 72.82,127.62) --
	( 72.84,127.63) --
	( 72.85,127.64) --
	( 72.86,127.65) --
	( 72.88,127.65) --
	( 72.89,127.66) --
	( 72.91,127.67) --
	( 72.92,127.68) --
	( 72.93,127.69) --
	( 72.95,127.70) --
	( 72.96,127.71) --
	( 72.97,127.71) --
	( 72.99,127.72) --
	( 73.00,127.73) --
	( 73.01,127.74) --
	( 73.03,127.75) --
	( 73.04,127.76) --
	( 73.06,127.77) --
	( 73.07,127.78) --
	( 73.08,127.78) --
	( 73.10,127.79) --
	( 73.11,127.80) --
	( 73.12,127.81) --
	( 73.14,127.82) --
	( 73.15,127.82) --
	( 73.17,127.83) --
	( 73.18,127.84) --
	( 73.19,127.85) --
	( 73.21,127.86) --
	( 73.22,127.87) --
	( 73.23,127.87) --
	( 73.25,127.88) --
	( 73.26,127.89) --
	( 73.28,127.90) --
	( 73.29,127.90) --
	( 73.30,127.91) --
	( 73.32,127.92) --
	( 73.33,127.93) --
	( 73.34,127.93) --
	( 73.36,127.94) --
	( 73.37,127.95) --
	( 73.39,127.95) --
	( 73.40,127.96) --
	( 73.41,127.97) --
	( 73.43,127.98) --
	( 73.44,127.98) --
	( 73.45,127.99) --
	( 73.47,128.00) --
	( 73.48,128.00) --
	( 73.49,128.01) --
	( 73.51,128.02) --
	( 73.52,128.03) --
	( 73.54,128.03) --
	( 73.55,128.04) --
	( 73.56,128.05) --
	( 73.58,128.06) --
	( 73.59,128.07) --
	( 73.60,128.08) --
	( 73.62,128.09) --
	( 73.63,128.09) --
	( 73.65,128.10) --
	( 73.66,128.11) --
	( 73.67,128.12) --
	( 73.69,128.13) --
	( 73.70,128.14) --
	( 73.71,128.15) --
	( 73.73,128.16) --
	( 73.74,128.18) --
	( 73.76,128.19) --
	( 73.77,128.20) --
	( 73.78,128.21) --
	( 73.80,128.22) --
	( 73.81,128.23) --
	( 73.82,128.24) --
	( 73.84,128.26) --
	( 73.85,128.27) --
	( 73.87,128.28) --
	( 73.88,128.29) --
	( 73.89,128.30) --
	( 73.91,128.32) --
	( 73.92,128.33) --
	( 73.93,128.34) --
	( 73.95,128.35) --
	( 73.96,128.37) --
	( 73.97,128.38) --
	( 73.99,128.39) --
	( 74.00,128.40) --
	( 74.02,128.41) --
	( 74.03,128.43) --
	( 74.04,128.44) --
	( 74.06,128.45) --
	( 74.07,128.46) --
	( 74.08,128.47) --
	( 74.10,128.48) --
	( 74.11,128.49) --
	( 74.13,128.50) --
	( 74.14,128.50) --
	( 74.15,128.51) --
	( 74.17,128.52) --
	( 74.18,128.53) --
	( 74.19,128.54) --
	( 74.21,128.55) --
	( 74.22,128.55) --
	( 74.24,128.56) --
	( 74.25,128.57) --
	( 74.26,128.57) --
	( 74.28,128.58) --
	( 74.29,128.58) --
	( 74.30,128.59) --
	( 74.32,128.60) --
	( 74.33,128.60) --
	( 74.35,128.61) --
	( 74.36,128.61) --
	( 74.37,128.62) --
	( 74.39,128.62) --
	( 74.40,128.63) --
	( 74.41,128.63) --
	( 74.43,128.64) --
	( 74.44,128.64) --
	( 74.45,128.64) --
	( 74.47,128.65) --
	( 74.48,128.65) --
	( 74.50,128.66) --
	( 74.51,128.66) --
	( 74.52,128.67) --
	( 74.54,128.67) --
	( 74.55,128.67) --
	( 74.56,128.68) --
	( 74.58,128.68) --
	( 74.59,128.69) --
	( 74.61,128.69) --
	( 74.62,128.70) --
	( 74.63,128.70) --
	( 74.65,128.71) --
	( 74.66,128.71) --
	( 74.67,128.72) --
	( 74.69,128.72) --
	( 74.70,128.73) --
	( 74.72,128.73) --
	( 74.73,128.74) --
	( 74.74,128.74) --
	( 74.76,128.75) --
	( 74.77,128.75) --
	( 74.78,128.76) --
	( 74.80,128.76) --
	( 74.81,128.77) --
	( 74.83,128.77) --
	( 74.84,128.78) --
	( 74.85,128.78) --
	( 74.87,128.79) --
	( 74.88,128.80) --
	( 74.89,128.80) --
	( 74.91,128.81) --
	( 74.92,128.81) --
	( 74.93,128.82) --
	( 74.95,128.82) --
	( 74.96,128.83) --
	( 74.98,128.83) --
	( 74.99,128.83) --
	( 75.00,128.84) --
	( 75.02,128.84) --
	( 75.03,128.85) --
	( 75.04,128.85) --
	( 75.06,128.85) --
	( 75.07,128.86) --
	( 75.09,128.86) --
	( 75.10,128.86) --
	( 75.11,128.86) --
	( 75.13,128.87) --
	( 75.14,128.87) --
	( 75.15,128.87) --
	( 75.17,128.87) --
	( 75.18,128.87) --
	( 75.20,128.87) --
	( 75.21,128.87) --
	( 75.22,128.87) --
	( 75.24,128.87) --
	( 75.25,128.87) --
	( 75.26,128.87) --
	( 75.28,128.87) --
	( 75.29,128.87) --
	( 75.31,128.87) --
	( 75.32,128.87) --
	( 75.33,128.87) --
	( 75.35,128.87) --
	( 75.36,128.87) --
	( 75.37,128.87) --
	( 75.39,128.86) --
	( 75.40,128.86) --
	( 75.41,128.86) --
	( 75.43,128.86) --
	( 75.44,128.86) --
	( 75.46,128.86) --
	( 75.47,128.85) --
	( 75.48,128.85) --
	( 75.50,128.85) --
	( 75.51,128.85) --
	( 75.52,128.84) --
	( 75.54,128.84) --
	( 75.55,128.84) --
	( 75.57,128.84) --
	( 75.58,128.84) --
	( 75.59,128.84) --
	( 75.61,128.83) --
	( 75.62,128.83) --
	( 75.63,128.83) --
	( 75.65,128.83) --
	( 75.66,128.83) --
	( 75.68,128.82) --
	( 75.69,128.82) --
	( 75.70,128.82) --
	( 75.72,128.82) --
	( 75.73,128.82) --
	( 75.74,128.81) --
	( 75.76,128.81) --
	( 75.77,128.81) --
	( 75.79,128.81) --
	( 75.80,128.81) --
	( 75.81,128.81) --
	( 75.83,128.80) --
	( 75.84,128.80) --
	( 75.85,128.80) --
	( 75.87,128.80) --
	( 75.88,128.80) --
	( 75.89,128.79) --
	( 75.91,128.79) --
	( 75.92,128.79) --
	( 75.94,128.78) --
	( 75.95,128.78) --
	( 75.96,128.78) --
	( 75.98,128.78) --
	( 75.99,128.77) --
	( 76.00,128.77) --
	( 76.02,128.77) --
	( 76.03,128.77) --
	( 76.05,128.76) --
	( 76.06,128.76) --
	( 76.07,128.75) --
	( 76.09,128.75) --
	( 76.10,128.75) --
	( 76.11,128.74) --
	( 76.13,128.74) --
	( 76.14,128.73) --
	( 76.16,128.73) --
	( 76.17,128.72) --
	( 76.18,128.72) --
	( 76.20,128.72) --
	( 76.21,128.71) --
	( 76.22,128.70) --
	( 76.24,128.70) --
	( 76.25,128.69) --
	( 76.27,128.69) --
	( 76.28,128.68) --
	( 76.29,128.68) --
	( 76.31,128.67) --
	( 76.32,128.67) --
	( 76.33,128.66) --
	( 76.35,128.65) --
	( 76.36,128.65) --
	( 76.37,128.64) --
	( 76.39,128.63) --
	( 76.40,128.63) --
	( 76.42,128.62) --
	( 76.43,128.61) --
	( 76.44,128.61) --
	( 76.46,128.60) --
	( 76.47,128.60) --
	( 76.48,128.59) --
	( 76.50,128.58) --
	( 76.51,128.57) --
	( 76.53,128.57) --
	( 76.54,128.56) --
	( 76.55,128.55) --
	( 76.57,128.55) --
	( 76.58,128.54) --
	( 76.59,128.53) --
	( 76.61,128.52) --
	( 76.62,128.51) --
	( 76.64,128.50) --
	( 76.65,128.50) --
	( 76.66,128.49) --
	( 76.68,128.48) --
	( 76.69,128.47) --
	( 76.70,128.46) --
	( 76.72,128.46) --
	( 76.73,128.45) --
	( 76.75,128.44) --
	( 76.76,128.43) --
	( 76.77,128.42) --
	( 76.79,128.41) --
	( 76.80,128.40) --
	( 76.81,128.39) --
	( 76.83,128.38) --
	( 76.84,128.37) --
	( 76.85,128.36) --
	( 76.87,128.36) --
	( 76.88,128.35) --
	( 76.90,128.34) --
	( 76.91,128.33) --
	( 76.92,128.32) --
	( 76.94,128.31) --
	( 76.95,128.30) --
	( 76.96,128.29) --
	( 76.98,128.28) --
	( 76.99,128.27) --
	( 77.01,128.26) --
	( 77.02,128.26) --
	( 77.03,128.25) --
	( 77.05,128.24) --
	( 77.06,128.23) --
	( 77.07,128.22) --
	( 77.09,128.21) --
	( 77.10,128.20) --
	( 77.12,128.19) --
	( 77.13,128.19) --
	( 77.14,128.18) --
	( 77.16,128.17) --
	( 77.17,128.16) --
	( 77.18,128.16) --
	( 77.20,128.15) --
	( 77.21,128.14) --
	( 77.23,128.13) --
	( 77.24,128.13) --
	( 77.25,128.12) --
	( 77.27,128.12) --
	( 77.28,128.11) --
	( 77.29,128.10) --
	( 77.31,128.10) --
	( 77.32,128.09) --
	( 77.33,128.08) --
	( 77.35,128.08) --
	( 77.36,128.07) --
	( 77.38,128.07) --
	( 77.39,128.06) --
	( 77.40,128.05) --
	( 77.42,128.05) --
	( 77.43,128.04) --
	( 77.44,128.04) --
	( 77.46,128.03) --
	( 77.47,128.03) --
	( 77.49,128.02) --
	( 77.50,128.02) --
	( 77.51,128.01) --
	( 77.53,128.01) --
	( 77.54,128.00) --
	( 77.55,127.99) --
	( 77.57,127.99) --
	( 77.58,127.98) --
	( 77.60,127.98) --
	( 77.61,127.97) --
	( 77.62,127.96) --
	( 77.64,127.96) --
	( 77.65,127.95) --
	( 77.66,127.95) --
	( 77.68,127.94) --
	( 77.69,127.93) --
	( 77.71,127.93) --
	( 77.72,127.92) --
	( 77.73,127.91) --
	( 77.75,127.90) --
	( 77.76,127.90) --
	( 77.77,127.89) --
	( 77.79,127.88) --
	( 77.80,127.87) --
	( 77.81,127.87) --
	( 77.83,127.86) --
	( 77.84,127.85) --
	( 77.86,127.84) --
	( 77.87,127.83) --
	( 77.88,127.82) --
	( 77.90,127.82) --
	( 77.91,127.81) --
	( 77.92,127.80) --
	( 77.94,127.79) --
	( 77.95,127.78) --
	( 77.97,127.77) --
	( 77.98,127.76) --
	( 77.99,127.75) --
	( 78.01,127.75) --
	( 78.02,127.74) --
	( 78.03,127.73) --
	( 78.05,127.72) --
	( 78.06,127.71) --
	( 78.08,127.70) --
	( 78.09,127.69) --
	( 78.10,127.68) --
	( 78.12,127.67) --
	( 78.13,127.66) --
	( 78.14,127.65) --
	( 78.16,127.64) --
	( 78.17,127.63) --
	( 78.19,127.62) --
	( 78.20,127.62) --
	( 78.21,127.61) --
	( 78.23,127.60) --
	( 78.24,127.59) --
	( 78.25,127.58) --
	( 78.27,127.57) --
	( 78.28,127.56) --
	( 78.29,127.56) --
	( 78.31,127.55) --
	( 78.32,127.54) --
	( 78.34,127.53) --
	( 78.35,127.52) --
	( 78.36,127.51) --
	( 78.38,127.51) --
	( 78.39,127.50) --
	( 78.40,127.49) --
	( 78.42,127.49) --
	( 78.43,127.48) --
	( 78.45,127.47) --
	( 78.46,127.47) --
	( 78.47,127.46) --
	( 78.49,127.45) --
	( 78.50,127.45) --
	( 78.51,127.44) --
	( 78.53,127.43) --
	( 78.54,127.43) --
	( 78.56,127.42) --
	( 78.57,127.42) --
	( 78.58,127.41) --
	( 78.60,127.41) --
	( 78.61,127.40) --
	( 78.62,127.39) --
	( 78.64,127.39) --
	( 78.65,127.39) --
	( 78.67,127.38) --
	( 78.68,127.37) --
	( 78.69,127.37) --
	( 78.71,127.37) --
	( 78.72,127.36) --
	( 78.73,127.36) --
	( 78.75,127.35) --
	( 78.76,127.35) --
	( 78.77,127.34) --
	( 78.79,127.34) --
	( 78.80,127.34) --
	( 78.82,127.33) --
	( 78.83,127.33) --
	( 78.84,127.33) --
	( 78.86,127.32) --
	( 78.87,127.32) --
	( 78.88,127.32) --
	( 78.90,127.31) --
	( 78.91,127.31) --
	( 78.93,127.31) --
	( 78.94,127.31) --
	( 78.95,127.30) --
	( 78.97,127.30) --
	( 78.98,127.30) --
	( 78.99,127.30) --
	( 79.01,127.29) --
	( 79.02,127.29) --
	( 79.04,127.29) --
	( 79.05,127.29) --
	( 79.06,127.28) --
	( 79.08,127.28) --
	( 79.09,127.28) --
	( 79.10,127.28) --
	( 79.12,127.28) --
	( 79.13,127.28) --
	( 79.15,127.28) --
	( 79.16,127.28) --
	( 79.17,127.27) --
	( 79.19,127.27) --
	( 79.20,127.27) --
	( 79.21,127.27) --
	( 79.23,127.27) --
	( 79.24,127.27) --
	( 79.25,127.27) --
	( 79.27,127.27) --
	( 79.28,127.27) --
	( 79.30,127.27) --
	( 79.31,127.27) --
	( 79.32,127.26) --
	( 79.34,127.26) --
	( 79.35,127.26) --
	( 79.36,127.26) --
	( 79.38,127.26) --
	( 79.39,127.26) --
	( 79.41,127.26) --
	( 79.42,127.25) --
	( 79.43,127.25) --
	( 79.45,127.25) --
	( 79.46,127.25) --
	( 79.47,127.25) --
	( 79.49,127.25) --
	( 79.50,127.25) --
	( 79.52,127.25) --
	( 79.53,127.24) --
	( 79.54,127.24) --
	( 79.56,127.24) --
	( 79.57,127.24) --
	( 79.58,127.24) --
	( 79.60,127.24) --
	( 79.61,127.23) --
	( 79.63,127.23) --
	( 79.64,127.23) --
	( 79.65,127.23) --
	( 79.67,127.23) --
	( 79.68,127.22) --
	( 79.69,127.22) --
	( 79.71,127.22) --
	( 79.72,127.22) --
	( 79.73,127.22) --
	( 79.75,127.22) --
	( 79.76,127.22) --
	( 79.78,127.22) --
	( 79.79,127.21) --
	( 79.80,127.21) --
	( 79.82,127.21) --
	( 79.83,127.21) --
	( 79.84,127.21) --
	( 79.86,127.21) --
	( 79.87,127.21) --
	( 79.89,127.21) --
	( 79.90,127.21) --
	( 79.91,127.21) --
	( 79.93,127.21) --
	( 79.94,127.21) --
	( 79.95,127.22) --
	( 79.97,127.22) --
	( 79.98,127.22) --
	( 80.00,127.22) --
	( 80.01,127.22) --
	( 80.02,127.22) --
	( 80.04,127.23) --
	( 80.05,127.23) --
	( 80.06,127.23) --
	( 80.08,127.24) --
	( 80.09,127.24) --
	( 80.11,127.24) --
	( 80.12,127.25) --
	( 80.13,127.25) --
	( 80.15,127.25) --
	( 80.16,127.26) --
	( 80.17,127.26) --
	( 80.19,127.27) --
	( 80.20,127.27) --
	( 80.21,127.28) --
	( 80.23,127.28) --
	( 80.24,127.28) --
	( 80.26,127.29) --
	( 80.27,127.30) --
	( 80.28,127.30) --
	( 80.30,127.30) --
	( 80.31,127.31) --
	( 80.32,127.31) --
	( 80.34,127.32) --
	( 80.35,127.33) --
	( 80.37,127.33) --
	( 80.38,127.33) --
	( 80.39,127.34) --
	( 80.41,127.34) --
	( 80.42,127.35) --
	( 80.43,127.36) --
	( 80.45,127.36) --
	( 80.46,127.36) --
	( 80.48,127.37) --
	( 80.49,127.37) --
	( 80.50,127.38) --
	( 80.52,127.38) --
	( 80.53,127.39) --
	( 80.54,127.39) --
	( 80.56,127.40) --
	( 80.57,127.40) --
	( 80.59,127.41) --
	( 80.60,127.41) --
	( 80.61,127.42) --
	( 80.63,127.42) --
	( 80.64,127.42) --
	( 80.65,127.43) --
	( 80.67,127.43) --
	( 80.68,127.44) --
	( 80.69,127.44) --
	( 80.71,127.45) --
	( 80.72,127.45) --
	( 80.74,127.45) --
	( 80.75,127.46) --
	( 80.76,127.46) --
	( 80.78,127.47) --
	( 80.79,127.47) --
	( 80.80,127.48) --
	( 80.82,127.48) --
	( 80.83,127.48) --
	( 80.85,127.49) --
	( 80.86,127.49) --
	( 80.87,127.50) --
	( 80.89,127.50) --
	( 80.90,127.51) --
	( 80.91,127.51) --
	( 80.93,127.52) --
	( 80.94,127.52) --
	( 80.96,127.53) --
	( 80.97,127.53) --
	( 80.98,127.54) --
	( 81.00,127.54) --
	( 81.01,127.55) --
	( 81.02,127.55) --
	( 81.04,127.56) --
	( 81.05,127.57) --
	( 81.07,127.57) --
	( 81.08,127.58) --
	( 81.09,127.58) --
	( 81.11,127.59) --
	( 81.12,127.60) --
	( 81.13,127.60) --
	( 81.15,127.61) --
	( 81.16,127.62) --
	( 81.17,127.62) --
	( 81.19,127.63) --
	( 81.20,127.64) --
	( 81.22,127.64) --
	( 81.23,127.65) --
	( 81.24,127.66) --
	( 81.26,127.67) --
	( 81.27,127.67) --
	( 81.28,127.68) --
	( 81.30,127.69) --
	( 81.31,127.70) --
	( 81.33,127.71) --
	( 81.34,127.71) --
	( 81.35,127.72) --
	( 81.37,127.73) --
	( 81.38,127.74) --
	( 81.39,127.75) --
	( 81.41,127.75) --
	( 81.42,127.76) --
	( 81.44,127.77) --
	( 81.45,127.78) --
	( 81.46,127.78) --
	( 81.48,127.79) --
	( 81.49,127.80) --
	( 81.50,127.81) --
	( 81.52,127.81) --
	( 81.53,127.82) --
	( 81.55,127.83) --
	( 81.56,127.83) --
	( 81.57,127.84) --
	( 81.59,127.85) --
	( 81.60,127.85) --
	( 81.61,127.86) --
	( 81.63,127.87) --
	( 81.64,127.87) --
	( 81.65,127.88) --
	( 81.67,127.88) --
	( 81.68,127.89) --
	( 81.70,127.89) --
	( 81.71,127.90) --
	( 81.72,127.90) --
	( 81.74,127.91) --
	( 81.75,127.92) --
	( 81.76,127.92) --
	( 81.78,127.93) --
	( 81.79,127.93) --
	( 81.81,127.93) --
	( 81.82,127.94) --
	( 81.83,127.94) --
	( 81.85,127.95) --
	( 81.86,127.95) --
	( 81.87,127.96) --
	( 81.89,127.96) --
	( 81.90,127.96) --
	( 81.92,127.97) --
	( 81.93,127.97) --
	( 81.94,127.98) --
	( 81.96,127.98) --
	( 81.97,127.99) --
	( 81.98,127.99) --
	( 82.00,127.99) --
	( 82.01,128.00) --
	( 82.03,128.00) --
	( 82.04,128.01) --
	( 82.05,128.01) --
	( 82.07,128.01) --
	( 82.08,128.02) --
	( 82.09,128.02) --
	( 82.11,128.03) --
	( 82.12,128.03) --
	( 82.13,128.04) --
	( 82.15,128.04) --
	( 82.16,128.04) --
	( 82.18,128.05) --
	( 82.19,128.05) --
	( 82.20,128.06) --
	( 82.22,128.06) --
	( 82.23,128.07) --
	( 82.24,128.07) --
	( 82.26,128.07) --
	( 82.27,128.08) --
	( 82.29,128.08) --
	( 82.30,128.09) --
	( 82.31,128.09) --
	( 82.33,128.10) --
	( 82.34,128.10) --
	( 82.35,128.10) --
	( 82.37,128.11) --
	( 82.38,128.12) --
	( 82.40,128.12) --
	( 82.41,128.12) --
	( 82.42,128.13) --
	( 82.44,128.13) --
	( 82.45,128.13) --
	( 82.46,128.14) --
	( 82.48,128.14) --
	( 82.49,128.15) --
	( 82.51,128.15) --
	( 82.52,128.15) --
	( 82.53,128.16) --
	( 82.55,128.16) --
	( 82.56,128.16) --
	( 82.57,128.17) --
	( 82.59,128.17) --
	( 82.60,128.17) --
	( 82.61,128.18) --
	( 82.63,128.18) --
	( 82.64,128.18) --
	( 82.66,128.18) --
	( 82.67,128.18) --
	( 82.68,128.19) --
	( 82.70,128.19) --
	( 82.71,128.19) --
	( 82.72,128.19) --
	( 82.74,128.19) --
	( 82.75,128.19) --
	( 82.77,128.19) --
	( 82.78,128.19) --
	( 82.79,128.19) --
	( 82.81,128.19) --
	( 82.82,128.19) --
	( 82.83,128.19) --
	( 82.85,128.19) --
	( 82.86,128.19) --
	( 82.88,128.19) --
	( 82.89,128.19) --
	( 82.90,128.19) --
	( 82.92,128.19) --
	( 82.93,128.19) --
	( 82.94,128.19) --
	( 82.96,128.19) --
	( 82.97,128.18) --
	( 82.99,128.18) --
	( 83.00,128.18) --
	( 83.01,128.18) --
	( 83.03,128.18) --
	( 83.04,128.18) --
	( 83.05,128.18) --
	( 83.07,128.18) --
	( 83.08,128.17) --
	( 83.09,128.17) --
	( 83.11,128.17) --
	( 83.12,128.17) --
	( 83.14,128.17) --
	( 83.15,128.17) --
	( 83.16,128.16) --
	( 83.18,128.16) --
	( 83.19,128.16) --
	( 83.20,128.16) --
	( 83.22,128.16) --
	( 83.23,128.16) --
	( 83.25,128.16) --
	( 83.26,128.15) --
	( 83.27,128.15) --
	( 83.29,128.15) --
	( 83.30,128.15) --
	( 83.31,128.15) --
	( 83.33,128.15) --
	( 83.34,128.15) --
	( 83.36,128.15) --
	( 83.37,128.14) --
	( 83.38,128.14) --
	( 83.40,128.14) --
	( 83.41,128.14) --
	( 83.42,128.14) --
	( 83.44,128.13) --
	( 83.45,128.13) --
	( 83.47,128.13) --
	( 83.48,128.13) --
	( 83.49,128.13) --
	( 83.51,128.13) --
	( 83.52,128.12) --
	( 83.53,128.12) --
	( 83.55,128.12) --
	( 83.56,128.12) --
	( 83.57,128.11) --
	( 83.59,128.11) --
	( 83.60,128.11) --
	( 83.62,128.10) --
	( 83.63,128.10) --
	( 83.64,128.10) --
	( 83.66,128.10) --
	( 83.67,128.09) --
	( 83.68,128.09) --
	( 83.70,128.09) --
	( 83.71,128.08) --
	( 83.73,128.08) --
	( 83.74,128.07) --
	( 83.75,128.07) --
	( 83.77,128.06) --
	( 83.78,128.06) --
	( 83.79,128.05) --
	( 83.81,128.05) --
	( 83.82,128.05) --
	( 83.84,128.04) --
	( 83.85,128.04) --
	( 83.86,128.03) --
	( 83.88,128.03) --
	( 83.89,128.02) --
	( 83.90,128.02) --
	( 83.92,128.01) --
	( 83.93,128.01) --
	( 83.95,128.00) --
	( 83.96,128.00) --
	( 83.97,127.99) --
	( 83.99,127.99) --
	( 84.00,127.98) --
	( 84.01,127.98) --
	( 84.03,127.97) --
	( 84.04,127.97) --
	( 84.05,127.96) --
	( 84.07,127.96) --
	( 84.08,127.95) --
	( 84.10,127.95) --
	( 84.11,127.94) --
	( 84.12,127.94) --
	( 84.14,127.93) --
	( 84.15,127.93) --
	( 84.16,127.92) --
	( 84.18,127.91) --
	( 84.19,127.91) --
	( 84.21,127.90) --
	( 84.22,127.90) --
	( 84.23,127.89) --
	( 84.25,127.88) --
	( 84.26,127.88) --
	( 84.27,127.87) --
	( 84.29,127.87) --
	( 84.30,127.86) --
	( 84.32,127.85) --
	( 84.33,127.85) --
	( 84.34,127.84) --
	( 84.36,127.84) --
	( 84.37,127.83) --
	( 84.38,127.82) --
	( 84.40,127.81) --
	( 84.41,127.81) --
	( 84.43,127.80) --
	( 84.44,127.79) --
	( 84.45,127.79) --
	( 84.47,127.78) --
	( 84.48,127.78) --
	( 84.49,127.77) --
	( 84.51,127.76) --
	( 84.52,127.76) --
	( 84.53,127.75) --
	( 84.55,127.74) --
	( 84.56,127.73) --
	( 84.58,127.73) --
	( 84.59,127.72) --
	( 84.60,127.71) --
	( 84.62,127.71) --
	( 84.63,127.70) --
	( 84.64,127.70) --
	( 84.66,127.69) --
	( 84.67,127.68) --
	( 84.69,127.68) --
	( 84.70,127.67) --
	( 84.71,127.67) --
	( 84.73,127.66) --
	( 84.74,127.66) --
	( 84.75,127.65) --
	( 84.77,127.65) --
	( 84.78,127.64) --
	( 84.80,127.64) --
	( 84.81,127.63) --
	( 84.82,127.63) --
	( 84.84,127.62) --
	( 84.85,127.62) --
	( 84.86,127.62) --
	( 84.88,127.61) --
	( 84.89,127.61) --
	( 84.91,127.60) --
	( 84.92,127.60) --
	( 84.93,127.60) --
	( 84.95,127.59) --
	( 84.96,127.59) --
	( 84.97,127.59) --
	( 84.99,127.58) --
	( 85.00,127.58) --
	( 85.01,127.58) --
	( 85.03,127.57) --
	( 85.04,127.57) --
	( 85.06,127.56) --
	( 85.07,127.56) --
	( 85.08,127.56) --
	( 85.10,127.55) --
	( 85.11,127.55) --
	( 85.12,127.55) --
	( 85.14,127.54) --
	( 85.15,127.54) --
	( 85.17,127.53) --
	( 85.18,127.53) --
	( 85.19,127.53) --
	( 85.21,127.52) --
	( 85.22,127.52) --
	( 85.23,127.51) --
	( 85.25,127.51) --
	( 85.26,127.51) --
	( 85.28,127.50) --
	( 85.29,127.50) --
	( 85.30,127.49) --
	( 85.32,127.48) --
	( 85.33,127.48) --
	( 85.34,127.48) --
	( 85.36,127.47) --
	( 85.37,127.47) --
	( 85.39,127.46) --
	( 85.40,127.45) --
	( 85.41,127.45) --
	( 85.43,127.44) --
	( 85.44,127.44) --
	( 85.45,127.43) --
	( 85.47,127.42) --
	( 85.48,127.42) --
	( 85.49,127.41) --
	( 85.51,127.41) --
	( 85.52,127.40) --
	( 85.54,127.39) --
	( 85.55,127.39) --
	( 85.56,127.38) --
	( 85.58,127.37) --
	( 85.59,127.37) --
	( 85.60,127.36) --
	( 85.62,127.35) --
	( 85.63,127.35) --
	( 85.65,127.34) --
	( 85.66,127.33) --
	( 85.67,127.33) --
	( 85.69,127.32) --
	( 85.70,127.32) --
	( 85.71,127.31) --
	( 85.73,127.30) --
	( 85.74,127.30) --
	( 85.76,127.29) --
	( 85.77,127.29) --
	( 85.78,127.28) --
	( 85.80,127.27) --
	( 85.81,127.27) --
	( 85.82,127.26) --
	( 85.84,127.26) --
	( 85.85,127.25) --
	( 85.87,127.25) --
	( 85.88,127.24) --
	( 85.89,127.24) --
	( 85.91,127.23) --
	( 85.92,127.22) --
	( 85.93,127.22) --
	( 85.95,127.21) --
	( 85.96,127.21) --
	( 85.97,127.20) --
	( 85.99,127.20) --
	( 86.00,127.19) --
	( 86.02,127.19) --
	( 86.03,127.18) --
	( 86.04,127.18) --
	( 86.06,127.17) --
	( 86.07,127.17) --
	( 86.08,127.16) --
	( 86.10,127.16) --
	( 86.11,127.15) --
	( 86.13,127.15) --
	( 86.14,127.14) --
	( 86.15,127.14) --
	( 86.17,127.13) --
	( 86.18,127.13) --
	( 86.19,127.13) --
	( 86.21,127.12) --
	( 86.22,127.12) --
	( 86.24,127.11) --
	( 86.25,127.11) --
	( 86.26,127.11) --
	( 86.28,127.10) --
	( 86.29,127.10) --
	( 86.30,127.10) --
	( 86.32,127.09) --
	( 86.33,127.09) --
	( 86.35,127.09) --
	( 86.36,127.08) --
	( 86.37,127.08) --
	( 86.39,127.08) --
	( 86.40,127.08) --
	( 86.41,127.08) --
	( 86.43,127.08) --
	( 86.44,127.07) --
	( 86.45,127.07) --
	( 86.47,127.07) --
	( 86.48,127.07) --
	( 86.50,127.07) --
	( 86.51,127.07) --
	( 86.52,127.07) --
	( 86.54,127.07) --
	( 86.55,127.07) --
	( 86.56,127.07) --
	( 86.58,127.06) --
	( 86.59,127.06) --
	( 86.61,127.06) --
	( 86.62,127.06) --
	( 86.63,127.06) --
	( 86.65,127.06) --
	( 86.66,127.06) --
	( 86.67,127.06) --
	( 86.69,127.06) --
	( 86.70,127.06) --
	( 86.72,127.06) --
	( 86.73,127.06) --
	( 86.74,127.06) --
	( 86.76,127.06) --
	( 86.77,127.06) --
	( 86.78,127.06) --
	( 86.80,127.06) --
	( 86.81,127.06) --
	( 86.83,127.06) --
	( 86.84,127.06) --
	( 86.85,127.06) --
	( 86.87,127.06) --
	( 86.88,127.06) --
	( 86.89,127.05) --
	( 86.91,127.05) --
	( 86.92,127.05) --
	( 86.93,127.05) --
	( 86.95,127.05) --
	( 86.96,127.05) --
	( 86.98,127.05) --
	( 86.99,127.04) --
	( 87.00,127.04) --
	( 87.02,127.04) --
	( 87.03,127.04) --
	( 87.04,127.03) --
	( 87.06,127.03) --
	( 87.07,127.03) --
	( 87.09,127.03) --
	( 87.10,127.03) --
	( 87.11,127.02) --
	( 87.13,127.02) --
	( 87.14,127.02) --
	( 87.15,127.02) --
	( 87.17,127.01) --
	( 87.18,127.01) --
	( 87.20,127.01) --
	( 87.21,127.00) --
	( 87.22,127.00) --
	( 87.24,127.00) --
	( 87.25,127.00) --
	( 87.26,127.00) --
	( 87.28,127.00) --
	( 87.29,126.99) --
	( 87.31,126.99) --
	( 87.32,126.99) --
	( 87.33,126.99) --
	( 87.35,126.99) --
	( 87.36,126.99) --
	( 87.37,126.99) --
	( 87.39,126.99) --
	( 87.40,126.99) --
	( 87.41,126.99) --
	( 87.43,126.99) --
	( 87.44,126.99) --
	( 87.46,126.99) --
	( 87.47,126.99) --
	( 87.48,126.99) --
	( 87.50,126.99) --
	( 87.51,126.99) --
	( 87.52,127.00) --
	( 87.54,127.00) --
	( 87.55,127.00) --
	( 87.57,127.00) --
	( 87.58,127.00) --
	( 87.59,127.01) --
	( 87.61,127.01) --
	( 87.62,127.01) --
	( 87.63,127.02) --
	( 87.65,127.02) --
	( 87.66,127.02) --
	( 87.68,127.03) --
	( 87.69,127.03) --
	( 87.70,127.03) --
	( 87.72,127.03) --
	( 87.73,127.04) --
	( 87.74,127.04) --
	( 87.76,127.05) --
	( 87.77,127.05) --
	( 87.79,127.05) --
	( 87.80,127.06) --
	( 87.81,127.06) --
	( 87.83,127.06) --
	( 87.84,127.07) --
	( 87.85,127.07) --
	( 87.87,127.07) --
	( 87.88,127.08) --
	( 87.89,127.08) --
	( 87.91,127.08) --
	( 87.92,127.09) --
	( 87.94,127.09) --
	( 87.95,127.09) --
	( 87.96,127.10) --
	( 87.98,127.10) --
	( 87.99,127.10) --
	( 88.00,127.10) --
	( 88.02,127.11) --
	( 88.03,127.11) --
	( 88.05,127.11) --
	( 88.06,127.11) --
	( 88.07,127.12) --
	( 88.09,127.12) --
	( 88.10,127.12) --
	( 88.11,127.13) --
	( 88.13,127.13) --
	( 88.14,127.13) --
	( 88.16,127.13) --
	( 88.17,127.14) --
	( 88.18,127.14) --
	( 88.20,127.14) --
	( 88.21,127.14) --
	( 88.22,127.14) --
	( 88.24,127.15) --
	( 88.25,127.15) --
	( 88.27,127.15) --
	( 88.28,127.16) --
	( 88.29,127.16) --
	( 88.31,127.16) --
	( 88.32,127.16) --
	( 88.33,127.17) --
	( 88.35,127.17) --
	( 88.36,127.17) --
	( 88.37,127.18) --
	( 88.39,127.18) --
	( 88.40,127.18) --
	( 88.42,127.19) --
	( 88.43,127.19) --
	( 88.44,127.19) --
	( 88.46,127.20) --
	( 88.47,127.20) --
	( 88.48,127.20) --
	( 88.50,127.21) --
	( 88.51,127.21) --
	( 88.53,127.22) --
	( 88.54,127.22) --
	( 88.55,127.23) --
	( 88.57,127.23) --
	( 88.58,127.24) --
	( 88.59,127.24) --
	( 88.61,127.24) --
	( 88.62,127.25) --
	( 88.64,127.25) --
	( 88.65,127.26) --
	( 88.66,127.26) --
	( 88.68,127.27) --
	( 88.69,127.27) --
	( 88.70,127.28) --
	( 88.72,127.28) --
	( 88.73,127.28) --
	( 88.75,127.29) --
	( 88.76,127.30) --
	( 88.77,127.30) --
	( 88.79,127.30) --
	( 88.80,127.31) --
	( 88.81,127.31) --
	( 88.83,127.32) --
	( 88.84,127.32) --
	( 88.85,127.33) --
	( 88.87,127.33) --
	( 88.88,127.34) --
	( 88.90,127.34) --
	( 88.91,127.34) --
	( 88.92,127.35) --
	( 88.94,127.36) --
	( 88.95,127.36) --
	( 88.96,127.36) --
	( 88.98,127.37) --
	( 88.99,127.37) --
	( 89.01,127.37) --
	( 89.02,127.38) --
	( 89.03,127.38) --
	( 89.05,127.39) --
	( 89.06,127.39) --
	( 89.07,127.39) --
	( 89.09,127.40) --
	( 89.10,127.40) --
	( 89.12,127.41) --
	( 89.13,127.41) --
	( 89.14,127.41) --
	( 89.16,127.42) --
	( 89.17,127.42) --
	( 89.18,127.42) --
	( 89.20,127.43) --
	( 89.21,127.43) --
	( 89.23,127.44) --
	( 89.24,127.44) --
	( 89.25,127.44) --
	( 89.27,127.45) --
	( 89.28,127.45) --
	( 89.29,127.45) --
	( 89.31,127.45) --
	( 89.32,127.46) --
	( 89.33,127.46) --
	( 89.35,127.47) --
	( 89.36,127.47) --
	( 89.38,127.47) --
	( 89.39,127.48) --
	( 89.40,127.48) --
	( 89.42,127.48) --
	( 89.43,127.49) --
	( 89.44,127.49) --
	( 89.46,127.49) --
	( 89.47,127.50) --
	( 89.49,127.50) --
	( 89.50,127.50) --
	( 89.51,127.51) --
	( 89.53,127.51) --
	( 89.54,127.51) --
	( 89.55,127.52) --
	( 89.57,127.52) --
	( 89.58,127.53) --
	( 89.60,127.53) --
	( 89.61,127.53) --
	( 89.62,127.54) --
	( 89.64,127.54) --
	( 89.65,127.54) --
	( 89.66,127.55) --
	( 89.68,127.55) --
	( 89.69,127.55) --
	( 89.71,127.56) --
	( 89.72,127.56) --
	( 89.73,127.56) --
	( 89.75,127.57) --
	( 89.76,127.57) --
	( 89.77,127.58) --
	( 89.79,127.58) --
	( 89.80,127.58) --
	( 89.81,127.58) --
	( 89.83,127.59) --
	( 89.84,127.59) --
	( 89.86,127.59) --
	( 89.87,127.60) --
	( 89.88,127.60) --
	( 89.90,127.60) --
	( 89.91,127.61) --
	( 89.92,127.61) --
	( 89.94,127.61) --
	( 89.95,127.62) --
	( 89.97,127.62) --
	( 89.98,127.62) --
	( 89.99,127.62) --
	( 90.01,127.63) --
	( 90.02,127.63) --
	( 90.03,127.63) --
	( 90.05,127.64) --
	( 90.06,127.64) --
	( 90.08,127.64) --
	( 90.09,127.64) --
	( 90.10,127.65) --
	( 90.12,127.65) --
	( 90.13,127.65) --
	( 90.14,127.65) --
	( 90.16,127.65) --
	( 90.17,127.65) --
	( 90.19,127.66) --
	( 90.20,127.66) --
	( 90.21,127.66) --
	( 90.23,127.66) --
	( 90.24,127.66) --
	( 90.25,127.66) --
	( 90.27,127.66) --
	( 90.28,127.67) --
	( 90.29,127.67) --
	( 90.31,127.67) --
	( 90.32,127.67) --
	( 90.34,127.67) --
	( 90.35,127.67) --
	( 90.36,127.67) --
	( 90.38,127.67) --
	( 90.39,127.67) --
	( 90.40,127.67) --
	( 90.42,127.67) --
	( 90.43,127.67) --
	( 90.45,127.67) --
	( 90.46,127.67) --
	( 90.47,127.67) --
	( 90.49,127.67) --
	( 90.50,127.67) --
	( 90.51,127.66) --
	( 90.53,127.66) --
	( 90.54,127.66) --
	( 90.56,127.66) --
	( 90.57,127.66) --
	( 90.58,127.66) --
	( 90.60,127.66) --
	( 90.61,127.66) --
	( 90.62,127.66) --
	( 90.64,127.65) --
	( 90.65,127.65) --
	( 90.67,127.65) --
	( 90.68,127.65) --
	( 90.69,127.65) --
	( 90.71,127.65) --
	( 90.72,127.65) --
	( 90.73,127.65) --
	( 90.75,127.65) --
	( 90.76,127.65) --
	( 90.77,127.64) --
	( 90.79,127.64) --
	( 90.80,127.64) --
	( 90.82,127.64) --
	( 90.83,127.64) --
	( 90.84,127.64) --
	( 90.86,127.64) --
	( 90.87,127.64) --
	( 90.88,127.64) --
	( 90.90,127.64) --
	( 90.91,127.63) --
	( 90.93,127.63) --
	( 90.94,127.63) --
	( 90.95,127.63) --
	( 90.97,127.63) --
	( 90.98,127.63) --
	( 90.99,127.62) --
	( 91.01,127.62) --
	( 91.02,127.62) --
	( 91.04,127.62) --
	( 91.05,127.62) --
	( 91.06,127.62) --
	( 91.08,127.62) --
	( 91.09,127.61) --
	( 91.10,127.61) --
	( 91.12,127.61) --
	( 91.13,127.61) --
	( 91.15,127.61) --
	( 91.16,127.60) --
	( 91.17,127.60) --
	( 91.19,127.60) --
	( 91.20,127.59) --
	( 91.21,127.59) --
	( 91.23,127.59) --
	( 91.24,127.59) --
	( 91.25,127.58) --
	( 91.27,127.58) --
	( 91.28,127.58) --
	( 91.30,127.57) --
	( 91.31,127.57) --
	( 91.32,127.57) --
	( 91.34,127.56) --
	( 91.35,127.56) --
	( 91.36,127.56) --
	( 91.38,127.55) --
	( 91.39,127.55) --
	( 91.41,127.54) --
	( 91.42,127.54) --
	( 91.43,127.54) --
	( 91.45,127.53) --
	( 91.46,127.53) --
	( 91.47,127.53) --
	( 91.49,127.52) --
	( 91.50,127.52) --
	( 91.52,127.51) --
	( 91.53,127.51) --
	( 91.54,127.51) --
	( 91.56,127.50) --
	( 91.57,127.50) --
	( 91.58,127.49) --
	( 91.60,127.49) --
	( 91.61,127.48) --
	( 91.63,127.48) --
	( 91.64,127.48) --
	( 91.65,127.47) --
	( 91.67,127.47) --
	( 91.68,127.47) --
	( 91.69,127.46) --
	( 91.71,127.46) --
	( 91.72,127.45) --
	( 91.73,127.45) --
	( 91.75,127.45) --
	( 91.76,127.44) --
	( 91.78,127.44) --
	( 91.79,127.44) --
	( 91.80,127.43) --
	( 91.82,127.43) --
	( 91.83,127.42) --
	( 91.84,127.42) --
	( 91.86,127.41) --
	( 91.87,127.41) --
	( 91.89,127.41) --
	( 91.90,127.40) --
	( 91.91,127.40) --
	( 91.93,127.39) --
	( 91.94,127.39) --
	( 91.95,127.39) --
	( 91.97,127.38) --
	( 91.98,127.38) --
	( 92.00,127.37) --
	( 92.01,127.37) --
	( 92.02,127.36) --
	( 92.04,127.36) --
	( 92.05,127.36) --
	( 92.06,127.35) --
	( 92.08,127.35) --
	( 92.09,127.34) --
	( 92.11,127.34) --
	( 92.12,127.33) --
	( 92.13,127.33) --
	( 92.15,127.33) --
	( 92.16,127.32) --
	( 92.17,127.32) --
	( 92.19,127.31) --
	( 92.20,127.31) --
	( 92.21,127.30) --
	( 92.23,127.30) --
	( 92.24,127.30) --
	( 92.26,127.29) --
	( 92.27,127.29) --
	( 92.28,127.28) --
	( 92.30,127.28) --
	( 92.31,127.28) --
	( 92.32,127.27) --
	( 92.34,127.27) --
	( 92.35,127.27) --
	( 92.37,127.26) --
	( 92.38,127.26) --
	( 92.39,127.25) --
	( 92.41,127.25) --
	( 92.42,127.25) --
	( 92.43,127.24) --
	( 92.45,127.24) --
	( 92.46,127.24) --
	( 92.48,127.24) --
	( 92.49,127.23) --
	( 92.50,127.23) --
	( 92.52,127.23) --
	( 92.53,127.22) --
	( 92.54,127.22) --
	( 92.56,127.22) --
	( 92.57,127.21) --
	( 92.59,127.21) --
	( 92.60,127.21) --
	( 92.61,127.20) --
	( 92.63,127.20) --
	( 92.64,127.20) --
	( 92.65,127.20) --
	( 92.67,127.19) --
	( 92.68,127.19) --
	( 92.69,127.19) --
	( 92.71,127.19) --
	( 92.72,127.18) --
	( 92.74,127.18) --
	( 92.75,127.18) --
	( 92.76,127.17) --
	( 92.78,127.17) --
	( 92.79,127.17) --
	( 92.80,127.16) --
	( 92.82,127.16) --
	( 92.83,127.16) --
	( 92.85,127.15) --
	( 92.86,127.15) --
	( 92.87,127.15) --
	( 92.89,127.14) --
	( 92.90,127.14) --
	( 92.91,127.14) --
	( 92.93,127.13) --
	( 92.94,127.13) --
	( 92.96,127.13) --
	( 92.97,127.12) --
	( 92.98,127.12) --
	( 93.00,127.11) --
	( 93.01,127.11) --
	( 93.02,127.11) --
	( 93.04,127.10) --
	( 93.05,127.10) --
	( 93.07,127.10) --
	( 93.08,127.09) --
	( 93.09,127.09) --
	( 93.11,127.08) --
	( 93.12,127.08) --
	( 93.13,127.08) --
	( 93.15,127.07) --
	( 93.16,127.07) --
	( 93.17,127.07) --
	( 93.19,127.06) --
	( 93.20,127.06) --
	( 93.22,127.05) --
	( 93.23,127.05) --
	( 93.24,127.05) --
	( 93.26,127.04) --
	( 93.27,127.04) --
	( 93.28,127.03) --
	( 93.30,127.03) --
	( 93.31,127.03) --
	( 93.33,127.02) --
	( 93.34,127.02) --
	( 93.35,127.02) --
	( 93.37,127.01) --
	( 93.38,127.01) --
	( 93.39,127.00) --
	( 93.41,127.00) --
	( 93.42,127.00) --
	( 93.44,126.99) --
	( 93.45,126.99) --
	( 93.46,126.98) --
	( 93.48,126.98) --
	( 93.49,126.97) --
	( 93.50,126.97) --
	( 93.52,126.97) --
	( 93.53,126.96) --
	( 93.55,126.96) --
	( 93.56,126.96) --
	( 93.57,126.95) --
	( 93.59,126.95) --
	( 93.60,126.94) --
	( 93.61,126.94) --
	( 93.63,126.94) --
	( 93.64,126.93) --
	( 93.65,126.93) --
	( 93.67,126.93) --
	( 93.68,126.92) --
	( 93.70,126.92) --
	( 93.71,126.91) --
	( 93.72,126.91) --
	( 93.74,126.91) --
	( 93.75,126.90) --
	( 93.76,126.90) --
	( 93.78,126.90) --
	( 93.79,126.89) --
	( 93.81,126.89) --
	( 93.82,126.89) --
	( 93.83,126.89) --
	( 93.85,126.88) --
	( 93.86,126.88) --
	( 93.87,126.88) --
	( 93.89,126.88) --
	( 93.90,126.88) --
	( 93.92,126.87) --
	( 93.93,126.87) --
	( 93.94,126.87) --
	( 93.96,126.87) --
	( 93.97,126.87) --
	( 93.98,126.87) --
	( 94.00,126.87) --
	( 94.01,126.86) --
	( 94.03,126.86) --
	( 94.04,126.86) --
	( 94.05,126.86) --
	( 94.07,126.86) --
	( 94.08,126.86) --
	( 94.09,126.86) --
	( 94.11,126.86) --
	( 94.12,126.86) --
	( 94.13,126.86) --
	( 94.15,126.86) --
	( 94.16,126.86) --
	( 94.18,126.86) --
	( 94.19,126.86) --
	( 94.20,126.86) --
	( 94.22,126.86) --
	( 94.23,126.86) --
	( 94.24,126.86) --
	( 94.26,126.86) --
	( 94.27,126.86) --
	( 94.29,126.86) --
	( 94.30,126.86) --
	( 94.31,126.86) --
	( 94.33,126.86) --
	( 94.34,126.86) --
	( 94.35,126.86) --
	( 94.37,126.86) --
	( 94.38,126.86) --
	( 94.40,126.86) --
	( 94.41,126.86) --
	( 94.42,126.86) --
	( 94.44,126.86) --
	( 94.45,126.86) --
	( 94.46,126.85) --
	( 94.48,126.85) --
	( 94.49,126.85) --
	( 94.51,126.85) --
	( 94.52,126.85) --
	( 94.53,126.85) --
	( 94.55,126.85) --
	( 94.56,126.84) --
	( 94.57,126.84) --
	( 94.59,126.84) --
	( 94.60,126.84) --
	( 94.61,126.83) --
	( 94.63,126.83) --
	( 94.64,126.83) --
	( 94.66,126.83) --
	( 94.67,126.83) --
	( 94.68,126.83) --
	( 94.70,126.82) --
	( 94.71,126.82) --
	( 94.72,126.82) --
	( 94.74,126.82) --
	( 94.75,126.82) --
	( 94.77,126.82) --
	( 94.78,126.82) --
	( 94.79,126.81) --
	( 94.81,126.81) --
	( 94.82,126.81) --
	( 94.83,126.81) --
	( 94.85,126.81) --
	( 94.86,126.81) --
	( 94.88,126.81) --
	( 94.89,126.81) --
	( 94.90,126.81) --
	( 94.92,126.81) --
	( 94.93,126.81) --
	( 94.94,126.81) --
	( 94.96,126.81) --
	( 94.97,126.81) --
	( 94.99,126.81) --
	( 95.00,126.81) --
	( 95.01,126.81) --
	( 95.03,126.81) --
	( 95.04,126.81) --
	( 95.05,126.82) --
	( 95.07,126.82) --
	( 95.08,126.82) --
	( 95.09,126.82) --
	( 95.11,126.82) --
	( 95.12,126.82) --
	( 95.14,126.82) --
	( 95.15,126.83) --
	( 95.16,126.83) --
	( 95.18,126.83) --
	( 95.19,126.83) --
	( 95.20,126.83) --
	( 95.22,126.83) --
	( 95.23,126.84) --
	( 95.25,126.84) --
	( 95.26,126.84) --
	( 95.27,126.84) --
	( 95.29,126.85) --
	( 95.30,126.85) --
	( 95.31,126.85) --
	( 95.33,126.85) --
	( 95.34,126.85) --
	( 95.36,126.86) --
	( 95.37,126.86) --
	( 95.38,126.86) --
	( 95.40,126.86) --
	( 95.41,126.86) --
	( 95.42,126.86) --
	( 95.44,126.87) --
	( 95.45,126.87) --
	( 95.47,126.87) --
	( 95.48,126.87) --
	( 95.49,126.87) --
	( 95.51,126.88) --
	( 95.52,126.88) --
	( 95.53,126.88) --
	( 95.55,126.88) --
	( 95.56,126.88) --
	( 95.57,126.88) --
	( 95.59,126.89) --
	( 95.60,126.89) --
	( 95.62,126.89) --
	( 95.63,126.89) --
	( 95.64,126.89) --
	( 95.66,126.89) --
	( 95.67,126.89) --
	( 95.68,126.90) --
	( 95.70,126.90) --
	( 95.71,126.90) --
	( 95.73,126.90) --
	( 95.74,126.91) --
	( 95.75,126.91) --
	( 95.77,126.91) --
	( 95.78,126.91) --
	( 95.79,126.91) --
	( 95.81,126.92) --
	( 95.82,126.92) --
	( 95.84,126.92) --
	( 95.85,126.92) --
	( 95.86,126.93) --
	( 95.88,126.93) --
	( 95.89,126.93) --
	( 95.90,126.93) --
	( 95.92,126.94) --
	( 95.93,126.94) --
	( 95.95,126.94) --
	( 95.96,126.95) --
	( 95.97,126.95) --
	( 95.99,126.95) --
	( 96.00,126.96) --
	( 96.01,126.96) --
	( 96.03,126.96) --
	( 96.04,126.96) --
	( 96.05,126.97) --
	( 96.07,126.97) --
	( 96.08,126.97) --
	( 96.10,126.98) --
	( 96.11,126.98) --
	( 96.12,126.98) --
	( 96.14,126.99) --
	( 96.15,126.99) --
	( 96.16,126.99) --
	( 96.18,127.00) --
	( 96.19,127.00) --
	( 96.21,127.00) --
	( 96.22,127.00) --
	( 96.23,127.01) --
	( 96.25,127.01) --
	( 96.26,127.01) --
	( 96.27,127.02) --
	( 96.29,127.02) --
	( 96.30,127.02) --
	( 96.32,127.02) --
	( 96.33,127.03) --
	( 96.34,127.03) --
	( 96.36,127.03) --
	( 96.37,127.03) --
	( 96.38,127.04) --
	( 96.40,127.04) --
	( 96.41,127.04) --
	( 96.43,127.04) --
	( 96.44,127.05) --
	( 96.45,127.05) --
	( 96.47,127.05) --
	( 96.48,127.05) --
	( 96.49,127.05) --
	( 96.51,127.06) --
	( 96.52,127.06) --
	( 96.53,127.06) --
	( 96.55,127.06) --
	( 96.56,127.07) --
	( 96.58,127.07) --
	( 96.59,127.07) --
	( 96.60,127.07) --
	( 96.62,127.07) --
	( 96.63,127.07) --
	( 96.64,127.08) --
	( 96.66,127.08) --
	( 96.67,127.08) --
	( 96.69,127.08) --
	( 96.70,127.08) --
	( 96.71,127.08) --
	( 96.73,127.09) --
	( 96.74,127.09) --
	( 96.75,127.09) --
	( 96.77,127.09) --
	( 96.78,127.10) --
	( 96.80,127.10) --
	( 96.81,127.10) --
	( 96.82,127.10) --
	( 96.84,127.11) --
	( 96.85,127.11) --
	( 96.86,127.11) --
	( 96.88,127.11) --
	( 96.89,127.12) --
	( 96.91,127.12) --
	( 96.92,127.12) --
	( 96.93,127.13) --
	( 96.95,127.13) --
	( 96.96,127.13) --
	( 96.97,127.13) --
	( 96.99,127.14) --
	( 97.00,127.14) --
	( 97.01,127.14) --
	( 97.03,127.14) --
	( 97.04,127.15) --
	( 97.06,127.15) --
	( 97.07,127.15) --
	( 97.08,127.16) --
	( 97.10,127.16) --
	( 97.11,127.16) --
	( 97.12,127.16) --
	( 97.14,127.17) --
	( 97.15,127.17) --
	( 97.17,127.17) --
	( 97.18,127.18) --
	( 97.19,127.18) --
	( 97.21,127.18) --
	( 97.22,127.19) --
	( 97.23,127.19) --
	( 97.25,127.19) --
	( 97.26,127.19) --
	( 97.28,127.19) --
	( 97.29,127.20) --
	( 97.30,127.20) --
	( 97.32,127.20) --
	( 97.33,127.20) --
	( 97.34,127.21) --
	( 97.36,127.21) --
	( 97.37,127.21) --
	( 97.39,127.21) --
	( 97.40,127.22) --
	( 97.41,127.22) --
	( 97.43,127.22) --
	( 97.44,127.22) --
	( 97.45,127.22) --
	( 97.47,127.23) --
	( 97.48,127.23) --
	( 97.50,127.23) --
	( 97.51,127.23) --
	( 97.52,127.24) --
	( 97.54,127.24) --
	( 97.55,127.24) --
	( 97.56,127.24) --
	( 97.58,127.24) --
	( 97.59,127.24) --
	( 97.60,127.24) --
	( 97.62,127.25) --
	( 97.63,127.25) --
	( 97.65,127.25) --
	( 97.66,127.25) --
	( 97.67,127.25) --
	( 97.69,127.25) --
	( 97.70,127.25) --
	( 97.71,127.25) --
	( 97.73,127.25) --
	( 97.74,127.26) --
	( 97.76,127.26) --
	( 97.77,127.26) --
	( 97.78,127.26) --
	( 97.80,127.26) --
	( 97.81,127.26) --
	( 97.82,127.26) --
	( 97.84,127.26) --
	( 97.85,127.26) --
	( 97.87,127.26) --
	( 97.88,127.26) --
	( 97.89,127.26) --
	( 97.91,127.26) --
	( 97.92,127.26) --
	( 97.93,127.27) --
	( 97.95,127.27) --
	( 97.96,127.27) --
	( 97.98,127.27) --
	( 97.99,127.26) --
	( 98.00,127.26) --
	( 98.02,127.26) --
	( 98.03,127.26) --
	( 98.04,127.26) --
	( 98.06,127.26) --
	( 98.07,127.26) --
	( 98.08,127.26) --
	( 98.10,127.26) --
	( 98.11,127.26) --
	( 98.13,127.26) --
	( 98.14,127.26) --
	( 98.15,127.26) --
	( 98.17,127.26) --
	( 98.18,127.26) --
	( 98.19,127.26) --
	( 98.21,127.26) --
	( 98.22,127.25) --
	( 98.24,127.25) --
	( 98.25,127.25) --
	( 98.26,127.25) --
	( 98.28,127.25) --
	( 98.29,127.25) --
	( 98.30,127.25) --
	( 98.32,127.25) --
	( 98.33,127.25) --
	( 98.35,127.25) --
	( 98.36,127.25) --
	( 98.37,127.25) --
	( 98.39,127.25) --
	( 98.40,127.25) --
	( 98.41,127.24) --
	( 98.43,127.24) --
	( 98.44,127.24) --
	( 98.46,127.24) --
	( 98.47,127.24) --
	( 98.48,127.24) --
	( 98.50,127.24) --
	( 98.51,127.24) --
	( 98.52,127.24) --
	( 98.54,127.24) --
	( 98.55,127.24) --
	( 98.56,127.23) --
	( 98.58,127.23) --
	( 98.59,127.23) --
	( 98.61,127.23) --
	( 98.62,127.23) --
	( 98.63,127.23) --
	( 98.65,127.22) --
	( 98.66,127.22) --
	( 98.67,127.22) --
	( 98.69,127.22) --
	( 98.70,127.22) --
	( 98.72,127.22) --
	( 98.73,127.21) --
	( 98.74,127.21) --
	( 98.76,127.21) --
	( 98.77,127.20) --
	( 98.78,127.20) --
	( 98.80,127.20) --
	( 98.81,127.20) --
	( 98.83,127.20) --
	( 98.84,127.19) --
	( 98.85,127.19) --
	( 98.87,127.19) --
	( 98.88,127.18) --
	( 98.89,127.18) --
	( 98.91,127.18) --
	( 98.92,127.17) --
	( 98.94,127.17) --
	( 98.95,127.17) --
	( 98.96,127.17) --
	( 98.98,127.16) --
	( 98.99,127.16) --
	( 99.00,127.16) --
	( 99.02,127.15) --
	( 99.03,127.15) --
	( 99.04,127.15) --
	( 99.06,127.14) --
	( 99.07,127.14) --
	( 99.09,127.14) --
	( 99.10,127.13) --
	( 99.11,127.13) --
	( 99.13,127.13) --
	( 99.14,127.13) --
	( 99.15,127.12) --
	( 99.17,127.12) --
	( 99.18,127.12) --
	( 99.20,127.11) --
	( 99.21,127.11) --
	( 99.22,127.11) --
	( 99.24,127.11) --
	( 99.25,127.10) --
	( 99.26,127.10) --
	( 99.28,127.10) --
	( 99.29,127.10) --
	( 99.31,127.10) --
	( 99.32,127.09) --
	( 99.33,127.09) --
	( 99.35,127.09) --
	( 99.36,127.09) --
	( 99.37,127.08) --
	( 99.39,127.08) --
	( 99.40,127.08) --
	( 99.42,127.08) --
	( 99.43,127.08) --
	( 99.44,127.07) --
	( 99.46,127.07) --
	( 99.47,127.07) --
	( 99.48,127.07) --
	( 99.50,127.07) --
	( 99.51,127.06) --
	( 99.52,127.06) --
	( 99.54,127.06) --
	( 99.55,127.06) --
	( 99.57,127.05) --
	( 99.58,127.05) --
	( 99.59,127.05) --
	( 99.61,127.05) --
	( 99.62,127.05) --
	( 99.63,127.04) --
	( 99.65,127.04) --
	( 99.66,127.04) --
	( 99.68,127.03) --
	( 99.69,127.03) --
	( 99.70,127.03) --
	( 99.72,127.03) --
	( 99.73,127.02) --
	( 99.74,127.02) --
	( 99.76,127.02) --
	( 99.77,127.01) --
	( 99.79,127.01) --
	( 99.80,127.01) --
	( 99.81,127.00) --
	( 99.83,127.00) --
	( 99.84,127.00) --
	( 99.85,126.99) --
	( 99.87,126.99) --
	( 99.88,126.99) --
	( 99.90,126.99) --
	( 99.91,126.98) --
	( 99.92,126.98) --
	( 99.94,126.97) --
	( 99.95,126.97) --
	( 99.96,126.97) --
	( 99.98,126.96) --
	( 99.99,126.96) --
	(100.00,126.96) --
	(100.02,126.96) --
	(100.03,126.95) --
	(100.05,126.95) --
	(100.06,126.95) --
	(100.07,126.94) --
	(100.09,126.94) --
	(100.10,126.94) --
	(100.11,126.93) --
	(100.13,126.93) --
	(100.14,126.93) --
	(100.16,126.93) --
	(100.17,126.92) --
	(100.18,126.92) --
	(100.20,126.92) --
	(100.21,126.92) --
	(100.22,126.91) --
	(100.24,126.91) --
	(100.25,126.91) --
	(100.27,126.91) --
	(100.28,126.91) --
	(100.29,126.90) --
	(100.31,126.90) --
	(100.32,126.90) --
	(100.33,126.90) --
	(100.35,126.89) --
	(100.36,126.89) --
	(100.38,126.89) --
	(100.39,126.89) --
	(100.40,126.89) --
	(100.42,126.89) --
	(100.43,126.88) --
	(100.44,126.88) --
	(100.46,126.88) --
	(100.47,126.88) --
	(100.48,126.88) --
	(100.50,126.88) --
	(100.51,126.87) --
	(100.53,126.87) --
	(100.54,126.87) --
	(100.55,126.87) --
	(100.57,126.86) --
	(100.58,126.86) --
	(100.59,126.86) --
	(100.61,126.86) --
	(100.62,126.86) --
	(100.64,126.86) --
	(100.65,126.85) --
	(100.66,126.85) --
	(100.68,126.85) --
	(100.69,126.85) --
	(100.70,126.84) --
	(100.72,126.84) --
	(100.73,126.84) --
	(100.75,126.84) --
	(100.76,126.83) --
	(100.77,126.83) --
	(100.79,126.83) --
	(100.80,126.83) --
	(100.81,126.82) --
	(100.83,126.82) --
	(100.84,126.82) --
	(100.86,126.82) --
	(100.87,126.81) --
	(100.88,126.81) --
	(100.90,126.81) --
	(100.91,126.80) --
	(100.92,126.80) --
	(100.94,126.80) --
	(100.95,126.79) --
	(100.96,126.79) --
	(100.98,126.79) --
	(100.99,126.79) --
	(101.01,126.78) --
	(101.02,126.78) --
	(101.03,126.78) --
	(101.05,126.77) --
	(101.06,126.77) --
	(101.07,126.77) --
	(101.09,126.77) --
	(101.10,126.76) --
	(101.12,126.76) --
	(101.13,126.76) --
	(101.14,126.76) --
	(101.16,126.75) --
	(101.17,126.75) --
	(101.18,126.75) --
	(101.20,126.74) --
	(101.21,126.74) --
	(101.23,126.74) --
	(101.24,126.74) --
	(101.25,126.74) --
	(101.27,126.73) --
	(101.28,126.73) --
	(101.29,126.73) --
	(101.31,126.73) --
	(101.32,126.72) --
	(101.34,126.72) --
	(101.35,126.72) --
	(101.36,126.72) --
	(101.38,126.72) --
	(101.39,126.72) --
	(101.40,126.72) --
	(101.42,126.71) --
	(101.43,126.71) --
	(101.44,126.71) --
	(101.46,126.71) --
	(101.47,126.71) --
	(101.49,126.71) --
	(101.50,126.71) --
	(101.51,126.71) --
	(101.53,126.71) --
	(101.54,126.71) --
	(101.55,126.71) --
	(101.57,126.70) --
	(101.58,126.70) --
	(101.60,126.70) --
	(101.61,126.70) --
	(101.62,126.70) --
	(101.64,126.70) --
	(101.65,126.70) --
	(101.66,126.70) --
	(101.68,126.70) --
	(101.69,126.70) --
	(101.71,126.70) --
	(101.72,126.70) --
	(101.73,126.70) --
	(101.75,126.70) --
	(101.76,126.69) --
	(101.77,126.69) --
	(101.79,126.69) --
	(101.80,126.69) --
	(101.82,126.69) --
	(101.83,126.69) --
	(101.84,126.69) --
	(101.86,126.69) --
	(101.87,126.69) --
	(101.88,126.69) --
	(101.90,126.69) --
	(101.91,126.69) --
	(101.92,126.69) --
	(101.94,126.68) --
	(101.95,126.68) --
	(101.97,126.68) --
	(101.98,126.68) --
	(101.99,126.68) --
	(102.01,126.68) --
	(102.02,126.68) --
	(102.03,126.68) --
	(102.05,126.68) --
	(102.06,126.68) --
	(102.08,126.68) --
	(102.09,126.67) --
	(102.10,126.67) --
	(102.12,126.67) --
	(102.13,126.67) --
	(102.14,126.67) --
	(102.16,126.67) --
	(102.17,126.67) --
	(102.19,126.67) --
	(102.20,126.67) --
	(102.21,126.66) --
	(102.23,126.66) --
	(102.24,126.66) --
	(102.25,126.66) --
	(102.27,126.66) --
	(102.28,126.66) --
	(102.30,126.66) --
	(102.31,126.66) --
	(102.32,126.66) --
	(102.34,126.66) --
	(102.35,126.66) --
	(102.36,126.66) --
	(102.38,126.66) --
	(102.39,126.66) --
	(102.40,126.66) --
	(102.42,126.66) --
	(102.43,126.66) --
	(102.45,126.66) --
	(102.46,126.66) --
	(102.47,126.66) --
	(102.49,126.67) --
	(102.50,126.67) --
	(102.51,126.67) --
	(102.53,126.67) --
	(102.54,126.67) --
	(102.56,126.67) --
	(102.57,126.67) --
	(102.58,126.67) --
	(102.60,126.67) --
	(102.61,126.67) --
	(102.62,126.67) --
	(102.64,126.68) --
	(102.65,126.68) --
	(102.67,126.68) --
	(102.68,126.68) --
	(102.69,126.68) --
	(102.71,126.68) --
	(102.72,126.68) --
	(102.73,126.68) --
	(102.75,126.68) --
	(102.76,126.68) --
	(102.78,126.68) --
	(102.79,126.68) --
	(102.80,126.68) --
	(102.82,126.68) --
	(102.83,126.69) --
	(102.84,126.69) --
	(102.86,126.69) --
	(102.87,126.69) --
	(102.88,126.69) --
	(102.90,126.69) --
	(102.91,126.69) --
	(102.93,126.69) --
	(102.94,126.69) --
	(102.95,126.69) --
	(102.97,126.69) --
	(102.98,126.69) --
	(102.99,126.69) --
	(103.01,126.69) --
	(103.02,126.69) --
	(103.04,126.69) --
	(103.05,126.69) --
	(103.06,126.70) --
	(103.08,126.70) --
	(103.09,126.70) --
	(103.10,126.70) --
	(103.12,126.70) --
	(103.13,126.70) --
	(103.15,126.70) --
	(103.16,126.70) --
	(103.17,126.71) --
	(103.19,126.71) --
	(103.20,126.71) --
	(103.21,126.71) --
	(103.23,126.71) --
	(103.24,126.71) --
	(103.26,126.71) --
	(103.27,126.72) --
	(103.28,126.72) --
	(103.30,126.72) --
	(103.31,126.72) --
	(103.32,126.72) --
	(103.34,126.73) --
	(103.35,126.73) --
	(103.36,126.73) --
	(103.38,126.73) --
	(103.39,126.74) --
	(103.41,126.74) --
	(103.42,126.74) --
	(103.43,126.74) --
	(103.45,126.75) --
	(103.46,126.75) --
	(103.47,126.75) --
	(103.49,126.76) --
	(103.50,126.76) --
	(103.52,126.76) --
	(103.53,126.76) --
	(103.54,126.76) --
	(103.56,126.77) --
	(103.57,126.77) --
	(103.58,126.77) --
	(103.60,126.77) --
	(103.61,126.78) --
	(103.63,126.78) --
	(103.64,126.78) --
	(103.65,126.79) --
	(103.67,126.79) --
	(103.68,126.79) --
	(103.69,126.79) --
	(103.71,126.79) --
	(103.72,126.80) --
	(103.74,126.80) --
	(103.75,126.80) --
	(103.76,126.80) --
	(103.78,126.80) --
	(103.79,126.80) --
	(103.80,126.80) --
	(103.82,126.81) --
	(103.83,126.81) --
	(103.84,126.81) --
	(103.86,126.81) --
	(103.87,126.81) --
	(103.89,126.81) --
	(103.90,126.82) --
	(103.91,126.82) --
	(103.93,126.82) --
	(103.94,126.82) --
	(103.95,126.82) --
	(103.97,126.82) --
	(103.98,126.82) --
	(104.00,126.82) --
	(104.01,126.82) --
	(104.02,126.82) --
	(104.04,126.82) --
	(104.05,126.82) --
	(104.06,126.82) --
	(104.08,126.82) --
	(104.09,126.82) --
	(104.11,126.83) --
	(104.12,126.83) --
	(104.13,126.83) --
	(104.15,126.83) --
	(104.16,126.83) --
	(104.17,126.83) --
	(104.19,126.83) --
	(104.20,126.83) --
	(104.22,126.83) --
	(104.23,126.83) --
	(104.24,126.83) --
	(104.26,126.83) --
	(104.27,126.84) --
	(104.28,126.84) --
	(104.30,126.84) --
	(104.31,126.84) --
	(104.32,126.84) --
	(104.34,126.85) --
	(104.35,126.85) --
	(104.37,126.85) --
	(104.38,126.85) --
	(104.39,126.85) --
	(104.41,126.85) --
	(104.42,126.86) --
	(104.43,126.86) --
	(104.45,126.86) --
	(104.46,126.86) --
	(104.48,126.86) --
	(104.49,126.87) --
	(104.50,126.87) --
	(104.52,126.87) --
	(104.53,126.88) --
	(104.54,126.88) --
	(104.56,126.88) --
	(104.57,126.88) --
	(104.59,126.88) --
	(104.60,126.89) --
	(104.61,126.89) --
	(104.63,126.89) --
	(104.64,126.89) --
	(104.65,126.89) --
	(104.67,126.90) --
	(104.68,126.90) --
	(104.70,126.90) --
	(104.71,126.91) --
	(104.72,126.91) --
	(104.74,126.91) --
	(104.75,126.91) --
	(104.76,126.91) --
	(104.78,126.91) --
	(104.79,126.92) --
	(104.80,126.92) --
	(104.82,126.92) --
	(104.83,126.92) --
	(104.85,126.93) --
	(104.86,126.93) --
	(104.87,126.93) --
	(104.89,126.93) --
	(104.90,126.93) --
	(104.91,126.93) --
	(104.93,126.93) --
	(104.94,126.93) --
	(104.96,126.94) --
	(104.97,126.94) --
	(104.98,126.94) --
	(105.00,126.94) --
	(105.01,126.94) --
	(105.02,126.94) --
	(105.04,126.94) --
	(105.05,126.94) --
	(105.07,126.94) --
	(105.08,126.95) --
	(105.09,126.95) --
	(105.11,126.95) --
	(105.12,126.95) --
	(105.13,126.95) --
	(105.15,126.95) --
	(105.16,126.95) --
	(105.18,126.95) --
	(105.19,126.95) --
	(105.20,126.96) --
	(105.22,126.96) --
	(105.23,126.96) --
	(105.24,126.96) --
	(105.26,126.96) --
	(105.27,126.96) --
	(105.28,126.96) --
	(105.30,126.96) --
	(105.31,126.96) --
	(105.33,126.96) --
	(105.34,126.96) --
	(105.35,126.96) --
	(105.37,126.96) --
	(105.38,126.96) --
	(105.39,126.96) --
	(105.41,126.96) --
	(105.42,126.96) --
	(105.44,126.96) --
	(105.45,126.96) --
	(105.46,126.96) --
	(105.48,126.96) --
	(105.49,126.96) --
	(105.50,126.96) --
	(105.52,126.96) --
	(105.53,126.96) --
	(105.55,126.96) --
	(105.56,126.96) --
	(105.57,126.96) --
	(105.59,126.96) --
	(105.60,126.96) --
	(105.61,126.96) --
	(105.63,126.96) --
	(105.64,126.96) --
	(105.66,126.96) --
	(105.67,126.96) --
	(105.68,126.96) --
	(105.70,126.96) --
	(105.71,126.96) --
	(105.72,126.96) --
	(105.74,126.96) --
	(105.75,126.96) --
	(105.76,126.96) --
	(105.78,126.96) --
	(105.79,126.96) --
	(105.81,126.96) --
	(105.82,126.96) --
	(105.83,126.96) --
	(105.85,126.96) --
	(105.86,126.96) --
	(105.87,126.96) --
	(105.89,126.96) --
	(105.90,126.96) --
	(105.92,126.96) --
	(105.93,126.96) --
	(105.94,126.96) --
	(105.96,126.95) --
	(105.97,126.95) --
	(105.98,126.95) --
	(106.00,126.95) --
	(106.01,126.95) --
	(106.03,126.95) --
	(106.04,126.95) --
	(106.05,126.95) --
	(106.07,126.95) --
	(106.08,126.95) --
	(106.09,126.95) --
	(106.11,126.95) --
	(106.12,126.94) --
	(106.14,126.94) --
	(106.15,126.94) --
	(106.16,126.94) --
	(106.18,126.94) --
	(106.19,126.94) --
	(106.20,126.94) --
	(106.22,126.94) --
	(106.23,126.94) --
	(106.24,126.93) --
	(106.26,126.93) --
	(106.27,126.93) --
	(106.29,126.93) --
	(106.30,126.93) --
	(106.31,126.92) --
	(106.33,126.92) --
	(106.34,126.92) --
	(106.35,126.92) --
	(106.37,126.91) --
	(106.38,126.91) --
	(106.40,126.91) --
	(106.41,126.91) --
	(106.42,126.91) --
	(106.44,126.90) --
	(106.45,126.90) --
	(106.46,126.90) --
	(106.48,126.89) --
	(106.49,126.89) --
	(106.51,126.89) --
	(106.52,126.89) --
	(106.53,126.88) --
	(106.55,126.88) --
	(106.56,126.88) --
	(106.57,126.88) --
	(106.59,126.87) --
	(106.60,126.87) --
	(106.62,126.87) --
	(106.63,126.87) --
	(106.64,126.86) --
	(106.66,126.86) --
	(106.67,126.86) --
	(106.68,126.86) --
	(106.70,126.86) --
	(106.71,126.85) --
	(106.72,126.85) --
	(106.74,126.85) --
	(106.75,126.85) --
	(106.77,126.85) --
	(106.78,126.85) --
	(106.79,126.85) --
	(106.81,126.84) --
	(106.82,126.84) --
	(106.83,126.84) --
	(106.85,126.84) --
	(106.86,126.84) --
	(106.88,126.84) --
	(106.89,126.84) --
	(106.90,126.84) --
	(106.92,126.84) --
	(106.93,126.84) --
	(106.94,126.83) --
	(106.96,126.83) --
	(106.97,126.83) --
	(106.99,126.83) --
	(107.00,126.83) --
	(107.01,126.83) --
	(107.03,126.83) --
	(107.04,126.83) --
	(107.05,126.83) --
	(107.07,126.83) --
	(107.08,126.83) --
	(107.10,126.83) --
	(107.11,126.83) --
	(107.12,126.83) --
	(107.14,126.83) --
	(107.15,126.82) --
	(107.16,126.82) --
	(107.18,126.82) --
	(107.19,126.82) --
	(107.20,126.82) --
	(107.22,126.82) --
	(107.23,126.82) --
	(107.25,126.81) --
	(107.26,126.81) --
	(107.27,126.81) --
	(107.29,126.81) --
	(107.30,126.80) --
	(107.31,126.80) --
	(107.33,126.80) --
	(107.34,126.80) --
	(107.36,126.79) --
	(107.37,126.79) --
	(107.38,126.79) --
	(107.40,126.79) --
	(107.41,126.78) --
	(107.42,126.78) --
	(107.44,126.78) --
	(107.45,126.77) --
	(107.47,126.77) --
	(107.48,126.77) --
	(107.49,126.76) --
	(107.51,126.76) --
	(107.52,126.76) --
	(107.53,126.75) --
	(107.55,126.75) --
	(107.56,126.75) --
	(107.58,126.74) --
	(107.59,126.74) --
	(107.60,126.74) --
	(107.62,126.74) --
	(107.63,126.73) --
	(107.64,126.73) --
	(107.66,126.73) --
	(107.67,126.72) --
	(107.68,126.72) --
	(107.70,126.72) --
	(107.71,126.72) --
	(107.73,126.72) --
	(107.74,126.71) --
	(107.75,126.71) --
	(107.77,126.71) --
	(107.78,126.71) --
	(107.79,126.71) --
	(107.81,126.71) --
	(107.82,126.71) --
	(107.84,126.70) --
	(107.85,126.70) --
	(107.86,126.70) --
	(107.88,126.70) --
	(107.89,126.70) --
	(107.90,126.70) --
	(107.92,126.70) --
	(107.93,126.70) --
	(107.95,126.70) --
	(107.96,126.70) --
	(107.97,126.69) --
	(107.99,126.69) --
	(108.00,126.69) --
	(108.01,126.69) --
	(108.03,126.69) --
	(108.04,126.69) --
	(108.06,126.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 91.87) -- ( 36.00,138.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 91.87) -- ( 32.01, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,115.18) -- ( 32.01,115.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.49) -- ( 32.01,138.49);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 89.46) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,112.77) {13.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,136.08) {22.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,122.03) -- (111.54,122.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 33.68) --
	( 39.50, 37.26) --
	( 39.51, 40.59) --
	( 39.52, 43.70) --
	( 39.54, 46.58) --
	( 39.55, 49.25) --
	( 39.57, 51.73) --
	( 39.58, 54.01) --
	( 39.59, 56.12) --
	( 39.61, 58.06) --
	( 39.62, 59.83) --
	( 39.63, 61.46) --
	( 39.65, 62.94) --
	( 39.66, 64.29) --
	( 39.68, 65.52) --
	( 39.69, 66.62) --
	( 39.70, 67.61) --
	( 39.72, 68.50) --
	( 39.73, 69.28) --
	( 39.74, 69.98) --
	( 39.76, 70.58) --
	( 39.77, 71.11) --
	( 39.79, 71.56) --
	( 39.80, 71.94) --
	( 39.81, 72.26) --
	( 39.83, 72.51) --
	( 39.84, 72.71) --
	( 39.85, 72.85) --
	( 39.87, 72.94) --
	( 39.88, 72.99) --
	( 39.89, 73.00) --
	( 39.91, 72.97) --
	( 39.92, 72.90) --
	( 39.94, 72.80) --
	( 39.95, 72.67) --
	( 39.96, 72.51) --
	( 39.98, 72.33) --
	( 39.99, 72.12) --
	( 40.00, 71.89) --
	( 40.02, 71.64) --
	( 40.03, 71.38) --
	( 40.05, 71.09) --
	( 40.06, 70.80) --
	( 40.07, 70.49) --
	( 40.09, 70.17) --
	( 40.10, 69.84) --
	( 40.11, 69.49) --
	( 40.13, 69.15) --
	( 40.14, 68.79) --
	( 40.16, 68.43) --
	( 40.17, 68.06) --
	( 40.18, 67.69) --
	( 40.20, 67.32) --
	( 40.21, 66.94) --
	( 40.22, 66.56) --
	( 40.24, 66.18) --
	( 40.25, 65.80) --
	( 40.27, 65.42) --
	( 40.28, 65.04) --
	( 40.29, 64.66) --
	( 40.31, 64.28) --
	( 40.32, 63.90) --
	( 40.33, 63.52) --
	( 40.35, 63.15) --
	( 40.36, 62.78) --
	( 40.37, 62.41) --
	( 40.39, 62.05) --
	( 40.40, 61.69) --
	( 40.42, 61.33) --
	( 40.43, 60.98) --
	( 40.44, 60.63) --
	( 40.46, 60.28) --
	( 40.47, 59.94) --
	( 40.48, 59.61) --
	( 40.50, 59.28) --
	( 40.51, 58.96) --
	( 40.53, 58.64) --
	( 40.54, 58.33) --
	( 40.55, 58.02) --
	( 40.57, 57.72) --
	( 40.58, 57.43) --
	( 40.59, 57.14) --
	( 40.61, 56.85) --
	( 40.62, 56.58) --
	( 40.64, 56.31) --
	( 40.65, 56.05) --
	( 40.66, 55.79) --
	( 40.68, 55.55) --
	( 40.69, 55.31) --
	( 40.70, 55.07) --
	( 40.72, 54.85) --
	( 40.73, 54.63) --
	( 40.75, 54.42) --
	( 40.76, 54.21) --
	( 40.77, 54.02) --
	( 40.79, 53.83) --
	( 40.80, 53.65) --
	( 40.81, 53.47) --
	( 40.83, 53.31) --
	( 40.84, 53.15) --
	( 40.85, 52.99) --
	( 40.87, 52.85) --
	( 40.88, 52.71) --
	( 40.90, 52.57) --
	( 40.91, 52.44) --
	( 40.92, 52.32) --
	( 40.94, 52.20) --
	( 40.95, 52.08) --
	( 40.96, 51.97) --
	( 40.98, 51.86) --
	( 40.99, 51.75) --
	( 41.01, 51.64) --
	( 41.02, 51.53) --
	( 41.03, 51.41) --
	( 41.05, 51.30) --
	( 41.06, 51.17) --
	( 41.07, 51.05) --
	( 41.09, 50.91) --
	( 41.10, 50.76) --
	( 41.12, 50.60) --
	( 41.13, 50.44) --
	( 41.14, 50.26) --
	( 41.16, 50.06) --
	( 41.17, 49.85) --
	( 41.18, 49.62) --
	( 41.20, 49.38) --
	( 41.21, 49.12) --
	( 41.23, 48.84) --
	( 41.24, 48.54) --
	( 41.25, 48.23) --
	( 41.27, 47.89) --
	( 41.28, 47.54) --
	( 41.29, 47.18) --
	( 41.31, 46.79) --
	( 41.32, 46.39) --
	( 41.33, 45.98) --
	( 41.35, 45.56) --
	( 41.36, 45.13) --
	( 41.38, 44.69) --
	( 41.39, 44.24) --
	( 41.40, 43.80) --
	( 41.42, 43.36) --
	( 41.43, 42.92) --
	( 41.44, 42.49) --
	( 41.46, 42.07) --
	( 41.47, 41.66) --
	( 41.49, 41.26) --
	( 41.50, 40.88) --
	( 41.51, 40.52) --
	( 41.53, 40.18) --
	( 41.54, 39.86) --
	( 41.55, 39.56) --
	( 41.57, 39.28) --
	( 41.58, 39.02) --
	( 41.60, 38.79) --
	( 41.61, 38.57) --
	( 41.62, 38.38) --
	( 41.64, 38.21) --
	( 41.65, 38.06) --
	( 41.66, 37.92) --
	( 41.68, 37.81) --
	( 41.69, 37.71) --
	( 41.71, 37.63) --
	( 41.72, 37.56) --
	( 41.73, 37.51) --
	( 41.75, 37.47) --
	( 41.76, 37.44) --
	( 41.77, 37.42) --
	( 41.79, 37.40) --
	( 41.80, 37.40) --
	( 41.81, 37.40) --
	( 41.83, 37.40) --
	( 41.84, 37.41) --
	( 41.86, 37.41) --
	( 41.87, 37.43) --
	( 41.88, 37.44) --
	( 41.90, 37.45) --
	( 41.91, 37.47) --
	( 41.92, 37.49) --
	( 41.94, 37.51) --
	( 41.95, 37.53) --
	( 41.97, 37.55) --
	( 41.98, 37.58) --
	( 41.99, 37.60) --
	( 42.01, 37.64) --
	( 42.02, 37.67) --
	( 42.03, 37.72) --
	( 42.05, 37.76) --
	( 42.06, 37.82) --
	( 42.08, 37.88) --
	( 42.09, 37.94) --
	( 42.10, 38.02) --
	( 42.12, 38.10) --
	( 42.13, 38.19) --
	( 42.14, 38.29) --
	( 42.16, 38.40) --
	( 42.17, 38.52) --
	( 42.19, 38.64) --
	( 42.20, 38.77) --
	( 42.21, 38.92) --
	( 42.23, 39.07) --
	( 42.24, 39.22) --
	( 42.25, 39.39) --
	( 42.27, 39.56) --
	( 42.28, 39.74) --
	( 42.29, 39.92) --
	( 42.31, 40.11) --
	( 42.32, 40.30) --
	( 42.34, 40.50) --
	( 42.35, 40.70) --
	( 42.36, 40.91) --
	( 42.38, 41.11) --
	( 42.39, 41.32) --
	( 42.40, 41.53) --
	( 42.42, 41.73) --
	( 42.43, 41.94) --
	( 42.45, 42.14) --
	( 42.46, 42.33) --
	( 42.47, 42.52) --
	( 42.49, 42.71) --
	( 42.50, 42.88) --
	( 42.51, 43.05) --
	( 42.53, 43.20) --
	( 42.54, 43.35) --
	( 42.56, 43.47) --
	( 42.57, 43.59) --
	( 42.58, 43.68) --
	( 42.60, 43.77) --
	( 42.61, 43.83) --
	( 42.62, 43.87) --
	( 42.64, 43.89) --
	( 42.65, 43.90) --
	( 42.67, 43.88) --
	( 42.68, 43.85) --
	( 42.69, 43.79) --
	( 42.71, 43.72) --
	( 42.72, 43.63) --
	( 42.73, 43.53) --
	( 42.75, 43.41) --
	( 42.76, 43.29) --
	( 42.77, 43.15) --
	( 42.79, 43.00) --
	( 42.80, 42.85) --
	( 42.82, 42.69) --
	( 42.83, 42.52) --
	( 42.84, 42.35) --
	( 42.86, 42.17) --
	( 42.87, 41.99) --
	( 42.88, 41.81) --
	( 42.90, 41.63) --
	( 42.91, 41.44) --
	( 42.93, 41.24) --
	( 42.94, 41.05) --
	( 42.95, 40.86) --
	( 42.97, 40.67) --
	( 42.98, 40.47) --
	( 42.99, 40.28) --
	( 43.01, 40.09) --
	( 43.02, 39.90) --
	( 43.04, 39.72) --
	( 43.05, 39.54) --
	( 43.06, 39.37) --
	( 43.08, 39.21) --
	( 43.09, 39.07) --
	( 43.10, 38.94) --
	( 43.12, 38.83) --
	( 43.13, 38.75) --
	( 43.15, 38.68) --
	( 43.16, 38.63) --
	( 43.17, 38.61) --
	( 43.19, 38.61) --
	( 43.20, 38.63) --
	( 43.21, 38.67) --
	( 43.23, 38.73) --
	( 43.24, 38.81) --
	( 43.25, 38.91) --
	( 43.27, 39.03) --
	( 43.28, 39.16) --
	( 43.30, 39.31) --
	( 43.31, 39.48) --
	( 43.32, 39.66) --
	( 43.34, 39.84) --
	( 43.35, 40.04) --
	( 43.36, 40.25) --
	( 43.38, 40.46) --
	( 43.39, 40.68) --
	( 43.41, 40.89) --
	( 43.42, 41.11) --
	( 43.43, 41.32) --
	( 43.45, 41.51) --
	( 43.46, 41.69) --
	( 43.47, 41.86) --
	( 43.49, 41.99) --
	( 43.50, 42.10) --
	( 43.52, 42.18) --
	( 43.53, 42.22) --
	( 43.54, 42.23) --
	( 43.56, 42.20) --
	( 43.57, 42.14) --
	( 43.58, 42.04) --
	( 43.60, 41.92) --
	( 43.61, 41.77) --
	( 43.63, 41.59) --
	( 43.64, 41.38) --
	( 43.65, 41.15) --
	( 43.67, 40.89) --
	( 43.68, 40.61) --
	( 43.69, 40.30) --
	( 43.71, 39.97) --
	( 43.72, 39.63) --
	( 43.73, 39.26) --
	( 43.75, 38.88) --
	( 43.76, 38.50) --
	( 43.78, 38.10) --
	( 43.79, 37.70) --
	( 43.80, 37.29) --
	( 43.82, 36.88) --
	( 43.83, 36.46) --
	( 43.84, 36.05) --
	( 43.86, 35.64) --
	( 43.87, 35.22) --
	( 43.89, 34.82) --
	( 43.90, 34.43) --
	( 43.91, 34.05) --
	( 43.93, 33.69) --
	( 43.94, 33.36) --
	( 43.95, 33.05) --
	( 43.97, 32.77) --
	( 43.98, 32.53) --
	( 44.00, 32.32) --
	( 44.01, 32.15) --
	( 44.02, 32.02) --
	( 44.04, 31.93) --
	( 44.05, 31.88) --
	( 44.06, 31.86) --
	( 44.08, 31.88) --
	( 44.09, 31.94) --
	( 44.11, 32.04) --
	( 44.12, 32.16) --
	( 44.13, 32.32) --
	( 44.15, 32.50) --
	( 44.16, 32.71) --
	( 44.17, 32.95) --
	( 44.19, 33.20) --
	( 44.20, 33.47) --
	( 44.21, 33.76) --
	( 44.23, 34.06) --
	( 44.24, 34.36) --
	( 44.26, 34.68) --
	( 44.27, 35.00) --
	( 44.28, 35.31) --
	( 44.30, 35.63) --
	( 44.31, 35.94) --
	( 44.32, 36.24) --
	( 44.34, 36.52) --
	( 44.35, 36.80) --
	( 44.37, 37.05) --
	( 44.38, 37.29) --
	( 44.39, 37.50) --
	( 44.41, 37.69) --
	( 44.42, 37.86) --
	( 44.43, 37.99) --
	( 44.45, 38.10) --
	( 44.46, 38.17) --
	( 44.48, 38.21) --
	( 44.49, 38.21) --
	( 44.50, 38.18) --
	( 44.52, 38.11) --
	( 44.53, 38.00) --
	( 44.54, 37.85) --
	( 44.56, 37.66) --
	( 44.57, 37.43) --
	( 44.59, 37.17) --
	( 44.60, 36.87) --
	( 44.61, 36.54) --
	( 44.63, 36.18) --
	( 44.64, 35.80) --
	( 44.65, 35.40) --
	( 44.67, 35.00) --
	( 44.68, 34.59) --
	( 44.69, 34.18) --
	( 44.71, 33.78) --
	( 44.72, 33.39) --
	( 44.74, 33.01) --
	( 44.75, 32.65) --
	( 44.76, 32.31) --
	( 44.78, 31.99) --
	( 44.79, 31.69) --
	( 44.80, 31.42) --
	( 44.82, 31.17) --
	( 44.83, 30.94) --
	( 44.85, 30.75) --
	( 44.86, 30.58) --
	( 44.87, 30.43) --
	( 44.89, 30.31) --
	( 44.90, 30.21) --
	( 44.91, 30.14) --
	( 44.93, 30.09) --
	( 44.94, 30.07) --
	( 44.96, 30.06) --
	( 44.97, 30.07) --
	( 44.98, 30.10) --
	( 45.00, 30.14) --
	( 45.01, 30.21) --
	( 45.02, 30.28) --
	( 45.04, 30.36) --
	( 45.05, 30.46) --
	( 45.07, 30.56) --
	( 45.08, 30.68) --
	( 45.09, 30.79) --
	( 45.11, 30.91) --
	( 45.12, 31.03) --
	( 45.13, 31.16) --
	( 45.15, 31.28) --
	( 45.16, 31.40) --
	( 45.17, 31.51) --
	( 45.19, 31.62) --
	( 45.20, 31.72) --
	( 45.22, 31.81) --
	( 45.23, 31.89) --
	( 45.24, 31.96) --
	( 45.26, 32.02) --
	( 45.27, 32.06) --
	( 45.28, 32.09) --
	( 45.30, 32.11) --
	( 45.31, 32.11) --
	( 45.33, 32.09) --
	( 45.34, 32.07) --
	( 45.35, 32.03) --
	( 45.37, 31.97) --
	( 45.38, 31.90) --
	( 45.39, 31.83) --
	( 45.41, 31.74) --
	( 45.42, 31.64) --
	( 45.44, 31.53) --
	( 45.45, 31.42) --
	( 45.46, 31.30) --
	( 45.48, 31.18) --
	( 45.49, 31.05) --
	( 45.50, 30.92) --
	( 45.52, 30.79) --
	( 45.53, 30.67) --
	( 45.55, 30.54) --
	( 45.56, 30.42) --
	( 45.57, 30.31) --
	( 45.59, 30.19) --
	( 45.60, 30.09) --
	( 45.61, 29.99) --
	( 45.63, 29.89) --
	( 45.64, 29.80) --
	( 45.65, 29.73) --
	( 45.67, 29.66) --
	( 45.68, 29.59) --
	( 45.70, 29.54) --
	( 45.71, 29.49) --
	( 45.72, 29.45) --
	( 45.74, 29.42) --
	( 45.75, 29.40) --
	( 45.76, 29.38) --
	( 45.78, 29.37) --
	( 45.79, 29.36) --
	( 45.81, 29.37) --
	( 45.82, 29.37) --
	( 45.83, 29.38) --
	( 45.85, 29.40) --
	( 45.86, 29.42) --
	( 45.87, 29.44) --
	( 45.89, 29.46) --
	( 45.90, 29.49) --
	( 45.92, 29.52) --
	( 45.93, 29.54) --
	( 45.94, 29.57) --
	( 45.96, 29.60) --
	( 45.97, 29.63) --
	( 45.98, 29.65) --
	( 46.00, 29.68) --
	( 46.01, 29.70) --
	( 46.03, 29.72) --
	( 46.04, 29.74) --
	( 46.05, 29.76) --
	( 46.07, 29.78) --
	( 46.08, 29.79) --
	( 46.09, 29.80) --
	( 46.11, 29.81) --
	( 46.12, 29.81) --
	( 46.13, 29.82) --
	( 46.15, 29.82) --
	( 46.16, 29.81) --
	( 46.18, 29.80) --
	( 46.19, 29.79) --
	( 46.20, 29.78) --
	( 46.22, 29.76) --
	( 46.23, 29.73) --
	( 46.24, 29.71) --
	( 46.26, 29.68) --
	( 46.27, 29.64) --
	( 46.29, 29.60) --
	( 46.30, 29.56) --
	( 46.31, 29.51) --
	( 46.33, 29.47) --
	( 46.34, 29.41) --
	( 46.35, 29.36) --
	( 46.37, 29.30) --
	( 46.38, 29.24) --
	( 46.40, 29.19) --
	( 46.41, 29.12) --
	( 46.42, 29.06) --
	( 46.44, 29.00) --
	( 46.45, 28.94) --
	( 46.46, 28.88) --
	( 46.48, 28.83) --
	( 46.49, 28.77) --
	( 46.51, 28.72) --
	( 46.52, 28.66) --
	( 46.53, 28.61) --
	( 46.55, 28.57) --
	( 46.56, 28.52) --
	( 46.57, 28.48) --
	( 46.59, 28.44) --
	( 46.60, 28.41) --
	( 46.61, 28.38) --
	( 46.63, 28.35) --
	( 46.64, 28.33) --
	( 46.66, 28.30) --
	( 46.67, 28.28) --
	( 46.68, 28.27) --
	( 46.70, 28.25) --
	( 46.71, 28.24) --
	( 46.72, 28.23) --
	( 46.74, 28.22) --
	( 46.75, 28.22) --
	( 46.77, 28.21) --
	( 46.78, 28.21) --
	( 46.79, 28.21) --
	( 46.81, 28.21) --
	( 46.82, 28.21) --
	( 46.83, 28.22) --
	( 46.85, 28.22) --
	( 46.86, 28.22) --
	( 46.88, 28.23) --
	( 46.89, 28.24) --
	( 46.90, 28.25) --
	( 46.92, 28.26) --
	( 46.93, 28.27) --
	( 46.94, 28.28) --
	( 46.96, 28.29) --
	( 46.97, 28.31) --
	( 46.99, 28.32) --
	( 47.00, 28.34) --
	( 47.01, 28.35) --
	( 47.03, 28.37) --
	( 47.04, 28.39) --
	( 47.05, 28.41) --
	( 47.07, 28.43) --
	( 47.08, 28.46) --
	( 47.09, 28.48) --
	( 47.11, 28.51) --
	( 47.12, 28.54) --
	( 47.14, 28.56) --
	( 47.15, 28.59) --
	( 47.16, 28.62) --
	( 47.18, 28.66) --
	( 47.19, 28.69) --
	( 47.20, 28.72) --
	( 47.22, 28.76) --
	( 47.23, 28.80) --
	( 47.25, 28.83) --
	( 47.26, 28.87) --
	( 47.27, 28.91) --
	( 47.29, 28.95) --
	( 47.30, 28.99) --
	( 47.31, 29.03) --
	( 47.33, 29.07) --
	( 47.34, 29.11) --
	( 47.36, 29.16) --
	( 47.37, 29.20) --
	( 47.38, 29.24) --
	( 47.40, 29.28) --
	( 47.41, 29.33) --
	( 47.42, 29.37) --
	( 47.44, 29.41) --
	( 47.45, 29.45) --
	( 47.47, 29.50) --
	( 47.48, 29.54) --
	( 47.49, 29.58) --
	( 47.51, 29.62) --
	( 47.52, 29.67) --
	( 47.53, 29.71) --
	( 47.55, 29.75) --
	( 47.56, 29.79) --
	( 47.57, 29.83) --
	( 47.59, 29.87) --
	( 47.60, 29.91) --
	( 47.62, 29.95) --
	( 47.63, 29.99) --
	( 47.64, 30.04) --
	( 47.66, 30.08) --
	( 47.67, 30.12) --
	( 47.68, 30.16) --
	( 47.70, 30.20) --
	( 47.71, 30.25) --
	( 47.73, 30.29) --
	( 47.74, 30.33) --
	( 47.75, 30.38) --
	( 47.77, 30.43) --
	( 47.78, 30.47) --
	( 47.79, 30.52) --
	( 47.81, 30.57) --
	( 47.82, 30.62) --
	( 47.84, 30.68) --
	( 47.85, 30.73) --
	( 47.86, 30.79) --
	( 47.88, 30.85) --
	( 47.89, 30.91) --
	( 47.90, 30.98) --
	( 47.92, 31.04) --
	( 47.93, 31.11) --
	( 47.95, 31.18) --
	( 47.96, 31.25) --
	( 47.97, 31.33) --
	( 47.99, 31.41) --
	( 48.00, 31.49) --
	( 48.01, 31.57) --
	( 48.03, 31.66) --
	( 48.04, 31.74) --
	( 48.05, 31.83) --
	( 48.07, 31.92) --
	( 48.08, 32.01) --
	( 48.10, 32.10) --
	( 48.11, 32.20) --
	( 48.12, 32.29) --
	( 48.14, 32.38) --
	( 48.15, 32.47) --
	( 48.16, 32.56) --
	( 48.18, 32.65) --
	( 48.19, 32.73) --
	( 48.21, 32.81) --
	( 48.22, 32.88) --
	( 48.23, 32.95) --
	( 48.25, 33.01) --
	( 48.26, 33.06) --
	( 48.27, 33.10) --
	( 48.29, 33.14) --
	( 48.30, 33.17) --
	( 48.32, 33.18) --
	( 48.33, 33.19) --
	( 48.34, 33.19) --
	( 48.36, 33.18) --
	( 48.37, 33.17) --
	( 48.38, 33.15) --
	( 48.40, 33.13) --
	( 48.41, 33.10) --
	( 48.43, 33.07) --
	( 48.44, 33.05) --
	( 48.45, 33.02) --
	( 48.47, 33.00) --
	( 48.48, 32.98) --
	( 48.49, 32.97) --
	( 48.51, 32.96) --
	( 48.52, 32.96) --
	( 48.53, 32.97) --
	( 48.55, 32.98) --
	( 48.56, 33.00) --
	( 48.58, 33.03) --
	( 48.59, 33.07) --
	( 48.60, 33.11) --
	( 48.62, 33.15) --
	( 48.63, 33.20) --
	( 48.64, 33.25) --
	( 48.66, 33.30) --
	( 48.67, 33.36) --
	( 48.69, 33.41) --
	( 48.70, 33.46) --
	( 48.71, 33.50) --
	( 48.73, 33.54) --
	( 48.74, 33.57) --
	( 48.75, 33.59) --
	( 48.77, 33.60) --
	( 48.78, 33.60) --
	( 48.80, 33.59) --
	( 48.81, 33.57) --
	( 48.82, 33.54) --
	( 48.84, 33.50) --
	( 48.85, 33.45) --
	( 48.86, 33.39) --
	( 48.88, 33.34) --
	( 48.89, 33.28) --
	( 48.91, 33.22) --
	( 48.92, 33.15) --
	( 48.93, 33.10) --
	( 48.95, 33.04) --
	( 48.96, 32.99) --
	( 48.97, 32.95) --
	( 48.99, 32.91) --
	( 49.00, 32.87) --
	( 49.01, 32.85) --
	( 49.03, 32.82) --
	( 49.04, 32.81) --
	( 49.06, 32.80) --
	( 49.07, 32.80) --
	( 49.08, 32.80) --
	( 49.10, 32.81) --
	( 49.11, 32.83) --
	( 49.12, 32.84) --
	( 49.14, 32.87) --
	( 49.15, 32.90) --
	( 49.17, 32.93) --
	( 49.18, 32.97) --
	( 49.19, 33.01) --
	( 49.21, 33.06) --
	( 49.22, 33.11) --
	( 49.23, 33.17) --
	( 49.25, 33.23) --
	( 49.26, 33.29) --
	( 49.28, 33.36) --
	( 49.29, 33.43) --
	( 49.30, 33.51) --
	( 49.32, 33.59) --
	( 49.33, 33.67) --
	( 49.34, 33.76) --
	( 49.36, 33.85) --
	( 49.37, 33.94) --
	( 49.39, 34.03) --
	( 49.40, 34.13) --
	( 49.41, 34.22) --
	( 49.43, 34.32) --
	( 49.44, 34.41) --
	( 49.45, 34.50) --
	( 49.47, 34.59) --
	( 49.48, 34.68) --
	( 49.49, 34.76) --
	( 49.51, 34.84) --
	( 49.52, 34.92) --
	( 49.54, 35.00) --
	( 49.55, 35.07) --
	( 49.56, 35.14) --
	( 49.58, 35.21) --
	( 49.59, 35.27) --
	( 49.60, 35.34) --
	( 49.62, 35.40) --
	( 49.63, 35.47) --
	( 49.65, 35.54) --
	( 49.66, 35.61) --
	( 49.67, 35.68) --
	( 49.69, 35.75) --
	( 49.70, 35.82) --
	( 49.71, 35.89) --
	( 49.73, 35.97) --
	( 49.74, 36.05) --
	( 49.76, 36.13) --
	( 49.77, 36.21) --
	( 49.78, 36.29) --
	( 49.80, 36.37) --
	( 49.81, 36.44) --
	( 49.82, 36.52) --
	( 49.84, 36.59) --
	( 49.85, 36.66) --
	( 49.87, 36.72) --
	( 49.88, 36.78) --
	( 49.89, 36.83) --
	( 49.91, 36.87) --
	( 49.92, 36.91) --
	( 49.93, 36.94) --
	( 49.95, 36.96) --
	( 49.96, 36.98) --
	( 49.97, 36.98) --
	( 49.99, 36.99) --
	( 50.00, 36.99) --
	( 50.02, 36.98) --
	( 50.03, 36.98) --
	( 50.04, 36.98) --
	( 50.06, 36.97) --
	( 50.07, 36.98) --
	( 50.08, 36.98) --
	( 50.10, 37.00) --
	( 50.11, 37.02) --
	( 50.13, 37.04) --
	( 50.14, 37.08) --
	( 50.15, 37.13) --
	( 50.17, 37.18) --
	( 50.18, 37.24) --
	( 50.19, 37.32) --
	( 50.21, 37.39) --
	( 50.22, 37.48) --
	( 50.24, 37.56) --
	( 50.25, 37.65) --
	( 50.26, 37.75) --
	( 50.28, 37.84) --
	( 50.29, 37.93) --
	( 50.30, 38.01) --
	( 50.32, 38.09) --
	( 50.33, 38.16) --
	( 50.35, 38.21) --
	( 50.36, 38.26) --
	( 50.37, 38.30) --
	( 50.39, 38.32) --
	( 50.40, 38.33) --
	( 50.41, 38.32) --
	( 50.43, 38.30) --
	( 50.44, 38.27) --
	( 50.45, 38.23) --
	( 50.47, 38.17) --
	( 50.48, 38.10) --
	( 50.50, 38.02) --
	( 50.51, 37.93) --
	( 50.52, 37.84) --
	( 50.54, 37.73) --
	( 50.55, 37.61) --
	( 50.56, 37.49) --
	( 50.58, 37.36) --
	( 50.59, 37.22) --
	( 50.61, 37.07) --
	( 50.62, 36.92) --
	( 50.63, 36.76) --
	( 50.65, 36.59) --
	( 50.66, 36.42) --
	( 50.67, 36.25) --
	( 50.69, 36.08) --
	( 50.70, 35.91) --
	( 50.72, 35.75) --
	( 50.73, 35.59) --
	( 50.74, 35.45) --
	( 50.76, 35.31) --
	( 50.77, 35.19) --
	( 50.78, 35.09) --
	( 50.80, 34.99) --
	( 50.81, 34.92) --
	( 50.83, 34.86) --
	( 50.84, 34.82) --
	( 50.85, 34.79) --
	( 50.87, 34.78) --
	( 50.88, 34.78) --
	( 50.89, 34.79) --
	( 50.91, 34.82) --
	( 50.92, 34.86) --
	( 50.93, 34.92) --
	( 50.95, 34.98) --
	( 50.96, 35.05) --
	( 50.98, 35.12) --
	( 50.99, 35.21) --
	( 51.00, 35.29) --
	( 51.02, 35.38) --
	( 51.03, 35.48) --
	( 51.04, 35.57) --
	( 51.06, 35.66) --
	( 51.07, 35.76) --
	( 51.09, 35.85) --
	( 51.10, 35.94) --
	( 51.11, 36.02) --
	( 51.13, 36.10) --
	( 51.14, 36.18) --
	( 51.15, 36.25) --
	( 51.17, 36.31) --
	( 51.18, 36.36) --
	( 51.20, 36.41) --
	( 51.21, 36.45) --
	( 51.22, 36.48) --
	( 51.24, 36.49) --
	( 51.25, 36.50) --
	( 51.26, 36.49) --
	( 51.28, 36.47) --
	( 51.29, 36.44) --
	( 51.31, 36.39) --
	( 51.32, 36.33) --
	( 51.33, 36.26) --
	( 51.35, 36.18) --
	( 51.36, 36.08) --
	( 51.37, 35.98) --
	( 51.39, 35.86) --
	( 51.40, 35.74) --
	( 51.41, 35.61) --
	( 51.43, 35.47) --
	( 51.44, 35.33) --
	( 51.46, 35.20) --
	( 51.47, 35.06) --
	( 51.48, 34.92) --
	( 51.50, 34.79) --
	( 51.51, 34.66) --
	( 51.52, 34.54) --
	( 51.54, 34.42) --
	( 51.55, 34.32) --
	( 51.57, 34.22) --
	( 51.58, 34.12) --
	( 51.59, 34.04) --
	( 51.61, 33.97) --
	( 51.62, 33.90) --
	( 51.63, 33.85) --
	( 51.65, 33.80) --
	( 51.66, 33.77) --
	( 51.68, 33.74) --
	( 51.69, 33.72) --
	( 51.70, 33.71) --
	( 51.72, 33.71) --
	( 51.73, 33.71) --
	( 51.74, 33.72) --
	( 51.76, 33.74) --
	( 51.77, 33.77) --
	( 51.79, 33.80) --
	( 51.80, 33.83) --
	( 51.81, 33.87) --
	( 51.83, 33.91) --
	( 51.84, 33.96) --
	( 51.85, 34.01) --
	( 51.87, 34.06) --
	( 51.88, 34.11) --
	( 51.89, 34.16) --
	( 51.91, 34.21) --
	( 51.92, 34.26) --
	( 51.94, 34.31) --
	( 51.95, 34.36) --
	( 51.96, 34.40) --
	( 51.98, 34.45) --
	( 51.99, 34.49) --
	( 52.00, 34.52) --
	( 52.02, 34.56) --
	( 52.03, 34.58) --
	( 52.05, 34.61) --
	( 52.06, 34.63) --
	( 52.07, 34.65) --
	( 52.09, 34.66) --
	( 52.10, 34.67) --
	( 52.11, 34.67) --
	( 52.13, 34.67) --
	( 52.14, 34.66) --
	( 52.16, 34.65) --
	( 52.17, 34.64) --
	( 52.18, 34.62) --
	( 52.20, 34.60) --
	( 52.21, 34.57) --
	( 52.22, 34.53) --
	( 52.24, 34.50) --
	( 52.25, 34.45) --
	( 52.27, 34.41) --
	( 52.28, 34.36) --
	( 52.29, 34.31) --
	( 52.31, 34.25) --
	( 52.32, 34.19) --
	( 52.33, 34.13) --
	( 52.35, 34.07) --
	( 52.36, 34.00) --
	( 52.37, 33.93) --
	( 52.39, 33.86) --
	( 52.40, 33.79) --
	( 52.42, 33.72) --
	( 52.43, 33.65) --
	( 52.44, 33.58) --
	( 52.46, 33.50) --
	( 52.47, 33.43) --
	( 52.48, 33.37) --
	( 52.50, 33.30) --
	( 52.51, 33.24) --
	( 52.53, 33.18) --
	( 52.54, 33.12) --
	( 52.55, 33.07) --
	( 52.57, 33.02) --
	( 52.58, 32.97) --
	( 52.59, 32.93) --
	( 52.61, 32.89) --
	( 52.62, 32.86) --
	( 52.64, 32.83) --
	( 52.65, 32.81) --
	( 52.66, 32.79) --
	( 52.68, 32.77) --
	( 52.69, 32.76) --
	( 52.70, 32.75) --
	( 52.72, 32.75) --
	( 52.73, 32.74) --
	( 52.75, 32.75) --
	( 52.76, 32.75) --
	( 52.77, 32.76) --
	( 52.79, 32.76) --
	( 52.80, 32.78) --
	( 52.81, 32.79) --
	( 52.83, 32.80) --
	( 52.84, 32.81) --
	( 52.85, 32.82) --
	( 52.87, 32.84) --
	( 52.88, 32.85) --
	( 52.90, 32.86) --
	( 52.91, 32.87) --
	( 52.92, 32.88) --
	( 52.94, 32.89) --
	( 52.95, 32.90) --
	( 52.96, 32.90) --
	( 52.98, 32.91) --
	( 52.99, 32.91) --
	( 53.01, 32.90) --
	( 53.02, 32.90) --
	( 53.03, 32.89) --
	( 53.05, 32.88) --
	( 53.06, 32.86) --
	( 53.07, 32.85) --
	( 53.09, 32.83) --
	( 53.10, 32.80) --
	( 53.12, 32.77) --
	( 53.13, 32.74) --
	( 53.14, 32.71) --
	( 53.16, 32.67) --
	( 53.17, 32.63) --
	( 53.18, 32.58) --
	( 53.20, 32.54) --
	( 53.21, 32.49) --
	( 53.23, 32.43) --
	( 53.24, 32.38) --
	( 53.25, 32.32) --
	( 53.27, 32.27) --
	( 53.28, 32.21) --
	( 53.29, 32.15) --
	( 53.31, 32.09) --
	( 53.32, 32.03) --
	( 53.33, 31.97) --
	( 53.35, 31.91) --
	( 53.36, 31.86) --
	( 53.38, 31.80) --
	( 53.39, 31.75) --
	( 53.40, 31.70) --
	( 53.42, 31.65) --
	( 53.43, 31.60) --
	( 53.44, 31.56) --
	( 53.46, 31.52) --
	( 53.47, 31.48) --
	( 53.49, 31.44) --
	( 53.50, 31.41) --
	( 53.51, 31.39) --
	( 53.53, 31.36) --
	( 53.54, 31.34) --
	( 53.55, 31.32) --
	( 53.57, 31.31) --
	( 53.58, 31.30) --
	( 53.60, 31.29) --
	( 53.61, 31.29) --
	( 53.62, 31.28) --
	( 53.64, 31.29) --
	( 53.65, 31.29) --
	( 53.66, 31.29) --
	( 53.68, 31.30) --
	( 53.69, 31.31) --
	( 53.71, 31.32) --
	( 53.72, 31.33) --
	( 53.73, 31.35) --
	( 53.75, 31.36) --
	( 53.76, 31.38) --
	( 53.77, 31.39) --
	( 53.79, 31.41) --
	( 53.80, 31.42) --
	( 53.81, 31.44) --
	( 53.83, 31.46) --
	( 53.84, 31.47) --
	( 53.86, 31.48) --
	( 53.87, 31.50) --
	( 53.88, 31.51) --
	( 53.90, 31.51) --
	( 53.91, 31.52) --
	( 53.92, 31.53) --
	( 53.94, 31.53) --
	( 53.95, 31.53) --
	( 53.97, 31.53) --
	( 53.98, 31.53) --
	( 53.99, 31.53) --
	( 54.01, 31.52) --
	( 54.02, 31.51) --
	( 54.03, 31.50) --
	( 54.05, 31.48) --
	( 54.06, 31.46) --
	( 54.08, 31.44) --
	( 54.09, 31.42) --
	( 54.10, 31.40) --
	( 54.12, 31.37) --
	( 54.13, 31.35) --
	( 54.14, 31.32) --
	( 54.16, 31.29) --
	( 54.17, 31.26) --
	( 54.19, 31.24) --
	( 54.20, 31.20) --
	( 54.21, 31.18) --
	( 54.23, 31.15) --
	( 54.24, 31.12) --
	( 54.25, 31.09) --
	( 54.27, 31.07) --
	( 54.28, 31.04) --
	( 54.29, 31.01) --
	( 54.31, 30.99) --
	( 54.32, 30.97) --
	( 54.34, 30.95) --
	( 54.35, 30.93) --
	( 54.36, 30.91) --
	( 54.38, 30.90) --
	( 54.39, 30.88) --
	( 54.40, 30.87) --
	( 54.42, 30.86) --
	( 54.43, 30.84) --
	( 54.45, 30.83) --
	( 54.46, 30.83) --
	( 54.47, 30.82) --
	( 54.49, 30.81) --
	( 54.50, 30.80) --
	( 54.51, 30.79) --
	( 54.53, 30.79) --
	( 54.54, 30.78) --
	( 54.56, 30.77) --
	( 54.57, 30.77) --
	( 54.58, 30.76) --
	( 54.60, 30.76) --
	( 54.61, 30.75) --
	( 54.62, 30.75) --
	( 54.64, 30.74) --
	( 54.65, 30.73) --
	( 54.67, 30.73) --
	( 54.68, 30.72) --
	( 54.69, 30.71) --
	( 54.71, 30.71) --
	( 54.72, 30.70) --
	( 54.73, 30.70) --
	( 54.75, 30.69) --
	( 54.76, 30.68) --
	( 54.77, 30.68) --
	( 54.79, 30.67) --
	( 54.80, 30.66) --
	( 54.82, 30.66) --
	( 54.83, 30.65) --
	( 54.84, 30.65) --
	( 54.86, 30.64) --
	( 54.87, 30.64) --
	( 54.88, 30.64) --
	( 54.90, 30.64) --
	( 54.91, 30.64) --
	( 54.93, 30.64) --
	( 54.94, 30.64) --
	( 54.95, 30.64) --
	( 54.97, 30.64) --
	( 54.98, 30.64) --
	( 54.99, 30.65) --
	( 55.01, 30.66) --
	( 55.02, 30.66) --
	( 55.04, 30.68) --
	( 55.05, 30.69) --
	( 55.06, 30.70) --
	( 55.08, 30.71) --
	( 55.09, 30.73) --
	( 55.10, 30.74) --
	( 55.12, 30.76) --
	( 55.13, 30.78) --
	( 55.15, 30.80) --
	( 55.16, 30.82) --
	( 55.17, 30.84) --
	( 55.19, 30.87) --
	( 55.20, 30.89) --
	( 55.21, 30.92) --
	( 55.23, 30.95) --
	( 55.24, 30.97) --
	( 55.25, 31.01) --
	( 55.27, 31.03) --
	( 55.28, 31.07) --
	( 55.30, 31.10) --
	( 55.31, 31.13) --
	( 55.32, 31.16) --
	( 55.34, 31.20) --
	( 55.35, 31.23) --
	( 55.36, 31.27) --
	( 55.38, 31.30) --
	( 55.39, 31.33) --
	( 55.41, 31.37) --
	( 55.42, 31.40) --
	( 55.43, 31.44) --
	( 55.45, 31.47) --
	( 55.46, 31.50) --
	( 55.47, 31.54) --
	( 55.49, 31.57) --
	( 55.50, 31.60) --
	( 55.52, 31.63) --
	( 55.53, 31.66) --
	( 55.54, 31.69) --
	( 55.56, 31.72) --
	( 55.57, 31.75) --
	( 55.58, 31.78) --
	( 55.60, 31.81) --
	( 55.61, 31.83) --
	( 55.63, 31.86) --
	( 55.64, 31.89) --
	( 55.65, 31.91) --
	( 55.67, 31.93) --
	( 55.68, 31.95) --
	( 55.69, 31.98) --
	( 55.71, 32.00) --
	( 55.72, 32.02) --
	( 55.73, 32.03) --
	( 55.75, 32.05) --
	( 55.76, 32.07) --
	( 55.78, 32.08) --
	( 55.79, 32.10) --
	( 55.80, 32.11) --
	( 55.82, 32.12) --
	( 55.83, 32.13) --
	( 55.84, 32.14) --
	( 55.86, 32.15) --
	( 55.87, 32.16) --
	( 55.89, 32.17) --
	( 55.90, 32.17) --
	( 55.91, 32.18) --
	( 55.93, 32.18) --
	( 55.94, 32.19) --
	( 55.95, 32.19) --
	( 55.97, 32.20) --
	( 55.98, 32.20) --
	( 56.00, 32.20) --
	( 56.01, 32.20) --
	( 56.02, 32.21) --
	( 56.04, 32.21) --
	( 56.05, 32.22) --
	( 56.06, 32.22) --
	( 56.08, 32.22) --
	( 56.09, 32.23) --
	( 56.11, 32.24) --
	( 56.12, 32.24) --
	( 56.13, 32.26) --
	( 56.15, 32.26) --
	( 56.16, 32.28) --
	( 56.17, 32.29) --
	( 56.19, 32.30) --
	( 56.20, 32.32) --
	( 56.21, 32.34) --
	( 56.23, 32.35) --
	( 56.24, 32.37) --
	( 56.26, 32.40) --
	( 56.27, 32.42) --
	( 56.28, 32.44) --
	( 56.30, 32.47) --
	( 56.31, 32.50) --
	( 56.32, 32.53) --
	( 56.34, 32.56) --
	( 56.35, 32.59) --
	( 56.37, 32.62) --
	( 56.38, 32.65) --
	( 56.39, 32.69) --
	( 56.41, 32.72) --
	( 56.42, 32.76) --
	( 56.43, 32.79) --
	( 56.45, 32.83) --
	( 56.46, 32.87) --
	( 56.48, 32.91) --
	( 56.49, 32.95) --
	( 56.50, 32.98) --
	( 56.52, 33.02) --
	( 56.53, 33.06) --
	( 56.54, 33.11) --
	( 56.56, 33.15) --
	( 56.57, 33.19) --
	( 56.59, 33.23) --
	( 56.60, 33.27) --
	( 56.61, 33.32) --
	( 56.63, 33.36) --
	( 56.64, 33.41) --
	( 56.65, 33.45) --
	( 56.67, 33.50) --
	( 56.68, 33.54) --
	( 56.69, 33.59) --
	( 56.71, 33.63) --
	( 56.72, 33.68) --
	( 56.74, 33.73) --
	( 56.75, 33.78) --
	( 56.76, 33.83) --
	( 56.78, 33.88) --
	( 56.79, 33.93) --
	( 56.80, 33.99) --
	( 56.82, 34.04) --
	( 56.83, 34.10) --
	( 56.85, 34.15) --
	( 56.86, 34.20) --
	( 56.87, 34.26) --
	( 56.89, 34.31) --
	( 56.90, 34.37) --
	( 56.91, 34.42) --
	( 56.93, 34.48) --
	( 56.94, 34.53) --
	( 56.96, 34.58) --
	( 56.97, 34.64) --
	( 56.98, 34.69) --
	( 57.00, 34.73) --
	( 57.01, 34.78) --
	( 57.02, 34.83) --
	( 57.04, 34.87) --
	( 57.05, 34.91) --
	( 57.07, 34.94) --
	( 57.08, 34.98) --
	( 57.09, 35.01) --
	( 57.11, 35.03) --
	( 57.12, 35.06) --
	( 57.13, 35.08) --
	( 57.15, 35.09) --
	( 57.16, 35.10) --
	( 57.17, 35.11) --
	( 57.19, 35.12) --
	( 57.20, 35.12) --
	( 57.22, 35.11) --
	( 57.23, 35.11) --
	( 57.24, 35.10) --
	( 57.26, 35.09) --
	( 57.27, 35.08) --
	( 57.28, 35.06) --
	( 57.30, 35.05) --
	( 57.31, 35.03) --
	( 57.33, 35.01) --
	( 57.34, 35.00) --
	( 57.35, 34.98) --
	( 57.37, 34.96) --
	( 57.38, 34.95) --
	( 57.39, 34.94) --
	( 57.41, 34.92) --
	( 57.42, 34.92) --
	( 57.44, 34.91) --
	( 57.45, 34.90) --
	( 57.46, 34.90) --
	( 57.48, 34.90) --
	( 57.49, 34.91) --
	( 57.50, 34.92) --
	( 57.52, 34.93) --
	( 57.53, 34.94) --
	( 57.55, 34.96) --
	( 57.56, 34.99) --
	( 57.57, 35.01) --
	( 57.59, 35.04) --
	( 57.60, 35.07) --
	( 57.61, 35.11) --
	( 57.63, 35.15) --
	( 57.64, 35.19) --
	( 57.65, 35.23) --
	( 57.67, 35.28) --
	( 57.68, 35.33) --
	( 57.70, 35.38) --
	( 57.71, 35.43) --
	( 57.72, 35.48) --
	( 57.74, 35.53) --
	( 57.75, 35.58) --
	( 57.76, 35.63) --
	( 57.78, 35.68) --
	( 57.79, 35.74) --
	( 57.81, 35.79) --
	( 57.82, 35.83) --
	( 57.83, 35.88) --
	( 57.85, 35.92) --
	( 57.86, 35.97) --
	( 57.87, 36.01) --
	( 57.89, 36.05) --
	( 57.90, 36.08) --
	( 57.92, 36.11) --
	( 57.93, 36.14) --
	( 57.94, 36.16) --
	( 57.96, 36.19) --
	( 57.97, 36.20) --
	( 57.98, 36.22) --
	( 58.00, 36.23) --
	( 58.01, 36.23) --
	( 58.03, 36.23) --
	( 58.04, 36.23) --
	( 58.05, 36.22) --
	( 58.07, 36.21) --
	( 58.08, 36.19) --
	( 58.09, 36.16) --
	( 58.11, 36.14) --
	( 58.12, 36.11) --
	( 58.13, 36.07) --
	( 58.15, 36.03) --
	( 58.16, 35.99) --
	( 58.18, 35.94) --
	( 58.19, 35.89) --
	( 58.20, 35.84) --
	( 58.22, 35.79) --
	( 58.23, 35.73) --
	( 58.24, 35.68) --
	( 58.26, 35.63) --
	( 58.27, 35.57) --
	( 58.29, 35.52) --
	( 58.30, 35.47) --
	( 58.31, 35.43) --
	( 58.33, 35.38) --
	( 58.34, 35.34) --
	( 58.35, 35.31) --
	( 58.37, 35.27) --
	( 58.38, 35.25) --
	( 58.40, 35.22) --
	( 58.41, 35.20) --
	( 58.42, 35.19) --
	( 58.44, 35.18) --
	( 58.45, 35.18) --
	( 58.46, 35.18) --
	( 58.48, 35.18) --
	( 58.49, 35.18) --
	( 58.51, 35.20) --
	( 58.52, 35.21) --
	( 58.53, 35.23) --
	( 58.55, 35.25) --
	( 58.56, 35.27) --
	( 58.57, 35.29) --
	( 58.59, 35.32) --
	( 58.60, 35.35) --
	( 58.61, 35.38) --
	( 58.63, 35.41) --
	( 58.64, 35.44) --
	( 58.66, 35.48) --
	( 58.67, 35.51) --
	( 58.68, 35.54) --
	( 58.70, 35.58) --
	( 58.71, 35.61) --
	( 58.72, 35.64) --
	( 58.74, 35.68) --
	( 58.75, 35.71) --
	( 58.77, 35.74) --
	( 58.78, 35.77) --
	( 58.79, 35.79) --
	( 58.81, 35.82) --
	( 58.82, 35.84) --
	( 58.83, 35.86) --
	( 58.85, 35.87) --
	( 58.86, 35.88) --
	( 58.88, 35.89) --
	( 58.89, 35.89) --
	( 58.90, 35.88) --
	( 58.92, 35.87) --
	( 58.93, 35.85) --
	( 58.94, 35.83) --
	( 58.96, 35.79) --
	( 58.97, 35.76) --
	( 58.99, 35.71) --
	( 59.00, 35.66) --
	( 59.01, 35.60) --
	( 59.03, 35.54) --
	( 59.04, 35.47) --
	( 59.05, 35.40) --
	( 59.07, 35.33) --
	( 59.08, 35.25) --
	( 59.09, 35.16) --
	( 59.11, 35.08) --
	( 59.12, 35.00) --
	( 59.14, 34.92) --
	( 59.15, 34.83) --
	( 59.16, 34.75) --
	( 59.18, 34.67) --
	( 59.19, 34.60) --
	( 59.20, 34.52) --
	( 59.22, 34.45) --
	( 59.23, 34.38) --
	( 59.25, 34.32) --
	( 59.26, 34.27) --
	( 59.27, 34.21) --
	( 59.29, 34.16) --
	( 59.30, 34.12) --
	( 59.31, 34.08) --
	( 59.33, 34.04) --
	( 59.34, 34.01) --
	( 59.36, 33.99) --
	( 59.37, 33.97) --
	( 59.38, 33.95) --
	( 59.40, 33.94) --
	( 59.41, 33.93) --
	( 59.42, 33.92) --
	( 59.44, 33.92) --
	( 59.45, 33.92) --
	( 59.47, 33.93) --
	( 59.48, 33.93) --
	( 59.49, 33.94) --
	( 59.51, 33.95) --
	( 59.52, 33.97) --
	( 59.53, 33.98) --
	( 59.55, 34.00) --
	( 59.56, 34.02) --
	( 59.57, 34.03) --
	( 59.59, 34.05) --
	( 59.60, 34.08) --
	( 59.62, 34.10) --
	( 59.63, 34.12) --
	( 59.64, 34.14) --
	( 59.66, 34.16) --
	( 59.67, 34.18) --
	( 59.68, 34.20) --
	( 59.70, 34.22) --
	( 59.71, 34.24) --
	( 59.73, 34.26) --
	( 59.74, 34.27) --
	( 59.75, 34.29) --
	( 59.77, 34.30) --
	( 59.78, 34.31) --
	( 59.79, 34.32) --
	( 59.81, 34.32) --
	( 59.82, 34.32) --
	( 59.84, 34.32) --
	( 59.85, 34.32) --
	( 59.86, 34.32) --
	( 59.88, 34.31) --
	( 59.89, 34.30) --
	( 59.90, 34.28) --
	( 59.92, 34.27) --
	( 59.93, 34.25) --
	( 59.95, 34.22) --
	( 59.96, 34.20) --
	( 59.97, 34.17) --
	( 59.99, 34.14) --
	( 60.00, 34.11) --
	( 60.01, 34.08) --
	( 60.03, 34.04) --
	( 60.04, 34.01) --
	( 60.05, 33.97) --
	( 60.07, 33.94) --
	( 60.08, 33.90) --
	( 60.10, 33.86) --
	( 60.11, 33.82) --
	( 60.12, 33.79) --
	( 60.14, 33.75) --
	( 60.15, 33.71) --
	( 60.16, 33.68) --
	( 60.18, 33.64) --
	( 60.19, 33.61) --
	( 60.21, 33.57) --
	( 60.22, 33.54) --
	( 60.23, 33.51) --
	( 60.25, 33.48) --
	( 60.26, 33.45) --
	( 60.27, 33.42) --
	( 60.29, 33.39) --
	( 60.30, 33.36) --
	( 60.32, 33.34) --
	( 60.33, 33.32) --
	( 60.34, 33.30) --
	( 60.36, 33.28) --
	( 60.37, 33.26) --
	( 60.38, 33.24) --
	( 60.40, 33.23) --
	( 60.41, 33.22) --
	( 60.43, 33.21) --
	( 60.44, 33.20) --
	( 60.45, 33.19) --
	( 60.47, 33.18) --
	( 60.48, 33.18) --
	( 60.49, 33.17) --
	( 60.51, 33.17) --
	( 60.52, 33.17) --
	( 60.53, 33.17) --
	( 60.55, 33.17) --
	( 60.56, 33.17) --
	( 60.58, 33.17) --
	( 60.59, 33.18) --
	( 60.60, 33.18) --
	( 60.62, 33.18) --
	( 60.63, 33.19) --
	( 60.64, 33.19) --
	( 60.66, 33.19) --
	( 60.67, 33.19) --
	( 60.69, 33.19) --
	( 60.70, 33.19) --
	( 60.71, 33.19) --
	( 60.73, 33.19) --
	( 60.74, 33.18) --
	( 60.75, 33.17) --
	( 60.77, 33.17) --
	( 60.78, 33.16) --
	( 60.80, 33.15) --
	( 60.81, 33.13) --
	( 60.82, 33.12) --
	( 60.84, 33.10) --
	( 60.85, 33.08) --
	( 60.86, 33.06) --
	( 60.88, 33.04) --
	( 60.89, 33.02) --
	( 60.91, 32.99) --
	( 60.92, 32.97) --
	( 60.93, 32.94) --
	( 60.95, 32.91) --
	( 60.96, 32.88) --
	( 60.97, 32.85) --
	( 60.99, 32.81) --
	( 61.00, 32.78) --
	( 61.01, 32.75) --
	( 61.03, 32.72) --
	( 61.04, 32.68) --
	( 61.06, 32.65) --
	( 61.07, 32.62) --
	( 61.08, 32.58) --
	( 61.10, 32.55) --
	( 61.11, 32.52) --
	( 61.12, 32.49) --
	( 61.14, 32.46) --
	( 61.15, 32.43) --
	( 61.17, 32.40) --
	( 61.18, 32.37) --
	( 61.19, 32.35) --
	( 61.21, 32.32) --
	( 61.22, 32.30) --
	( 61.23, 32.28) --
	( 61.25, 32.25) --
	( 61.26, 32.23) --
	( 61.28, 32.21) --
	( 61.29, 32.20) --
	( 61.30, 32.18) --
	( 61.32, 32.17) --
	( 61.33, 32.15) --
	( 61.34, 32.14) --
	( 61.36, 32.13) --
	( 61.37, 32.12) --
	( 61.39, 32.11) --
	( 61.40, 32.11) --
	( 61.41, 32.10) --
	( 61.43, 32.10) --
	( 61.44, 32.09) --
	( 61.45, 32.09) --
	( 61.47, 32.09) --
	( 61.48, 32.09) --
	( 61.49, 32.09) --
	( 61.51, 32.10) --
	( 61.52, 32.10) --
	( 61.54, 32.10) --
	( 61.55, 32.11) --
	( 61.56, 32.11) --
	( 61.58, 32.12) --
	( 61.59, 32.13) --
	( 61.60, 32.13) --
	( 61.62, 32.14) --
	( 61.63, 32.15) --
	( 61.65, 32.16) --
	( 61.66, 32.17) --
	( 61.67, 32.17) --
	( 61.69, 32.18) --
	( 61.70, 32.19) --
	( 61.71, 32.20) --
	( 61.73, 32.20) --
	( 61.74, 32.21) --
	( 61.76, 32.22) --
	( 61.77, 32.22) --
	( 61.78, 32.23) --
	( 61.80, 32.23) --
	( 61.81, 32.23) --
	( 61.82, 32.24) --
	( 61.84, 32.24) --
	( 61.85, 32.24) --
	( 61.87, 32.24) --
	( 61.88, 32.24) --
	( 61.89, 32.23) --
	( 61.91, 32.23) --
	( 61.92, 32.22) --
	( 61.93, 32.22) --
	( 61.95, 32.21) --
	( 61.96, 32.20) --
	( 61.97, 32.19) --
	( 61.99, 32.18) --
	( 62.00, 32.17) --
	( 62.02, 32.16) --
	( 62.03, 32.15) --
	( 62.04, 32.13) --
	( 62.06, 32.12) --
	( 62.07, 32.11) --
	( 62.08, 32.09) --
	( 62.10, 32.08) --
	( 62.11, 32.06) --
	( 62.13, 32.05) --
	( 62.14, 32.04) --
	( 62.15, 32.02) --
	( 62.17, 32.01) --
	( 62.18, 31.99) --
	( 62.19, 31.98) --
	( 62.21, 31.96) --
	( 62.22, 31.95) --
	( 62.24, 31.94) --
	( 62.25, 31.92) --
	( 62.26, 31.91) --
	( 62.28, 31.90) --
	( 62.29, 31.89) --
	( 62.30, 31.87) --
	( 62.32, 31.86) --
	( 62.33, 31.85) --
	( 62.35, 31.84) --
	( 62.36, 31.83) --
	( 62.37, 31.82) --
	( 62.39, 31.81) --
	( 62.40, 31.80) --
	( 62.41, 31.80) --
	( 62.43, 31.79) --
	( 62.44, 31.78) --
	( 62.45, 31.78) --
	( 62.47, 31.77) --
	( 62.48, 31.77) --
	( 62.50, 31.76) --
	( 62.51, 31.76) --
	( 62.52, 31.76) --
	( 62.54, 31.76) --
	( 62.55, 31.76) --
	( 62.56, 31.76) --
	( 62.58, 31.76) --
	( 62.59, 31.76) --
	( 62.61, 31.76) --
	( 62.62, 31.76) --
	( 62.63, 31.76) --
	( 62.65, 31.77) --
	( 62.66, 31.77) --
	( 62.67, 31.78) --
	( 62.69, 31.79) --
	( 62.70, 31.79) --
	( 62.72, 31.80) --
	( 62.73, 31.81) --
	( 62.74, 31.82) --
	( 62.76, 31.83) --
	( 62.77, 31.84) --
	( 62.78, 31.85) --
	( 62.80, 31.86) --
	( 62.81, 31.87) --
	( 62.83, 31.89) --
	( 62.84, 31.90) --
	( 62.85, 31.91) --
	( 62.87, 31.93) --
	( 62.88, 31.94) --
	( 62.89, 31.96) --
	( 62.91, 31.97) --
	( 62.92, 31.99) --
	( 62.93, 32.00) --
	( 62.95, 32.02) --
	( 62.96, 32.04) --
	( 62.98, 32.05) --
	( 62.99, 32.07) --
	( 63.00, 32.08) --
	( 63.02, 32.10) --
	( 63.03, 32.11) --
	( 63.04, 32.13) --
	( 63.06, 32.14) --
	( 63.07, 32.16) --
	( 63.09, 32.17) --
	( 63.10, 32.18) --
	( 63.11, 32.20) --
	( 63.13, 32.21) --
	( 63.14, 32.22) --
	( 63.15, 32.24) --
	( 63.17, 32.25) --
	( 63.18, 32.26) --
	( 63.20, 32.27) --
	( 63.21, 32.28) --
	( 63.22, 32.29) --
	( 63.24, 32.30) --
	( 63.25, 32.31) --
	( 63.26, 32.31) --
	( 63.28, 32.32) --
	( 63.29, 32.33) --
	( 63.31, 32.33) --
	( 63.32, 32.34) --
	( 63.33, 32.35) --
	( 63.35, 32.35) --
	( 63.36, 32.36) --
	( 63.37, 32.37) --
	( 63.39, 32.37) --
	( 63.40, 32.38) --
	( 63.41, 32.38) --
	( 63.43, 32.39) --
	( 63.44, 32.39) --
	( 63.46, 32.40) --
	( 63.47, 32.41) --
	( 63.48, 32.41) --
	( 63.50, 32.42) --
	( 63.51, 32.43) --
	( 63.52, 32.44) --
	( 63.54, 32.44) --
	( 63.55, 32.45) --
	( 63.57, 32.46) --
	( 63.58, 32.47) --
	( 63.59, 32.48) --
	( 63.61, 32.50) --
	( 63.62, 32.51) --
	( 63.63, 32.52) --
	( 63.65, 32.53) --
	( 63.66, 32.55) --
	( 63.68, 32.56) --
	( 63.69, 32.58) --
	( 63.70, 32.59) --
	( 63.72, 32.61) --
	( 63.73, 32.63) --
	( 63.74, 32.65) --
	( 63.76, 32.67) --
	( 63.77, 32.69) --
	( 63.79, 32.71) --
	( 63.80, 32.73) --
	( 63.81, 32.75) --
	( 63.83, 32.78) --
	( 63.84, 32.80) --
	( 63.85, 32.83) --
	( 63.87, 32.85) --
	( 63.88, 32.88) --
	( 63.89, 32.90) --
	( 63.91, 32.93) --
	( 63.92, 32.96) --
	( 63.94, 32.99) --
	( 63.95, 33.02) --
	( 63.96, 33.05) --
	( 63.98, 33.08) --
	( 63.99, 33.11) --
	( 64.00, 33.14) --
	( 64.02, 33.17) --
	( 64.03, 33.20) --
	( 64.05, 33.23) --
	( 64.06, 33.27) --
	( 64.07, 33.30) --
	( 64.09, 33.33) --
	( 64.10, 33.37) --
	( 64.11, 33.40) --
	( 64.13, 33.43) --
	( 64.14, 33.47) --
	( 64.16, 33.50) --
	( 64.17, 33.54) --
	( 64.18, 33.57) --
	( 64.20, 33.60) --
	( 64.21, 33.63) --
	( 64.22, 33.67) --
	( 64.24, 33.70) --
	( 64.25, 33.73) --
	( 64.27, 33.76) --
	( 64.28, 33.79) --
	( 64.29, 33.82) --
	( 64.31, 33.85) --
	( 64.32, 33.88) --
	( 64.33, 33.90) --
	( 64.35, 33.93) --
	( 64.36, 33.95) --
	( 64.37, 33.97) --
	( 64.39, 33.99) --
	( 64.40, 34.01) --
	( 64.42, 34.03) --
	( 64.43, 34.05) --
	( 64.44, 34.06) --
	( 64.46, 34.07) --
	( 64.47, 34.08) --
	( 64.48, 34.09) --
	( 64.50, 34.10) --
	( 64.51, 34.10) --
	( 64.53, 34.11) --
	( 64.54, 34.11) --
	( 64.55, 34.11) --
	( 64.57, 34.11) --
	( 64.58, 34.10) --
	( 64.59, 34.10) --
	( 64.61, 34.09) --
	( 64.62, 34.09) --
	( 64.64, 34.08) --
	( 64.65, 34.07) --
	( 64.66, 34.06) --
	( 64.68, 34.06) --
	( 64.69, 34.05) --
	( 64.70, 34.04) --
	( 64.72, 34.03) --
	( 64.73, 34.02) --
	( 64.75, 34.01) --
	( 64.76, 34.01) --
	( 64.77, 34.00) --
	( 64.79, 33.99) --
	( 64.80, 33.99) --
	( 64.81, 33.99) --
	( 64.83, 33.99) --
	( 64.84, 33.99) --
	( 64.85, 33.99) --
	( 64.87, 33.99) --
	( 64.88, 34.00) --
	( 64.90, 34.01) --
	( 64.91, 34.02) --
	( 64.92, 34.03) --
	( 64.94, 34.04) --
	( 64.95, 34.06) --
	( 64.96, 34.08) --
	( 64.98, 34.10) --
	( 64.99, 34.12) --
	( 65.01, 34.15) --
	( 65.02, 34.17) --
	( 65.03, 34.20) --
	( 65.05, 34.23) --
	( 65.06, 34.26) --
	( 65.07, 34.29) --
	( 65.09, 34.33) --
	( 65.10, 34.36) --
	( 65.12, 34.40) --
	( 65.13, 34.44) --
	( 65.14, 34.48) --
	( 65.16, 34.52) --
	( 65.17, 34.56) --
	( 65.18, 34.60) --
	( 65.20, 34.64) --
	( 65.21, 34.68) --
	( 65.23, 34.71) --
	( 65.24, 34.75) --
	( 65.25, 34.79) --
	( 65.27, 34.83) --
	( 65.28, 34.87) --
	( 65.29, 34.91) --
	( 65.31, 34.94) --
	( 65.32, 34.98) --
	( 65.33, 35.01) --
	( 65.35, 35.05) --
	( 65.36, 35.08) --
	( 65.38, 35.11) --
	( 65.39, 35.14) --
	( 65.40, 35.16) --
	( 65.42, 35.18) --
	( 65.43, 35.21) --
	( 65.44, 35.23) --
	( 65.46, 35.25) --
	( 65.47, 35.26) --
	( 65.49, 35.27) --
	( 65.50, 35.28) --
	( 65.51, 35.29) --
	( 65.53, 35.30) --
	( 65.54, 35.30) --
	( 65.55, 35.30) --
	( 65.57, 35.29) --
	( 65.58, 35.29) --
	( 65.60, 35.28) --
	( 65.61, 35.27) --
	( 65.62, 35.25) --
	( 65.64, 35.23) --
	( 65.65, 35.22) --
	( 65.66, 35.20) --
	( 65.68, 35.17) --
	( 65.69, 35.14) --
	( 65.71, 35.12) --
	( 65.72, 35.09) --
	( 65.73, 35.06) --
	( 65.75, 35.03) --
	( 65.76, 35.00) --
	( 65.77, 34.97) --
	( 65.79, 34.94) --
	( 65.80, 34.92) --
	( 65.81, 34.89) --
	( 65.83, 34.86) --
	( 65.84, 34.84) --
	( 65.86, 34.82) --
	( 65.87, 34.80) --
	( 65.88, 34.78) --
	( 65.90, 34.77) --
	( 65.91, 34.75) --
	( 65.92, 34.75) --
	( 65.94, 34.74) --
	( 65.95, 34.74) --
	( 65.97, 34.74) --
	( 65.98, 34.74) --
	( 65.99, 34.74) --
	( 66.01, 34.75) --
	( 66.02, 34.76) --
	( 66.03, 34.78) --
	( 66.05, 34.79) --
	( 66.06, 34.81) --
	( 66.08, 34.84) --
	( 66.09, 34.86) --
	( 66.10, 34.88) --
	( 66.12, 34.91) --
	( 66.13, 34.94) --
	( 66.14, 34.97) --
	( 66.16, 35.00) --
	( 66.17, 35.04) --
	( 66.19, 35.07) --
	( 66.20, 35.10) --
	( 66.21, 35.14) --
	( 66.23, 35.18) --
	( 66.24, 35.21) --
	( 66.25, 35.25) --
	( 66.27, 35.28) --
	( 66.28, 35.31) --
	( 66.29, 35.34) --
	( 66.31, 35.37) --
	( 66.32, 35.39) --
	( 66.34, 35.42) --
	( 66.35, 35.44) --
	( 66.36, 35.45) --
	( 66.38, 35.46) --
	( 66.39, 35.47) --
	( 66.40, 35.48) --
	( 66.42, 35.47) --
	( 66.43, 35.47) --
	( 66.45, 35.46) --
	( 66.46, 35.44) --
	( 66.47, 35.42) --
	( 66.49, 35.39) --
	( 66.50, 35.36) --
	( 66.51, 35.33) --
	( 66.53, 35.29) --
	( 66.54, 35.25) --
	( 66.56, 35.20) --
	( 66.57, 35.15) --
	( 66.58, 35.10) --
	( 66.60, 35.04) --
	( 66.61, 34.99) --
	( 66.62, 34.93) --
	( 66.64, 34.87) --
	( 66.65, 34.81) --
	( 66.67, 34.76) --
	( 66.68, 34.70) --
	( 66.69, 34.64) --
	( 66.71, 34.59) --
	( 66.72, 34.54) --
	( 66.73, 34.49) --
	( 66.75, 34.44) --
	( 66.76, 34.39) --
	( 66.77, 34.35) --
	( 66.79, 34.31) --
	( 66.80, 34.27) --
	( 66.82, 34.23) --
	( 66.83, 34.20) --
	( 66.84, 34.17) --
	( 66.86, 34.15) --
	( 66.87, 34.13) --
	( 66.88, 34.11) --
	( 66.90, 34.09) --
	( 66.91, 34.08) --
	( 66.93, 34.07) --
	( 66.94, 34.06) --
	( 66.95, 34.05) --
	( 66.97, 34.05) --
	( 66.98, 34.05) --
	( 66.99, 34.05) --
	( 67.01, 34.06) --
	( 67.02, 34.06) --
	( 67.04, 34.07) --
	( 67.05, 34.08) --
	( 67.06, 34.09) --
	( 67.08, 34.10) --
	( 67.09, 34.11) --
	( 67.10, 34.12) --
	( 67.12, 34.14) --
	( 67.13, 34.15) --
	( 67.15, 34.16) --
	( 67.16, 34.17) --
	( 67.17, 34.19) --
	( 67.19, 34.20) --
	( 67.20, 34.21) --
	( 67.21, 34.23) --
	( 67.23, 34.24) --
	( 67.24, 34.25) --
	( 67.25, 34.26) --
	( 67.27, 34.26) --
	( 67.28, 34.27) --
	( 67.30, 34.27) --
	( 67.31, 34.28) --
	( 67.32, 34.28) --
	( 67.34, 34.27) --
	( 67.35, 34.27) --
	( 67.36, 34.27) --
	( 67.38, 34.26) --
	( 67.39, 34.25) --
	( 67.41, 34.23) --
	( 67.42, 34.22) --
	( 67.43, 34.20) --
	( 67.45, 34.19) --
	( 67.46, 34.17) --
	( 67.47, 34.14) --
	( 67.49, 34.12) --
	( 67.50, 34.10) --
	( 67.52, 34.07) --
	( 67.53, 34.04) --
	( 67.54, 34.01) --
	( 67.56, 33.99) --
	( 67.57, 33.95) --
	( 67.58, 33.93) --
	( 67.60, 33.90) --
	( 67.61, 33.87) --
	( 67.63, 33.84) --
	( 67.64, 33.81) --
	( 67.65, 33.78) --
	( 67.67, 33.75) --
	( 67.68, 33.73) --
	( 67.69, 33.70) --
	( 67.71, 33.67) --
	( 67.72, 33.65) --
	( 67.73, 33.63) --
	( 67.75, 33.60) --
	( 67.76, 33.58) --
	( 67.78, 33.56) --
	( 67.79, 33.55) --
	( 67.80, 33.53) --
	( 67.82, 33.52) --
	( 67.83, 33.50) --
	( 67.84, 33.49) --
	( 67.86, 33.48) --
	( 67.87, 33.47) --
	( 67.89, 33.46) --
	( 67.90, 33.45) --
	( 67.91, 33.44) --
	( 67.93, 33.43) --
	( 67.94, 33.43) --
	( 67.95, 33.42) --
	( 67.97, 33.42) --
	( 67.98, 33.42) --
	( 68.00, 33.41) --
	( 68.01, 33.41) --
	( 68.02, 33.41) --
	( 68.04, 33.41) --
	( 68.05, 33.41) --
	( 68.06, 33.41) --
	( 68.08, 33.41) --
	( 68.09, 33.41) --
	( 68.11, 33.41) --
	( 68.12, 33.41) --
	( 68.13, 33.41) --
	( 68.15, 33.41) --
	( 68.16, 33.41) --
	( 68.17, 33.41) --
	( 68.19, 33.41) --
	( 68.20, 33.41) --
	( 68.21, 33.41) --
	( 68.23, 33.40) --
	( 68.24, 33.40) --
	( 68.26, 33.40) --
	( 68.27, 33.40) --
	( 68.28, 33.40) --
	( 68.30, 33.39) --
	( 68.31, 33.39) --
	( 68.32, 33.38) --
	( 68.34, 33.38) --
	( 68.35, 33.37) --
	( 68.37, 33.36) --
	( 68.38, 33.36) --
	( 68.39, 33.34) --
	( 68.41, 33.34) --
	( 68.42, 33.32) --
	( 68.43, 33.31) --
	( 68.45, 33.30) --
	( 68.46, 33.28) --
	( 68.48, 33.27) --
	( 68.49, 33.25) --
	( 68.50, 33.24) --
	( 68.52, 33.22) --
	( 68.53, 33.20) --
	( 68.54, 33.18) --
	( 68.56, 33.16) --
	( 68.57, 33.15) --
	( 68.59, 33.13) --
	( 68.60, 33.11) --
	( 68.61, 33.09) --
	( 68.63, 33.06) --
	( 68.64, 33.04) --
	( 68.65, 33.02) --
	( 68.67, 33.00) --
	( 68.68, 32.98) --
	( 68.69, 32.97) --
	( 68.71, 32.94) --
	( 68.72, 32.92) --
	( 68.74, 32.90) --
	( 68.75, 32.88) --
	( 68.76, 32.86) --
	( 68.78, 32.84) --
	( 68.79, 32.82) --
	( 68.80, 32.80) --
	( 68.82, 32.79) --
	( 68.83, 32.77) --
	( 68.85, 32.75) --
	( 68.86, 32.73) --
	( 68.87, 32.71) --
	( 68.89, 32.69) --
	( 68.90, 32.68) --
	( 68.91, 32.66) --
	( 68.93, 32.64) --
	( 68.94, 32.63) --
	( 68.96, 32.61) --
	( 68.97, 32.59) --
	( 68.98, 32.58) --
	( 69.00, 32.56) --
	( 69.01, 32.55) --
	( 69.02, 32.54) --
	( 69.04, 32.52) --
	( 69.05, 32.51) --
	( 69.07, 32.50) --
	( 69.08, 32.49) --
	( 69.09, 32.48) --
	( 69.11, 32.47) --
	( 69.12, 32.46) --
	( 69.13, 32.46) --
	( 69.15, 32.45) --
	( 69.16, 32.45) --
	( 69.17, 32.44) --
	( 69.19, 32.44) --
	( 69.20, 32.44) --
	( 69.22, 32.44) --
	( 69.23, 32.43) --
	( 69.24, 32.44) --
	( 69.26, 32.44) --
	( 69.27, 32.44) --
	( 69.28, 32.44) --
	( 69.30, 32.44) --
	( 69.31, 32.45) --
	( 69.33, 32.46) --
	( 69.34, 32.46) --
	( 69.35, 32.47) --
	( 69.37, 32.48) --
	( 69.38, 32.48) --
	( 69.39, 32.49) --
	( 69.41, 32.50) --
	( 69.42, 32.51) --
	( 69.44, 32.52) --
	( 69.45, 32.53) --
	( 69.46, 32.54) --
	( 69.48, 32.55) --
	( 69.49, 32.56) --
	( 69.50, 32.57) --
	( 69.52, 32.58) --
	( 69.53, 32.59) --
	( 69.55, 32.60) --
	( 69.56, 32.61) --
	( 69.57, 32.62) --
	( 69.59, 32.63) --
	( 69.60, 32.63) --
	( 69.61, 32.64) --
	( 69.63, 32.65) --
	( 69.64, 32.65) --
	( 69.65, 32.66) --
	( 69.67, 32.67) --
	( 69.68, 32.67) --
	( 69.70, 32.67) --
	( 69.71, 32.67) --
	( 69.72, 32.67) --
	( 69.74, 32.68) --
	( 69.75, 32.68) --
	( 69.76, 32.68) --
	( 69.78, 32.67) --
	( 69.79, 32.67) --
	( 69.81, 32.67) --
	( 69.82, 32.67) --
	( 69.83, 32.66) --
	( 69.85, 32.66) --
	( 69.86, 32.65) --
	( 69.87, 32.65) --
	( 69.89, 32.64) --
	( 69.90, 32.64) --
	( 69.92, 32.63) --
	( 69.93, 32.62) --
	( 69.94, 32.62) --
	( 69.96, 32.61) --
	( 69.97, 32.60) --
	( 69.98, 32.59) --
	( 70.00, 32.59) --
	( 70.01, 32.58) --
	( 70.03, 32.57) --
	( 70.04, 32.57) --
	( 70.05, 32.56) --
	( 70.07, 32.56) --
	( 70.08, 32.55) --
	( 70.09, 32.54) --
	( 70.11, 32.54) --
	( 70.12, 32.53) --
	( 70.13, 32.52) --
	( 70.15, 32.52) --
	( 70.16, 32.51) --
	( 70.18, 32.50) --
	( 70.19, 32.50) --
	( 70.20, 32.50) --
	( 70.22, 32.49) --
	( 70.23, 32.48) --
	( 70.24, 32.48) --
	( 70.26, 32.48) --
	( 70.27, 32.47) --
	( 70.29, 32.47) --
	( 70.30, 32.46) --
	( 70.31, 32.46) --
	( 70.33, 32.46) --
	( 70.34, 32.45) --
	( 70.35, 32.45) --
	( 70.37, 32.45) --
	( 70.38, 32.44) --
	( 70.40, 32.44) --
	( 70.41, 32.44) --
	( 70.42, 32.44) --
	( 70.44, 32.44) --
	( 70.45, 32.44) --
	( 70.46, 32.44) --
	( 70.48, 32.44) --
	( 70.49, 32.44) --
	( 70.51, 32.44) --
	( 70.52, 32.44) --
	( 70.53, 32.44) --
	( 70.55, 32.44) --
	( 70.56, 32.44) --
	( 70.57, 32.44) --
	( 70.59, 32.45) --
	( 70.60, 32.45) --
	( 70.61, 32.46) --
	( 70.63, 32.46) --
	( 70.64, 32.47) --
	( 70.66, 32.48) --
	( 70.67, 32.48) --
	( 70.68, 32.49) --
	( 70.70, 32.50) --
	( 70.71, 32.51) --
	( 70.72, 32.52) --
	( 70.74, 32.53) --
	( 70.75, 32.54) --
	( 70.77, 32.56) --
	( 70.78, 32.57) --
	( 70.79, 32.58) --
	( 70.81, 32.59) --
	( 70.82, 32.61) --
	( 70.83, 32.62) --
	( 70.85, 32.64) --
	( 70.86, 32.65) --
	( 70.88, 32.67) --
	( 70.89, 32.69) --
	( 70.90, 32.70) --
	( 70.92, 32.72) --
	( 70.93, 32.73) --
	( 70.94, 32.75) --
	( 70.96, 32.76) --
	( 70.97, 32.78) --
	( 70.99, 32.80) --
	( 71.00, 32.81) --
	( 71.01, 32.83) --
	( 71.03, 32.84) --
	( 71.04, 32.86) --
	( 71.05, 32.87) --
	( 71.07, 32.89) --
	( 71.08, 32.90) --
	( 71.09, 32.92) --
	( 71.11, 32.93) --
	( 71.12, 32.94) --
	( 71.14, 32.96) --
	( 71.15, 32.97) --
	( 71.16, 32.98) --
	( 71.18, 32.99) --
	( 71.19, 33.00) --
	( 71.20, 33.02) --
	( 71.22, 33.03) --
	( 71.23, 33.04) --
	( 71.25, 33.05) --
	( 71.26, 33.06) --
	( 71.27, 33.07) --
	( 71.29, 33.08) --
	( 71.30, 33.09) --
	( 71.31, 33.10) --
	( 71.33, 33.11) --
	( 71.34, 33.12) --
	( 71.36, 33.13) --
	( 71.37, 33.14) --
	( 71.38, 33.15) --
	( 71.40, 33.17) --
	( 71.41, 33.18) --
	( 71.42, 33.19) --
	( 71.44, 33.20) --
	( 71.45, 33.22) --
	( 71.47, 33.23) --
	( 71.48, 33.24) --
	( 71.49, 33.26) --
	( 71.51, 33.27) --
	( 71.52, 33.29) --
	( 71.53, 33.30) --
	( 71.55, 33.32) --
	( 71.56, 33.34) --
	( 71.57, 33.36) --
	( 71.59, 33.37) --
	( 71.60, 33.39) --
	( 71.62, 33.41) --
	( 71.63, 33.43) --
	( 71.64, 33.45) --
	( 71.66, 33.47) --
	( 71.67, 33.48) --
	( 71.68, 33.50) --
	( 71.70, 33.52) --
	( 71.71, 33.54) --
	( 71.73, 33.56) --
	( 71.74, 33.58) --
	( 71.75, 33.59) --
	( 71.77, 33.61) --
	( 71.78, 33.62) --
	( 71.79, 33.64) --
	( 71.81, 33.65) --
	( 71.82, 33.67) --
	( 71.84, 33.68) --
	( 71.85, 33.69) --
	( 71.86, 33.70) --
	( 71.88, 33.71) --
	( 71.89, 33.72) --
	( 71.90, 33.73) --
	( 71.92, 33.74) --
	( 71.93, 33.74) --
	( 71.95, 33.75) --
	( 71.96, 33.75) --
	( 71.97, 33.75) --
	( 71.99, 33.75) --
	( 72.00, 33.75) --
	( 72.01, 33.75) --
	( 72.03, 33.75) --
	( 72.04, 33.75) --
	( 72.05, 33.75) --
	( 72.07, 33.75) --
	( 72.08, 33.74) --
	( 72.10, 33.74) --
	( 72.11, 33.74) --
	( 72.12, 33.73) --
	( 72.14, 33.73) --
	( 72.15, 33.73) --
	( 72.16, 33.72) --
	( 72.18, 33.72) --
	( 72.19, 33.72) --
	( 72.21, 33.71) --
	( 72.22, 33.71) --
	( 72.23, 33.71) --
	( 72.25, 33.71) --
	( 72.26, 33.72) --
	( 72.27, 33.72) --
	( 72.29, 33.72) --
	( 72.30, 33.73) --
	( 72.32, 33.73) --
	( 72.33, 33.74) --
	( 72.34, 33.75) --
	( 72.36, 33.76) --
	( 72.37, 33.77) --
	( 72.38, 33.78) --
	( 72.40, 33.80) --
	( 72.41, 33.82) --
	( 72.43, 33.83) --
	( 72.44, 33.85) --
	( 72.45, 33.87) --
	( 72.47, 33.89) --
	( 72.48, 33.91) --
	( 72.49, 33.93) --
	( 72.51, 33.95) --
	( 72.52, 33.98) --
	( 72.53, 34.00) --
	( 72.55, 34.03) --
	( 72.56, 34.05) --
	( 72.58, 34.08) --
	( 72.59, 34.10) --
	( 72.60, 34.13) --
	( 72.62, 34.15) --
	( 72.63, 34.18) --
	( 72.64, 34.20) --
	( 72.66, 34.23) --
	( 72.67, 34.25) --
	( 72.69, 34.28) --
	( 72.70, 34.30) --
	( 72.71, 34.32) --
	( 72.73, 34.34) --
	( 72.74, 34.36) --
	( 72.75, 34.38) --
	( 72.77, 34.40) --
	( 72.78, 34.42) --
	( 72.80, 34.44) --
	( 72.81, 34.45) --
	( 72.82, 34.47) --
	( 72.84, 34.49) --
	( 72.85, 34.50) --
	( 72.86, 34.51) --
	( 72.88, 34.52) --
	( 72.89, 34.53) --
	( 72.91, 34.54) --
	( 72.92, 34.55) --
	( 72.93, 34.56) --
	( 72.95, 34.56) --
	( 72.96, 34.57) --
	( 72.97, 34.57) --
	( 72.99, 34.57) --
	( 73.00, 34.58) --
	( 73.01, 34.58) --
	( 73.03, 34.58) --
	( 73.04, 34.57) --
	( 73.06, 34.57) --
	( 73.07, 34.57) --
	( 73.08, 34.56) --
	( 73.10, 34.56) --
	( 73.11, 34.55) --
	( 73.12, 34.55) --
	( 73.14, 34.54) --
	( 73.15, 34.53) --
	( 73.17, 34.52) --
	( 73.18, 34.51) --
	( 73.19, 34.50) --
	( 73.21, 34.49) --
	( 73.22, 34.48) --
	( 73.23, 34.47) --
	( 73.25, 34.46) --
	( 73.26, 34.45) --
	( 73.28, 34.45) --
	( 73.29, 34.44) --
	( 73.30, 34.43) --
	( 73.32, 34.42) --
	( 73.33, 34.42) --
	( 73.34, 34.42) --
	( 73.36, 34.41) --
	( 73.37, 34.41) --
	( 73.39, 34.41) --
	( 73.40, 34.41) --
	( 73.41, 34.42) --
	( 73.43, 34.42) --
	( 73.44, 34.42) --
	( 73.45, 34.43) --
	( 73.47, 34.44) --
	( 73.48, 34.45) --
	( 73.49, 34.46) --
	( 73.51, 34.47) --
	( 73.52, 34.49) --
	( 73.54, 34.50) --
	( 73.55, 34.52) --
	( 73.56, 34.54) --
	( 73.58, 34.55) --
	( 73.59, 34.57) --
	( 73.60, 34.59) --
	( 73.62, 34.62) --
	( 73.63, 34.64) --
	( 73.65, 34.66) --
	( 73.66, 34.68) --
	( 73.67, 34.70) --
	( 73.69, 34.73) --
	( 73.70, 34.75) --
	( 73.71, 34.77) --
	( 73.73, 34.79) --
	( 73.74, 34.81) --
	( 73.76, 34.83) --
	( 73.77, 34.85) --
	( 73.78, 34.87) --
	( 73.80, 34.89) --
	( 73.81, 34.90) --
	( 73.82, 34.92) --
	( 73.84, 34.93) --
	( 73.85, 34.94) --
	( 73.87, 34.94) --
	( 73.88, 34.95) --
	( 73.89, 34.95) --
	( 73.91, 34.95) --
	( 73.92, 34.95) --
	( 73.93, 34.94) --
	( 73.95, 34.93) --
	( 73.96, 34.92) --
	( 73.97, 34.91) --
	( 73.99, 34.89) --
	( 74.00, 34.87) --
	( 74.02, 34.85) --
	( 74.03, 34.83) --
	( 74.04, 34.81) --
	( 74.06, 34.78) --
	( 74.07, 34.75) --
	( 74.08, 34.72) --
	( 74.10, 34.69) --
	( 74.11, 34.66) --
	( 74.13, 34.63) --
	( 74.14, 34.60) --
	( 74.15, 34.57) --
	( 74.17, 34.54) --
	( 74.18, 34.51) --
	( 74.19, 34.47) --
	( 74.21, 34.45) --
	( 74.22, 34.42) --
	( 74.24, 34.39) --
	( 74.25, 34.36) --
	( 74.26, 34.34) --
	( 74.28, 34.31) --
	( 74.29, 34.29) --
	( 74.30, 34.27) --
	( 74.32, 34.25) --
	( 74.33, 34.23) --
	( 74.35, 34.21) --
	( 74.36, 34.20) --
	( 74.37, 34.19) --
	( 74.39, 34.17) --
	( 74.40, 34.16) --
	( 74.41, 34.15) --
	( 74.43, 34.15) --
	( 74.44, 34.14) --
	( 74.45, 34.14) --
	( 74.47, 34.13) --
	( 74.48, 34.13) --
	( 74.50, 34.13) --
	( 74.51, 34.13) --
	( 74.52, 34.13) --
	( 74.54, 34.13) --
	( 74.55, 34.14) --
	( 74.56, 34.14) --
	( 74.58, 34.14) --
	( 74.59, 34.15) --
	( 74.61, 34.16) --
	( 74.62, 34.16) --
	( 74.63, 34.17) --
	( 74.65, 34.18) --
	( 74.66, 34.19) --
	( 74.67, 34.19) --
	( 74.69, 34.20) --
	( 74.70, 34.21) --
	( 74.72, 34.21) --
	( 74.73, 34.22) --
	( 74.74, 34.23) --
	( 74.76, 34.23) --
	( 74.77, 34.24) --
	( 74.78, 34.24) --
	( 74.80, 34.24) --
	( 74.81, 34.25) --
	( 74.83, 34.25) --
	( 74.84, 34.24) --
	( 74.85, 34.24) --
	( 74.87, 34.24) --
	( 74.88, 34.23) --
	( 74.89, 34.22) --
	( 74.91, 34.21) --
	( 74.92, 34.20) --
	( 74.93, 34.19) --
	( 74.95, 34.17) --
	( 74.96, 34.16) --
	( 74.98, 34.14) --
	( 74.99, 34.12) --
	( 75.00, 34.10) --
	( 75.02, 34.08) --
	( 75.03, 34.06) --
	( 75.04, 34.03) --
	( 75.06, 34.01) --
	( 75.07, 33.98) --
	( 75.09, 33.96) --
	( 75.10, 33.93) --
	( 75.11, 33.91) --
	( 75.13, 33.88) --
	( 75.14, 33.86) --
	( 75.15, 33.83) --
	( 75.17, 33.80) --
	( 75.18, 33.78) --
	( 75.20, 33.75) --
	( 75.21, 33.73) --
	( 75.22, 33.71) --
	( 75.24, 33.69) --
	( 75.25, 33.67) --
	( 75.26, 33.65) --
	( 75.28, 33.63) --
	( 75.29, 33.61) --
	( 75.31, 33.60) --
	( 75.32, 33.58) --
	( 75.33, 33.57) --
	( 75.35, 33.55) --
	( 75.36, 33.54) --
	( 75.37, 33.53) --
	( 75.39, 33.52) --
	( 75.40, 33.51) --
	( 75.41, 33.50) --
	( 75.43, 33.50) --
	( 75.44, 33.49) --
	( 75.46, 33.49) --
	( 75.47, 33.49) --
	( 75.48, 33.48) --
	( 75.50, 33.48) --
	( 75.51, 33.48) --
	( 75.52, 33.48) --
	( 75.54, 33.48) --
	( 75.55, 33.48) --
	( 75.57, 33.48) --
	( 75.58, 33.48) --
	( 75.59, 33.48) --
	( 75.61, 33.48) --
	( 75.62, 33.48) --
	( 75.63, 33.49) --
	( 75.65, 33.49) --
	( 75.66, 33.49) --
	( 75.68, 33.49) --
	( 75.69, 33.49) --
	( 75.70, 33.49) --
	( 75.72, 33.49) --
	( 75.73, 33.49) --
	( 75.74, 33.49) --
	( 75.76, 33.49) --
	( 75.77, 33.49) --
	( 75.79, 33.49) --
	( 75.80, 33.49) --
	( 75.81, 33.48) --
	( 75.83, 33.48) --
	( 75.84, 33.47) --
	( 75.85, 33.47) --
	( 75.87, 33.46) --
	( 75.88, 33.45) --
	( 75.89, 33.45) --
	( 75.91, 33.44) --
	( 75.92, 33.43) --
	( 75.94, 33.42) --
	( 75.95, 33.41) --
	( 75.96, 33.40) --
	( 75.98, 33.39) --
	( 75.99, 33.38) --
	( 76.00, 33.36) --
	( 76.02, 33.35) --
	( 76.03, 33.34) --
	( 76.05, 33.32) --
	( 76.06, 33.31) --
	( 76.07, 33.30) --
	( 76.09, 33.28) --
	( 76.10, 33.27) --
	( 76.11, 33.25) --
	( 76.13, 33.24) --
	( 76.14, 33.23) --
	( 76.16, 33.21) --
	( 76.17, 33.20) --
	( 76.18, 33.19) --
	( 76.20, 33.17) --
	( 76.21, 33.16) --
	( 76.22, 33.15) --
	( 76.24, 33.14) --
	( 76.25, 33.12) --
	( 76.27, 33.11) --
	( 76.28, 33.10) --
	( 76.29, 33.09) --
	( 76.31, 33.08) --
	( 76.32, 33.07) --
	( 76.33, 33.06) --
	( 76.35, 33.05) --
	( 76.36, 33.04) --
	( 76.37, 33.04) --
	( 76.39, 33.03) --
	( 76.40, 33.02) --
	( 76.42, 33.01) --
	( 76.43, 33.00) --
	( 76.44, 32.99) --
	( 76.46, 32.98) --
	( 76.47, 32.97) --
	( 76.48, 32.97) --
	( 76.50, 32.95) --
	( 76.51, 32.95) --
	( 76.53, 32.93) --
	( 76.54, 32.93) --
	( 76.55, 32.91) --
	( 76.57, 32.91) --
	( 76.58, 32.89) --
	( 76.59, 32.88) --
	( 76.61, 32.87) --
	( 76.62, 32.86) --
	( 76.64, 32.85) --
	( 76.65, 32.84) --
	( 76.66, 32.83) --
	( 76.68, 32.82) --
	( 76.69, 32.81) --
	( 76.70, 32.80) --
	( 76.72, 32.79) --
	( 76.73, 32.78) --
	( 76.75, 32.77) --
	( 76.76, 32.76) --
	( 76.77, 32.76) --
	( 76.79, 32.75) --
	( 76.80, 32.74) --
	( 76.81, 32.74) --
	( 76.83, 32.73) --
	( 76.84, 32.73) --
	( 76.85, 32.73) --
	( 76.87, 32.72) --
	( 76.88, 32.72) --
	( 76.90, 32.72) --
	( 76.91, 32.72) --
	( 76.92, 32.73) --
	( 76.94, 32.73) --
	( 76.95, 32.73) --
	( 76.96, 32.74) --
	( 76.98, 32.74) --
	( 76.99, 32.75) --
	( 77.01, 32.76) --
	( 77.02, 32.77) --
	( 77.03, 32.78) --
	( 77.05, 32.79) --
	( 77.06, 32.80) --
	( 77.07, 32.81) --
	( 77.09, 32.82) --
	( 77.10, 32.84) --
	( 77.12, 32.85) --
	( 77.13, 32.86) --
	( 77.14, 32.87) --
	( 77.16, 32.89) --
	( 77.17, 32.90) --
	( 77.18, 32.92) --
	( 77.20, 32.93) --
	( 77.21, 32.95) --
	( 77.23, 32.96) --
	( 77.24, 32.98) --
	( 77.25, 32.99) --
	( 77.27, 33.00) --
	( 77.28, 33.02) --
	( 77.29, 33.03) --
	( 77.31, 33.04) --
	( 77.32, 33.05) --
	( 77.33, 33.06) --
	( 77.35, 33.07) --
	( 77.36, 33.08) --
	( 77.38, 33.09) --
	( 77.39, 33.10) --
	( 77.40, 33.10) --
	( 77.42, 33.11) --
	( 77.43, 33.11) --
	( 77.44, 33.12) --
	( 77.46, 33.12) --
	( 77.47, 33.12) --
	( 77.49, 33.12) --
	( 77.50, 33.12) --
	( 77.51, 33.11) --
	( 77.53, 33.11) --
	( 77.54, 33.11) --
	( 77.55, 33.10) --
	( 77.57, 33.10) --
	( 77.58, 33.09) --
	( 77.60, 33.08) --
	( 77.61, 33.07) --
	( 77.62, 33.06) --
	( 77.64, 33.05) --
	( 77.65, 33.04) --
	( 77.66, 33.02) --
	( 77.68, 33.01) --
	( 77.69, 33.00) --
	( 77.71, 32.98) --
	( 77.72, 32.97) --
	( 77.73, 32.95) --
	( 77.75, 32.94) --
	( 77.76, 32.93) --
	( 77.77, 32.91) --
	( 77.79, 32.90) --
	( 77.80, 32.88) --
	( 77.81, 32.87) --
	( 77.83, 32.85) --
	( 77.84, 32.84) --
	( 77.86, 32.83) --
	( 77.87, 32.82) --
	( 77.88, 32.80) --
	( 77.90, 32.79) --
	( 77.91, 32.78) --
	( 77.92, 32.77) --
	( 77.94, 32.76) --
	( 77.95, 32.76) --
	( 77.97, 32.75) --
	( 77.98, 32.74) --
	( 77.99, 32.74) --
	( 78.01, 32.73) --
	( 78.02, 32.73) --
	( 78.03, 32.72) --
	( 78.05, 32.72) --
	( 78.06, 32.72) --
	( 78.08, 32.72) --
	( 78.09, 32.72) --
	( 78.10, 32.72) --
	( 78.12, 32.72) --
	( 78.13, 32.73) --
	( 78.14, 32.73) --
	( 78.16, 32.74) --
	( 78.17, 32.74) --
	( 78.19, 32.75) --
	( 78.20, 32.76) --
	( 78.21, 32.77) --
	( 78.23, 32.78) --
	( 78.24, 32.79) --
	( 78.25, 32.80) --
	( 78.27, 32.81) --
	( 78.28, 32.82) --
	( 78.29, 32.83) --
	( 78.31, 32.84) --
	( 78.32, 32.85) --
	( 78.34, 32.87) --
	( 78.35, 32.88) --
	( 78.36, 32.89) --
	( 78.38, 32.91) --
	( 78.39, 32.92) --
	( 78.40, 32.94) --
	( 78.42, 32.95) --
	( 78.43, 32.97) --
	( 78.45, 32.98) --
	( 78.46, 32.99) --
	( 78.47, 33.01) --
	( 78.49, 33.02) --
	( 78.50, 33.04) --
	( 78.51, 33.05) --
	( 78.53, 33.06) --
	( 78.54, 33.08) --
	( 78.56, 33.09) --
	( 78.57, 33.10) --
	( 78.58, 33.11) --
	( 78.60, 33.13) --
	( 78.61, 33.14) --
	( 78.62, 33.15) --
	( 78.64, 33.16) --
	( 78.65, 33.17) --
	( 78.67, 33.19) --
	( 78.68, 33.20) --
	( 78.69, 33.21) --
	( 78.71, 33.22) --
	( 78.72, 33.23) --
	( 78.73, 33.24) --
	( 78.75, 33.25) --
	( 78.76, 33.26) --
	( 78.77, 33.28) --
	( 78.79, 33.29) --
	( 78.80, 33.30) --
	( 78.82, 33.31) --
	( 78.83, 33.32) --
	( 78.84, 33.33) --
	( 78.86, 33.34) --
	( 78.87, 33.35) --
	( 78.88, 33.36) --
	( 78.90, 33.37) --
	( 78.91, 33.39) --
	( 78.93, 33.40) --
	( 78.94, 33.41) --
	( 78.95, 33.42) --
	( 78.97, 33.43) --
	( 78.98, 33.44) --
	( 78.99, 33.45) --
	( 79.01, 33.46) --
	( 79.02, 33.47) --
	( 79.04, 33.48) --
	( 79.05, 33.49) --
	( 79.06, 33.50) --
	( 79.08, 33.51) --
	( 79.09, 33.52) --
	( 79.10, 33.53) --
	( 79.12, 33.54) --
	( 79.13, 33.54) --
	( 79.15, 33.55) --
	( 79.16, 33.56) --
	( 79.17, 33.56) --
	( 79.19, 33.57) --
	( 79.20, 33.57) --
	( 79.21, 33.58) --
	( 79.23, 33.58) --
	( 79.24, 33.58) --
	( 79.25, 33.58) --
	( 79.27, 33.58) --
	( 79.28, 33.58) --
	( 79.30, 33.58) --
	( 79.31, 33.58) --
	( 79.32, 33.58) --
	( 79.34, 33.58) --
	( 79.35, 33.58) --
	( 79.36, 33.57) --
	( 79.38, 33.57) --
	( 79.39, 33.56) --
	( 79.41, 33.56) --
	( 79.42, 33.56) --
	( 79.43, 33.55) --
	( 79.45, 33.54) --
	( 79.46, 33.54) --
	( 79.47, 33.54) --
	( 79.49, 33.53) --
	( 79.50, 33.52) --
	( 79.52, 33.52) --
	( 79.53, 33.52) --
	( 79.54, 33.51) --
	( 79.56, 33.51) --
	( 79.57, 33.50) --
	( 79.58, 33.50) --
	( 79.60, 33.50) --
	( 79.61, 33.50) --
	( 79.63, 33.50) --
	( 79.64, 33.50) --
	( 79.65, 33.50) --
	( 79.67, 33.51) --
	( 79.68, 33.51) --
	( 79.69, 33.52) --
	( 79.71, 33.52) --
	( 79.72, 33.53) --
	( 79.73, 33.54) --
	( 79.75, 33.55) --
	( 79.76, 33.56) --
	( 79.78, 33.57) --
	( 79.79, 33.59) --
	( 79.80, 33.60) --
	( 79.82, 33.62) --
	( 79.83, 33.63) --
	( 79.84, 33.65) --
	( 79.86, 33.67) --
	( 79.87, 33.69) --
	( 79.89, 33.71) --
	( 79.90, 33.73) --
	( 79.91, 33.75) --
	( 79.93, 33.78) --
	( 79.94, 33.80) --
	( 79.95, 33.82) --
	( 79.97, 33.84) --
	( 79.98, 33.86) --
	( 80.00, 33.89) --
	( 80.01, 33.91) --
	( 80.02, 33.93) --
	( 80.04, 33.95) --
	( 80.05, 33.97) --
	( 80.06, 33.99) --
	( 80.08, 34.01) --
	( 80.09, 34.03) --
	( 80.11, 34.05) --
	( 80.12, 34.07) --
	( 80.13, 34.08) --
	( 80.15, 34.10) --
	( 80.16, 34.11) --
	( 80.17, 34.12) --
	( 80.19, 34.14) --
	( 80.20, 34.15) --
	( 80.21, 34.16) --
	( 80.23, 34.17) --
	( 80.24, 34.17) --
	( 80.26, 34.18) --
	( 80.27, 34.19) --
	( 80.28, 34.19) --
	( 80.30, 34.20) --
	( 80.31, 34.20) --
	( 80.32, 34.20) --
	( 80.34, 34.20) --
	( 80.35, 34.21) --
	( 80.37, 34.20) --
	( 80.38, 34.20) --
	( 80.39, 34.20) --
	( 80.41, 34.20) --
	( 80.42, 34.20) --
	( 80.43, 34.19) --
	( 80.45, 34.19) --
	( 80.46, 34.19) --
	( 80.48, 34.18) --
	( 80.49, 34.18) --
	( 80.50, 34.17) --
	( 80.52, 34.17) --
	( 80.53, 34.17) --
	( 80.54, 34.16) --
	( 80.56, 34.16) --
	( 80.57, 34.15) --
	( 80.59, 34.15) --
	( 80.60, 34.14) --
	( 80.61, 34.14) --
	( 80.63, 34.14) --
	( 80.64, 34.13) --
	( 80.65, 34.13) --
	( 80.67, 34.13) --
	( 80.68, 34.12) --
	( 80.69, 34.12) --
	( 80.71, 34.12) --
	( 80.72, 34.12) --
	( 80.74, 34.12) --
	( 80.75, 34.12) --
	( 80.76, 34.12) --
	( 80.78, 34.12) --
	( 80.79, 34.13) --
	( 80.80, 34.13) --
	( 80.82, 34.13) --
	( 80.83, 34.14) --
	( 80.85, 34.14) --
	( 80.86, 34.15) --
	( 80.87, 34.16) --
	( 80.89, 34.16) --
	( 80.90, 34.17) --
	( 80.91, 34.18) --
	( 80.93, 34.19) --
	( 80.94, 34.19) --
	( 80.96, 34.21) --
	( 80.97, 34.22) --
	( 80.98, 34.23) --
	( 81.00, 34.24) --
	( 81.01, 34.25) --
	( 81.02, 34.26) --
	( 81.04, 34.28) --
	( 81.05, 34.29) --
	( 81.07, 34.30) --
	( 81.08, 34.32) --
	( 81.09, 34.33) --
	( 81.11, 34.34) --
	( 81.12, 34.35) --
	( 81.13, 34.37) --
	( 81.15, 34.38) --
	( 81.16, 34.39) --
	( 81.17, 34.40) --
	( 81.19, 34.42) --
	( 81.20, 34.42) --
	( 81.22, 34.43) --
	( 81.23, 34.44) --
	( 81.24, 34.45) --
	( 81.26, 34.46) --
	( 81.27, 34.47) --
	( 81.28, 34.47) --
	( 81.30, 34.48) --
	( 81.31, 34.49) --
	( 81.33, 34.49) --
	( 81.34, 34.49) --
	( 81.35, 34.49) --
	( 81.37, 34.49) --
	( 81.38, 34.49) --
	( 81.39, 34.49) --
	( 81.41, 34.48) --
	( 81.42, 34.48) --
	( 81.44, 34.47) --
	( 81.45, 34.47) --
	( 81.46, 34.46) --
	( 81.48, 34.45) --
	( 81.49, 34.44) --
	( 81.50, 34.43) --
	( 81.52, 34.42) --
	( 81.53, 34.40) --
	( 81.55, 34.39) --
	( 81.56, 34.38) --
	( 81.57, 34.37) --
	( 81.59, 34.35) --
	( 81.60, 34.34) --
	( 81.61, 34.32) --
	( 81.63, 34.31) --
	( 81.64, 34.30) --
	( 81.65, 34.28) --
	( 81.67, 34.27) --
	( 81.68, 34.26) --
	( 81.70, 34.25) --
	( 81.71, 34.23) --
	( 81.72, 34.22) --
	( 81.74, 34.21) --
	( 81.75, 34.20) --
	( 81.76, 34.19) --
	( 81.78, 34.18) --
	( 81.79, 34.17) --
	( 81.81, 34.16) --
	( 81.82, 34.16) --
	( 81.83, 34.15) --
	( 81.85, 34.14) --
	( 81.86, 34.14) --
	( 81.87, 34.13) --
	( 81.89, 34.12) --
	( 81.90, 34.12) --
	( 81.92, 34.12) --
	( 81.93, 34.12) --
	( 81.94, 34.11) --
	( 81.96, 34.11) --
	( 81.97, 34.11) --
	( 81.98, 34.11) --
	( 82.00, 34.10) --
	( 82.01, 34.10) --
	( 82.03, 34.10) --
	( 82.04, 34.10) --
	( 82.05, 34.11) --
	( 82.07, 34.11) --
	( 82.08, 34.11) --
	( 82.09, 34.11) --
	( 82.11, 34.11) --
	( 82.12, 34.11) --
	( 82.13, 34.12) --
	( 82.15, 34.12) --
	( 82.16, 34.12) --
	( 82.18, 34.12) --
	( 82.19, 34.13) --
	( 82.20, 34.13) --
	( 82.22, 34.13) --
	( 82.23, 34.14) --
	( 82.24, 34.14) --
	( 82.26, 34.14) --
	( 82.27, 34.14) --
	( 82.29, 34.14) --
	( 82.30, 34.14) --
	( 82.31, 34.14) --
	( 82.33, 34.14) --
	( 82.34, 34.14) --
	( 82.35, 34.14) --
	( 82.37, 34.14) --
	( 82.38, 34.14) --
	( 82.40, 34.13) --
	( 82.41, 34.13) --
	( 82.42, 34.12) --
	( 82.44, 34.11) --
	( 82.45, 34.10) --
	( 82.46, 34.10) --
	( 82.48, 34.08) --
	( 82.49, 34.07) --
	( 82.51, 34.06) --
	( 82.52, 34.05) --
	( 82.53, 34.03) --
	( 82.55, 34.02) --
	( 82.56, 34.01) --
	( 82.57, 33.99) --
	( 82.59, 33.97) --
	( 82.60, 33.95) --
	( 82.61, 33.93) --
	( 82.63, 33.92) --
	( 82.64, 33.90) --
	( 82.66, 33.88) --
	( 82.67, 33.86) --
	( 82.68, 33.84) --
	( 82.70, 33.82) --
	( 82.71, 33.80) --
	( 82.72, 33.79) --
	( 82.74, 33.77) --
	( 82.75, 33.75) --
	( 82.77, 33.73) --
	( 82.78, 33.72) --
	( 82.79, 33.70) --
	( 82.81, 33.69) --
	( 82.82, 33.67) --
	( 82.83, 33.66) --
	( 82.85, 33.64) --
	( 82.86, 33.63) --
	( 82.88, 33.62) --
	( 82.89, 33.61) --
	( 82.90, 33.60) --
	( 82.92, 33.59) --
	( 82.93, 33.58) --
	( 82.94, 33.57) --
	( 82.96, 33.56) --
	( 82.97, 33.56) --
	( 82.99, 33.55) --
	( 83.00, 33.55) --
	( 83.01, 33.54) --
	( 83.03, 33.54) --
	( 83.04, 33.54) --
	( 83.05, 33.53) --
	( 83.07, 33.53) --
	( 83.08, 33.53) --
	( 83.09, 33.53) --
	( 83.11, 33.53) --
	( 83.12, 33.53) --
	( 83.14, 33.53) --
	( 83.15, 33.53) --
	( 83.16, 33.53) --
	( 83.18, 33.53) --
	( 83.19, 33.54) --
	( 83.20, 33.54) --
	( 83.22, 33.54) --
	( 83.23, 33.54) --
	( 83.25, 33.54) --
	( 83.26, 33.54) --
	( 83.27, 33.54) --
	( 83.29, 33.54) --
	( 83.30, 33.54) --
	( 83.31, 33.54) --
	( 83.33, 33.54) --
	( 83.34, 33.53) --
	( 83.36, 33.53) --
	( 83.37, 33.53) --
	( 83.38, 33.52) --
	( 83.40, 33.52) --
	( 83.41, 33.51) --
	( 83.42, 33.51) --
	( 83.44, 33.50) --
	( 83.45, 33.49) --
	( 83.47, 33.49) --
	( 83.48, 33.48) --
	( 83.49, 33.47) --
	( 83.51, 33.46) --
	( 83.52, 33.45) --
	( 83.53, 33.44) --
	( 83.55, 33.43) --
	( 83.56, 33.42) --
	( 83.57, 33.41) --
	( 83.59, 33.39) --
	( 83.60, 33.38) --
	( 83.62, 33.37) --
	( 83.63, 33.36) --
	( 83.64, 33.35) --
	( 83.66, 33.34) --
	( 83.67, 33.32) --
	( 83.68, 33.31) --
	( 83.70, 33.30) --
	( 83.71, 33.29) --
	( 83.73, 33.28) --
	( 83.74, 33.27) --
	( 83.75, 33.26) --
	( 83.77, 33.25) --
	( 83.78, 33.24) --
	( 83.79, 33.23) --
	( 83.81, 33.23) --
	( 83.82, 33.22) --
	( 83.84, 33.21) --
	( 83.85, 33.20) --
	( 83.86, 33.20) --
	( 83.88, 33.19) --
	( 83.89, 33.19) --
	( 83.90, 33.18) --
	( 83.92, 33.18) --
	( 83.93, 33.17) --
	( 83.95, 33.17) --
	( 83.96, 33.16) --
	( 83.97, 33.16) --
	( 83.99, 33.16) --
	( 84.00, 33.15) --
	( 84.01, 33.15) --
	( 84.03, 33.15) --
	( 84.04, 33.14) --
	( 84.05, 33.14) --
	( 84.07, 33.13) --
	( 84.08, 33.13) --
	( 84.10, 33.13) --
	( 84.11, 33.12) --
	( 84.12, 33.12) --
	( 84.14, 33.11) --
	( 84.15, 33.11) --
	( 84.16, 33.10) --
	( 84.18, 33.10) --
	( 84.19, 33.09) --
	( 84.21, 33.09) --
	( 84.22, 33.08) --
	( 84.23, 33.07) --
	( 84.25, 33.07) --
	( 84.26, 33.06) --
	( 84.27, 33.05) --
	( 84.29, 33.05) --
	( 84.30, 33.04) --
	( 84.32, 33.04) --
	( 84.33, 33.03) --
	( 84.34, 33.02) --
	( 84.36, 33.02) --
	( 84.37, 33.01) --
	( 84.38, 33.01) --
	( 84.40, 33.00) --
	( 84.41, 33.00) --
	( 84.43, 33.00) --
	( 84.44, 33.00) --
	( 84.45, 32.99) --
	( 84.47, 32.99) --
	( 84.48, 32.99) --
	( 84.49, 32.99) --
	( 84.51, 33.00) --
	( 84.52, 33.00) --
	( 84.53, 33.00) --
	( 84.55, 33.00) --
	( 84.56, 33.01) --
	( 84.58, 33.02) --
	( 84.59, 33.02) --
	( 84.60, 33.03) --
	( 84.62, 33.04) --
	( 84.63, 33.05) --
	( 84.64, 33.06) --
	( 84.66, 33.07) --
	( 84.67, 33.08) --
	( 84.69, 33.09) --
	( 84.70, 33.10) --
	( 84.71, 33.12) --
	( 84.73, 33.13) --
	( 84.74, 33.14) --
	( 84.75, 33.16) --
	( 84.77, 33.17) --
	( 84.78, 33.18) --
	( 84.80, 33.20) --
	( 84.81, 33.21) --
	( 84.82, 33.22) --
	( 84.84, 33.23) --
	( 84.85, 33.24) --
	( 84.86, 33.26) --
	( 84.88, 33.27) --
	( 84.89, 33.28) --
	( 84.91, 33.28) --
	( 84.92, 33.29) --
	( 84.93, 33.30) --
	( 84.95, 33.31) --
	( 84.96, 33.31) --
	( 84.97, 33.32) --
	( 84.99, 33.32) --
	( 85.00, 33.32) --
	( 85.01, 33.33) --
	( 85.03, 33.33) --
	( 85.04, 33.33) --
	( 85.06, 33.32) --
	( 85.07, 33.32) --
	( 85.08, 33.32) --
	( 85.10, 33.32) --
	( 85.11, 33.31) --
	( 85.12, 33.30) --
	( 85.14, 33.30) --
	( 85.15, 33.29) --
	( 85.17, 33.28) --
	( 85.18, 33.27) --
	( 85.19, 33.26) --
	( 85.21, 33.25) --
	( 85.22, 33.24) --
	( 85.23, 33.23) --
	( 85.25, 33.21) --
	( 85.26, 33.20) --
	( 85.28, 33.19) --
	( 85.29, 33.18) --
	( 85.30, 33.17) --
	( 85.32, 33.15) --
	( 85.33, 33.14) --
	( 85.34, 33.13) --
	( 85.36, 33.12) --
	( 85.37, 33.11) --
	( 85.39, 33.10) --
	( 85.40, 33.09) --
	( 85.41, 33.08) --
	( 85.43, 33.07) --
	( 85.44, 33.06) --
	( 85.45, 33.06) --
	( 85.47, 33.05) --
	( 85.48, 33.05) --
	( 85.49, 33.04) --
	( 85.51, 33.04) --
	( 85.52, 33.03) --
	( 85.54, 33.03) --
	( 85.55, 33.03) --
	( 85.56, 33.03) --
	( 85.58, 33.03) --
	( 85.59, 33.03) --
	( 85.60, 33.03) --
	( 85.62, 33.03) --
	( 85.63, 33.03) --
	( 85.65, 33.03) --
	( 85.66, 33.04) --
	( 85.67, 33.04) --
	( 85.69, 33.04) --
	( 85.70, 33.05) --
	( 85.71, 33.05) --
	( 85.73, 33.06) --
	( 85.74, 33.06) --
	( 85.76, 33.06) --
	( 85.77, 33.07) --
	( 85.78, 33.07) --
	( 85.80, 33.08) --
	( 85.81, 33.08) --
	( 85.82, 33.09) --
	( 85.84, 33.09) --
	( 85.85, 33.10) --
	( 85.87, 33.10) --
	( 85.88, 33.11) --
	( 85.89, 33.11) --
	( 85.91, 33.12) --
	( 85.92, 33.12) --
	( 85.93, 33.13) --
	( 85.95, 33.13) --
	( 85.96, 33.14) --
	( 85.97, 33.14) --
	( 85.99, 33.15) --
	( 86.00, 33.15) --
	( 86.02, 33.16) --
	( 86.03, 33.16) --
	( 86.04, 33.17) --
	( 86.06, 33.17) --
	( 86.07, 33.18) --
	( 86.08, 33.19) --
	( 86.10, 33.20) --
	( 86.11, 33.20) --
	( 86.13, 33.21) --
	( 86.14, 33.22) --
	( 86.15, 33.23) --
	( 86.17, 33.24) --
	( 86.18, 33.25) --
	( 86.19, 33.26) --
	( 86.21, 33.27) --
	( 86.22, 33.28) --
	( 86.24, 33.29) --
	( 86.25, 33.31) --
	( 86.26, 33.32) --
	( 86.28, 33.33) --
	( 86.29, 33.35) --
	( 86.30, 33.36) --
	( 86.32, 33.37) --
	( 86.33, 33.39) --
	( 86.35, 33.41) --
	( 86.36, 33.42) --
	( 86.37, 33.44) --
	( 86.39, 33.45) --
	( 86.40, 33.47) --
	( 86.41, 33.49) --
	( 86.43, 33.50) --
	( 86.44, 33.52) --
	( 86.45, 33.53) --
	( 86.47, 33.54) --
	( 86.48, 33.56) --
	( 86.50, 33.57) --
	( 86.51, 33.59) --
	( 86.52, 33.60) --
	( 86.54, 33.61) --
	( 86.55, 33.62) --
	( 86.56, 33.63) --
	( 86.58, 33.64) --
	( 86.59, 33.65) --
	( 86.61, 33.66) --
	( 86.62, 33.66) --
	( 86.63, 33.67) --
	( 86.65, 33.67) --
	( 86.66, 33.67) --
	( 86.67, 33.68) --
	( 86.69, 33.68) --
	( 86.70, 33.67) --
	( 86.72, 33.67) --
	( 86.73, 33.67) --
	( 86.74, 33.67) --
	( 86.76, 33.66) --
	( 86.77, 33.65) --
	( 86.78, 33.65) --
	( 86.80, 33.64) --
	( 86.81, 33.63) --
	( 86.83, 33.62) --
	( 86.84, 33.61) --
	( 86.85, 33.60) --
	( 86.87, 33.59) --
	( 86.88, 33.58) --
	( 86.89, 33.56) --
	( 86.91, 33.55) --
	( 86.92, 33.54) --
	( 86.93, 33.52) --
	( 86.95, 33.51) --
	( 86.96, 33.50) --
	( 86.98, 33.49) --
	( 86.99, 33.48) --
	( 87.00, 33.47) --
	( 87.02, 33.46) --
	( 87.03, 33.45) --
	( 87.04, 33.44) --
	( 87.06, 33.43) --
	( 87.07, 33.43) --
	( 87.09, 33.42) --
	( 87.10, 33.42) --
	( 87.11, 33.42) --
	( 87.13, 33.42) --
	( 87.14, 33.42) --
	( 87.15, 33.42) --
	( 87.17, 33.43) --
	( 87.18, 33.43) --
	( 87.20, 33.44) --
	( 87.21, 33.45) --
	( 87.22, 33.46) --
	( 87.24, 33.47) --
	( 87.25, 33.48) --
	( 87.26, 33.50) --
	( 87.28, 33.51) --
	( 87.29, 33.53) --
	( 87.31, 33.54) --
	( 87.32, 33.56) --
	( 87.33, 33.58) --
	( 87.35, 33.60) --
	( 87.36, 33.62) --
	( 87.37, 33.64) --
	( 87.39, 33.66) --
	( 87.40, 33.69) --
	( 87.41, 33.71) --
	( 87.43, 33.73) --
	( 87.44, 33.75) --
	( 87.46, 33.77) --
	( 87.47, 33.79) --
	( 87.48, 33.81) --
	( 87.50, 33.83) --
	( 87.51, 33.85) --
	( 87.52, 33.87) --
	( 87.54, 33.89) --
	( 87.55, 33.91) --
	( 87.57, 33.92) --
	( 87.58, 33.94) --
	( 87.59, 33.95) --
	( 87.61, 33.97) --
	( 87.62, 33.98) --
	( 87.63, 33.99) --
	( 87.65, 34.00) --
	( 87.66, 34.01) --
	( 87.68, 34.02) --
	( 87.69, 34.02) --
	( 87.70, 34.03) --
	( 87.72, 34.03) --
	( 87.73, 34.04) --
	( 87.74, 34.04) --
	( 87.76, 34.04) --
	( 87.77, 34.04) --
	( 87.79, 34.04) --
	( 87.80, 34.04) --
	( 87.81, 34.04) --
	( 87.83, 34.04) --
	( 87.84, 34.03) --
	( 87.85, 34.03) --
	( 87.87, 34.03) --
	( 87.88, 34.02) --
	( 87.89, 34.02) --
	( 87.91, 34.01) --
	( 87.92, 34.01) --
	( 87.94, 34.00) --
	( 87.95, 33.99) --
	( 87.96, 33.99) --
	( 87.98, 33.98) --
	( 87.99, 33.98) --
	( 88.00, 33.97) --
	( 88.02, 33.97) --
	( 88.03, 33.96) --
	( 88.05, 33.96) --
	( 88.06, 33.95) --
	( 88.07, 33.95) --
	( 88.09, 33.95) --
	( 88.10, 33.95) --
	( 88.11, 33.95) --
	( 88.13, 33.94) --
	( 88.14, 33.94) --
	( 88.16, 33.94) --
	( 88.17, 33.94) --
	( 88.18, 33.95) --
	( 88.20, 33.95) --
	( 88.21, 33.95) --
	( 88.22, 33.95) --
	( 88.24, 33.95) --
	( 88.25, 33.96) --
	( 88.27, 33.97) --
	( 88.28, 33.97) --
	( 88.29, 33.97) --
	( 88.31, 33.98) --
	( 88.32, 33.99) --
	( 88.33, 33.99) --
	( 88.35, 34.00) --
	( 88.36, 34.01) --
	( 88.37, 34.02) --
	( 88.39, 34.03) --
	( 88.40, 34.03) --
	( 88.42, 34.04) --
	( 88.43, 34.05) --
	( 88.44, 34.06) --
	( 88.46, 34.06) --
	( 88.47, 34.07) --
	( 88.48, 34.08) --
	( 88.50, 34.09) --
	( 88.51, 34.10) --
	( 88.53, 34.10) --
	( 88.54, 34.11) --
	( 88.55, 34.12) --
	( 88.57, 34.13) --
	( 88.58, 34.13) --
	( 88.59, 34.14) --
	( 88.61, 34.14) --
	( 88.62, 34.15) --
	( 88.64, 34.15) --
	( 88.65, 34.16) --
	( 88.66, 34.16) --
	( 88.68, 34.16) --
	( 88.69, 34.17) --
	( 88.70, 34.17) --
	( 88.72, 34.17) --
	( 88.73, 34.17) --
	( 88.75, 34.17) --
	( 88.76, 34.17) --
	( 88.77, 34.17) --
	( 88.79, 34.17) --
	( 88.80, 34.17) --
	( 88.81, 34.17) --
	( 88.83, 34.17) --
	( 88.84, 34.16) --
	( 88.85, 34.16) --
	( 88.87, 34.16) --
	( 88.88, 34.15) --
	( 88.90, 34.15) --
	( 88.91, 34.14) --
	( 88.92, 34.14) --
	( 88.94, 34.13) --
	( 88.95, 34.12) --
	( 88.96, 34.12) --
	( 88.98, 34.11) --
	( 88.99, 34.11) --
	( 89.01, 34.10) --
	( 89.02, 34.10) --
	( 89.03, 34.09) --
	( 89.05, 34.08) --
	( 89.06, 34.08) --
	( 89.07, 34.08) --
	( 89.09, 34.07) --
	( 89.10, 34.07) --
	( 89.12, 34.06) --
	( 89.13, 34.06) --
	( 89.14, 34.06) --
	( 89.16, 34.05) --
	( 89.17, 34.05) --
	( 89.18, 34.05) --
	( 89.20, 34.04) --
	( 89.21, 34.04) --
	( 89.23, 34.04) --
	( 89.24, 34.04) --
	( 89.25, 34.04) --
	( 89.27, 34.04) --
	( 89.28, 34.04) --
	( 89.29, 34.04) --
	( 89.31, 34.04) --
	( 89.32, 34.04) --
	( 89.33, 34.04) --
	( 89.35, 34.04) --
	( 89.36, 34.04) --
	( 89.38, 34.04) --
	( 89.39, 34.04) --
	( 89.40, 34.04) --
	( 89.42, 34.04) --
	( 89.43, 34.05) --
	( 89.44, 34.05) --
	( 89.46, 34.05) --
	( 89.47, 34.05) --
	( 89.49, 34.05) --
	( 89.50, 34.05) --
	( 89.51, 34.05) --
	( 89.53, 34.05) --
	( 89.54, 34.05) --
	( 89.55, 34.05) --
	( 89.57, 34.05) --
	( 89.58, 34.05) --
	( 89.60, 34.04) --
	( 89.61, 34.04) --
	( 89.62, 34.04) --
	( 89.64, 34.04) --
	( 89.65, 34.04) --
	( 89.66, 34.04) --
	( 89.68, 34.04) --
	( 89.69, 34.04) --
	( 89.71, 34.04) --
	( 89.72, 34.04) --
	( 89.73, 34.03) --
	( 89.75, 34.03) --
	( 89.76, 34.03) --
	( 89.77, 34.03) --
	( 89.79, 34.03) --
	( 89.80, 34.03) --
	( 89.81, 34.03) --
	( 89.83, 34.02) --
	( 89.84, 34.02) --
	( 89.86, 34.02) --
	( 89.87, 34.02) --
	( 89.88, 34.01) --
	( 89.90, 34.01) --
	( 89.91, 34.01) --
	( 89.92, 34.00) --
	( 89.94, 34.00) --
	( 89.95, 33.99) --
	( 89.97, 33.99) --
	( 89.98, 33.98) --
	( 89.99, 33.98) --
	( 90.01, 33.97) --
	( 90.02, 33.96) --
	( 90.03, 33.95) --
	( 90.05, 33.95) --
	( 90.06, 33.94) --
	( 90.08, 33.93) --
	( 90.09, 33.92) --
	( 90.10, 33.91) --
	( 90.12, 33.90) --
	( 90.13, 33.89) --
	( 90.14, 33.88) --
	( 90.16, 33.87) --
	( 90.17, 33.86) --
	( 90.19, 33.85) --
	( 90.20, 33.84) --
	( 90.21, 33.82) --
	( 90.23, 33.81) --
	( 90.24, 33.80) --
	( 90.25, 33.79) --
	( 90.27, 33.78) --
	( 90.28, 33.77) --
	( 90.29, 33.75) --
	( 90.31, 33.74) --
	( 90.32, 33.73) --
	( 90.34, 33.72) --
	( 90.35, 33.71) --
	( 90.36, 33.70) --
	( 90.38, 33.69) --
	( 90.39, 33.68) --
	( 90.40, 33.67) --
	( 90.42, 33.66) --
	( 90.43, 33.65) --
	( 90.45, 33.64) --
	( 90.46, 33.63) --
	( 90.47, 33.63) --
	( 90.49, 33.62) --
	( 90.50, 33.62) --
	( 90.51, 33.61) --
	( 90.53, 33.60) --
	( 90.54, 33.60) --
	( 90.56, 33.59) --
	( 90.57, 33.59) --
	( 90.58, 33.58) --
	( 90.60, 33.58) --
	( 90.61, 33.58) --
	( 90.62, 33.58) --
	( 90.64, 33.58) --
	( 90.65, 33.57) --
	( 90.67, 33.57) --
	( 90.68, 33.57) --
	( 90.69, 33.57) --
	( 90.71, 33.57) --
	( 90.72, 33.57) --
	( 90.73, 33.57) --
	( 90.75, 33.57) --
	( 90.76, 33.57) --
	( 90.77, 33.57) --
	( 90.79, 33.57) --
	( 90.80, 33.57) --
	( 90.82, 33.57) --
	( 90.83, 33.57) --
	( 90.84, 33.57) --
	( 90.86, 33.57) --
	( 90.87, 33.57) --
	( 90.88, 33.56) --
	( 90.90, 33.56) --
	( 90.91, 33.56) --
	( 90.93, 33.56) --
	( 90.94, 33.55) --
	( 90.95, 33.55) --
	( 90.97, 33.54) --
	( 90.98, 33.54) --
	( 90.99, 33.53) --
	( 91.01, 33.52) --
	( 91.02, 33.52) --
	( 91.04, 33.51) --
	( 91.05, 33.50) --
	( 91.06, 33.50) --
	( 91.08, 33.49) --
	( 91.09, 33.48) --
	( 91.10, 33.47) --
	( 91.12, 33.46) --
	( 91.13, 33.45) --
	( 91.15, 33.44) --
	( 91.16, 33.43) --
	( 91.17, 33.42) --
	( 91.19, 33.41) --
	( 91.20, 33.40) --
	( 91.21, 33.39) --
	( 91.23, 33.38) --
	( 91.24, 33.37) --
	( 91.25, 33.36) --
	( 91.27, 33.36) --
	( 91.28, 33.35) --
	( 91.30, 33.34) --
	( 91.31, 33.33) --
	( 91.32, 33.32) --
	( 91.34, 33.32) --
	( 91.35, 33.31) --
	( 91.36, 33.30) --
	( 91.38, 33.30) --
	( 91.39, 33.30) --
	( 91.41, 33.29) --
	( 91.42, 33.29) --
	( 91.43, 33.28) --
	( 91.45, 33.28) --
	( 91.46, 33.28) --
	( 91.47, 33.28) --
	( 91.49, 33.28) --
	( 91.50, 33.27) --
	( 91.52, 33.27) --
	( 91.53, 33.27) --
	( 91.54, 33.27) --
	( 91.56, 33.27) --
	( 91.57, 33.27) --
	( 91.58, 33.27) --
	( 91.60, 33.27) --
	( 91.61, 33.27) --
	( 91.63, 33.27) --
	( 91.64, 33.28) --
	( 91.65, 33.28) --
	( 91.67, 33.28) --
	( 91.68, 33.28) --
	( 91.69, 33.28) --
	( 91.71, 33.28) --
	( 91.72, 33.28) --
	( 91.73, 33.28) --
	( 91.75, 33.28) --
	( 91.76, 33.28) --
	( 91.78, 33.28) --
	( 91.79, 33.28) --
	( 91.80, 33.27) --
	( 91.82, 33.27) --
	( 91.83, 33.27) --
	( 91.84, 33.27) --
	( 91.86, 33.27) --
	( 91.87, 33.26) --
	( 91.89, 33.26) --
	( 91.90, 33.26) --
	( 91.91, 33.26) --
	( 91.93, 33.26) --
	( 91.94, 33.25) --
	( 91.95, 33.25) --
	( 91.97, 33.25) --
	( 91.98, 33.24) --
	( 92.00, 33.24) --
	( 92.01, 33.24) --
	( 92.02, 33.24) --
	( 92.04, 33.24) --
	( 92.05, 33.24) --
	( 92.06, 33.24) --
	( 92.08, 33.24) --
	( 92.09, 33.24) --
	( 92.11, 33.24) --
	( 92.12, 33.24) --
	( 92.13, 33.24) --
	( 92.15, 33.24) --
	( 92.16, 33.24) --
	( 92.17, 33.24) --
	( 92.19, 33.25) --
	( 92.20, 33.25) --
	( 92.21, 33.25) --
	( 92.23, 33.26) --
	( 92.24, 33.26) --
	( 92.26, 33.27) --
	( 92.27, 33.27) --
	( 92.28, 33.28) --
	( 92.30, 33.28) --
	( 92.31, 33.29) --
	( 92.32, 33.30) --
	( 92.34, 33.30) --
	( 92.35, 33.31) --
	( 92.37, 33.32) --
	( 92.38, 33.32) --
	( 92.39, 33.33) --
	( 92.41, 33.34) --
	( 92.42, 33.34) --
	( 92.43, 33.35) --
	( 92.45, 33.35) --
	( 92.46, 33.36) --
	( 92.48, 33.36) --
	( 92.49, 33.37) --
	( 92.50, 33.37) --
	( 92.52, 33.37) --
	( 92.53, 33.38) --
	( 92.54, 33.38) --
	( 92.56, 33.38) --
	( 92.57, 33.38) --
	( 92.59, 33.39) --
	( 92.60, 33.39) --
	( 92.61, 33.39) --
	( 92.63, 33.39) --
	( 92.64, 33.39) --
	( 92.65, 33.39) --
	( 92.67, 33.39) --
	( 92.68, 33.38) --
	( 92.69, 33.38) --
	( 92.71, 33.38) --
	( 92.72, 33.37) --
	( 92.74, 33.37) --
	( 92.75, 33.37) --
	( 92.76, 33.37) --
	( 92.78, 33.36) --
	( 92.79, 33.36) --
	( 92.80, 33.36) --
	( 92.82, 33.35) --
	( 92.83, 33.35) --
	( 92.85, 33.34) --
	( 92.86, 33.34) --
	( 92.87, 33.33) --
	( 92.89, 33.33) --
	( 92.90, 33.32) --
	( 92.91, 33.32) --
	( 92.93, 33.32) --
	( 92.94, 33.31) --
	( 92.96, 33.31) --
	( 92.97, 33.31) --
	( 92.98, 33.30) --
	( 93.00, 33.30) --
	( 93.01, 33.30) --
	( 93.02, 33.30) --
	( 93.04, 33.29) --
	( 93.05, 33.29) --
	( 93.07, 33.29) --
	( 93.08, 33.29) --
	( 93.09, 33.29) --
	( 93.11, 33.29) --
	( 93.12, 33.29) --
	( 93.13, 33.28) --
	( 93.15, 33.28) --
	( 93.16, 33.28) --
	( 93.17, 33.28) --
	( 93.19, 33.28) --
	( 93.20, 33.28) --
	( 93.22, 33.28) --
	( 93.23, 33.28) --
	( 93.24, 33.28) --
	( 93.26, 33.28) --
	( 93.27, 33.28) --
	( 93.28, 33.28) --
	( 93.30, 33.28) --
	( 93.31, 33.28) --
	( 93.33, 33.28) --
	( 93.34, 33.28) --
	( 93.35, 33.28) --
	( 93.37, 33.28) --
	( 93.38, 33.28) --
	( 93.39, 33.28) --
	( 93.41, 33.28) --
	( 93.42, 33.27) --
	( 93.44, 33.27) --
	( 93.45, 33.27) --
	( 93.46, 33.27) --
	( 93.48, 33.27) --
	( 93.49, 33.27) --
	( 93.50, 33.27) --
	( 93.52, 33.27) --
	( 93.53, 33.27) --
	( 93.55, 33.27) --
	( 93.56, 33.28) --
	( 93.57, 33.28) --
	( 93.59, 33.28) --
	( 93.60, 33.28) --
	( 93.61, 33.28) --
	( 93.63, 33.29) --
	( 93.64, 33.29) --
	( 93.65, 33.30) --
	( 93.67, 33.30) --
	( 93.68, 33.31) --
	( 93.70, 33.32) --
	( 93.71, 33.33) --
	( 93.72, 33.34) --
	( 93.74, 33.34) --
	( 93.75, 33.36) --
	( 93.76, 33.37) --
	( 93.78, 33.37) --
	( 93.79, 33.39) --
	( 93.81, 33.40) --
	( 93.82, 33.41) --
	( 93.83, 33.43) --
	( 93.85, 33.44) --
	( 93.86, 33.45) --
	( 93.87, 33.47) --
	( 93.89, 33.48) --
	( 93.90, 33.49) --
	( 93.92, 33.51) --
	( 93.93, 33.52) --
	( 93.94, 33.54) --
	( 93.96, 33.55) --
	( 93.97, 33.56) --
	( 93.98, 33.58) --
	( 94.00, 33.59) --
	( 94.01, 33.60) --
	( 94.03, 33.61) --
	( 94.04, 33.62) --
	( 94.05, 33.63) --
	( 94.07, 33.64) --
	( 94.08, 33.65) --
	( 94.09, 33.66) --
	( 94.11, 33.67) --
	( 94.12, 33.67) --
	( 94.13, 33.68) --
	( 94.15, 33.68) --
	( 94.16, 33.69) --
	( 94.18, 33.69) --
	( 94.19, 33.69) --
	( 94.20, 33.69) --
	( 94.22, 33.69) --
	( 94.23, 33.69) --
	( 94.24, 33.69) --
	( 94.26, 33.68) --
	( 94.27, 33.68) --
	( 94.29, 33.67) --
	( 94.30, 33.66) --
	( 94.31, 33.66) --
	( 94.33, 33.65) --
	( 94.34, 33.64) --
	( 94.35, 33.63) --
	( 94.37, 33.62) --
	( 94.38, 33.61) --
	( 94.40, 33.60) --
	( 94.41, 33.59) --
	( 94.42, 33.58) --
	( 94.44, 33.57) --
	( 94.45, 33.56) --
	( 94.46, 33.55) --
	( 94.48, 33.54) --
	( 94.49, 33.53) --
	( 94.51, 33.52) --
	( 94.52, 33.52) --
	( 94.53, 33.51) --
	( 94.55, 33.50) --
	( 94.56, 33.50) --
	( 94.57, 33.49) --
	( 94.59, 33.49) --
	( 94.60, 33.49) --
	( 94.61, 33.48) --
	( 94.63, 33.48) --
	( 94.64, 33.48) --
	( 94.66, 33.49) --
	( 94.67, 33.49) --
	( 94.68, 33.49) --
	( 94.70, 33.50) --
	( 94.71, 33.50) --
	( 94.72, 33.51) --
	( 94.74, 33.52) --
	( 94.75, 33.52) --
	( 94.77, 33.54) --
	( 94.78, 33.55) --
	( 94.79, 33.56) --
	( 94.81, 33.57) --
	( 94.82, 33.58) --
	( 94.83, 33.60) --
	( 94.85, 33.61) --
	( 94.86, 33.62) --
	( 94.88, 33.64) --
	( 94.89, 33.65) --
	( 94.90, 33.67) --
	( 94.92, 33.68) --
	( 94.93, 33.70) --
	( 94.94, 33.71) --
	( 94.96, 33.73) --
	( 94.97, 33.74) --
	( 94.99, 33.75) --
	( 95.00, 33.77) --
	( 95.01, 33.78) --
	( 95.03, 33.79) --
	( 95.04, 33.80) --
	( 95.05, 33.82) --
	( 95.07, 33.83) --
	( 95.08, 33.84) --
	( 95.09, 33.85) --
	( 95.11, 33.86) --
	( 95.12, 33.86) --
	( 95.14, 33.87) --
	( 95.15, 33.88) --
	( 95.16, 33.88) --
	( 95.18, 33.88) --
	( 95.19, 33.89) --
	( 95.20, 33.89) --
	( 95.22, 33.90) --
	( 95.23, 33.90) --
	( 95.25, 33.90) --
	( 95.26, 33.90) --
	( 95.27, 33.90) --
	( 95.29, 33.90) --
	( 95.30, 33.90) --
	( 95.31, 33.89) --
	( 95.33, 33.89) --
	( 95.34, 33.89) --
	( 95.36, 33.89) --
	( 95.37, 33.88) --
	( 95.38, 33.88) --
	( 95.40, 33.88) --
	( 95.41, 33.87) --
	( 95.42, 33.87) --
	( 95.44, 33.87) --
	( 95.45, 33.86) --
	( 95.47, 33.86) --
	( 95.48, 33.86) --
	( 95.49, 33.86) --
	( 95.51, 33.86) --
	( 95.52, 33.85) --
	( 95.53, 33.85) --
	( 95.55, 33.85) --
	( 95.56, 33.85) --
	( 95.57, 33.85) --
	( 95.59, 33.85) --
	( 95.60, 33.86) --
	( 95.62, 33.86) --
	( 95.63, 33.86) --
	( 95.64, 33.86) --
	( 95.66, 33.86) --
	( 95.67, 33.87) --
	( 95.68, 33.87) --
	( 95.70, 33.88) --
	( 95.71, 33.88) --
	( 95.73, 33.89) --
	( 95.74, 33.89) --
	( 95.75, 33.90) --
	( 95.77, 33.90) --
	( 95.78, 33.91) --
	( 95.79, 33.92) --
	( 95.81, 33.92) --
	( 95.82, 33.93) --
	( 95.84, 33.94) --
	( 95.85, 33.94) --
	( 95.86, 33.95) --
	( 95.88, 33.96) --
	( 95.89, 33.96) --
	( 95.90, 33.97) --
	( 95.92, 33.97) --
	( 95.93, 33.98) --
	( 95.95, 33.99) --
	( 95.96, 33.99) --
	( 95.97, 33.99) --
	( 95.99, 34.00) --
	( 96.00, 34.00) --
	( 96.01, 34.01) --
	( 96.03, 34.01) --
	( 96.04, 34.01) --
	( 96.05, 34.01) --
	( 96.07, 34.01) --
	( 96.08, 34.01) --
	( 96.10, 34.01) --
	( 96.11, 34.01) --
	( 96.12, 34.01) --
	( 96.14, 34.01) --
	( 96.15, 34.01) --
	( 96.16, 34.01) --
	( 96.18, 34.00) --
	( 96.19, 34.00) --
	( 96.21, 33.99) --
	( 96.22, 33.99) --
	( 96.23, 33.99) --
	( 96.25, 33.98) --
	( 96.26, 33.98) --
	( 96.27, 33.97) --
	( 96.29, 33.97) --
	( 96.30, 33.96) --
	( 96.32, 33.95) --
	( 96.33, 33.95) --
	( 96.34, 33.94) --
	( 96.36, 33.93) --
	( 96.37, 33.93) --
	( 96.38, 33.92) --
	( 96.40, 33.92) --
	( 96.41, 33.91) --
	( 96.43, 33.91) --
	( 96.44, 33.90) --
	( 96.45, 33.90) --
	( 96.47, 33.89) --
	( 96.48, 33.89) --
	( 96.49, 33.89) --
	( 96.51, 33.88) --
	( 96.52, 33.88) --
	( 96.53, 33.88) --
	( 96.55, 33.88) --
	( 96.56, 33.88) --
	( 96.58, 33.88) --
	( 96.59, 33.88) --
	( 96.60, 33.88) --
	( 96.62, 33.88) --
	( 96.63, 33.88) --
	( 96.64, 33.88) --
	( 96.66, 33.88) --
	( 96.67, 33.89) --
	( 96.69, 33.89) --
	( 96.70, 33.89) --
	( 96.71, 33.90) --
	( 96.73, 33.90) --
	( 96.74, 33.91) --
	( 96.75, 33.91) --
	( 96.77, 33.91) --
	( 96.78, 33.92) --
	( 96.80, 33.93) --
	( 96.81, 33.93) --
	( 96.82, 33.94) --
	( 96.84, 33.94) --
	( 96.85, 33.95) --
	( 96.86, 33.95) --
	( 96.88, 33.96) --
	( 96.89, 33.96) --
	( 96.91, 33.97) --
	( 96.92, 33.97) --
	( 96.93, 33.97) --
	( 96.95, 33.98) --
	( 96.96, 33.98) --
	( 96.97, 33.98) --
	( 96.99, 33.98) --
	( 97.00, 33.99) --
	( 97.01, 33.99) --
	( 97.03, 33.99) --
	( 97.04, 33.99) --
	( 97.06, 33.99) --
	( 97.07, 33.99) --
	( 97.08, 33.98) --
	( 97.10, 33.98) --
	( 97.11, 33.98) --
	( 97.12, 33.98) --
	( 97.14, 33.98) --
	( 97.15, 33.97) --
	( 97.17, 33.97) --
	( 97.18, 33.97) --
	( 97.19, 33.97) --
	( 97.21, 33.96) --
	( 97.22, 33.96) --
	( 97.23, 33.95) --
	( 97.25, 33.95) --
	( 97.26, 33.95) --
	( 97.28, 33.94) --
	( 97.29, 33.94) --
	( 97.30, 33.93) --
	( 97.32, 33.93) --
	( 97.33, 33.93) --
	( 97.34, 33.92) --
	( 97.36, 33.92) --
	( 97.37, 33.91) --
	( 97.39, 33.91) --
	( 97.40, 33.91) --
	( 97.41, 33.90) --
	( 97.43, 33.90) --
	( 97.44, 33.90) --
	( 97.45, 33.89) --
	( 97.47, 33.89) --
	( 97.48, 33.88) --
	( 97.50, 33.88) --
	( 97.51, 33.88) --
	( 97.52, 33.87) --
	( 97.54, 33.87) --
	( 97.55, 33.86) --
	( 97.56, 33.86) --
	( 97.58, 33.85) --
	( 97.59, 33.85) --
	( 97.60, 33.84) --
	( 97.62, 33.84) --
	( 97.63, 33.83) --
	( 97.65, 33.82) --
	( 97.66, 33.82) --
	( 97.67, 33.81) --
	( 97.69, 33.81) --
	( 97.70, 33.80) --
	( 97.71, 33.80) --
	( 97.73, 33.79) --
	( 97.74, 33.78) --
	( 97.76, 33.78) --
	( 97.77, 33.77) --
	( 97.78, 33.77) --
	( 97.80, 33.76) --
	( 97.81, 33.75) --
	( 97.82, 33.75) --
	( 97.84, 33.74) --
	( 97.85, 33.73) --
	( 97.87, 33.72) --
	( 97.88, 33.72) --
	( 97.89, 33.71) --
	( 97.91, 33.70) --
	( 97.92, 33.70) --
	( 97.93, 33.69) --
	( 97.95, 33.69) --
	( 97.96, 33.68) --
	( 97.98, 33.67) --
	( 97.99, 33.67) --
	( 98.00, 33.66) --
	( 98.02, 33.66) --
	( 98.03, 33.65) --
	( 98.04, 33.65) --
	( 98.06, 33.64) --
	( 98.07, 33.64) --
	( 98.08, 33.63) --
	( 98.10, 33.63) --
	( 98.11, 33.63) --
	( 98.13, 33.62) --
	( 98.14, 33.62) --
	( 98.15, 33.62) --
	( 98.17, 33.62) --
	( 98.18, 33.62) --
	( 98.19, 33.61) --
	( 98.21, 33.61) --
	( 98.22, 33.61) --
	( 98.24, 33.61) --
	( 98.25, 33.61) --
	( 98.26, 33.61) --
	( 98.28, 33.61) --
	( 98.29, 33.61) --
	( 98.30, 33.61) --
	( 98.32, 33.60) --
	( 98.33, 33.60) --
	( 98.35, 33.60) --
	( 98.36, 33.60) --
	( 98.37, 33.60) --
	( 98.39, 33.60) --
	( 98.40, 33.60) --
	( 98.41, 33.60) --
	( 98.43, 33.60) --
	( 98.44, 33.59) --
	( 98.46, 33.59) --
	( 98.47, 33.59) --
	( 98.48, 33.58) --
	( 98.50, 33.58) --
	( 98.51, 33.58) --
	( 98.52, 33.57) --
	( 98.54, 33.56) --
	( 98.55, 33.56) --
	( 98.56, 33.55) --
	( 98.58, 33.55) --
	( 98.59, 33.54) --
	( 98.61, 33.53) --
	( 98.62, 33.52) --
	( 98.63, 33.52) --
	( 98.65, 33.51) --
	( 98.66, 33.50) --
	( 98.67, 33.49) --
	( 98.69, 33.48) --
	( 98.70, 33.47) --
	( 98.72, 33.47) --
	( 98.73, 33.46) --
	( 98.74, 33.45) --
	( 98.76, 33.44) --
	( 98.77, 33.43) --
	( 98.78, 33.42) --
	( 98.80, 33.41) --
	( 98.81, 33.41) --
	( 98.83, 33.40) --
	( 98.84, 33.39) --
	( 98.85, 33.39) --
	( 98.87, 33.38) --
	( 98.88, 33.37) --
	( 98.89, 33.37) --
	( 98.91, 33.37) --
	( 98.92, 33.36) --
	( 98.94, 33.36) --
	( 98.95, 33.36) --
	( 98.96, 33.36) --
	( 98.98, 33.36) --
	( 98.99, 33.36) --
	( 99.00, 33.36) --
	( 99.02, 33.36) --
	( 99.03, 33.36) --
	( 99.04, 33.36) --
	( 99.06, 33.36) --
	( 99.07, 33.37) --
	( 99.09, 33.37) --
	( 99.10, 33.37) --
	( 99.11, 33.38) --
	( 99.13, 33.38) --
	( 99.14, 33.39) --
	( 99.15, 33.39) --
	( 99.17, 33.40) --
	( 99.18, 33.40) --
	( 99.20, 33.41) --
	( 99.21, 33.41) --
	( 99.22, 33.42) --
	( 99.24, 33.42) --
	( 99.25, 33.43) --
	( 99.26, 33.43) --
	( 99.28, 33.44) --
	( 99.29, 33.45) --
	( 99.31, 33.45) --
	( 99.32, 33.45) --
	( 99.33, 33.46) --
	( 99.35, 33.46) --
	( 99.36, 33.47) --
	( 99.37, 33.47) --
	( 99.39, 33.47) --
	( 99.40, 33.47) --
	( 99.42, 33.47) --
	( 99.43, 33.47) --
	( 99.44, 33.47) --
	( 99.46, 33.47) --
	( 99.47, 33.47) --
	( 99.48, 33.47) --
	( 99.50, 33.47) --
	( 99.51, 33.46) --
	( 99.52, 33.46) --
	( 99.54, 33.46) --
	( 99.55, 33.45) --
	( 99.57, 33.45) --
	( 99.58, 33.44) --
	( 99.59, 33.44) --
	( 99.61, 33.43) --
	( 99.62, 33.43) --
	( 99.63, 33.42) --
	( 99.65, 33.41) --
	( 99.66, 33.41) --
	( 99.68, 33.40) --
	( 99.69, 33.40) --
	( 99.70, 33.39) --
	( 99.72, 33.39) --
	( 99.73, 33.38) --
	( 99.74, 33.37) --
	( 99.76, 33.37) --
	( 99.77, 33.36) --
	( 99.79, 33.36) --
	( 99.80, 33.36) --
	( 99.81, 33.35) --
	( 99.83, 33.35) --
	( 99.84, 33.35) --
	( 99.85, 33.34) --
	( 99.87, 33.34) --
	( 99.88, 33.34) --
	( 99.90, 33.34) --
	( 99.91, 33.34) --
	( 99.92, 33.34) --
	( 99.94, 33.34) --
	( 99.95, 33.34) --
	( 99.96, 33.34) --
	( 99.98, 33.35) --
	( 99.99, 33.35) --
	(100.00, 33.36) --
	(100.02, 33.36) --
	(100.03, 33.36) --
	(100.05, 33.37) --
	(100.06, 33.37) --
	(100.07, 33.38) --
	(100.09, 33.38) --
	(100.10, 33.39) --
	(100.11, 33.39) --
	(100.13, 33.40) --
	(100.14, 33.41) --
	(100.16, 33.41) --
	(100.17, 33.42) --
	(100.18, 33.43) --
	(100.20, 33.43) --
	(100.21, 33.44) --
	(100.22, 33.45) --
	(100.24, 33.45) --
	(100.25, 33.46) --
	(100.27, 33.46) --
	(100.28, 33.47) --
	(100.29, 33.47) --
	(100.31, 33.48) --
	(100.32, 33.48) --
	(100.33, 33.49) --
	(100.35, 33.49) --
	(100.36, 33.49) --
	(100.38, 33.49) --
	(100.39, 33.49) --
	(100.40, 33.50) --
	(100.42, 33.50) --
	(100.43, 33.50) --
	(100.44, 33.50) --
	(100.46, 33.50) --
	(100.47, 33.50) --
	(100.48, 33.50) --
	(100.50, 33.49) --
	(100.51, 33.49) --
	(100.53, 33.49) --
	(100.54, 33.49) --
	(100.55, 33.49) --
	(100.57, 33.48) --
	(100.58, 33.48) --
	(100.59, 33.47) --
	(100.61, 33.47) --
	(100.62, 33.47) --
	(100.64, 33.46) --
	(100.65, 33.46) --
	(100.66, 33.45) --
	(100.68, 33.45) --
	(100.69, 33.44) --
	(100.70, 33.44) --
	(100.72, 33.43) --
	(100.73, 33.43) --
	(100.75, 33.42) --
	(100.76, 33.42) --
	(100.77, 33.41) --
	(100.79, 33.41) --
	(100.80, 33.41) --
	(100.81, 33.40) --
	(100.83, 33.40) --
	(100.84, 33.39) --
	(100.86, 33.39) --
	(100.87, 33.39) --
	(100.88, 33.39) --
	(100.90, 33.38) --
	(100.91, 33.38) --
	(100.92, 33.38) --
	(100.94, 33.38) --
	(100.95, 33.38) --
	(100.96, 33.37) --
	(100.98, 33.37) --
	(100.99, 33.38) --
	(101.01, 33.38) --
	(101.02, 33.38) --
	(101.03, 33.38) --
	(101.05, 33.38) --
	(101.06, 33.38) --
	(101.07, 33.39) --
	(101.09, 33.39) --
	(101.10, 33.39) --
	(101.12, 33.40) --
	(101.13, 33.40) --
	(101.14, 33.41) --
	(101.16, 33.41) --
	(101.17, 33.42) --
	(101.18, 33.43) --
	(101.20, 33.43) --
	(101.21, 33.44) --
	(101.23, 33.45) --
	(101.24, 33.45) --
	(101.25, 33.46) --
	(101.27, 33.47) --
	(101.28, 33.48) --
	(101.29, 33.48) --
	(101.31, 33.49) --
	(101.32, 33.50) --
	(101.34, 33.51) --
	(101.35, 33.52) --
	(101.36, 33.52) --
	(101.38, 33.53) --
	(101.39, 33.54) --
	(101.40, 33.55) --
	(101.42, 33.55) --
	(101.43, 33.56) --
	(101.44, 33.57) --
	(101.46, 33.58) --
	(101.47, 33.58) --
	(101.49, 33.59) --
	(101.50, 33.59) --
	(101.51, 33.60) --
	(101.53, 33.60) --
	(101.54, 33.61) --
	(101.55, 33.61) --
	(101.57, 33.62) --
	(101.58, 33.62) --
	(101.60, 33.62) --
	(101.61, 33.62) --
	(101.62, 33.62) --
	(101.64, 33.62) --
	(101.65, 33.63) --
	(101.66, 33.63) --
	(101.68, 33.63) --
	(101.69, 33.62) --
	(101.71, 33.62) --
	(101.72, 33.62) --
	(101.73, 33.62) --
	(101.75, 33.62) --
	(101.76, 33.62) --
	(101.77, 33.61) --
	(101.79, 33.61) --
	(101.80, 33.61) --
	(101.82, 33.60) --
	(101.83, 33.60) --
	(101.84, 33.60) --
	(101.86, 33.60) --
	(101.87, 33.59) --
	(101.88, 33.59) --
	(101.90, 33.59) --
	(101.91, 33.58) --
	(101.92, 33.58) --
	(101.94, 33.58) --
	(101.95, 33.58) --
	(101.97, 33.58) --
	(101.98, 33.57) --
	(101.99, 33.57) --
	(102.01, 33.57) --
	(102.02, 33.57) --
	(102.03, 33.57) --
	(102.05, 33.57) --
	(102.06, 33.58) --
	(102.08, 33.58) --
	(102.09, 33.58) --
	(102.10, 33.58) --
	(102.12, 33.59) --
	(102.13, 33.59) --
	(102.14, 33.59) --
	(102.16, 33.60) --
	(102.17, 33.60) --
	(102.19, 33.61) --
	(102.20, 33.62) --
	(102.21, 33.62) --
	(102.23, 33.63) --
	(102.24, 33.63) --
	(102.25, 33.64) --
	(102.27, 33.65) --
	(102.28, 33.65) --
	(102.30, 33.66) --
	(102.31, 33.67) --
	(102.32, 33.67) --
	(102.34, 33.68) --
	(102.35, 33.69) --
	(102.36, 33.69) --
	(102.38, 33.70) --
	(102.39, 33.71) --
	(102.40, 33.71) --
	(102.42, 33.72) --
	(102.43, 33.73) --
	(102.45, 33.73) --
	(102.46, 33.73) --
	(102.47, 33.74) --
	(102.49, 33.75) --
	(102.50, 33.75) --
	(102.51, 33.75) --
	(102.53, 33.75) --
	(102.54, 33.76) --
	(102.56, 33.76) --
	(102.57, 33.76) --
	(102.58, 33.77) --
	(102.60, 33.77) --
	(102.61, 33.77) --
	(102.62, 33.77) --
	(102.64, 33.77) --
	(102.65, 33.77) --
	(102.67, 33.77) --
	(102.68, 33.77) --
	(102.69, 33.77) --
	(102.71, 33.77) --
	(102.72, 33.77) --
	(102.73, 33.76) --
	(102.75, 33.76) --
	(102.76, 33.76) --
	(102.78, 33.76) --
	(102.79, 33.76) --
	(102.80, 33.76) --
	(102.82, 33.75) --
	(102.83, 33.75) --
	(102.84, 33.75) --
	(102.86, 33.75) --
	(102.87, 33.75) --
	(102.88, 33.75) --
	(102.90, 33.75) --
	(102.91, 33.75) --
	(102.93, 33.75) --
	(102.94, 33.75) --
	(102.95, 33.75) --
	(102.97, 33.75) --
	(102.98, 33.75) --
	(102.99, 33.75) --
	(103.01, 33.76) --
	(103.02, 33.76) --
	(103.04, 33.77) --
	(103.05, 33.77) --
	(103.06, 33.77) --
	(103.08, 33.78) --
	(103.09, 33.78) --
	(103.10, 33.79) --
	(103.12, 33.79) --
	(103.13, 33.80) --
	(103.15, 33.81) --
	(103.16, 33.81) --
	(103.17, 33.82) --
	(103.19, 33.83) --
	(103.20, 33.84) --
	(103.21, 33.84) --
	(103.23, 33.85) --
	(103.24, 33.86) --
	(103.26, 33.87) --
	(103.27, 33.87) --
	(103.28, 33.88) --
	(103.30, 33.89) --
	(103.31, 33.90) --
	(103.32, 33.90) --
	(103.34, 33.91) --
	(103.35, 33.91) --
	(103.36, 33.92) --
	(103.38, 33.93) --
	(103.39, 33.93) --
	(103.41, 33.94) --
	(103.42, 33.94) --
	(103.43, 33.95) --
	(103.45, 33.95) --
	(103.46, 33.95) --
	(103.47, 33.95) --
	(103.49, 33.95) --
	(103.50, 33.95) --
	(103.52, 33.95) --
	(103.53, 33.95) --
	(103.54, 33.95) --
	(103.56, 33.95) --
	(103.57, 33.95) --
	(103.58, 33.95) --
	(103.60, 33.94) --
	(103.61, 33.94) --
	(103.63, 33.93) --
	(103.64, 33.93) --
	(103.65, 33.92) --
	(103.67, 33.91) --
	(103.68, 33.91) --
	(103.69, 33.90) --
	(103.71, 33.89) --
	(103.72, 33.89) --
	(103.74, 33.88) --
	(103.75, 33.87) --
	(103.76, 33.86) --
	(103.78, 33.85) --
	(103.79, 33.84) --
	(103.80, 33.84) --
	(103.82, 33.83) --
	(103.83, 33.82) --
	(103.84, 33.81) --
	(103.86, 33.80) --
	(103.87, 33.80) --
	(103.89, 33.79) --
	(103.90, 33.78) --
	(103.91, 33.78) --
	(103.93, 33.77) --
	(103.94, 33.77) --
	(103.95, 33.77) --
	(103.97, 33.76) --
	(103.98, 33.76) --
	(104.00, 33.75) --
	(104.01, 33.75) --
	(104.02, 33.75) --
	(104.04, 33.75) --
	(104.05, 33.75) --
	(104.06, 33.75) --
	(104.08, 33.75) --
	(104.09, 33.75) --
	(104.11, 33.76) --
	(104.12, 33.76) --
	(104.13, 33.76) --
	(104.15, 33.77) --
	(104.16, 33.77) --
	(104.17, 33.78) --
	(104.19, 33.78) --
	(104.20, 33.79) --
	(104.22, 33.80) --
	(104.23, 33.80) --
	(104.24, 33.81) --
	(104.26, 33.82) --
	(104.27, 33.82) --
	(104.28, 33.83) --
	(104.30, 33.84) --
	(104.31, 33.85) --
	(104.32, 33.86) --
	(104.34, 33.86) --
	(104.35, 33.87) --
	(104.37, 33.88) --
	(104.38, 33.88) --
	(104.39, 33.89) --
	(104.41, 33.90) --
	(104.42, 33.90) --
	(104.43, 33.91) --
	(104.45, 33.91) --
	(104.46, 33.91) --
	(104.48, 33.92) --
	(104.49, 33.92) --
	(104.50, 33.92) --
	(104.52, 33.93) --
	(104.53, 33.93) --
	(104.54, 33.93) --
	(104.56, 33.93) --
	(104.57, 33.93) --
	(104.59, 33.93) --
	(104.60, 33.93) --
	(104.61, 33.92) --
	(104.63, 33.92) --
	(104.64, 33.92) --
	(104.65, 33.92) --
	(104.67, 33.91) --
	(104.68, 33.91) --
	(104.70, 33.91) --
	(104.71, 33.90) --
	(104.72, 33.90) --
	(104.74, 33.89) --
	(104.75, 33.89) --
	(104.76, 33.88) --
	(104.78, 33.88) --
	(104.79, 33.87) --
	(104.80, 33.87) --
	(104.82, 33.86) --
	(104.83, 33.86) --
	(104.85, 33.85) --
	(104.86, 33.85) --
	(104.87, 33.84) --
	(104.89, 33.84) --
	(104.90, 33.84) --
	(104.91, 33.83) --
	(104.93, 33.83) --
	(104.94, 33.82) --
	(104.96, 33.82) --
	(104.97, 33.82) --
	(104.98, 33.81) --
	(105.00, 33.81) --
	(105.01, 33.80) --
	(105.02, 33.80) --
	(105.04, 33.80) --
	(105.05, 33.80) --
	(105.07, 33.79) --
	(105.08, 33.79) --
	(105.09, 33.79) --
	(105.11, 33.78) --
	(105.12, 33.78) --
	(105.13, 33.78) --
	(105.15, 33.78) --
	(105.16, 33.77) --
	(105.18, 33.77) --
	(105.19, 33.77) --
	(105.20, 33.76) --
	(105.22, 33.76) --
	(105.23, 33.76) --
	(105.24, 33.75) --
	(105.26, 33.75) --
	(105.27, 33.75) --
	(105.28, 33.75) --
	(105.30, 33.74) --
	(105.31, 33.74) --
	(105.33, 33.73) --
	(105.34, 33.73) --
	(105.35, 33.73) --
	(105.37, 33.73) --
	(105.38, 33.72) --
	(105.39, 33.72) --
	(105.41, 33.71) --
	(105.42, 33.71) --
	(105.44, 33.71) --
	(105.45, 33.70) --
	(105.46, 33.70) --
	(105.48, 33.69) --
	(105.49, 33.69) --
	(105.50, 33.69) --
	(105.52, 33.68) --
	(105.53, 33.68) --
	(105.55, 33.68) --
	(105.56, 33.67) --
	(105.57, 33.67) --
	(105.59, 33.67) --
	(105.60, 33.67) --
	(105.61, 33.66) --
	(105.63, 33.66) --
	(105.64, 33.66) --
	(105.66, 33.65) --
	(105.67, 33.65) --
	(105.68, 33.65) --
	(105.70, 33.65) --
	(105.71, 33.65) --
	(105.72, 33.65) --
	(105.74, 33.65) --
	(105.75, 33.65) --
	(105.76, 33.65) --
	(105.78, 33.64) --
	(105.79, 33.64) --
	(105.81, 33.64) --
	(105.82, 33.64) --
	(105.83, 33.64) --
	(105.85, 33.64) --
	(105.86, 33.64) --
	(105.87, 33.64) --
	(105.89, 33.64) --
	(105.90, 33.64) --
	(105.92, 33.64) --
	(105.93, 33.63) --
	(105.94, 33.63) --
	(105.96, 33.63) --
	(105.97, 33.63) --
	(105.98, 33.63) --
	(106.00, 33.62) --
	(106.01, 33.62) --
	(106.03, 33.62) --
	(106.04, 33.61) --
	(106.05, 33.61) --
	(106.07, 33.60) --
	(106.08, 33.60) --
	(106.09, 33.59) --
	(106.11, 33.59) --
	(106.12, 33.58) --
	(106.14, 33.57) --
	(106.15, 33.56) --
	(106.16, 33.56) --
	(106.18, 33.55) --
	(106.19, 33.54) --
	(106.20, 33.53) --
	(106.22, 33.52) --
	(106.23, 33.52) --
	(106.24, 33.51) --
	(106.26, 33.50) --
	(106.27, 33.49) --
	(106.29, 33.49) --
	(106.30, 33.48) --
	(106.31, 33.47) --
	(106.33, 33.46) --
	(106.34, 33.45) --
	(106.35, 33.45) --
	(106.37, 33.44) --
	(106.38, 33.43) --
	(106.40, 33.43) --
	(106.41, 33.43) --
	(106.42, 33.42) --
	(106.44, 33.42) --
	(106.45, 33.41) --
	(106.46, 33.41) --
	(106.48, 33.41) --
	(106.49, 33.41) --
	(106.51, 33.41) --
	(106.52, 33.41) --
	(106.53, 33.41) --
	(106.55, 33.42) --
	(106.56, 33.42) --
	(106.57, 33.42) --
	(106.59, 33.43) --
	(106.60, 33.43) --
	(106.62, 33.44) --
	(106.63, 33.45) --
	(106.64, 33.45) --
	(106.66, 33.46) --
	(106.67, 33.47) --
	(106.68, 33.48) --
	(106.70, 33.49) --
	(106.71, 33.50) --
	(106.72, 33.50) --
	(106.74, 33.52) --
	(106.75, 33.52) --
	(106.77, 33.53) --
	(106.78, 33.54) --
	(106.79, 33.55) --
	(106.81, 33.56) --
	(106.82, 33.57) --
	(106.83, 33.58) --
	(106.85, 33.59) --
	(106.86, 33.59) --
	(106.88, 33.60) --
	(106.89, 33.61) --
	(106.90, 33.61) --
	(106.92, 33.62) --
	(106.93, 33.62) --
	(106.94, 33.62) --
	(106.96, 33.63) --
	(106.97, 33.63) --
	(106.99, 33.63) --
	(107.00, 33.63) --
	(107.01, 33.62) --
	(107.03, 33.62) --
	(107.04, 33.62) --
	(107.05, 33.62) --
	(107.07, 33.61) --
	(107.08, 33.60) --
	(107.10, 33.60) --
	(107.11, 33.59) --
	(107.12, 33.58) --
	(107.14, 33.57) --
	(107.15, 33.56) --
	(107.16, 33.55) --
	(107.18, 33.54) --
	(107.19, 33.53) --
	(107.20, 33.52) --
	(107.22, 33.50) --
	(107.23, 33.49) --
	(107.25, 33.48) --
	(107.26, 33.47) --
	(107.27, 33.46) --
	(107.29, 33.45) --
	(107.30, 33.43) --
	(107.31, 33.42) --
	(107.33, 33.41) --
	(107.34, 33.40) --
	(107.36, 33.39) --
	(107.37, 33.38) --
	(107.38, 33.37) --
	(107.40, 33.37) --
	(107.41, 33.36) --
	(107.42, 33.36) --
	(107.44, 33.35) --
	(107.45, 33.35) --
	(107.47, 33.35) --
	(107.48, 33.35) --
	(107.49, 33.35) --
	(107.51, 33.35) --
	(107.52, 33.35) --
	(107.53, 33.35) --
	(107.55, 33.36) --
	(107.56, 33.36) --
	(107.58, 33.37) --
	(107.59, 33.37) --
	(107.60, 33.38) --
	(107.62, 33.39) --
	(107.63, 33.40) --
	(107.64, 33.41) --
	(107.66, 33.42) --
	(107.67, 33.43) --
	(107.68, 33.44) --
	(107.70, 33.45) --
	(107.71, 33.47) --
	(107.73, 33.48) --
	(107.74, 33.49) --
	(107.75, 33.50) --
	(107.77, 33.51) --
	(107.78, 33.52) --
	(107.79, 33.54) --
	(107.81, 33.55) --
	(107.82, 33.56) --
	(107.84, 33.57) --
	(107.85, 33.58) --
	(107.86, 33.59) --
	(107.88, 33.60) --
	(107.89, 33.60) --
	(107.90, 33.61) --
	(107.92, 33.61) --
	(107.93, 33.62) --
	(107.95, 33.62) --
	(107.96, 33.62) --
	(107.97, 33.63) --
	(107.99, 33.63) --
	(108.00, 33.63) --
	(108.01, 33.63) --
	(108.03, 33.62) --
	(108.04, 33.62) --
	(108.06, 33.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.03) -- ( 36.00, 73.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.03) -- ( 32.01, 28.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 50.64) -- ( 32.01, 50.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 73.26) -- ( 32.01, 73.26);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 25.62) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 48.23) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 70.85) {14};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {50};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 33.68) -- (111.54, 33.68);
\end{scope}
\end{tikzpicture}


==> Figures/H5s.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 92.65) --
	( 39.50, 92.67) --
	( 39.51, 92.73) --
	( 39.52, 92.81) --
	( 39.54, 92.92) --
	( 39.55, 93.06) --
	( 39.57, 93.22) --
	( 39.58, 93.41) --
	( 39.59, 93.62) --
	( 39.61, 93.85) --
	( 39.62, 94.09) --
	( 39.63, 94.36) --
	( 39.65, 94.63) --
	( 39.66, 94.92) --
	( 39.68, 95.23) --
	( 39.69, 95.54) --
	( 39.70, 95.87) --
	( 39.72, 96.20) --
	( 39.73, 96.55) --
	( 39.74, 96.89) --
	( 39.76, 97.25) --
	( 39.77, 97.61) --
	( 39.79, 97.98) --
	( 39.80, 98.34) --
	( 39.81, 98.72) --
	( 39.83, 99.09) --
	( 39.84, 99.47) --
	( 39.85, 99.85) --
	( 39.87,100.23) --
	( 39.88,100.61) --
	( 39.89,100.99) --
	( 39.91,101.37) --
	( 39.92,101.76) --
	( 39.94,102.14) --
	( 39.95,102.52) --
	( 39.96,102.89) --
	( 39.98,103.27) --
	( 39.99,103.64) --
	( 40.00,104.01) --
	( 40.02,104.38) --
	( 40.03,104.75) --
	( 40.05,105.12) --
	( 40.06,105.47) --
	( 40.07,105.83) --
	( 40.09,106.19) --
	( 40.10,106.54) --
	( 40.11,106.89) --
	( 40.13,107.24) --
	( 40.14,107.58) --
	( 40.16,107.92) --
	( 40.17,108.25) --
	( 40.18,108.58) --
	( 40.20,108.91) --
	( 40.21,109.23) --
	( 40.22,109.56) --
	( 40.24,109.87) --
	( 40.25,110.19) --
	( 40.27,110.50) --
	( 40.28,110.80) --
	( 40.29,111.10) --
	( 40.31,111.40) --
	( 40.32,111.70) --
	( 40.33,111.99) --
	( 40.35,112.28) --
	( 40.36,112.56) --
	( 40.37,112.84) --
	( 40.39,113.12) --
	( 40.40,113.39) --
	( 40.42,113.66) --
	( 40.43,113.93) --
	( 40.44,114.19) --
	( 40.46,114.45) --
	( 40.47,114.71) --
	( 40.48,114.96) --
	( 40.50,115.21) --
	( 40.51,115.45) --
	( 40.53,115.70) --
	( 40.54,115.94) --
	( 40.55,116.18) --
	( 40.57,116.41) --
	( 40.58,116.64) --
	( 40.59,116.87) --
	( 40.61,117.10) --
	( 40.62,117.32) --
	( 40.64,117.54) --
	( 40.65,117.76) --
	( 40.66,117.97) --
	( 40.68,118.19) --
	( 40.69,118.40) --
	( 40.70,118.61) --
	( 40.72,118.81) --
	( 40.73,119.02) --
	( 40.75,119.22) --
	( 40.76,119.42) --
	( 40.77,119.62) --
	( 40.79,119.81) --
	( 40.80,120.01) --
	( 40.81,120.20) --
	( 40.83,120.39) --
	( 40.84,120.58) --
	( 40.85,120.77) --
	( 40.87,120.96) --
	( 40.88,121.14) --
	( 40.90,121.33) --
	( 40.91,121.51) --
	( 40.92,121.69) --
	( 40.94,121.87) --
	( 40.95,122.05) --
	( 40.96,122.22) --
	( 40.98,122.40) --
	( 40.99,122.58) --
	( 41.01,122.75) --
	( 41.02,122.93) --
	( 41.03,123.10) --
	( 41.05,123.27) --
	( 41.06,123.44) --
	( 41.07,123.61) --
	( 41.09,123.78) --
	( 41.10,123.94) --
	( 41.12,124.11) --
	( 41.13,124.27) --
	( 41.14,124.43) --
	( 41.16,124.59) --
	( 41.17,124.75) --
	( 41.18,124.91) --
	( 41.20,125.06) --
	( 41.21,125.21) --
	( 41.23,125.36) --
	( 41.24,125.50) --
	( 41.25,125.65) --
	( 41.27,125.79) --
	( 41.28,125.92) --
	( 41.29,126.06) --
	( 41.31,126.18) --
	( 41.32,126.31) --
	( 41.33,126.43) --
	( 41.35,126.55) --
	( 41.36,126.66) --
	( 41.38,126.77) --
	( 41.39,126.87) --
	( 41.40,126.97) --
	( 41.42,127.07) --
	( 41.43,127.16) --
	( 41.44,127.25) --
	( 41.46,127.33) --
	( 41.47,127.41) --
	( 41.49,127.48) --
	( 41.50,127.56) --
	( 41.51,127.62) --
	( 41.53,127.69) --
	( 41.54,127.75) --
	( 41.55,127.81) --
	( 41.57,127.86) --
	( 41.58,127.92) --
	( 41.60,127.97) --
	( 41.61,128.02) --
	( 41.62,128.06) --
	( 41.64,128.11) --
	( 41.65,128.15) --
	( 41.66,128.19) --
	( 41.68,128.23) --
	( 41.69,128.27) --
	( 41.71,128.31) --
	( 41.72,128.35) --
	( 41.73,128.38) --
	( 41.75,128.42) --
	( 41.76,128.46) --
	( 41.77,128.49) --
	( 41.79,128.53) --
	( 41.80,128.57) --
	( 41.81,128.60) --
	( 41.83,128.64) --
	( 41.84,128.67) --
	( 41.86,128.71) --
	( 41.87,128.75) --
	( 41.88,128.78) --
	( 41.90,128.82) --
	( 41.91,128.86) --
	( 41.92,128.89) --
	( 41.94,128.93) --
	( 41.95,128.97) --
	( 41.97,129.01) --
	( 41.98,129.04) --
	( 41.99,129.08) --
	( 42.01,129.12) --
	( 42.02,129.16) --
	( 42.03,129.20) --
	( 42.05,129.24) --
	( 42.06,129.28) --
	( 42.08,129.32) --
	( 42.09,129.36) --
	( 42.10,129.40) --
	( 42.12,129.44) --
	( 42.13,129.49) --
	( 42.14,129.53) --
	( 42.16,129.57) --
	( 42.17,129.62) --
	( 42.19,129.67) --
	( 42.20,129.72) --
	( 42.21,129.77) --
	( 42.23,129.82) --
	( 42.24,129.87) --
	( 42.25,129.93) --
	( 42.27,129.98) --
	( 42.28,130.04) --
	( 42.29,130.10) --
	( 42.31,130.16) --
	( 42.32,130.23) --
	( 42.34,130.29) --
	( 42.35,130.36) --
	( 42.36,130.43) --
	( 42.38,130.50) --
	( 42.39,130.57) --
	( 42.40,130.65) --
	( 42.42,130.72) --
	( 42.43,130.80) --
	( 42.45,130.89) --
	( 42.46,130.97) --
	( 42.47,131.05) --
	( 42.49,131.14) --
	( 42.50,131.23) --
	( 42.51,131.32) --
	( 42.53,131.41) --
	( 42.54,131.50) --
	( 42.56,131.60) --
	( 42.57,131.69) --
	( 42.58,131.79) --
	( 42.60,131.89) --
	( 42.61,131.98) --
	( 42.62,132.08) --
	( 42.64,132.18) --
	( 42.65,132.28) --
	( 42.67,132.38) --
	( 42.68,132.48) --
	( 42.69,132.58) --
	( 42.71,132.68) --
	( 42.72,132.77) --
	( 42.73,132.87) --
	( 42.75,132.96) --
	( 42.76,133.06) --
	( 42.77,133.15) --
	( 42.79,133.24) --
	( 42.80,133.33) --
	( 42.82,133.42) --
	( 42.83,133.50) --
	( 42.84,133.59) --
	( 42.86,133.67) --
	( 42.87,133.75) --
	( 42.88,133.83) --
	( 42.90,133.91) --
	( 42.91,133.99) --
	( 42.93,134.06) --
	( 42.94,134.13) --
	( 42.95,134.21) --
	( 42.97,134.27) --
	( 42.98,134.34) --
	( 42.99,134.40) --
	( 43.01,134.47) --
	( 43.02,134.53) --
	( 43.04,134.59) --
	( 43.05,134.64) --
	( 43.06,134.70) --
	( 43.08,134.76) --
	( 43.09,134.81) --
	( 43.10,134.86) --
	( 43.12,134.91) --
	( 43.13,134.96) --
	( 43.15,135.01) --
	( 43.16,135.06) --
	( 43.17,135.11) --
	( 43.19,135.15) --
	( 43.20,135.20) --
	( 43.21,135.25) --
	( 43.23,135.30) --
	( 43.24,135.35) --
	( 43.25,135.40) --
	( 43.27,135.45) --
	( 43.28,135.50) --
	( 43.30,135.56) --
	( 43.31,135.61) --
	( 43.32,135.67) --
	( 43.34,135.73) --
	( 43.35,135.79) --
	( 43.36,135.85) --
	( 43.38,135.91) --
	( 43.39,135.98) --
	( 43.41,136.05) --
	( 43.42,136.12) --
	( 43.43,136.19) --
	( 43.45,136.27) --
	( 43.46,136.35) --
	( 43.47,136.42) --
	( 43.49,136.51) --
	( 43.50,136.59) --
	( 43.52,136.67) --
	( 43.53,136.75) --
	( 43.54,136.84) --
	( 43.56,136.92) --
	( 43.57,137.00) --
	( 43.58,137.08) --
	( 43.60,137.16) --
	( 43.61,137.24) --
	( 43.63,137.32) --
	( 43.64,137.40) --
	( 43.65,137.47) --
	( 43.67,137.54) --
	( 43.68,137.61) --
	( 43.69,137.67) --
	( 43.71,137.74) --
	( 43.72,137.79) --
	( 43.73,137.85) --
	( 43.75,137.90) --
	( 43.76,137.95) --
	( 43.78,138.00) --
	( 43.79,138.04) --
	( 43.80,138.07) --
	( 43.82,138.11) --
	( 43.83,138.13) --
	( 43.84,138.16) --
	( 43.86,138.18) --
	( 43.87,138.20) --
	( 43.89,138.21) --
	( 43.90,138.22) --
	( 43.91,138.22) --
	( 43.93,138.23) --
	( 43.94,138.22) --
	( 43.95,138.22) --
	( 43.97,138.21) --
	( 43.98,138.20) --
	( 44.00,138.19) --
	( 44.01,138.17) --
	( 44.02,138.16) --
	( 44.04,138.14) --
	( 44.05,138.12) --
	( 44.06,138.11) --
	( 44.08,138.09) --
	( 44.09,138.07) --
	( 44.11,138.06) --
	( 44.12,138.04) --
	( 44.13,138.03) --
	( 44.15,138.02) --
	( 44.16,138.00) --
	( 44.17,138.00) --
	( 44.19,137.99) --
	( 44.20,137.99) --
	( 44.21,137.98) --
	( 44.23,137.99) --
	( 44.24,137.99) --
	( 44.26,138.00) --
	( 44.27,138.01) --
	( 44.28,138.03) --
	( 44.30,138.05) --
	( 44.31,138.06) --
	( 44.32,138.09) --
	( 44.34,138.12) --
	( 44.35,138.14) --
	( 44.37,138.18) --
	( 44.38,138.21) --
	( 44.39,138.25) --
	( 44.41,138.28) --
	( 44.42,138.33) --
	( 44.43,138.37) --
	( 44.45,138.41) --
	( 44.46,138.45) --
	( 44.48,138.50) --
	( 44.49,138.54) --
	( 44.50,138.58) --
	( 44.52,138.63) --
	( 44.53,138.67) --
	( 44.54,138.71) --
	( 44.56,138.75) --
	( 44.57,138.79) --
	( 44.59,138.82) --
	( 44.60,138.85) --
	( 44.61,138.88) --
	( 44.63,138.91) --
	( 44.64,138.93) --
	( 44.65,138.95) --
	( 44.67,138.96) --
	( 44.68,138.97) --
	( 44.69,138.98) --
	( 44.71,138.98) --
	( 44.72,138.98) --
	( 44.74,138.98) --
	( 44.75,138.97) --
	( 44.76,138.96) --
	( 44.78,138.94) --
	( 44.79,138.92) --
	( 44.80,138.90) --
	( 44.82,138.88) --
	( 44.83,138.85) --
	( 44.85,138.83) --
	( 44.86,138.80) --
	( 44.87,138.77) --
	( 44.89,138.73) --
	( 44.90,138.70) --
	( 44.91,138.67) --
	( 44.93,138.63) --
	( 44.94,138.60) --
	( 44.96,138.56) --
	( 44.97,138.53) --
	( 44.98,138.49) --
	( 45.00,138.46) --
	( 45.01,138.42) --
	( 45.02,138.39) --
	( 45.04,138.36) --
	( 45.05,138.33) --
	( 45.07,138.29) --
	( 45.08,138.26) --
	( 45.09,138.24) --
	( 45.11,138.21) --
	( 45.12,138.18) --
	( 45.13,138.16) --
	( 45.15,138.13) --
	( 45.16,138.11) --
	( 45.17,138.09) --
	( 45.19,138.07) --
	( 45.20,138.05) --
	( 45.22,138.03) --
	( 45.23,138.01) --
	( 45.24,138.00) --
	( 45.26,137.98) --
	( 45.27,137.96) --
	( 45.28,137.95) --
	( 45.30,137.93) --
	( 45.31,137.92) --
	( 45.33,137.90) --
	( 45.34,137.89) --
	( 45.35,137.87) --
	( 45.37,137.85) --
	( 45.38,137.84) --
	( 45.39,137.82) --
	( 45.41,137.80) --
	( 45.42,137.78) --
	( 45.44,137.76) --
	( 45.45,137.74) --
	( 45.46,137.72) --
	( 45.48,137.69) --
	( 45.49,137.67) --
	( 45.50,137.64) --
	( 45.52,137.61) --
	( 45.53,137.59) --
	( 45.55,137.56) --
	( 45.56,137.52) --
	( 45.57,137.49) --
	( 45.59,137.46) --
	( 45.60,137.43) --
	( 45.61,137.39) --
	( 45.63,137.35) --
	( 45.64,137.32) --
	( 45.65,137.28) --
	( 45.67,137.24) --
	( 45.68,137.20) --
	( 45.70,137.16) --
	( 45.71,137.12) --
	( 45.72,137.08) --
	( 45.74,137.04) --
	( 45.75,137.00) --
	( 45.76,136.95) --
	( 45.78,136.91) --
	( 45.79,136.87) --
	( 45.81,136.83) --
	( 45.82,136.79) --
	( 45.83,136.75) --
	( 45.85,136.70) --
	( 45.86,136.66) --
	( 45.87,136.62) --
	( 45.89,136.58) --
	( 45.90,136.54) --
	( 45.92,136.50) --
	( 45.93,136.46) --
	( 45.94,136.42) --
	( 45.96,136.38) --
	( 45.97,136.34) --
	( 45.98,136.30) --
	( 46.00,136.26) --
	( 46.01,136.22) --
	( 46.03,136.18) --
	( 46.04,136.14) --
	( 46.05,136.11) --
	( 46.07,136.07) --
	( 46.08,136.03) --
	( 46.09,135.99) --
	( 46.11,135.96) --
	( 46.12,135.92) --
	( 46.13,135.88) --
	( 46.15,135.84) --
	( 46.16,135.80) --
	( 46.18,135.77) --
	( 46.19,135.73) --
	( 46.20,135.69) --
	( 46.22,135.65) --
	( 46.23,135.62) --
	( 46.24,135.58) --
	( 46.26,135.54) --
	( 46.27,135.50) --
	( 46.29,135.46) --
	( 46.30,135.42) --
	( 46.31,135.38) --
	( 46.33,135.34) --
	( 46.34,135.30) --
	( 46.35,135.26) --
	( 46.37,135.22) --
	( 46.38,135.17) --
	( 46.40,135.13) --
	( 46.41,135.08) --
	( 46.42,135.04) --
	( 46.44,135.00) --
	( 46.45,134.95) --
	( 46.46,134.90) --
	( 46.48,134.86) --
	( 46.49,134.81) --
	( 46.51,134.76) --
	( 46.52,134.71) --
	( 46.53,134.66) --
	( 46.55,134.61) --
	( 46.56,134.57) --
	( 46.57,134.51) --
	( 46.59,134.46) --
	( 46.60,134.41) --
	( 46.61,134.36) --
	( 46.63,134.31) --
	( 46.64,134.26) --
	( 46.66,134.21) --
	( 46.67,134.15) --
	( 46.68,134.10) --
	( 46.70,134.05) --
	( 46.71,133.99) --
	( 46.72,133.94) --
	( 46.74,133.89) --
	( 46.75,133.84) --
	( 46.77,133.78) --
	( 46.78,133.73) --
	( 46.79,133.68) --
	( 46.81,133.62) --
	( 46.82,133.57) --
	( 46.83,133.52) --
	( 46.85,133.47) --
	( 46.86,133.41) --
	( 46.88,133.36) --
	( 46.89,133.31) --
	( 46.90,133.25) --
	( 46.92,133.20) --
	( 46.93,133.15) --
	( 46.94,133.10) --
	( 46.96,133.04) --
	( 46.97,132.99) --
	( 46.99,132.94) --
	( 47.00,132.89) --
	( 47.01,132.83) --
	( 47.03,132.78) --
	( 47.04,132.73) --
	( 47.05,132.68) --
	( 47.07,132.63) --
	( 47.08,132.58) --
	( 47.09,132.53) --
	( 47.11,132.48) --
	( 47.12,132.43) --
	( 47.14,132.38) --
	( 47.15,132.33) --
	( 47.16,132.28) --
	( 47.18,132.23) --
	( 47.19,132.18) --
	( 47.20,132.13) --
	( 47.22,132.09) --
	( 47.23,132.04) --
	( 47.25,131.99) --
	( 47.26,131.94) --
	( 47.27,131.90) --
	( 47.29,131.85) --
	( 47.30,131.81) --
	( 47.31,131.76) --
	( 47.33,131.72) --
	( 47.34,131.67) --
	( 47.36,131.63) --
	( 47.37,131.58) --
	( 47.38,131.54) --
	( 47.40,131.50) --
	( 47.41,131.46) --
	( 47.42,131.41) --
	( 47.44,131.37) --
	( 47.45,131.33) --
	( 47.47,131.29) --
	( 47.48,131.25) --
	( 47.49,131.21) --
	( 47.51,131.17) --
	( 47.52,131.13) --
	( 47.53,131.09) --
	( 47.55,131.05) --
	( 47.56,131.01) --
	( 47.57,130.98) --
	( 47.59,130.94) --
	( 47.60,130.90) --
	( 47.62,130.87) --
	( 47.63,130.83) --
	( 47.64,130.79) --
	( 47.66,130.76) --
	( 47.67,130.73) --
	( 47.68,130.69) --
	( 47.70,130.66) --
	( 47.71,130.62) --
	( 47.73,130.59) --
	( 47.74,130.56) --
	( 47.75,130.53) --
	( 47.77,130.50) --
	( 47.78,130.46) --
	( 47.79,130.43) --
	( 47.81,130.40) --
	( 47.82,130.37) --
	( 47.84,130.34) --
	( 47.85,130.31) --
	( 47.86,130.28) --
	( 47.88,130.26) --
	( 47.89,130.23) --
	( 47.90,130.20) --
	( 47.92,130.18) --
	( 47.93,130.15) --
	( 47.95,130.13) --
	( 47.96,130.10) --
	( 47.97,130.08) --
	( 47.99,130.06) --
	( 48.00,130.04) --
	( 48.01,130.02) --
	( 48.03,130.00) --
	( 48.04,129.98) --
	( 48.05,129.96) --
	( 48.07,129.94) --
	( 48.08,129.93) --
	( 48.10,129.91) --
	( 48.11,129.90) --
	( 48.12,129.88) --
	( 48.14,129.87) --
	( 48.15,129.85) --
	( 48.16,129.84) --
	( 48.18,129.83) --
	( 48.19,129.82) --
	( 48.21,129.82) --
	( 48.22,129.81) --
	( 48.23,129.80) --
	( 48.25,129.79) --
	( 48.26,129.79) --
	( 48.27,129.78) --
	( 48.29,129.77) --
	( 48.30,129.77) --
	( 48.32,129.77) --
	( 48.33,129.76) --
	( 48.34,129.76) --
	( 48.36,129.75) --
	( 48.37,129.75) --
	( 48.38,129.74) --
	( 48.40,129.74) --
	( 48.41,129.73) --
	( 48.43,129.73) --
	( 48.44,129.72) --
	( 48.45,129.71) --
	( 48.47,129.71) --
	( 48.48,129.70) --
	( 48.49,129.69) --
	( 48.51,129.68) --
	( 48.52,129.68) --
	( 48.53,129.67) --
	( 48.55,129.66) --
	( 48.56,129.66) --
	( 48.58,129.65) --
	( 48.59,129.65) --
	( 48.60,129.64) --
	( 48.62,129.63) --
	( 48.63,129.63) --
	( 48.64,129.62) --
	( 48.66,129.62) --
	( 48.67,129.62) --
	( 48.69,129.61) --
	( 48.70,129.61) --
	( 48.71,129.61) --
	( 48.73,129.61) --
	( 48.74,129.61) --
	( 48.75,129.60) --
	( 48.77,129.60) --
	( 48.78,129.60) --
	( 48.80,129.60) --
	( 48.81,129.60) --
	( 48.82,129.60) --
	( 48.84,129.60) --
	( 48.85,129.60) --
	( 48.86,129.59) --
	( 48.88,129.59) --
	( 48.89,129.59) --
	( 48.91,129.58) --
	( 48.92,129.58) --
	( 48.93,129.57) --
	( 48.95,129.57) --
	( 48.96,129.56) --
	( 48.97,129.56) --
	( 48.99,129.55) --
	( 49.00,129.54) --
	( 49.01,129.53) --
	( 49.03,129.52) --
	( 49.04,129.51) --
	( 49.06,129.51) --
	( 49.07,129.50) --
	( 49.08,129.49) --
	( 49.10,129.48) --
	( 49.11,129.47) --
	( 49.12,129.46) --
	( 49.14,129.46) --
	( 49.15,129.45) --
	( 49.17,129.44) --
	( 49.18,129.43) --
	( 49.19,129.43) --
	( 49.21,129.42) --
	( 49.22,129.42) --
	( 49.23,129.41) --
	( 49.25,129.40) --
	( 49.26,129.40) --
	( 49.28,129.40) --
	( 49.29,129.39) --
	( 49.30,129.39) --
	( 49.32,129.39) --
	( 49.33,129.39) --
	( 49.34,129.39) --
	( 49.36,129.39) --
	( 49.37,129.39) --
	( 49.39,129.40) --
	( 49.40,129.40) --
	( 49.41,129.41) --
	( 49.43,129.41) --
	( 49.44,129.42) --
	( 49.45,129.43) --
	( 49.47,129.43) --
	( 49.48,129.44) --
	( 49.49,129.45) --
	( 49.51,129.46) --
	( 49.52,129.48) --
	( 49.54,129.49) --
	( 49.55,129.50) --
	( 49.56,129.52) --
	( 49.58,129.53) --
	( 49.59,129.55) --
	( 49.60,129.56) --
	( 49.62,129.58) --
	( 49.63,129.59) --
	( 49.65,129.61) --
	( 49.66,129.63) --
	( 49.67,129.65) --
	( 49.69,129.67) --
	( 49.70,129.69) --
	( 49.71,129.71) --
	( 49.73,129.73) --
	( 49.74,129.76) --
	( 49.76,129.78) --
	( 49.77,129.80) --
	( 49.78,129.83) --
	( 49.80,129.85) --
	( 49.81,129.88) --
	( 49.82,129.91) --
	( 49.84,129.94) --
	( 49.85,129.96) --
	( 49.87,129.99) --
	( 49.88,130.02) --
	( 49.89,130.05) --
	( 49.91,130.08) --
	( 49.92,130.11) --
	( 49.93,130.15) --
	( 49.95,130.18) --
	( 49.96,130.21) --
	( 49.97,130.24) --
	( 49.99,130.27) --
	( 50.00,130.31) --
	( 50.02,130.34) --
	( 50.03,130.37) --
	( 50.04,130.40) --
	( 50.06,130.44) --
	( 50.07,130.47) --
	( 50.08,130.50) --
	( 50.10,130.53) --
	( 50.11,130.56) --
	( 50.13,130.59) --
	( 50.14,130.63) --
	( 50.15,130.66) --
	( 50.17,130.70) --
	( 50.18,130.73) --
	( 50.19,130.76) --
	( 50.21,130.80) --
	( 50.22,130.84) --
	( 50.24,130.87) --
	( 50.25,130.91) --
	( 50.26,130.95) --
	( 50.28,130.99) --
	( 50.29,131.03) --
	( 50.30,131.07) --
	( 50.32,131.12) --
	( 50.33,131.16) --
	( 50.35,131.20) --
	( 50.36,131.25) --
	( 50.37,131.29) --
	( 50.39,131.33) --
	( 50.40,131.38) --
	( 50.41,131.43) --
	( 50.43,131.47) --
	( 50.44,131.52) --
	( 50.45,131.56) --
	( 50.47,131.60) --
	( 50.48,131.65) --
	( 50.50,131.69) --
	( 50.51,131.73) --
	( 50.52,131.77) --
	( 50.54,131.81) --
	( 50.55,131.85) --
	( 50.56,131.89) --
	( 50.58,131.92) --
	( 50.59,131.96) --
	( 50.61,131.99) --
	( 50.62,132.02) --
	( 50.63,132.05) --
	( 50.65,132.08) --
	( 50.66,132.11) --
	( 50.67,132.14) --
	( 50.69,132.16) --
	( 50.70,132.18) --
	( 50.72,132.20) --
	( 50.73,132.22) --
	( 50.74,132.24) --
	( 50.76,132.26) --
	( 50.77,132.27) --
	( 50.78,132.29) --
	( 50.80,132.30) --
	( 50.81,132.31) --
	( 50.83,132.32) --
	( 50.84,132.33) --
	( 50.85,132.34) --
	( 50.87,132.35) --
	( 50.88,132.37) --
	( 50.89,132.38) --
	( 50.91,132.39) --
	( 50.92,132.40) --
	( 50.93,132.41) --
	( 50.95,132.42) --
	( 50.96,132.44) --
	( 50.98,132.45) --
	( 50.99,132.46) --
	( 51.00,132.48) --
	( 51.02,132.49) --
	( 51.03,132.51) --
	( 51.04,132.53) --
	( 51.06,132.55) --
	( 51.07,132.57) --
	( 51.09,132.59) --
	( 51.10,132.61) --
	( 51.11,132.63) --
	( 51.13,132.66) --
	( 51.14,132.68) --
	( 51.15,132.71) --
	( 51.17,132.73) --
	( 51.18,132.76) --
	( 51.20,132.78) --
	( 51.21,132.81) --
	( 51.22,132.83) --
	( 51.24,132.86) --
	( 51.25,132.89) --
	( 51.26,132.92) --
	( 51.28,132.94) --
	( 51.29,132.97) --
	( 51.31,133.00) --
	( 51.32,133.02) --
	( 51.33,133.05) --
	( 51.35,133.07) --
	( 51.36,133.10) --
	( 51.37,133.12) --
	( 51.39,133.14) --
	( 51.40,133.16) --
	( 51.41,133.18) --
	( 51.43,133.20) --
	( 51.44,133.22) --
	( 51.46,133.23) --
	( 51.47,133.25) --
	( 51.48,133.26) --
	( 51.50,133.27) --
	( 51.51,133.28) --
	( 51.52,133.29) --
	( 51.54,133.30) --
	( 51.55,133.30) --
	( 51.57,133.31) --
	( 51.58,133.31) --
	( 51.59,133.32) --
	( 51.61,133.32) --
	( 51.62,133.32) --
	( 51.63,133.32) --
	( 51.65,133.33) --
	( 51.66,133.33) --
	( 51.68,133.33) --
	( 51.69,133.33) --
	( 51.70,133.33) --
	( 51.72,133.33) --
	( 51.73,133.33) --
	( 51.74,133.33) --
	( 51.76,133.33) --
	( 51.77,133.33) --
	( 51.79,133.33) --
	( 51.80,133.33) --
	( 51.81,133.33) --
	( 51.83,133.34) --
	( 51.84,133.34) --
	( 51.85,133.34) --
	( 51.87,133.34) --
	( 51.88,133.35) --
	( 51.89,133.35) --
	( 51.91,133.36) --
	( 51.92,133.36) --
	( 51.94,133.37) --
	( 51.95,133.38) --
	( 51.96,133.38) --
	( 51.98,133.39) --
	( 51.99,133.40) --
	( 52.00,133.41) --
	( 52.02,133.41) --
	( 52.03,133.42) --
	( 52.05,133.43) --
	( 52.06,133.44) --
	( 52.07,133.45) --
	( 52.09,133.46) --
	( 52.10,133.47) --
	( 52.11,133.48) --
	( 52.13,133.49) --
	( 52.14,133.50) --
	( 52.16,133.51) --
	( 52.17,133.51) --
	( 52.18,133.52) --
	( 52.20,133.53) --
	( 52.21,133.54) --
	( 52.22,133.55) --
	( 52.24,133.56) --
	( 52.25,133.57) --
	( 52.27,133.57) --
	( 52.28,133.58) --
	( 52.29,133.59) --
	( 52.31,133.59) --
	( 52.32,133.60) --
	( 52.33,133.60) --
	( 52.35,133.61) --
	( 52.36,133.61) --
	( 52.37,133.61) --
	( 52.39,133.61) --
	( 52.40,133.62) --
	( 52.42,133.62) --
	( 52.43,133.62) --
	( 52.44,133.62) --
	( 52.46,133.61) --
	( 52.47,133.61) --
	( 52.48,133.61) --
	( 52.50,133.61) --
	( 52.51,133.60) --
	( 52.53,133.60) --
	( 52.54,133.59) --
	( 52.55,133.59) --
	( 52.57,133.58) --
	( 52.58,133.57) --
	( 52.59,133.57) --
	( 52.61,133.56) --
	( 52.62,133.55) --
	( 52.64,133.54) --
	( 52.65,133.53) --
	( 52.66,133.53) --
	( 52.68,133.52) --
	( 52.69,133.51) --
	( 52.70,133.50) --
	( 52.72,133.49) --
	( 52.73,133.48) --
	( 52.75,133.47) --
	( 52.76,133.46) --
	( 52.77,133.45) --
	( 52.79,133.44) --
	( 52.80,133.44) --
	( 52.81,133.43) --
	( 52.83,133.42) --
	( 52.84,133.41) --
	( 52.85,133.40) --
	( 52.87,133.39) --
	( 52.88,133.39) --
	( 52.90,133.38) --
	( 52.91,133.37) --
	( 52.92,133.36) --
	( 52.94,133.35) --
	( 52.95,133.34) --
	( 52.96,133.34) --
	( 52.98,133.33) --
	( 52.99,133.32) --
	( 53.01,133.31) --
	( 53.02,133.31) --
	( 53.03,133.30) --
	( 53.05,133.29) --
	( 53.06,133.28) --
	( 53.07,133.28) --
	( 53.09,133.27) --
	( 53.10,133.26) --
	( 53.12,133.25) --
	( 53.13,133.24) --
	( 53.14,133.23) --
	( 53.16,133.22) --
	( 53.17,133.21) --
	( 53.18,133.20) --
	( 53.20,133.19) --
	( 53.21,133.18) --
	( 53.23,133.17) --
	( 53.24,133.16) --
	( 53.25,133.14) --
	( 53.27,133.13) --
	( 53.28,133.12) --
	( 53.29,133.10) --
	( 53.31,133.09) --
	( 53.32,133.07) --
	( 53.33,133.05) --
	( 53.35,133.04) --
	( 53.36,133.02) --
	( 53.38,133.00) --
	( 53.39,132.98) --
	( 53.40,132.96) --
	( 53.42,132.94) --
	( 53.43,132.93) --
	( 53.44,132.90) --
	( 53.46,132.88) --
	( 53.47,132.86) --
	( 53.49,132.84) --
	( 53.50,132.82) --
	( 53.51,132.80) --
	( 53.53,132.77) --
	( 53.54,132.75) --
	( 53.55,132.73) --
	( 53.57,132.71) --
	( 53.58,132.68) --
	( 53.60,132.66) --
	( 53.61,132.64) --
	( 53.62,132.61) --
	( 53.64,132.59) --
	( 53.65,132.57) --
	( 53.66,132.54) --
	( 53.68,132.52) --
	( 53.69,132.50) --
	( 53.71,132.47) --
	( 53.72,132.45) --
	( 53.73,132.43) --
	( 53.75,132.41) --
	( 53.76,132.38) --
	( 53.77,132.36) --
	( 53.79,132.34) --
	( 53.80,132.32) --
	( 53.81,132.29) --
	( 53.83,132.27) --
	( 53.84,132.25) --
	( 53.86,132.23) --
	( 53.87,132.21) --
	( 53.88,132.19) --
	( 53.90,132.17) --
	( 53.91,132.15) --
	( 53.92,132.12) --
	( 53.94,132.11) --
	( 53.95,132.08) --
	( 53.97,132.06) --
	( 53.98,132.04) --
	( 53.99,132.02) --
	( 54.01,132.00) --
	( 54.02,131.98) --
	( 54.03,131.96) --
	( 54.05,131.94) --
	( 54.06,131.91) --
	( 54.08,131.89) --
	( 54.09,131.87) --
	( 54.10,131.85) --
	( 54.12,131.83) --
	( 54.13,131.80) --
	( 54.14,131.78) --
	( 54.16,131.76) --
	( 54.17,131.74) --
	( 54.19,131.71) --
	( 54.20,131.69) --
	( 54.21,131.66) --
	( 54.23,131.64) --
	( 54.24,131.61) --
	( 54.25,131.59) --
	( 54.27,131.57) --
	( 54.28,131.54) --
	( 54.29,131.51) --
	( 54.31,131.49) --
	( 54.32,131.46) --
	( 54.34,131.43) --
	( 54.35,131.41) --
	( 54.36,131.38) --
	( 54.38,131.35) --
	( 54.39,131.33) --
	( 54.40,131.30) --
	( 54.42,131.27) --
	( 54.43,131.24) --
	( 54.45,131.22) --
	( 54.46,131.19) --
	( 54.47,131.16) --
	( 54.49,131.13) --
	( 54.50,131.10) --
	( 54.51,131.08) --
	( 54.53,131.05) --
	( 54.54,131.02) --
	( 54.56,130.99) --
	( 54.57,130.96) --
	( 54.58,130.94) --
	( 54.60,130.91) --
	( 54.61,130.88) --
	( 54.62,130.85) --
	( 54.64,130.82) --
	( 54.65,130.79) --
	( 54.67,130.76) --
	( 54.68,130.74) --
	( 54.69,130.71) --
	( 54.71,130.68) --
	( 54.72,130.65) --
	( 54.73,130.62) --
	( 54.75,130.59) --
	( 54.76,130.56) --
	( 54.77,130.53) --
	( 54.79,130.50) --
	( 54.80,130.48) --
	( 54.82,130.45) --
	( 54.83,130.42) --
	( 54.84,130.39) --
	( 54.86,130.36) --
	( 54.87,130.33) --
	( 54.88,130.30) --
	( 54.90,130.27) --
	( 54.91,130.24) --
	( 54.93,130.21) --
	( 54.94,130.18) --
	( 54.95,130.15) --
	( 54.97,130.12) --
	( 54.98,130.09) --
	( 54.99,130.06) --
	( 55.01,130.03) --
	( 55.02,130.00) --
	( 55.04,129.97) --
	( 55.05,129.95) --
	( 55.06,129.92) --
	( 55.08,129.89) --
	( 55.09,129.86) --
	( 55.10,129.83) --
	( 55.12,129.80) --
	( 55.13,129.77) --
	( 55.15,129.75) --
	( 55.16,129.72) --
	( 55.17,129.69) --
	( 55.19,129.66) --
	( 55.20,129.63) --
	( 55.21,129.61) --
	( 55.23,129.58) --
	( 55.24,129.56) --
	( 55.25,129.53) --
	( 55.27,129.50) --
	( 55.28,129.48) --
	( 55.30,129.45) --
	( 55.31,129.43) --
	( 55.32,129.40) --
	( 55.34,129.38) --
	( 55.35,129.35) --
	( 55.36,129.33) --
	( 55.38,129.31) --
	( 55.39,129.29) --
	( 55.41,129.26) --
	( 55.42,129.24) --
	( 55.43,129.22) --
	( 55.45,129.20) --
	( 55.46,129.18) --
	( 55.47,129.15) --
	( 55.49,129.14) --
	( 55.50,129.11) --
	( 55.52,129.09) --
	( 55.53,129.08) --
	( 55.54,129.06) --
	( 55.56,129.04) --
	( 55.57,129.02) --
	( 55.58,129.00) --
	( 55.60,128.98) --
	( 55.61,128.96) --
	( 55.63,128.94) --
	( 55.64,128.93) --
	( 55.65,128.91) --
	( 55.67,128.89) --
	( 55.68,128.87) --
	( 55.69,128.86) --
	( 55.71,128.84) --
	( 55.72,128.83) --
	( 55.73,128.81) --
	( 55.75,128.79) --
	( 55.76,128.78) --
	( 55.78,128.76) --
	( 55.79,128.75) --
	( 55.80,128.73) --
	( 55.82,128.72) --
	( 55.83,128.70) --
	( 55.84,128.69) --
	( 55.86,128.67) --
	( 55.87,128.66) --
	( 55.89,128.64) --
	( 55.90,128.63) --
	( 55.91,128.61) --
	( 55.93,128.60) --
	( 55.94,128.58) --
	( 55.95,128.57) --
	( 55.97,128.55) --
	( 55.98,128.54) --
	( 56.00,128.53) --
	( 56.01,128.51) --
	( 56.02,128.50) --
	( 56.04,128.48) --
	( 56.05,128.47) --
	( 56.06,128.46) --
	( 56.08,128.44) --
	( 56.09,128.43) --
	( 56.11,128.41) --
	( 56.12,128.40) --
	( 56.13,128.38) --
	( 56.15,128.37) --
	( 56.16,128.36) --
	( 56.17,128.34) --
	( 56.19,128.33) --
	( 56.20,128.32) --
	( 56.21,128.30) --
	( 56.23,128.29) --
	( 56.24,128.28) --
	( 56.26,128.27) --
	( 56.27,128.25) --
	( 56.28,128.24) --
	( 56.30,128.23) --
	( 56.31,128.22) --
	( 56.32,128.21) --
	( 56.34,128.19) --
	( 56.35,128.18) --
	( 56.37,128.17) --
	( 56.38,128.16) --
	( 56.39,128.15) --
	( 56.41,128.14) --
	( 56.42,128.13) --
	( 56.43,128.13) --
	( 56.45,128.12) --
	( 56.46,128.11) --
	( 56.48,128.10) --
	( 56.49,128.09) --
	( 56.50,128.09) --
	( 56.52,128.08) --
	( 56.53,128.07) --
	( 56.54,128.07) --
	( 56.56,128.06) --
	( 56.57,128.06) --
	( 56.59,128.05) --
	( 56.60,128.05) --
	( 56.61,128.05) --
	( 56.63,128.04) --
	( 56.64,128.04) --
	( 56.65,128.04) --
	( 56.67,128.04) --
	( 56.68,128.03) --
	( 56.69,128.03) --
	( 56.71,128.03) --
	( 56.72,128.03) --
	( 56.74,128.03) --
	( 56.75,128.03) --
	( 56.76,128.03) --
	( 56.78,128.04) --
	( 56.79,128.04) --
	( 56.80,128.04) --
	( 56.82,128.04) --
	( 56.83,128.05) --
	( 56.85,128.05) --
	( 56.86,128.06) --
	( 56.87,128.06) --
	( 56.89,128.07) --
	( 56.90,128.07) --
	( 56.91,128.08) --
	( 56.93,128.09) --
	( 56.94,128.10) --
	( 56.96,128.10) --
	( 56.97,128.12) --
	( 56.98,128.12) --
	( 57.00,128.13) --
	( 57.01,128.15) --
	( 57.02,128.16) --
	( 57.04,128.17) --
	( 57.05,128.18) --
	( 57.07,128.19) --
	( 57.08,128.20) --
	( 57.09,128.21) --
	( 57.11,128.23) --
	( 57.12,128.24) --
	( 57.13,128.26) --
	( 57.15,128.27) --
	( 57.16,128.28) --
	( 57.17,128.30) --
	( 57.19,128.31) --
	( 57.20,128.32) --
	( 57.22,128.34) --
	( 57.23,128.35) --
	( 57.24,128.36) --
	( 57.26,128.38) --
	( 57.27,128.39) --
	( 57.28,128.41) --
	( 57.30,128.42) --
	( 57.31,128.43) --
	( 57.33,128.44) --
	( 57.34,128.46) --
	( 57.35,128.47) --
	( 57.37,128.48) --
	( 57.38,128.50) --
	( 57.39,128.51) --
	( 57.41,128.52) --
	( 57.42,128.53) --
	( 57.44,128.54) --
	( 57.45,128.56) --
	( 57.46,128.57) --
	( 57.48,128.58) --
	( 57.49,128.59) --
	( 57.50,128.60) --
	( 57.52,128.61) --
	( 57.53,128.63) --
	( 57.55,128.64) --
	( 57.56,128.65) --
	( 57.57,128.67) --
	( 57.59,128.68) --
	( 57.60,128.69) --
	( 57.61,128.70) --
	( 57.63,128.72) --
	( 57.64,128.74) --
	( 57.65,128.75) --
	( 57.67,128.77) --
	( 57.68,128.78) --
	( 57.70,128.80) --
	( 57.71,128.81) --
	( 57.72,128.83) --
	( 57.74,128.85) --
	( 57.75,128.87) --
	( 57.76,128.89) --
	( 57.78,128.91) --
	( 57.79,128.92) --
	( 57.81,128.94) --
	( 57.82,128.97) --
	( 57.83,128.98) --
	( 57.85,129.01) --
	( 57.86,129.03) --
	( 57.87,129.05) --
	( 57.89,129.08) --
	( 57.90,129.10) --
	( 57.92,129.12) --
	( 57.93,129.14) --
	( 57.94,129.17) --
	( 57.96,129.19) --
	( 57.97,129.22) --
	( 57.98,129.24) --
	( 58.00,129.27) --
	( 58.01,129.29) --
	( 58.03,129.32) --
	( 58.04,129.34) --
	( 58.05,129.37) --
	( 58.07,129.39) --
	( 58.08,129.42) --
	( 58.09,129.44) --
	( 58.11,129.46) --
	( 58.12,129.49) --
	( 58.13,129.51) --
	( 58.15,129.53) --
	( 58.16,129.56) --
	( 58.18,129.58) --
	( 58.19,129.60) --
	( 58.20,129.62) --
	( 58.22,129.64) --
	( 58.23,129.66) --
	( 58.24,129.68) --
	( 58.26,129.70) --
	( 58.27,129.72) --
	( 58.29,129.74) --
	( 58.30,129.75) --
	( 58.31,129.77) --
	( 58.33,129.79) --
	( 58.34,129.80) --
	( 58.35,129.82) --
	( 58.37,129.83) --
	( 58.38,129.85) --
	( 58.40,129.86) --
	( 58.41,129.88) --
	( 58.42,129.90) --
	( 58.44,129.91) --
	( 58.45,129.92) --
	( 58.46,129.94) --
	( 58.48,129.95) --
	( 58.49,129.97) --
	( 58.51,129.98) --
	( 58.52,130.00) --
	( 58.53,130.01) --
	( 58.55,130.03) --
	( 58.56,130.04) --
	( 58.57,130.06) --
	( 58.59,130.07) --
	( 58.60,130.09) --
	( 58.61,130.11) --
	( 58.63,130.12) --
	( 58.64,130.14) --
	( 58.66,130.16) --
	( 58.67,130.17) --
	( 58.68,130.19) --
	( 58.70,130.21) --
	( 58.71,130.23) --
	( 58.72,130.25) --
	( 58.74,130.27) --
	( 58.75,130.29) --
	( 58.77,130.31) --
	( 58.78,130.33) --
	( 58.79,130.35) --
	( 58.81,130.37) --
	( 58.82,130.39) --
	( 58.83,130.41) --
	( 58.85,130.43) --
	( 58.86,130.45) --
	( 58.88,130.47) --
	( 58.89,130.49) --
	( 58.90,130.51) --
	( 58.92,130.54) --
	( 58.93,130.56) --
	( 58.94,130.58) --
	( 58.96,130.60) --
	( 58.97,130.62) --
	( 58.99,130.64) --
	( 59.00,130.66) --
	( 59.01,130.68) --
	( 59.03,130.70) --
	( 59.04,130.71) --
	( 59.05,130.73) --
	( 59.07,130.75) --
	( 59.08,130.76) --
	( 59.09,130.78) --
	( 59.11,130.79) --
	( 59.12,130.80) --
	( 59.14,130.82) --
	( 59.15,130.83) --
	( 59.16,130.84) --
	( 59.18,130.85) --
	( 59.19,130.86) --
	( 59.20,130.87) --
	( 59.22,130.87) --
	( 59.23,130.88) --
	( 59.25,130.89) --
	( 59.26,130.89) --
	( 59.27,130.90) --
	( 59.29,130.90) --
	( 59.30,130.91) --
	( 59.31,130.91) --
	( 59.33,130.92) --
	( 59.34,130.92) --
	( 59.36,130.92) --
	( 59.37,130.93) --
	( 59.38,130.93) --
	( 59.40,130.93) --
	( 59.41,130.93) --
	( 59.42,130.93) --
	( 59.44,130.94) --
	( 59.45,130.94) --
	( 59.47,130.94) --
	( 59.48,130.95) --
	( 59.49,130.95) --
	( 59.51,130.95) --
	( 59.52,130.95) --
	( 59.53,130.95) --
	( 59.55,130.96) --
	( 59.56,130.96) --
	( 59.57,130.96) --
	( 59.59,130.97) --
	( 59.60,130.97) --
	( 59.62,130.98) --
	( 59.63,130.98) --
	( 59.64,130.98) --
	( 59.66,130.99) --
	( 59.67,130.99) --
	( 59.68,131.00) --
	( 59.70,131.00) --
	( 59.71,131.01) --
	( 59.73,131.01) --
	( 59.74,131.02) --
	( 59.75,131.02) --
	( 59.77,131.03) --
	( 59.78,131.04) --
	( 59.79,131.04) --
	( 59.81,131.05) --
	( 59.82,131.06) --
	( 59.84,131.06) --
	( 59.85,131.07) --
	( 59.86,131.07) --
	( 59.88,131.08) --
	( 59.89,131.09) --
	( 59.90,131.09) --
	( 59.92,131.10) --
	( 59.93,131.10) --
	( 59.95,131.11) --
	( 59.96,131.12) --
	( 59.97,131.12) --
	( 59.99,131.12) --
	( 60.00,131.13) --
	( 60.01,131.13) --
	( 60.03,131.13) --
	( 60.04,131.14) --
	( 60.05,131.14) --
	( 60.07,131.15) --
	( 60.08,131.15) --
	( 60.10,131.15) --
	( 60.11,131.15) --
	( 60.12,131.15) --
	( 60.14,131.15) --
	( 60.15,131.15) --
	( 60.16,131.15) --
	( 60.18,131.15) --
	( 60.19,131.15) --
	( 60.21,131.15) --
	( 60.22,131.15) --
	( 60.23,131.15) --
	( 60.25,131.15) --
	( 60.26,131.15) --
	( 60.27,131.14) --
	( 60.29,131.14) --
	( 60.30,131.14) --
	( 60.32,131.13) --
	( 60.33,131.13) --
	( 60.34,131.13) --
	( 60.36,131.12) --
	( 60.37,131.12) --
	( 60.38,131.11) --
	( 60.40,131.11) --
	( 60.41,131.10) --
	( 60.43,131.10) --
	( 60.44,131.10) --
	( 60.45,131.09) --
	( 60.47,131.09) --
	( 60.48,131.08) --
	( 60.49,131.08) --
	( 60.51,131.07) --
	( 60.52,131.07) --
	( 60.53,131.06) --
	( 60.55,131.06) --
	( 60.56,131.05) --
	( 60.58,131.05) --
	( 60.59,131.04) --
	( 60.60,131.04) --
	( 60.62,131.03) --
	( 60.63,131.03) --
	( 60.64,131.02) --
	( 60.66,131.02) --
	( 60.67,131.01) --
	( 60.69,131.01) --
	( 60.70,131.00) --
	( 60.71,131.00) --
	( 60.73,130.99) --
	( 60.74,130.99) --
	( 60.75,130.98) --
	( 60.77,130.98) --
	( 60.78,130.97) --
	( 60.80,130.97) --
	( 60.81,130.96) --
	( 60.82,130.96) --
	( 60.84,130.95) --
	( 60.85,130.95) --
	( 60.86,130.94) --
	( 60.88,130.93) --
	( 60.89,130.93) --
	( 60.91,130.92) --
	( 60.92,130.92) --
	( 60.93,130.91) --
	( 60.95,130.90) --
	( 60.96,130.89) --
	( 60.97,130.89) --
	( 60.99,130.88) --
	( 61.00,130.87) --
	( 61.01,130.86) --
	( 61.03,130.85) --
	( 61.04,130.84) --
	( 61.06,130.83) --
	( 61.07,130.82) --
	( 61.08,130.81) --
	( 61.10,130.80) --
	( 61.11,130.79) --
	( 61.12,130.78) --
	( 61.14,130.76) --
	( 61.15,130.75) --
	( 61.17,130.74) --
	( 61.18,130.73) --
	( 61.19,130.72) --
	( 61.21,130.70) --
	( 61.22,130.69) --
	( 61.23,130.67) --
	( 61.25,130.66) --
	( 61.26,130.65) --
	( 61.28,130.63) --
	( 61.29,130.62) --
	( 61.30,130.60) --
	( 61.32,130.59) --
	( 61.33,130.58) --
	( 61.34,130.56) --
	( 61.36,130.55) --
	( 61.37,130.53) --
	( 61.39,130.51) --
	( 61.40,130.50) --
	( 61.41,130.48) --
	( 61.43,130.47) --
	( 61.44,130.45) --
	( 61.45,130.44) --
	( 61.47,130.42) --
	( 61.48,130.41) --
	( 61.49,130.39) --
	( 61.51,130.38) --
	( 61.52,130.36) --
	( 61.54,130.34) --
	( 61.55,130.33) --
	( 61.56,130.31) --
	( 61.58,130.30) --
	( 61.59,130.28) --
	( 61.60,130.27) --
	( 61.62,130.25) --
	( 61.63,130.24) --
	( 61.65,130.22) --
	( 61.66,130.21) --
	( 61.67,130.19) --
	( 61.69,130.18) --
	( 61.70,130.17) --
	( 61.71,130.15) --
	( 61.73,130.14) --
	( 61.74,130.12) --
	( 61.76,130.11) --
	( 61.77,130.09) --
	( 61.78,130.08) --
	( 61.80,130.07) --
	( 61.81,130.05) --
	( 61.82,130.04) --
	( 61.84,130.02) --
	( 61.85,130.01) --
	( 61.87,130.00) --
	( 61.88,129.98) --
	( 61.89,129.97) --
	( 61.91,129.95) --
	( 61.92,129.94) --
	( 61.93,129.93) --
	( 61.95,129.91) --
	( 61.96,129.90) --
	( 61.97,129.88) --
	( 61.99,129.87) --
	( 62.00,129.85) --
	( 62.02,129.84) --
	( 62.03,129.82) --
	( 62.04,129.81) --
	( 62.06,129.79) --
	( 62.07,129.78) --
	( 62.08,129.76) --
	( 62.10,129.75) --
	( 62.11,129.73) --
	( 62.13,129.72) --
	( 62.14,129.70) --
	( 62.15,129.68) --
	( 62.17,129.67) --
	( 62.18,129.65) --
	( 62.19,129.63) --
	( 62.21,129.62) --
	( 62.22,129.60) --
	( 62.24,129.59) --
	( 62.25,129.57) --
	( 62.26,129.55) --
	( 62.28,129.53) --
	( 62.29,129.52) --
	( 62.30,129.50) --
	( 62.32,129.48) --
	( 62.33,129.46) --
	( 62.35,129.45) --
	( 62.36,129.43) --
	( 62.37,129.41) --
	( 62.39,129.39) --
	( 62.40,129.37) --
	( 62.41,129.35) --
	( 62.43,129.34) --
	( 62.44,129.32) --
	( 62.45,129.30) --
	( 62.47,129.28) --
	( 62.48,129.26) --
	( 62.50,129.24) --
	( 62.51,129.22) --
	( 62.52,129.21) --
	( 62.54,129.19) --
	( 62.55,129.17) --
	( 62.56,129.15) --
	( 62.58,129.13) --
	( 62.59,129.11) --
	( 62.61,129.09) --
	( 62.62,129.08) --
	( 62.63,129.06) --
	( 62.65,129.04) --
	( 62.66,129.02) --
	( 62.67,129.00) --
	( 62.69,128.98) --
	( 62.70,128.96) --
	( 62.72,128.95) --
	( 62.73,128.93) --
	( 62.74,128.91) --
	( 62.76,128.89) --
	( 62.77,128.87) --
	( 62.78,128.86) --
	( 62.80,128.84) --
	( 62.81,128.82) --
	( 62.83,128.80) --
	( 62.84,128.78) --
	( 62.85,128.77) --
	( 62.87,128.75) --
	( 62.88,128.74) --
	( 62.89,128.72) --
	( 62.91,128.70) --
	( 62.92,128.68) --
	( 62.93,128.67) --
	( 62.95,128.65) --
	( 62.96,128.64) --
	( 62.98,128.62) --
	( 62.99,128.60) --
	( 63.00,128.59) --
	( 63.02,128.57) --
	( 63.03,128.56) --
	( 63.04,128.54) --
	( 63.06,128.53) --
	( 63.07,128.51) --
	( 63.09,128.50) --
	( 63.10,128.48) --
	( 63.11,128.47) --
	( 63.13,128.46) --
	( 63.14,128.44) --
	( 63.15,128.43) --
	( 63.17,128.41) --
	( 63.18,128.40) --
	( 63.20,128.38) --
	( 63.21,128.37) --
	( 63.22,128.36) --
	( 63.24,128.34) --
	( 63.25,128.33) --
	( 63.26,128.32) --
	( 63.28,128.30) --
	( 63.29,128.29) --
	( 63.31,128.28) --
	( 63.32,128.26) --
	( 63.33,128.25) --
	( 63.35,128.24) --
	( 63.36,128.23) --
	( 63.37,128.21) --
	( 63.39,128.20) --
	( 63.40,128.19) --
	( 63.41,128.18) --
	( 63.43,128.16) --
	( 63.44,128.15) --
	( 63.46,128.14) --
	( 63.47,128.13) --
	( 63.48,128.11) --
	( 63.50,128.10) --
	( 63.51,128.09) --
	( 63.52,128.08) --
	( 63.54,128.06) --
	( 63.55,128.05) --
	( 63.57,128.04) --
	( 63.58,128.03) --
	( 63.59,128.02) --
	( 63.61,128.01) --
	( 63.62,127.99) --
	( 63.63,127.98) --
	( 63.65,127.97) --
	( 63.66,127.96) --
	( 63.68,127.95) --
	( 63.69,127.94) --
	( 63.70,127.93) --
	( 63.72,127.92) --
	( 63.73,127.91) --
	( 63.74,127.90) --
	( 63.76,127.89) --
	( 63.77,127.88) --
	( 63.79,127.87) --
	( 63.80,127.86) --
	( 63.81,127.85) --
	( 63.83,127.84) --
	( 63.84,127.83) --
	( 63.85,127.82) --
	( 63.87,127.82) --
	( 63.88,127.81) --
	( 63.89,127.80) --
	( 63.91,127.79) --
	( 63.92,127.79) --
	( 63.94,127.78) --
	( 63.95,127.77) --
	( 63.96,127.76) --
	( 63.98,127.76) --
	( 63.99,127.75) --
	( 64.00,127.75) --
	( 64.02,127.74) --
	( 64.03,127.74) --
	( 64.05,127.73) --
	( 64.06,127.73) --
	( 64.07,127.73) --
	( 64.09,127.72) --
	( 64.10,127.72) --
	( 64.11,127.71) --
	( 64.13,127.71) --
	( 64.14,127.71) --
	( 64.16,127.71) --
	( 64.17,127.71) --
	( 64.18,127.71) --
	( 64.20,127.71) --
	( 64.21,127.70) --
	( 64.22,127.70) --
	( 64.24,127.70) --
	( 64.25,127.70) --
	( 64.27,127.71) --
	( 64.28,127.71) --
	( 64.29,127.71) --
	( 64.31,127.71) --
	( 64.32,127.71) --
	( 64.33,127.71) --
	( 64.35,127.71) --
	( 64.36,127.72) --
	( 64.37,127.72) --
	( 64.39,127.72) --
	( 64.40,127.73) --
	( 64.42,127.73) --
	( 64.43,127.73) --
	( 64.44,127.74) --
	( 64.46,127.74) --
	( 64.47,127.75) --
	( 64.48,127.75) --
	( 64.50,127.75) --
	( 64.51,127.76) --
	( 64.53,127.76) --
	( 64.54,127.76) --
	( 64.55,127.77) --
	( 64.57,127.77) --
	( 64.58,127.78) --
	( 64.59,127.78) --
	( 64.61,127.79) --
	( 64.62,127.79) --
	( 64.64,127.79) --
	( 64.65,127.80) --
	( 64.66,127.80) --
	( 64.68,127.80) --
	( 64.69,127.81) --
	( 64.70,127.81) --
	( 64.72,127.81) --
	( 64.73,127.82) --
	( 64.75,127.82) --
	( 64.76,127.82) --
	( 64.77,127.83) --
	( 64.79,127.83) --
	( 64.80,127.83) --
	( 64.81,127.84) --
	( 64.83,127.84) --
	( 64.84,127.84) --
	( 64.85,127.84) --
	( 64.87,127.85) --
	( 64.88,127.85) --
	( 64.90,127.85) --
	( 64.91,127.86) --
	( 64.92,127.86) --
	( 64.94,127.86) --
	( 64.95,127.87) --
	( 64.96,127.87) --
	( 64.98,127.88) --
	( 64.99,127.88) --
	( 65.01,127.88) --
	( 65.02,127.89) --
	( 65.03,127.89) --
	( 65.05,127.90) --
	( 65.06,127.90) --
	( 65.07,127.91) --
	( 65.09,127.92) --
	( 65.10,127.92) --
	( 65.12,127.93) --
	( 65.13,127.94) --
	( 65.14,127.95) --
	( 65.16,127.95) --
	( 65.17,127.96) --
	( 65.18,127.97) --
	( 65.20,127.98) --
	( 65.21,127.99) --
	( 65.23,128.00) --
	( 65.24,128.01) --
	( 65.25,128.02) --
	( 65.27,128.03) --
	( 65.28,128.04) --
	( 65.29,128.05) --
	( 65.31,128.06) --
	( 65.32,128.08) --
	( 65.33,128.09) --
	( 65.35,128.10) --
	( 65.36,128.12) --
	( 65.38,128.13) --
	( 65.39,128.14) --
	( 65.40,128.16) --
	( 65.42,128.17) --
	( 65.43,128.19) --
	( 65.44,128.20) --
	( 65.46,128.22) --
	( 65.47,128.23) --
	( 65.49,128.25) --
	( 65.50,128.26) --
	( 65.51,128.28) --
	( 65.53,128.29) --
	( 65.54,128.31) --
	( 65.55,128.33) --
	( 65.57,128.34) --
	( 65.58,128.36) --
	( 65.60,128.37) --
	( 65.61,128.39) --
	( 65.62,128.40) --
	( 65.64,128.42) --
	( 65.65,128.43) --
	( 65.66,128.45) --
	( 65.68,128.46) --
	( 65.69,128.48) --
	( 65.71,128.49) --
	( 65.72,128.50) --
	( 65.73,128.52) --
	( 65.75,128.53) --
	( 65.76,128.54) --
	( 65.77,128.56) --
	( 65.79,128.57) --
	( 65.80,128.58) --
	( 65.81,128.59) --
	( 65.83,128.61) --
	( 65.84,128.62) --
	( 65.86,128.63) --
	( 65.87,128.64) --
	( 65.88,128.65) --
	( 65.90,128.66) --
	( 65.91,128.67) --
	( 65.92,128.68) --
	( 65.94,128.69) --
	( 65.95,128.70) --
	( 65.97,128.71) --
	( 65.98,128.72) --
	( 65.99,128.73) --
	( 66.01,128.74) --
	( 66.02,128.75) --
	( 66.03,128.76) --
	( 66.05,128.77) --
	( 66.06,128.78) --
	( 66.08,128.80) --
	( 66.09,128.81) --
	( 66.10,128.82) --
	( 66.12,128.83) --
	( 66.13,128.84) --
	( 66.14,128.86) --
	( 66.16,128.87) --
	( 66.17,128.88) --
	( 66.19,128.89) --
	( 66.20,128.91) --
	( 66.21,128.92) --
	( 66.23,128.94) --
	( 66.24,128.95) --
	( 66.25,128.97) --
	( 66.27,128.98) --
	( 66.28,129.00) --
	( 66.29,129.01) --
	( 66.31,129.03) --
	( 66.32,129.04) --
	( 66.34,129.06) --
	( 66.35,129.08) --
	( 66.36,129.09) --
	( 66.38,129.11) --
	( 66.39,129.13) --
	( 66.40,129.15) --
	( 66.42,129.17) --
	( 66.43,129.18) --
	( 66.45,129.20) --
	( 66.46,129.22) --
	( 66.47,129.23) --
	( 66.49,129.25) --
	( 66.50,129.27) --
	( 66.51,129.28) --
	( 66.53,129.30) --
	( 66.54,129.31) --
	( 66.56,129.33) --
	( 66.57,129.34) --
	( 66.58,129.36) --
	( 66.60,129.37) --
	( 66.61,129.38) --
	( 66.62,129.40) --
	( 66.64,129.41) --
	( 66.65,129.42) --
	( 66.67,129.43) --
	( 66.68,129.44) --
	( 66.69,129.45) --
	( 66.71,129.46) --
	( 66.72,129.47) --
	( 66.73,129.48) --
	( 66.75,129.48) --
	( 66.76,129.49) --
	( 66.77,129.49) --
	( 66.79,129.50) --
	( 66.80,129.51) --
	( 66.82,129.51) --
	( 66.83,129.52) --
	( 66.84,129.52) --
	( 66.86,129.53) --
	( 66.87,129.53) --
	( 66.88,129.54) --
	( 66.90,129.54) --
	( 66.91,129.54) --
	( 66.93,129.55) --
	( 66.94,129.55) --
	( 66.95,129.56) --
	( 66.97,129.56) --
	( 66.98,129.56) --
	( 66.99,129.57) --
	( 67.01,129.57) --
	( 67.02,129.57) --
	( 67.04,129.58) --
	( 67.05,129.58) --
	( 67.06,129.59) --
	( 67.08,129.59) --
	( 67.09,129.59) --
	( 67.10,129.60) --
	( 67.12,129.60) --
	( 67.13,129.61) --
	( 67.15,129.61) --
	( 67.16,129.62) --
	( 67.17,129.62) --
	( 67.19,129.63) --
	( 67.20,129.63) --
	( 67.21,129.63) --
	( 67.23,129.64) --
	( 67.24,129.65) --
	( 67.25,129.65) --
	( 67.27,129.66) --
	( 67.28,129.66) --
	( 67.30,129.67) --
	( 67.31,129.68) --
	( 67.32,129.68) --
	( 67.34,129.69) --
	( 67.35,129.69) --
	( 67.36,129.70) --
	( 67.38,129.70) --
	( 67.39,129.71) --
	( 67.41,129.71) --
	( 67.42,129.72) --
	( 67.43,129.73) --
	( 67.45,129.73) --
	( 67.46,129.73) --
	( 67.47,129.74) --
	( 67.49,129.74) --
	( 67.50,129.75) --
	( 67.52,129.75) --
	( 67.53,129.76) --
	( 67.54,129.76) --
	( 67.56,129.76) --
	( 67.57,129.76) --
	( 67.58,129.77) --
	( 67.60,129.77) --
	( 67.61,129.77) --
	( 67.63,129.77) --
	( 67.64,129.77) --
	( 67.65,129.77) --
	( 67.67,129.77) --
	( 67.68,129.77) --
	( 67.69,129.78) --
	( 67.71,129.78) --
	( 67.72,129.77) --
	( 67.73,129.77) --
	( 67.75,129.77) --
	( 67.76,129.77) --
	( 67.78,129.77) --
	( 67.79,129.77) --
	( 67.80,129.77) --
	( 67.82,129.77) --
	( 67.83,129.77) --
	( 67.84,129.77) --
	( 67.86,129.76) --
	( 67.87,129.76) --
	( 67.89,129.76) --
	( 67.90,129.76) --
	( 67.91,129.76) --
	( 67.93,129.75) --
	( 67.94,129.75) --
	( 67.95,129.75) --
	( 67.97,129.74) --
	( 67.98,129.74) --
	( 68.00,129.74) --
	( 68.01,129.74) --
	( 68.02,129.73) --
	( 68.04,129.73) --
	( 68.05,129.73) --
	( 68.06,129.73) --
	( 68.08,129.72) --
	( 68.09,129.72) --
	( 68.11,129.72) --
	( 68.12,129.71) --
	( 68.13,129.71) --
	( 68.15,129.71) --
	( 68.16,129.71) --
	( 68.17,129.70) --
	( 68.19,129.70) --
	( 68.20,129.70) --
	( 68.21,129.70) --
	( 68.23,129.69) --
	( 68.24,129.69) --
	( 68.26,129.69) --
	( 68.27,129.69) --
	( 68.28,129.68) --
	( 68.30,129.68) --
	( 68.31,129.68) --
	( 68.32,129.67) --
	( 68.34,129.67) --
	( 68.35,129.67) --
	( 68.37,129.66) --
	( 68.38,129.66) --
	( 68.39,129.66) --
	( 68.41,129.66) --
	( 68.42,129.65) --
	( 68.43,129.65) --
	( 68.45,129.65) --
	( 68.46,129.64) --
	( 68.48,129.64) --
	( 68.49,129.63) --
	( 68.50,129.63) --
	( 68.52,129.62) --
	( 68.53,129.62) --
	( 68.54,129.62) --
	( 68.56,129.61) --
	( 68.57,129.60) --
	( 68.59,129.60) --
	( 68.60,129.59) --
	( 68.61,129.59) --
	( 68.63,129.58) --
	( 68.64,129.58) --
	( 68.65,129.57) --
	( 68.67,129.56) --
	( 68.68,129.56) --
	( 68.69,129.55) --
	( 68.71,129.54) --
	( 68.72,129.54) --
	( 68.74,129.53) --
	( 68.75,129.52) --
	( 68.76,129.51) --
	( 68.78,129.50) --
	( 68.79,129.49) --
	( 68.80,129.49) --
	( 68.82,129.48) --
	( 68.83,129.47) --
	( 68.85,129.46) --
	( 68.86,129.45) --
	( 68.87,129.44) --
	( 68.89,129.43) --
	( 68.90,129.42) --
	( 68.91,129.41) --
	( 68.93,129.40) --
	( 68.94,129.39) --
	( 68.96,129.38) --
	( 68.97,129.37) --
	( 68.98,129.36) --
	( 69.00,129.35) --
	( 69.01,129.34) --
	( 69.02,129.33) --
	( 69.04,129.32) --
	( 69.05,129.31) --
	( 69.07,129.29) --
	( 69.08,129.28) --
	( 69.09,129.27) --
	( 69.11,129.26) --
	( 69.12,129.25) --
	( 69.13,129.24) --
	( 69.15,129.23) --
	( 69.16,129.21) --
	( 69.17,129.20) --
	( 69.19,129.19) --
	( 69.20,129.18) --
	( 69.22,129.17) --
	( 69.23,129.15) --
	( 69.24,129.14) --
	( 69.26,129.13) --
	( 69.27,129.12) --
	( 69.28,129.11) --
	( 69.30,129.09) --
	( 69.31,129.08) --
	( 69.33,129.07) --
	( 69.34,129.06) --
	( 69.35,129.04) --
	( 69.37,129.03) --
	( 69.38,129.02) --
	( 69.39,129.01) --
	( 69.41,129.00) --
	( 69.42,128.99) --
	( 69.44,128.98) --
	( 69.45,128.97) --
	( 69.46,128.95) --
	( 69.48,128.94) --
	( 69.49,128.93) --
	( 69.50,128.92) --
	( 69.52,128.91) --
	( 69.53,128.90) --
	( 69.55,128.89) --
	( 69.56,128.88) --
	( 69.57,128.87) --
	( 69.59,128.86) --
	( 69.60,128.85) --
	( 69.61,128.84) --
	( 69.63,128.83) --
	( 69.64,128.82) --
	( 69.65,128.81) --
	( 69.67,128.80) --
	( 69.68,128.79) --
	( 69.70,128.78) --
	( 69.71,128.77) --
	( 69.72,128.76) --
	( 69.74,128.75) --
	( 69.75,128.74) --
	( 69.76,128.73) --
	( 69.78,128.72) --
	( 69.79,128.71) --
	( 69.81,128.70) --
	( 69.82,128.69) --
	( 69.83,128.68) --
	( 69.85,128.67) --
	( 69.86,128.66) --
	( 69.87,128.65) --
	( 69.89,128.64) --
	( 69.90,128.63) --
	( 69.92,128.62) --
	( 69.93,128.61) --
	( 69.94,128.60) --
	( 69.96,128.59) --
	( 69.97,128.58) --
	( 69.98,128.57) --
	( 70.00,128.56) --
	( 70.01,128.55) --
	( 70.03,128.53) --
	( 70.04,128.52) --
	( 70.05,128.51) --
	( 70.07,128.50) --
	( 70.08,128.49) --
	( 70.09,128.48) --
	( 70.11,128.47) --
	( 70.12,128.46) --
	( 70.13,128.45) --
	( 70.15,128.44) --
	( 70.16,128.43) --
	( 70.18,128.41) --
	( 70.19,128.40) --
	( 70.20,128.39) --
	( 70.22,128.38) --
	( 70.23,128.37) --
	( 70.24,128.36) --
	( 70.26,128.34) --
	( 70.27,128.33) --
	( 70.29,128.32) --
	( 70.30,128.31) --
	( 70.31,128.30) --
	( 70.33,128.29) --
	( 70.34,128.27) --
	( 70.35,128.26) --
	( 70.37,128.25) --
	( 70.38,128.24) --
	( 70.40,128.23) --
	( 70.41,128.21) --
	( 70.42,128.20) --
	( 70.44,128.19) --
	( 70.45,128.18) --
	( 70.46,128.16) --
	( 70.48,128.15) --
	( 70.49,128.14) --
	( 70.51,128.13) --
	( 70.52,128.12) --
	( 70.53,128.10) --
	( 70.55,128.09) --
	( 70.56,128.08) --
	( 70.57,128.07) --
	( 70.59,128.05) --
	( 70.60,128.04) --
	( 70.61,128.03) --
	( 70.63,128.02) --
	( 70.64,128.01) --
	( 70.66,128.00) --
	( 70.67,127.98) --
	( 70.68,127.97) --
	( 70.70,127.96) --
	( 70.71,127.95) --
	( 70.72,127.94) --
	( 70.74,127.93) --
	( 70.75,127.92) --
	( 70.77,127.91) --
	( 70.78,127.90) --
	( 70.79,127.88) --
	( 70.81,127.87) --
	( 70.82,127.86) --
	( 70.83,127.85) --
	( 70.85,127.84) --
	( 70.86,127.83) --
	( 70.88,127.82) --
	( 70.89,127.81) --
	( 70.90,127.80) --
	( 70.92,127.79) --
	( 70.93,127.78) --
	( 70.94,127.78) --
	( 70.96,127.77) --
	( 70.97,127.76) --
	( 70.99,127.75) --
	( 71.00,127.74) --
	( 71.01,127.73) --
	( 71.03,127.72) --
	( 71.04,127.71) --
	( 71.05,127.71) --
	( 71.07,127.70) --
	( 71.08,127.69) --
	( 71.09,127.68) --
	( 71.11,127.68) --
	( 71.12,127.67) --
	( 71.14,127.66) --
	( 71.15,127.66) --
	( 71.16,127.65) --
	( 71.18,127.64) --
	( 71.19,127.64) --
	( 71.20,127.63) --
	( 71.22,127.62) --
	( 71.23,127.62) --
	( 71.25,127.61) --
	( 71.26,127.61) --
	( 71.27,127.60) --
	( 71.29,127.59) --
	( 71.30,127.59) --
	( 71.31,127.58) --
	( 71.33,127.58) --
	( 71.34,127.57) --
	( 71.36,127.56) --
	( 71.37,127.56) --
	( 71.38,127.55) --
	( 71.40,127.55) --
	( 71.41,127.54) --
	( 71.42,127.54) --
	( 71.44,127.53) --
	( 71.45,127.53) --
	( 71.47,127.53) --
	( 71.48,127.52) --
	( 71.49,127.52) --
	( 71.51,127.51) --
	( 71.52,127.51) --
	( 71.53,127.51) --
	( 71.55,127.50) --
	( 71.56,127.50) --
	( 71.57,127.50) --
	( 71.59,127.49) --
	( 71.60,127.49) --
	( 71.62,127.49) --
	( 71.63,127.48) --
	( 71.64,127.48) --
	( 71.66,127.48) --
	( 71.67,127.48) --
	( 71.68,127.48) --
	( 71.70,127.47) --
	( 71.71,127.47) --
	( 71.73,127.47) --
	( 71.74,127.47) --
	( 71.75,127.47) --
	( 71.77,127.47) --
	( 71.78,127.47) --
	( 71.79,127.47) --
	( 71.81,127.47) --
	( 71.82,127.47) --
	( 71.84,127.47) --
	( 71.85,127.47) --
	( 71.86,127.47) --
	( 71.88,127.47) --
	( 71.89,127.47) --
	( 71.90,127.47) --
	( 71.92,127.47) --
	( 71.93,127.47) --
	( 71.95,127.47) --
	( 71.96,127.47) --
	( 71.97,127.47) --
	( 71.99,127.47) --
	( 72.00,127.47) --
	( 72.01,127.47) --
	( 72.03,127.47) --
	( 72.04,127.47) --
	( 72.05,127.47) --
	( 72.07,127.48) --
	( 72.08,127.48) --
	( 72.10,127.48) --
	( 72.11,127.48) --
	( 72.12,127.48) --
	( 72.14,127.48) --
	( 72.15,127.48) --
	( 72.16,127.48) --
	( 72.18,127.48) --
	( 72.19,127.48) --
	( 72.21,127.48) --
	( 72.22,127.48) --
	( 72.23,127.48) --
	( 72.25,127.48) --
	( 72.26,127.48) --
	( 72.27,127.48) --
	( 72.29,127.48) --
	( 72.30,127.48) --
	( 72.32,127.48) --
	( 72.33,127.48) --
	( 72.34,127.48) --
	( 72.36,127.48) --
	( 72.37,127.48) --
	( 72.38,127.48) --
	( 72.40,127.49) --
	( 72.41,127.49) --
	( 72.43,127.49) --
	( 72.44,127.49) --
	( 72.45,127.49) --
	( 72.47,127.50) --
	( 72.48,127.50) --
	( 72.49,127.50) --
	( 72.51,127.50) --
	( 72.52,127.50) --
	( 72.53,127.51) --
	( 72.55,127.51) --
	( 72.56,127.51) --
	( 72.58,127.52) --
	( 72.59,127.52) --
	( 72.60,127.53) --
	( 72.62,127.53) --
	( 72.63,127.53) --
	( 72.64,127.54) --
	( 72.66,127.54) --
	( 72.67,127.55) --
	( 72.69,127.56) --
	( 72.70,127.56) --
	( 72.71,127.57) --
	( 72.73,127.58) --
	( 72.74,127.58) --
	( 72.75,127.59) --
	( 72.77,127.59) --
	( 72.78,127.60) --
	( 72.80,127.61) --
	( 72.81,127.62) --
	( 72.82,127.62) --
	( 72.84,127.63) --
	( 72.85,127.64) --
	( 72.86,127.65) --
	( 72.88,127.65) --
	( 72.89,127.66) --
	( 72.91,127.67) --
	( 72.92,127.68) --
	( 72.93,127.69) --
	( 72.95,127.70) --
	( 72.96,127.71) --
	( 72.97,127.71) --
	( 72.99,127.72) --
	( 73.00,127.73) --
	( 73.01,127.74) --
	( 73.03,127.75) --
	( 73.04,127.76) --
	( 73.06,127.77) --
	( 73.07,127.78) --
	( 73.08,127.78) --
	( 73.10,127.79) --
	( 73.11,127.80) --
	( 73.12,127.81) --
	( 73.14,127.82) --
	( 73.15,127.82) --
	( 73.17,127.83) --
	( 73.18,127.84) --
	( 73.19,127.85) --
	( 73.21,127.86) --
	( 73.22,127.87) --
	( 73.23,127.87) --
	( 73.25,127.88) --
	( 73.26,127.89) --
	( 73.28,127.90) --
	( 73.29,127.90) --
	( 73.30,127.91) --
	( 73.32,127.92) --
	( 73.33,127.93) --
	( 73.34,127.93) --
	( 73.36,127.94) --
	( 73.37,127.95) --
	( 73.39,127.95) --
	( 73.40,127.96) --
	( 73.41,127.97) --
	( 73.43,127.98) --
	( 73.44,127.98) --
	( 73.45,127.99) --
	( 73.47,128.00) --
	( 73.48,128.00) --
	( 73.49,128.01) --
	( 73.51,128.02) --
	( 73.52,128.03) --
	( 73.54,128.03) --
	( 73.55,128.04) --
	( 73.56,128.05) --
	( 73.58,128.06) --
	( 73.59,128.07) --
	( 73.60,128.08) --
	( 73.62,128.09) --
	( 73.63,128.09) --
	( 73.65,128.10) --
	( 73.66,128.11) --
	( 73.67,128.12) --
	( 73.69,128.13) --
	( 73.70,128.14) --
	( 73.71,128.15) --
	( 73.73,128.16) --
	( 73.74,128.18) --
	( 73.76,128.19) --
	( 73.77,128.20) --
	( 73.78,128.21) --
	( 73.80,128.22) --
	( 73.81,128.23) --
	( 73.82,128.24) --
	( 73.84,128.26) --
	( 73.85,128.27) --
	( 73.87,128.28) --
	( 73.88,128.29) --
	( 73.89,128.30) --
	( 73.91,128.32) --
	( 73.92,128.33) --
	( 73.93,128.34) --
	( 73.95,128.35) --
	( 73.96,128.37) --
	( 73.97,128.38) --
	( 73.99,128.39) --
	( 74.00,128.40) --
	( 74.02,128.41) --
	( 74.03,128.43) --
	( 74.04,128.44) --
	( 74.06,128.45) --
	( 74.07,128.46) --
	( 74.08,128.47) --
	( 74.10,128.48) --
	( 74.11,128.49) --
	( 74.13,128.50) --
	( 74.14,128.50) --
	( 74.15,128.51) --
	( 74.17,128.52) --
	( 74.18,128.53) --
	( 74.19,128.54) --
	( 74.21,128.55) --
	( 74.22,128.55) --
	( 74.24,128.56) --
	( 74.25,128.57) --
	( 74.26,128.57) --
	( 74.28,128.58) --
	( 74.29,128.58) --
	( 74.30,128.59) --
	( 74.32,128.60) --
	( 74.33,128.60) --
	( 74.35,128.61) --
	( 74.36,128.61) --
	( 74.37,128.62) --
	( 74.39,128.62) --
	( 74.40,128.63) --
	( 74.41,128.63) --
	( 74.43,128.64) --
	( 74.44,128.64) --
	( 74.45,128.64) --
	( 74.47,128.65) --
	( 74.48,128.65) --
	( 74.50,128.66) --
	( 74.51,128.66) --
	( 74.52,128.67) --
	( 74.54,128.67) --
	( 74.55,128.67) --
	( 74.56,128.68) --
	( 74.58,128.68) --
	( 74.59,128.69) --
	( 74.61,128.69) --
	( 74.62,128.70) --
	( 74.63,128.70) --
	( 74.65,128.71) --
	( 74.66,128.71) --
	( 74.67,128.72) --
	( 74.69,128.72) --
	( 74.70,128.73) --
	( 74.72,128.73) --
	( 74.73,128.74) --
	( 74.74,128.74) --
	( 74.76,128.75) --
	( 74.77,128.75) --
	( 74.78,128.76) --
	( 74.80,128.76) --
	( 74.81,128.77) --
	( 74.83,128.77) --
	( 74.84,128.78) --
	( 74.85,128.78) --
	( 74.87,128.79) --
	( 74.88,128.80) --
	( 74.89,128.80) --
	( 74.91,128.81) --
	( 74.92,128.81) --
	( 74.93,128.82) --
	( 74.95,128.82) --
	( 74.96,128.83) --
	( 74.98,128.83) --
	( 74.99,128.83) --
	( 75.00,128.84) --
	( 75.02,128.84) --
	( 75.03,128.85) --
	( 75.04,128.85) --
	( 75.06,128.85) --
	( 75.07,128.86) --
	( 75.09,128.86) --
	( 75.10,128.86) --
	( 75.11,128.86) --
	( 75.13,128.87) --
	( 75.14,128.87) --
	( 75.15,128.87) --
	( 75.17,128.87) --
	( 75.18,128.87) --
	( 75.20,128.87) --
	( 75.21,128.87) --
	( 75.22,128.87) --
	( 75.24,128.87) --
	( 75.25,128.87) --
	( 75.26,128.87) --
	( 75.28,128.87) --
	( 75.29,128.87) --
	( 75.31,128.87) --
	( 75.32,128.87) --
	( 75.33,128.87) --
	( 75.35,128.87) --
	( 75.36,128.87) --
	( 75.37,128.87) --
	( 75.39,128.86) --
	( 75.40,128.86) --
	( 75.41,128.86) --
	( 75.43,128.86) --
	( 75.44,128.86) --
	( 75.46,128.86) --
	( 75.47,128.85) --
	( 75.48,128.85) --
	( 75.50,128.85) --
	( 75.51,128.85) --
	( 75.52,128.84) --
	( 75.54,128.84) --
	( 75.55,128.84) --
	( 75.57,128.84) --
	( 75.58,128.84) --
	( 75.59,128.84) --
	( 75.61,128.83) --
	( 75.62,128.83) --
	( 75.63,128.83) --
	( 75.65,128.83) --
	( 75.66,128.83) --
	( 75.68,128.82) --
	( 75.69,128.82) --
	( 75.70,128.82) --
	( 75.72,128.82) --
	( 75.73,128.82) --
	( 75.74,128.81) --
	( 75.76,128.81) --
	( 75.77,128.81) --
	( 75.79,128.81) --
	( 75.80,128.81) --
	( 75.81,128.81) --
	( 75.83,128.80) --
	( 75.84,128.80) --
	( 75.85,128.80) --
	( 75.87,128.80) --
	( 75.88,128.80) --
	( 75.89,128.79) --
	( 75.91,128.79) --
	( 75.92,128.79) --
	( 75.94,128.78) --
	( 75.95,128.78) --
	( 75.96,128.78) --
	( 75.98,128.78) --
	( 75.99,128.77) --
	( 76.00,128.77) --
	( 76.02,128.77) --
	( 76.03,128.77) --
	( 76.05,128.76) --
	( 76.06,128.76) --
	( 76.07,128.75) --
	( 76.09,128.75) --
	( 76.10,128.75) --
	( 76.11,128.74) --
	( 76.13,128.74) --
	( 76.14,128.73) --
	( 76.16,128.73) --
	( 76.17,128.72) --
	( 76.18,128.72) --
	( 76.20,128.72) --
	( 76.21,128.71) --
	( 76.22,128.70) --
	( 76.24,128.70) --
	( 76.25,128.69) --
	( 76.27,128.69) --
	( 76.28,128.68) --
	( 76.29,128.68) --
	( 76.31,128.67) --
	( 76.32,128.67) --
	( 76.33,128.66) --
	( 76.35,128.65) --
	( 76.36,128.65) --
	( 76.37,128.64) --
	( 76.39,128.63) --
	( 76.40,128.63) --
	( 76.42,128.62) --
	( 76.43,128.61) --
	( 76.44,128.61) --
	( 76.46,128.60) --
	( 76.47,128.60) --
	( 76.48,128.59) --
	( 76.50,128.58) --
	( 76.51,128.57) --
	( 76.53,128.57) --
	( 76.54,128.56) --
	( 76.55,128.55) --
	( 76.57,128.55) --
	( 76.58,128.54) --
	( 76.59,128.53) --
	( 76.61,128.52) --
	( 76.62,128.51) --
	( 76.64,128.50) --
	( 76.65,128.50) --
	( 76.66,128.49) --
	( 76.68,128.48) --
	( 76.69,128.47) --
	( 76.70,128.46) --
	( 76.72,128.46) --
	( 76.73,128.45) --
	( 76.75,128.44) --
	( 76.76,128.43) --
	( 76.77,128.42) --
	( 76.79,128.41) --
	( 76.80,128.40) --
	( 76.81,128.39) --
	( 76.83,128.38) --
	( 76.84,128.37) --
	( 76.85,128.36) --
	( 76.87,128.36) --
	( 76.88,128.35) --
	( 76.90,128.34) --
	( 76.91,128.33) --
	( 76.92,128.32) --
	( 76.94,128.31) --
	( 76.95,128.30) --
	( 76.96,128.29) --
	( 76.98,128.28) --
	( 76.99,128.27) --
	( 77.01,128.26) --
	( 77.02,128.26) --
	( 77.03,128.25) --
	( 77.05,128.24) --
	( 77.06,128.23) --
	( 77.07,128.22) --
	( 77.09,128.21) --
	( 77.10,128.20) --
	( 77.12,128.19) --
	( 77.13,128.19) --
	( 77.14,128.18) --
	( 77.16,128.17) --
	( 77.17,128.16) --
	( 77.18,128.16) --
	( 77.20,128.15) --
	( 77.21,128.14) --
	( 77.23,128.13) --
	( 77.24,128.13) --
	( 77.25,128.12) --
	( 77.27,128.12) --
	( 77.28,128.11) --
	( 77.29,128.10) --
	( 77.31,128.10) --
	( 77.32,128.09) --
	( 77.33,128.08) --
	( 77.35,128.08) --
	( 77.36,128.07) --
	( 77.38,128.07) --
	( 77.39,128.06) --
	( 77.40,128.05) --
	( 77.42,128.05) --
	( 77.43,128.04) --
	( 77.44,128.04) --
	( 77.46,128.03) --
	( 77.47,128.03) --
	( 77.49,128.02) --
	( 77.50,128.02) --
	( 77.51,128.01) --
	( 77.53,128.01) --
	( 77.54,128.00) --
	( 77.55,127.99) --
	( 77.57,127.99) --
	( 77.58,127.98) --
	( 77.60,127.98) --
	( 77.61,127.97) --
	( 77.62,127.96) --
	( 77.64,127.96) --
	( 77.65,127.95) --
	( 77.66,127.95) --
	( 77.68,127.94) --
	( 77.69,127.93) --
	( 77.71,127.93) --
	( 77.72,127.92) --
	( 77.73,127.91) --
	( 77.75,127.90) --
	( 77.76,127.90) --
	( 77.77,127.89) --
	( 77.79,127.88) --
	( 77.80,127.87) --
	( 77.81,127.87) --
	( 77.83,127.86) --
	( 77.84,127.85) --
	( 77.86,127.84) --
	( 77.87,127.83) --
	( 77.88,127.82) --
	( 77.90,127.82) --
	( 77.91,127.81) --
	( 77.92,127.80) --
	( 77.94,127.79) --
	( 77.95,127.78) --
	( 77.97,127.77) --
	( 77.98,127.76) --
	( 77.99,127.75) --
	( 78.01,127.75) --
	( 78.02,127.74) --
	( 78.03,127.73) --
	( 78.05,127.72) --
	( 78.06,127.71) --
	( 78.08,127.70) --
	( 78.09,127.69) --
	( 78.10,127.68) --
	( 78.12,127.67) --
	( 78.13,127.66) --
	( 78.14,127.65) --
	( 78.16,127.64) --
	( 78.17,127.63) --
	( 78.19,127.62) --
	( 78.20,127.62) --
	( 78.21,127.61) --
	( 78.23,127.60) --
	( 78.24,127.59) --
	( 78.25,127.58) --
	( 78.27,127.57) --
	( 78.28,127.56) --
	( 78.29,127.56) --
	( 78.31,127.55) --
	( 78.32,127.54) --
	( 78.34,127.53) --
	( 78.35,127.52) --
	( 78.36,127.51) --
	( 78.38,127.51) --
	( 78.39,127.50) --
	( 78.40,127.49) --
	( 78.42,127.49) --
	( 78.43,127.48) --
	( 78.45,127.47) --
	( 78.46,127.47) --
	( 78.47,127.46) --
	( 78.49,127.45) --
	( 78.50,127.45) --
	( 78.51,127.44) --
	( 78.53,127.43) --
	( 78.54,127.43) --
	( 78.56,127.42) --
	( 78.57,127.42) --
	( 78.58,127.41) --
	( 78.60,127.41) --
	( 78.61,127.40) --
	( 78.62,127.39) --
	( 78.64,127.39) --
	( 78.65,127.39) --
	( 78.67,127.38) --
	( 78.68,127.37) --
	( 78.69,127.37) --
	( 78.71,127.37) --
	( 78.72,127.36) --
	( 78.73,127.36) --
	( 78.75,127.35) --
	( 78.76,127.35) --
	( 78.77,127.34) --
	( 78.79,127.34) --
	( 78.80,127.34) --
	( 78.82,127.33) --
	( 78.83,127.33) --
	( 78.84,127.33) --
	( 78.86,127.32) --
	( 78.87,127.32) --
	( 78.88,127.32) --
	( 78.90,127.31) --
	( 78.91,127.31) --
	( 78.93,127.31) --
	( 78.94,127.31) --
	( 78.95,127.30) --
	( 78.97,127.30) --
	( 78.98,127.30) --
	( 78.99,127.30) --
	( 79.01,127.29) --
	( 79.02,127.29) --
	( 79.04,127.29) --
	( 79.05,127.29) --
	( 79.06,127.28) --
	( 79.08,127.28) --
	( 79.09,127.28) --
	( 79.10,127.28) --
	( 79.12,127.28) --
	( 79.13,127.28) --
	( 79.15,127.28) --
	( 79.16,127.28) --
	( 79.17,127.27) --
	( 79.19,127.27) --
	( 79.20,127.27) --
	( 79.21,127.27) --
	( 79.23,127.27) --
	( 79.24,127.27) --
	( 79.25,127.27) --
	( 79.27,127.27) --
	( 79.28,127.27) --
	( 79.30,127.27) --
	( 79.31,127.27) --
	( 79.32,127.26) --
	( 79.34,127.26) --
	( 79.35,127.26) --
	( 79.36,127.26) --
	( 79.38,127.26) --
	( 79.39,127.26) --
	( 79.41,127.26) --
	( 79.42,127.25) --
	( 79.43,127.25) --
	( 79.45,127.25) --
	( 79.46,127.25) --
	( 79.47,127.25) --
	( 79.49,127.25) --
	( 79.50,127.25) --
	( 79.52,127.25) --
	( 79.53,127.24) --
	( 79.54,127.24) --
	( 79.56,127.24) --
	( 79.57,127.24) --
	( 79.58,127.24) --
	( 79.60,127.24) --
	( 79.61,127.23) --
	( 79.63,127.23) --
	( 79.64,127.23) --
	( 79.65,127.23) --
	( 79.67,127.23) --
	( 79.68,127.22) --
	( 79.69,127.22) --
	( 79.71,127.22) --
	( 79.72,127.22) --
	( 79.73,127.22) --
	( 79.75,127.22) --
	( 79.76,127.22) --
	( 79.78,127.22) --
	( 79.79,127.21) --
	( 79.80,127.21) --
	( 79.82,127.21) --
	( 79.83,127.21) --
	( 79.84,127.21) --
	( 79.86,127.21) --
	( 79.87,127.21) --
	( 79.89,127.21) --
	( 79.90,127.21) --
	( 79.91,127.21) --
	( 79.93,127.21) --
	( 79.94,127.21) --
	( 79.95,127.22) --
	( 79.97,127.22) --
	( 79.98,127.22) --
	( 80.00,127.22) --
	( 80.01,127.22) --
	( 80.02,127.22) --
	( 80.04,127.23) --
	( 80.05,127.23) --
	( 80.06,127.23) --
	( 80.08,127.24) --
	( 80.09,127.24) --
	( 80.11,127.24) --
	( 80.12,127.25) --
	( 80.13,127.25) --
	( 80.15,127.25) --
	( 80.16,127.26) --
	( 80.17,127.26) --
	( 80.19,127.27) --
	( 80.20,127.27) --
	( 80.21,127.28) --
	( 80.23,127.28) --
	( 80.24,127.28) --
	( 80.26,127.29) --
	( 80.27,127.30) --
	( 80.28,127.30) --
	( 80.30,127.30) --
	( 80.31,127.31) --
	( 80.32,127.31) --
	( 80.34,127.32) --
	( 80.35,127.33) --
	( 80.37,127.33) --
	( 80.38,127.33) --
	( 80.39,127.34) --
	( 80.41,127.34) --
	( 80.42,127.35) --
	( 80.43,127.36) --
	( 80.45,127.36) --
	( 80.46,127.36) --
	( 80.48,127.37) --
	( 80.49,127.37) --
	( 80.50,127.38) --
	( 80.52,127.38) --
	( 80.53,127.39) --
	( 80.54,127.39) --
	( 80.56,127.40) --
	( 80.57,127.40) --
	( 80.59,127.41) --
	( 80.60,127.41) --
	( 80.61,127.42) --
	( 80.63,127.42) --
	( 80.64,127.42) --
	( 80.65,127.43) --
	( 80.67,127.43) --
	( 80.68,127.44) --
	( 80.69,127.44) --
	( 80.71,127.45) --
	( 80.72,127.45) --
	( 80.74,127.45) --
	( 80.75,127.46) --
	( 80.76,127.46) --
	( 80.78,127.47) --
	( 80.79,127.47) --
	( 80.80,127.48) --
	( 80.82,127.48) --
	( 80.83,127.48) --
	( 80.85,127.49) --
	( 80.86,127.49) --
	( 80.87,127.50) --
	( 80.89,127.50) --
	( 80.90,127.51) --
	( 80.91,127.51) --
	( 80.93,127.52) --
	( 80.94,127.52) --
	( 80.96,127.53) --
	( 80.97,127.53) --
	( 80.98,127.54) --
	( 81.00,127.54) --
	( 81.01,127.55) --
	( 81.02,127.55) --
	( 81.04,127.56) --
	( 81.05,127.57) --
	( 81.07,127.57) --
	( 81.08,127.58) --
	( 81.09,127.58) --
	( 81.11,127.59) --
	( 81.12,127.60) --
	( 81.13,127.60) --
	( 81.15,127.61) --
	( 81.16,127.62) --
	( 81.17,127.62) --
	( 81.19,127.63) --
	( 81.20,127.64) --
	( 81.22,127.64) --
	( 81.23,127.65) --
	( 81.24,127.66) --
	( 81.26,127.67) --
	( 81.27,127.67) --
	( 81.28,127.68) --
	( 81.30,127.69) --
	( 81.31,127.70) --
	( 81.33,127.71) --
	( 81.34,127.71) --
	( 81.35,127.72) --
	( 81.37,127.73) --
	( 81.38,127.74) --
	( 81.39,127.75) --
	( 81.41,127.75) --
	( 81.42,127.76) --
	( 81.44,127.77) --
	( 81.45,127.78) --
	( 81.46,127.78) --
	( 81.48,127.79) --
	( 81.49,127.80) --
	( 81.50,127.81) --
	( 81.52,127.81) --
	( 81.53,127.82) --
	( 81.55,127.83) --
	( 81.56,127.83) --
	( 81.57,127.84) --
	( 81.59,127.85) --
	( 81.60,127.85) --
	( 81.61,127.86) --
	( 81.63,127.87) --
	( 81.64,127.87) --
	( 81.65,127.88) --
	( 81.67,127.88) --
	( 81.68,127.89) --
	( 81.70,127.89) --
	( 81.71,127.90) --
	( 81.72,127.90) --
	( 81.74,127.91) --
	( 81.75,127.92) --
	( 81.76,127.92) --
	( 81.78,127.93) --
	( 81.79,127.93) --
	( 81.81,127.93) --
	( 81.82,127.94) --
	( 81.83,127.94) --
	( 81.85,127.95) --
	( 81.86,127.95) --
	( 81.87,127.96) --
	( 81.89,127.96) --
	( 81.90,127.96) --
	( 81.92,127.97) --
	( 81.93,127.97) --
	( 81.94,127.98) --
	( 81.96,127.98) --
	( 81.97,127.99) --
	( 81.98,127.99) --
	( 82.00,127.99) --
	( 82.01,128.00) --
	( 82.03,128.00) --
	( 82.04,128.01) --
	( 82.05,128.01) --
	( 82.07,128.01) --
	( 82.08,128.02) --
	( 82.09,128.02) --
	( 82.11,128.03) --
	( 82.12,128.03) --
	( 82.13,128.04) --
	( 82.15,128.04) --
	( 82.16,128.04) --
	( 82.18,128.05) --
	( 82.19,128.05) --
	( 82.20,128.06) --
	( 82.22,128.06) --
	( 82.23,128.07) --
	( 82.24,128.07) --
	( 82.26,128.07) --
	( 82.27,128.08) --
	( 82.29,128.08) --
	( 82.30,128.09) --
	( 82.31,128.09) --
	( 82.33,128.10) --
	( 82.34,128.10) --
	( 82.35,128.10) --
	( 82.37,128.11) --
	( 82.38,128.12) --
	( 82.40,128.12) --
	( 82.41,128.12) --
	( 82.42,128.13) --
	( 82.44,128.13) --
	( 82.45,128.13) --
	( 82.46,128.14) --
	( 82.48,128.14) --
	( 82.49,128.15) --
	( 82.51,128.15) --
	( 82.52,128.15) --
	( 82.53,128.16) --
	( 82.55,128.16) --
	( 82.56,128.16) --
	( 82.57,128.17) --
	( 82.59,128.17) --
	( 82.60,128.17) --
	( 82.61,128.18) --
	( 82.63,128.18) --
	( 82.64,128.18) --
	( 82.66,128.18) --
	( 82.67,128.18) --
	( 82.68,128.19) --
	( 82.70,128.19) --
	( 82.71,128.19) --
	( 82.72,128.19) --
	( 82.74,128.19) --
	( 82.75,128.19) --
	( 82.77,128.19) --
	( 82.78,128.19) --
	( 82.79,128.19) --
	( 82.81,128.19) --
	( 82.82,128.19) --
	( 82.83,128.19) --
	( 82.85,128.19) --
	( 82.86,128.19) --
	( 82.88,128.19) --
	( 82.89,128.19) --
	( 82.90,128.19) --
	( 82.92,128.19) --
	( 82.93,128.19) --
	( 82.94,128.19) --
	( 82.96,128.19) --
	( 82.97,128.18) --
	( 82.99,128.18) --
	( 83.00,128.18) --
	( 83.01,128.18) --
	( 83.03,128.18) --
	( 83.04,128.18) --
	( 83.05,128.18) --
	( 83.07,128.18) --
	( 83.08,128.17) --
	( 83.09,128.17) --
	( 83.11,128.17) --
	( 83.12,128.17) --
	( 83.14,128.17) --
	( 83.15,128.17) --
	( 83.16,128.16) --
	( 83.18,128.16) --
	( 83.19,128.16) --
	( 83.20,128.16) --
	( 83.22,128.16) --
	( 83.23,128.16) --
	( 83.25,128.16) --
	( 83.26,128.15) --
	( 83.27,128.15) --
	( 83.29,128.15) --
	( 83.30,128.15) --
	( 83.31,128.15) --
	( 83.33,128.15) --
	( 83.34,128.15) --
	( 83.36,128.15) --
	( 83.37,128.14) --
	( 83.38,128.14) --
	( 83.40,128.14) --
	( 83.41,128.14) --
	( 83.42,128.14) --
	( 83.44,128.13) --
	( 83.45,128.13) --
	( 83.47,128.13) --
	( 83.48,128.13) --
	( 83.49,128.13) --
	( 83.51,128.13) --
	( 83.52,128.12) --
	( 83.53,128.12) --
	( 83.55,128.12) --
	( 83.56,128.12) --
	( 83.57,128.11) --
	( 83.59,128.11) --
	( 83.60,128.11) --
	( 83.62,128.10) --
	( 83.63,128.10) --
	( 83.64,128.10) --
	( 83.66,128.10) --
	( 83.67,128.09) --
	( 83.68,128.09) --
	( 83.70,128.09) --
	( 83.71,128.08) --
	( 83.73,128.08) --
	( 83.74,128.07) --
	( 83.75,128.07) --
	( 83.77,128.06) --
	( 83.78,128.06) --
	( 83.79,128.05) --
	( 83.81,128.05) --
	( 83.82,128.05) --
	( 83.84,128.04) --
	( 83.85,128.04) --
	( 83.86,128.03) --
	( 83.88,128.03) --
	( 83.89,128.02) --
	( 83.90,128.02) --
	( 83.92,128.01) --
	( 83.93,128.01) --
	( 83.95,128.00) --
	( 83.96,128.00) --
	( 83.97,127.99) --
	( 83.99,127.99) --
	( 84.00,127.98) --
	( 84.01,127.98) --
	( 84.03,127.97) --
	( 84.04,127.97) --
	( 84.05,127.96) --
	( 84.07,127.96) --
	( 84.08,127.95) --
	( 84.10,127.95) --
	( 84.11,127.94) --
	( 84.12,127.94) --
	( 84.14,127.93) --
	( 84.15,127.93) --
	( 84.16,127.92) --
	( 84.18,127.91) --
	( 84.19,127.91) --
	( 84.21,127.90) --
	( 84.22,127.90) --
	( 84.23,127.89) --
	( 84.25,127.88) --
	( 84.26,127.88) --
	( 84.27,127.87) --
	( 84.29,127.87) --
	( 84.30,127.86) --
	( 84.32,127.85) --
	( 84.33,127.85) --
	( 84.34,127.84) --
	( 84.36,127.84) --
	( 84.37,127.83) --
	( 84.38,127.82) --
	( 84.40,127.81) --
	( 84.41,127.81) --
	( 84.43,127.80) --
	( 84.44,127.79) --
	( 84.45,127.79) --
	( 84.47,127.78) --
	( 84.48,127.78) --
	( 84.49,127.77) --
	( 84.51,127.76) --
	( 84.52,127.76) --
	( 84.53,127.75) --
	( 84.55,127.74) --
	( 84.56,127.73) --
	( 84.58,127.73) --
	( 84.59,127.72) --
	( 84.60,127.71) --
	( 84.62,127.71) --
	( 84.63,127.70) --
	( 84.64,127.70) --
	( 84.66,127.69) --
	( 84.67,127.68) --
	( 84.69,127.68) --
	( 84.70,127.67) --
	( 84.71,127.67) --
	( 84.73,127.66) --
	( 84.74,127.66) --
	( 84.75,127.65) --
	( 84.77,127.65) --
	( 84.78,127.64) --
	( 84.80,127.64) --
	( 84.81,127.63) --
	( 84.82,127.63) --
	( 84.84,127.62) --
	( 84.85,127.62) --
	( 84.86,127.62) --
	( 84.88,127.61) --
	( 84.89,127.61) --
	( 84.91,127.60) --
	( 84.92,127.60) --
	( 84.93,127.60) --
	( 84.95,127.59) --
	( 84.96,127.59) --
	( 84.97,127.59) --
	( 84.99,127.58) --
	( 85.00,127.58) --
	( 85.01,127.58) --
	( 85.03,127.57) --
	( 85.04,127.57) --
	( 85.06,127.56) --
	( 85.07,127.56) --
	( 85.08,127.56) --
	( 85.10,127.55) --
	( 85.11,127.55) --
	( 85.12,127.55) --
	( 85.14,127.54) --
	( 85.15,127.54) --
	( 85.17,127.53) --
	( 85.18,127.53) --
	( 85.19,127.53) --
	( 85.21,127.52) --
	( 85.22,127.52) --
	( 85.23,127.51) --
	( 85.25,127.51) --
	( 85.26,127.51) --
	( 85.28,127.50) --
	( 85.29,127.50) --
	( 85.30,127.49) --
	( 85.32,127.48) --
	( 85.33,127.48) --
	( 85.34,127.48) --
	( 85.36,127.47) --
	( 85.37,127.47) --
	( 85.39,127.46) --
	( 85.40,127.45) --
	( 85.41,127.45) --
	( 85.43,127.44) --
	( 85.44,127.44) --
	( 85.45,127.43) --
	( 85.47,127.42) --
	( 85.48,127.42) --
	( 85.49,127.41) --
	( 85.51,127.41) --
	( 85.52,127.40) --
	( 85.54,127.39) --
	( 85.55,127.39) --
	( 85.56,127.38) --
	( 85.58,127.37) --
	( 85.59,127.37) --
	( 85.60,127.36) --
	( 85.62,127.35) --
	( 85.63,127.35) --
	( 85.65,127.34) --
	( 85.66,127.33) --
	( 85.67,127.33) --
	( 85.69,127.32) --
	( 85.70,127.32) --
	( 85.71,127.31) --
	( 85.73,127.30) --
	( 85.74,127.30) --
	( 85.76,127.29) --
	( 85.77,127.29) --
	( 85.78,127.28) --
	( 85.80,127.27) --
	( 85.81,127.27) --
	( 85.82,127.26) --
	( 85.84,127.26) --
	( 85.85,127.25) --
	( 85.87,127.25) --
	( 85.88,127.24) --
	( 85.89,127.24) --
	( 85.91,127.23) --
	( 85.92,127.22) --
	( 85.93,127.22) --
	( 85.95,127.21) --
	( 85.96,127.21) --
	( 85.97,127.20) --
	( 85.99,127.20) --
	( 86.00,127.19) --
	( 86.02,127.19) --
	( 86.03,127.18) --
	( 86.04,127.18) --
	( 86.06,127.17) --
	( 86.07,127.17) --
	( 86.08,127.16) --
	( 86.10,127.16) --
	( 86.11,127.15) --
	( 86.13,127.15) --
	( 86.14,127.14) --
	( 86.15,127.14) --
	( 86.17,127.13) --
	( 86.18,127.13) --
	( 86.19,127.13) --
	( 86.21,127.12) --
	( 86.22,127.12) --
	( 86.24,127.11) --
	( 86.25,127.11) --
	( 86.26,127.11) --
	( 86.28,127.10) --
	( 86.29,127.10) --
	( 86.30,127.10) --
	( 86.32,127.09) --
	( 86.33,127.09) --
	( 86.35,127.09) --
	( 86.36,127.08) --
	( 86.37,127.08) --
	( 86.39,127.08) --
	( 86.40,127.08) --
	( 86.41,127.08) --
	( 86.43,127.08) --
	( 86.44,127.07) --
	( 86.45,127.07) --
	( 86.47,127.07) --
	( 86.48,127.07) --
	( 86.50,127.07) --
	( 86.51,127.07) --
	( 86.52,127.07) --
	( 86.54,127.07) --
	( 86.55,127.07) --
	( 86.56,127.07) --
	( 86.58,127.06) --
	( 86.59,127.06) --
	( 86.61,127.06) --
	( 86.62,127.06) --
	( 86.63,127.06) --
	( 86.65,127.06) --
	( 86.66,127.06) --
	( 86.67,127.06) --
	( 86.69,127.06) --
	( 86.70,127.06) --
	( 86.72,127.06) --
	( 86.73,127.06) --
	( 86.74,127.06) --
	( 86.76,127.06) --
	( 86.77,127.06) --
	( 86.78,127.06) --
	( 86.80,127.06) --
	( 86.81,127.06) --
	( 86.83,127.06) --
	( 86.84,127.06) --
	( 86.85,127.06) --
	( 86.87,127.06) --
	( 86.88,127.06) --
	( 86.89,127.05) --
	( 86.91,127.05) --
	( 86.92,127.05) --
	( 86.93,127.05) --
	( 86.95,127.05) --
	( 86.96,127.05) --
	( 86.98,127.05) --
	( 86.99,127.04) --
	( 87.00,127.04) --
	( 87.02,127.04) --
	( 87.03,127.04) --
	( 87.04,127.03) --
	( 87.06,127.03) --
	( 87.07,127.03) --
	( 87.09,127.03) --
	( 87.10,127.03) --
	( 87.11,127.02) --
	( 87.13,127.02) --
	( 87.14,127.02) --
	( 87.15,127.02) --
	( 87.17,127.01) --
	( 87.18,127.01) --
	( 87.20,127.01) --
	( 87.21,127.00) --
	( 87.22,127.00) --
	( 87.24,127.00) --
	( 87.25,127.00) --
	( 87.26,127.00) --
	( 87.28,127.00) --
	( 87.29,126.99) --
	( 87.31,126.99) --
	( 87.32,126.99) --
	( 87.33,126.99) --
	( 87.35,126.99) --
	( 87.36,126.99) --
	( 87.37,126.99) --
	( 87.39,126.99) --
	( 87.40,126.99) --
	( 87.41,126.99) --
	( 87.43,126.99) --
	( 87.44,126.99) --
	( 87.46,126.99) --
	( 87.47,126.99) --
	( 87.48,126.99) --
	( 87.50,126.99) --
	( 87.51,126.99) --
	( 87.52,127.00) --
	( 87.54,127.00) --
	( 87.55,127.00) --
	( 87.57,127.00) --
	( 87.58,127.00) --
	( 87.59,127.01) --
	( 87.61,127.01) --
	( 87.62,127.01) --
	( 87.63,127.02) --
	( 87.65,127.02) --
	( 87.66,127.02) --
	( 87.68,127.03) --
	( 87.69,127.03) --
	( 87.70,127.03) --
	( 87.72,127.03) --
	( 87.73,127.04) --
	( 87.74,127.04) --
	( 87.76,127.05) --
	( 87.77,127.05) --
	( 87.79,127.05) --
	( 87.80,127.06) --
	( 87.81,127.06) --
	( 87.83,127.06) --
	( 87.84,127.07) --
	( 87.85,127.07) --
	( 87.87,127.07) --
	( 87.88,127.08) --
	( 87.89,127.08) --
	( 87.91,127.08) --
	( 87.92,127.09) --
	( 87.94,127.09) --
	( 87.95,127.09) --
	( 87.96,127.10) --
	( 87.98,127.10) --
	( 87.99,127.10) --
	( 88.00,127.10) --
	( 88.02,127.11) --
	( 88.03,127.11) --
	( 88.05,127.11) --
	( 88.06,127.11) --
	( 88.07,127.12) --
	( 88.09,127.12) --
	( 88.10,127.12) --
	( 88.11,127.13) --
	( 88.13,127.13) --
	( 88.14,127.13) --
	( 88.16,127.13) --
	( 88.17,127.14) --
	( 88.18,127.14) --
	( 88.20,127.14) --
	( 88.21,127.14) --
	( 88.22,127.14) --
	( 88.24,127.15) --
	( 88.25,127.15) --
	( 88.27,127.15) --
	( 88.28,127.16) --
	( 88.29,127.16) --
	( 88.31,127.16) --
	( 88.32,127.16) --
	( 88.33,127.17) --
	( 88.35,127.17) --
	( 88.36,127.17) --
	( 88.37,127.18) --
	( 88.39,127.18) --
	( 88.40,127.18) --
	( 88.42,127.19) --
	( 88.43,127.19) --
	( 88.44,127.19) --
	( 88.46,127.20) --
	( 88.47,127.20) --
	( 88.48,127.20) --
	( 88.50,127.21) --
	( 88.51,127.21) --
	( 88.53,127.22) --
	( 88.54,127.22) --
	( 88.55,127.23) --
	( 88.57,127.23) --
	( 88.58,127.24) --
	( 88.59,127.24) --
	( 88.61,127.24) --
	( 88.62,127.25) --
	( 88.64,127.25) --
	( 88.65,127.26) --
	( 88.66,127.26) --
	( 88.68,127.27) --
	( 88.69,127.27) --
	( 88.70,127.28) --
	( 88.72,127.28) --
	( 88.73,127.28) --
	( 88.75,127.29) --
	( 88.76,127.30) --
	( 88.77,127.30) --
	( 88.79,127.30) --
	( 88.80,127.31) --
	( 88.81,127.31) --
	( 88.83,127.32) --
	( 88.84,127.32) --
	( 88.85,127.33) --
	( 88.87,127.33) --
	( 88.88,127.34) --
	( 88.90,127.34) --
	( 88.91,127.34) --
	( 88.92,127.35) --
	( 88.94,127.36) --
	( 88.95,127.36) --
	( 88.96,127.36) --
	( 88.98,127.37) --
	( 88.99,127.37) --
	( 89.01,127.37) --
	( 89.02,127.38) --
	( 89.03,127.38) --
	( 89.05,127.39) --
	( 89.06,127.39) --
	( 89.07,127.39) --
	( 89.09,127.40) --
	( 89.10,127.40) --
	( 89.12,127.41) --
	( 89.13,127.41) --
	( 89.14,127.41) --
	( 89.16,127.42) --
	( 89.17,127.42) --
	( 89.18,127.42) --
	( 89.20,127.43) --
	( 89.21,127.43) --
	( 89.23,127.44) --
	( 89.24,127.44) --
	( 89.25,127.44) --
	( 89.27,127.45) --
	( 89.28,127.45) --
	( 89.29,127.45) --
	( 89.31,127.45) --
	( 89.32,127.46) --
	( 89.33,127.46) --
	( 89.35,127.47) --
	( 89.36,127.47) --
	( 89.38,127.47) --
	( 89.39,127.48) --
	( 89.40,127.48) --
	( 89.42,127.48) --
	( 89.43,127.49) --
	( 89.44,127.49) --
	( 89.46,127.49) --
	( 89.47,127.50) --
	( 89.49,127.50) --
	( 89.50,127.50) --
	( 89.51,127.51) --
	( 89.53,127.51) --
	( 89.54,127.51) --
	( 89.55,127.52) --
	( 89.57,127.52) --
	( 89.58,127.53) --
	( 89.60,127.53) --
	( 89.61,127.53) --
	( 89.62,127.54) --
	( 89.64,127.54) --
	( 89.65,127.54) --
	( 89.66,127.55) --
	( 89.68,127.55) --
	( 89.69,127.55) --
	( 89.71,127.56) --
	( 89.72,127.56) --
	( 89.73,127.56) --
	( 89.75,127.57) --
	( 89.76,127.57) --
	( 89.77,127.58) --
	( 89.79,127.58) --
	( 89.80,127.58) --
	( 89.81,127.58) --
	( 89.83,127.59) --
	( 89.84,127.59) --
	( 89.86,127.59) --
	( 89.87,127.60) --
	( 89.88,127.60) --
	( 89.90,127.60) --
	( 89.91,127.61) --
	( 89.92,127.61) --
	( 89.94,127.61) --
	( 89.95,127.62) --
	( 89.97,127.62) --
	( 89.98,127.62) --
	( 89.99,127.62) --
	( 90.01,127.63) --
	( 90.02,127.63) --
	( 90.03,127.63) --
	( 90.05,127.64) --
	( 90.06,127.64) --
	( 90.08,127.64) --
	( 90.09,127.64) --
	( 90.10,127.65) --
	( 90.12,127.65) --
	( 90.13,127.65) --
	( 90.14,127.65) --
	( 90.16,127.65) --
	( 90.17,127.65) --
	( 90.19,127.66) --
	( 90.20,127.66) --
	( 90.21,127.66) --
	( 90.23,127.66) --
	( 90.24,127.66) --
	( 90.25,127.66) --
	( 90.27,127.66) --
	( 90.28,127.67) --
	( 90.29,127.67) --
	( 90.31,127.67) --
	( 90.32,127.67) --
	( 90.34,127.67) --
	( 90.35,127.67) --
	( 90.36,127.67) --
	( 90.38,127.67) --
	( 90.39,127.67) --
	( 90.40,127.67) --
	( 90.42,127.67) --
	( 90.43,127.67) --
	( 90.45,127.67) --
	( 90.46,127.67) --
	( 90.47,127.67) --
	( 90.49,127.67) --
	( 90.50,127.67) --
	( 90.51,127.66) --
	( 90.53,127.66) --
	( 90.54,127.66) --
	( 90.56,127.66) --
	( 90.57,127.66) --
	( 90.58,127.66) --
	( 90.60,127.66) --
	( 90.61,127.66) --
	( 90.62,127.66) --
	( 90.64,127.65) --
	( 90.65,127.65) --
	( 90.67,127.65) --
	( 90.68,127.65) --
	( 90.69,127.65) --
	( 90.71,127.65) --
	( 90.72,127.65) --
	( 90.73,127.65) --
	( 90.75,127.65) --
	( 90.76,127.65) --
	( 90.77,127.64) --
	( 90.79,127.64) --
	( 90.80,127.64) --
	( 90.82,127.64) --
	( 90.83,127.64) --
	( 90.84,127.64) --
	( 90.86,127.64) --
	( 90.87,127.64) --
	( 90.88,127.64) --
	( 90.90,127.64) --
	( 90.91,127.63) --
	( 90.93,127.63) --
	( 90.94,127.63) --
	( 90.95,127.63) --
	( 90.97,127.63) --
	( 90.98,127.63) --
	( 90.99,127.62) --
	( 91.01,127.62) --
	( 91.02,127.62) --
	( 91.04,127.62) --
	( 91.05,127.62) --
	( 91.06,127.62) --
	( 91.08,127.62) --
	( 91.09,127.61) --
	( 91.10,127.61) --
	( 91.12,127.61) --
	( 91.13,127.61) --
	( 91.15,127.61) --
	( 91.16,127.60) --
	( 91.17,127.60) --
	( 91.19,127.60) --
	( 91.20,127.59) --
	( 91.21,127.59) --
	( 91.23,127.59) --
	( 91.24,127.59) --
	( 91.25,127.58) --
	( 91.27,127.58) --
	( 91.28,127.58) --
	( 91.30,127.57) --
	( 91.31,127.57) --
	( 91.32,127.57) --
	( 91.34,127.56) --
	( 91.35,127.56) --
	( 91.36,127.56) --
	( 91.38,127.55) --
	( 91.39,127.55) --
	( 91.41,127.54) --
	( 91.42,127.54) --
	( 91.43,127.54) --
	( 91.45,127.53) --
	( 91.46,127.53) --
	( 91.47,127.53) --
	( 91.49,127.52) --
	( 91.50,127.52) --
	( 91.52,127.51) --
	( 91.53,127.51) --
	( 91.54,127.51) --
	( 91.56,127.50) --
	( 91.57,127.50) --
	( 91.58,127.49) --
	( 91.60,127.49) --
	( 91.61,127.48) --
	( 91.63,127.48) --
	( 91.64,127.48) --
	( 91.65,127.47) --
	( 91.67,127.47) --
	( 91.68,127.47) --
	( 91.69,127.46) --
	( 91.71,127.46) --
	( 91.72,127.45) --
	( 91.73,127.45) --
	( 91.75,127.45) --
	( 91.76,127.44) --
	( 91.78,127.44) --
	( 91.79,127.44) --
	( 91.80,127.43) --
	( 91.82,127.43) --
	( 91.83,127.42) --
	( 91.84,127.42) --
	( 91.86,127.41) --
	( 91.87,127.41) --
	( 91.89,127.41) --
	( 91.90,127.40) --
	( 91.91,127.40) --
	( 91.93,127.39) --
	( 91.94,127.39) --
	( 91.95,127.39) --
	( 91.97,127.38) --
	( 91.98,127.38) --
	( 92.00,127.37) --
	( 92.01,127.37) --
	( 92.02,127.36) --
	( 92.04,127.36) --
	( 92.05,127.36) --
	( 92.06,127.35) --
	( 92.08,127.35) --
	( 92.09,127.34) --
	( 92.11,127.34) --
	( 92.12,127.33) --
	( 92.13,127.33) --
	( 92.15,127.33) --
	( 92.16,127.32) --
	( 92.17,127.32) --
	( 92.19,127.31) --
	( 92.20,127.31) --
	( 92.21,127.30) --
	( 92.23,127.30) --
	( 92.24,127.30) --
	( 92.26,127.29) --
	( 92.27,127.29) --
	( 92.28,127.28) --
	( 92.30,127.28) --
	( 92.31,127.28) --
	( 92.32,127.27) --
	( 92.34,127.27) --
	( 92.35,127.27) --
	( 92.37,127.26) --
	( 92.38,127.26) --
	( 92.39,127.25) --
	( 92.41,127.25) --
	( 92.42,127.25) --
	( 92.43,127.24) --
	( 92.45,127.24) --
	( 92.46,127.24) --
	( 92.48,127.24) --
	( 92.49,127.23) --
	( 92.50,127.23) --
	( 92.52,127.23) --
	( 92.53,127.22) --
	( 92.54,127.22) --
	( 92.56,127.22) --
	( 92.57,127.21) --
	( 92.59,127.21) --
	( 92.60,127.21) --
	( 92.61,127.20) --
	( 92.63,127.20) --
	( 92.64,127.20) --
	( 92.65,127.20) --
	( 92.67,127.19) --
	( 92.68,127.19) --
	( 92.69,127.19) --
	( 92.71,127.19) --
	( 92.72,127.18) --
	( 92.74,127.18) --
	( 92.75,127.18) --
	( 92.76,127.17) --
	( 92.78,127.17) --
	( 92.79,127.17) --
	( 92.80,127.16) --
	( 92.82,127.16) --
	( 92.83,127.16) --
	( 92.85,127.15) --
	( 92.86,127.15) --
	( 92.87,127.15) --
	( 92.89,127.14) --
	( 92.90,127.14) --
	( 92.91,127.14) --
	( 92.93,127.13) --
	( 92.94,127.13) --
	( 92.96,127.13) --
	( 92.97,127.12) --
	( 92.98,127.12) --
	( 93.00,127.11) --
	( 93.01,127.11) --
	( 93.02,127.11) --
	( 93.04,127.10) --
	( 93.05,127.10) --
	( 93.07,127.10) --
	( 93.08,127.09) --
	( 93.09,127.09) --
	( 93.11,127.08) --
	( 93.12,127.08) --
	( 93.13,127.08) --
	( 93.15,127.07) --
	( 93.16,127.07) --
	( 93.17,127.07) --
	( 93.19,127.06) --
	( 93.20,127.06) --
	( 93.22,127.05) --
	( 93.23,127.05) --
	( 93.24,127.05) --
	( 93.26,127.04) --
	( 93.27,127.04) --
	( 93.28,127.03) --
	( 93.30,127.03) --
	( 93.31,127.03) --
	( 93.33,127.02) --
	( 93.34,127.02) --
	( 93.35,127.02) --
	( 93.37,127.01) --
	( 93.38,127.01) --
	( 93.39,127.00) --
	( 93.41,127.00) --
	( 93.42,127.00) --
	( 93.44,126.99) --
	( 93.45,126.99) --
	( 93.46,126.98) --
	( 93.48,126.98) --
	( 93.49,126.97) --
	( 93.50,126.97) --
	( 93.52,126.97) --
	( 93.53,126.96) --
	( 93.55,126.96) --
	( 93.56,126.96) --
	( 93.57,126.95) --
	( 93.59,126.95) --
	( 93.60,126.94) --
	( 93.61,126.94) --
	( 93.63,126.94) --
	( 93.64,126.93) --
	( 93.65,126.93) --
	( 93.67,126.93) --
	( 93.68,126.92) --
	( 93.70,126.92) --
	( 93.71,126.91) --
	( 93.72,126.91) --
	( 93.74,126.91) --
	( 93.75,126.90) --
	( 93.76,126.90) --
	( 93.78,126.90) --
	( 93.79,126.89) --
	( 93.81,126.89) --
	( 93.82,126.89) --
	( 93.83,126.89) --
	( 93.85,126.88) --
	( 93.86,126.88) --
	( 93.87,126.88) --
	( 93.89,126.88) --
	( 93.90,126.88) --
	( 93.92,126.87) --
	( 93.93,126.87) --
	( 93.94,126.87) --
	( 93.96,126.87) --
	( 93.97,126.87) --
	( 93.98,126.87) --
	( 94.00,126.87) --
	( 94.01,126.86) --
	( 94.03,126.86) --
	( 94.04,126.86) --
	( 94.05,126.86) --
	( 94.07,126.86) --
	( 94.08,126.86) --
	( 94.09,126.86) --
	( 94.11,126.86) --
	( 94.12,126.86) --
	( 94.13,126.86) --
	( 94.15,126.86) --
	( 94.16,126.86) --
	( 94.18,126.86) --
	( 94.19,126.86) --
	( 94.20,126.86) --
	( 94.22,126.86) --
	( 94.23,126.86) --
	( 94.24,126.86) --
	( 94.26,126.86) --
	( 94.27,126.86) --
	( 94.29,126.86) --
	( 94.30,126.86) --
	( 94.31,126.86) --
	( 94.33,126.86) --
	( 94.34,126.86) --
	( 94.35,126.86) --
	( 94.37,126.86) --
	( 94.38,126.86) --
	( 94.40,126.86) --
	( 94.41,126.86) --
	( 94.42,126.86) --
	( 94.44,126.86) --
	( 94.45,126.86) --
	( 94.46,126.85) --
	( 94.48,126.85) --
	( 94.49,126.85) --
	( 94.51,126.85) --
	( 94.52,126.85) --
	( 94.53,126.85) --
	( 94.55,126.85) --
	( 94.56,126.84) --
	( 94.57,126.84) --
	( 94.59,126.84) --
	( 94.60,126.84) --
	( 94.61,126.83) --
	( 94.63,126.83) --
	( 94.64,126.83) --
	( 94.66,126.83) --
	( 94.67,126.83) --
	( 94.68,126.83) --
	( 94.70,126.82) --
	( 94.71,126.82) --
	( 94.72,126.82) --
	( 94.74,126.82) --
	( 94.75,126.82) --
	( 94.77,126.82) --
	( 94.78,126.82) --
	( 94.79,126.81) --
	( 94.81,126.81) --
	( 94.82,126.81) --
	( 94.83,126.81) --
	( 94.85,126.81) --
	( 94.86,126.81) --
	( 94.88,126.81) --
	( 94.89,126.81) --
	( 94.90,126.81) --
	( 94.92,126.81) --
	( 94.93,126.81) --
	( 94.94,126.81) --
	( 94.96,126.81) --
	( 94.97,126.81) --
	( 94.99,126.81) --
	( 95.00,126.81) --
	( 95.01,126.81) --
	( 95.03,126.81) --
	( 95.04,126.81) --
	( 95.05,126.82) --
	( 95.07,126.82) --
	( 95.08,126.82) --
	( 95.09,126.82) --
	( 95.11,126.82) --
	( 95.12,126.82) --
	( 95.14,126.82) --
	( 95.15,126.83) --
	( 95.16,126.83) --
	( 95.18,126.83) --
	( 95.19,126.83) --
	( 95.20,126.83) --
	( 95.22,126.83) --
	( 95.23,126.84) --
	( 95.25,126.84) --
	( 95.26,126.84) --
	( 95.27,126.84) --
	( 95.29,126.85) --
	( 95.30,126.85) --
	( 95.31,126.85) --
	( 95.33,126.85) --
	( 95.34,126.85) --
	( 95.36,126.86) --
	( 95.37,126.86) --
	( 95.38,126.86) --
	( 95.40,126.86) --
	( 95.41,126.86) --
	( 95.42,126.86) --
	( 95.44,126.87) --
	( 95.45,126.87) --
	( 95.47,126.87) --
	( 95.48,126.87) --
	( 95.49,126.87) --
	( 95.51,126.88) --
	( 95.52,126.88) --
	( 95.53,126.88) --
	( 95.55,126.88) --
	( 95.56,126.88) --
	( 95.57,126.88) --
	( 95.59,126.89) --
	( 95.60,126.89) --
	( 95.62,126.89) --
	( 95.63,126.89) --
	( 95.64,126.89) --
	( 95.66,126.89) --
	( 95.67,126.89) --
	( 95.68,126.90) --
	( 95.70,126.90) --
	( 95.71,126.90) --
	( 95.73,126.90) --
	( 95.74,126.91) --
	( 95.75,126.91) --
	( 95.77,126.91) --
	( 95.78,126.91) --
	( 95.79,126.91) --
	( 95.81,126.92) --
	( 95.82,126.92) --
	( 95.84,126.92) --
	( 95.85,126.92) --
	( 95.86,126.93) --
	( 95.88,126.93) --
	( 95.89,126.93) --
	( 95.90,126.93) --
	( 95.92,126.94) --
	( 95.93,126.94) --
	( 95.95,126.94) --
	( 95.96,126.95) --
	( 95.97,126.95) --
	( 95.99,126.95) --
	( 96.00,126.96) --
	( 96.01,126.96) --
	( 96.03,126.96) --
	( 96.04,126.96) --
	( 96.05,126.97) --
	( 96.07,126.97) --
	( 96.08,126.97) --
	( 96.10,126.98) --
	( 96.11,126.98) --
	( 96.12,126.98) --
	( 96.14,126.99) --
	( 96.15,126.99) --
	( 96.16,126.99) --
	( 96.18,127.00) --
	( 96.19,127.00) --
	( 96.21,127.00) --
	( 96.22,127.00) --
	( 96.23,127.01) --
	( 96.25,127.01) --
	( 96.26,127.01) --
	( 96.27,127.02) --
	( 96.29,127.02) --
	( 96.30,127.02) --
	( 96.32,127.02) --
	( 96.33,127.03) --
	( 96.34,127.03) --
	( 96.36,127.03) --
	( 96.37,127.03) --
	( 96.38,127.04) --
	( 96.40,127.04) --
	( 96.41,127.04) --
	( 96.43,127.04) --
	( 96.44,127.05) --
	( 96.45,127.05) --
	( 96.47,127.05) --
	( 96.48,127.05) --
	( 96.49,127.05) --
	( 96.51,127.06) --
	( 96.52,127.06) --
	( 96.53,127.06) --
	( 96.55,127.06) --
	( 96.56,127.07) --
	( 96.58,127.07) --
	( 96.59,127.07) --
	( 96.60,127.07) --
	( 96.62,127.07) --
	( 96.63,127.07) --
	( 96.64,127.08) --
	( 96.66,127.08) --
	( 96.67,127.08) --
	( 96.69,127.08) --
	( 96.70,127.08) --
	( 96.71,127.08) --
	( 96.73,127.09) --
	( 96.74,127.09) --
	( 96.75,127.09) --
	( 96.77,127.09) --
	( 96.78,127.10) --
	( 96.80,127.10) --
	( 96.81,127.10) --
	( 96.82,127.10) --
	( 96.84,127.11) --
	( 96.85,127.11) --
	( 96.86,127.11) --
	( 96.88,127.11) --
	( 96.89,127.12) --
	( 96.91,127.12) --
	( 96.92,127.12) --
	( 96.93,127.13) --
	( 96.95,127.13) --
	( 96.96,127.13) --
	( 96.97,127.13) --
	( 96.99,127.14) --
	( 97.00,127.14) --
	( 97.01,127.14) --
	( 97.03,127.14) --
	( 97.04,127.15) --
	( 97.06,127.15) --
	( 97.07,127.15) --
	( 97.08,127.16) --
	( 97.10,127.16) --
	( 97.11,127.16) --
	( 97.12,127.16) --
	( 97.14,127.17) --
	( 97.15,127.17) --
	( 97.17,127.17) --
	( 97.18,127.18) --
	( 97.19,127.18) --
	( 97.21,127.18) --
	( 97.22,127.19) --
	( 97.23,127.19) --
	( 97.25,127.19) --
	( 97.26,127.19) --
	( 97.28,127.19) --
	( 97.29,127.20) --
	( 97.30,127.20) --
	( 97.32,127.20) --
	( 97.33,127.20) --
	( 97.34,127.21) --
	( 97.36,127.21) --
	( 97.37,127.21) --
	( 97.39,127.21) --
	( 97.40,127.22) --
	( 97.41,127.22) --
	( 97.43,127.22) --
	( 97.44,127.22) --
	( 97.45,127.22) --
	( 97.47,127.23) --
	( 97.48,127.23) --
	( 97.50,127.23) --
	( 97.51,127.23) --
	( 97.52,127.24) --
	( 97.54,127.24) --
	( 97.55,127.24) --
	( 97.56,127.24) --
	( 97.58,127.24) --
	( 97.59,127.24) --
	( 97.60,127.24) --
	( 97.62,127.25) --
	( 97.63,127.25) --
	( 97.65,127.25) --
	( 97.66,127.25) --
	( 97.67,127.25) --
	( 97.69,127.25) --
	( 97.70,127.25) --
	( 97.71,127.25) --
	( 97.73,127.25) --
	( 97.74,127.26) --
	( 97.76,127.26) --
	( 97.77,127.26) --
	( 97.78,127.26) --
	( 97.80,127.26) --
	( 97.81,127.26) --
	( 97.82,127.26) --
	( 97.84,127.26) --
	( 97.85,127.26) --
	( 97.87,127.26) --
	( 97.88,127.26) --
	( 97.89,127.26) --
	( 97.91,127.26) --
	( 97.92,127.26) --
	( 97.93,127.27) --
	( 97.95,127.27) --
	( 97.96,127.27) --
	( 97.98,127.27) --
	( 97.99,127.26) --
	( 98.00,127.26) --
	( 98.02,127.26) --
	( 98.03,127.26) --
	( 98.04,127.26) --
	( 98.06,127.26) --
	( 98.07,127.26) --
	( 98.08,127.26) --
	( 98.10,127.26) --
	( 98.11,127.26) --
	( 98.13,127.26) --
	( 98.14,127.26) --
	( 98.15,127.26) --
	( 98.17,127.26) --
	( 98.18,127.26) --
	( 98.19,127.26) --
	( 98.21,127.26) --
	( 98.22,127.25) --
	( 98.24,127.25) --
	( 98.25,127.25) --
	( 98.26,127.25) --
	( 98.28,127.25) --
	( 98.29,127.25) --
	( 98.30,127.25) --
	( 98.32,127.25) --
	( 98.33,127.25) --
	( 98.35,127.25) --
	( 98.36,127.25) --
	( 98.37,127.25) --
	( 98.39,127.25) --
	( 98.40,127.25) --
	( 98.41,127.24) --
	( 98.43,127.24) --
	( 98.44,127.24) --
	( 98.46,127.24) --
	( 98.47,127.24) --
	( 98.48,127.24) --
	( 98.50,127.24) --
	( 98.51,127.24) --
	( 98.52,127.24) --
	( 98.54,127.24) --
	( 98.55,127.24) --
	( 98.56,127.23) --
	( 98.58,127.23) --
	( 98.59,127.23) --
	( 98.61,127.23) --
	( 98.62,127.23) --
	( 98.63,127.23) --
	( 98.65,127.22) --
	( 98.66,127.22) --
	( 98.67,127.22) --
	( 98.69,127.22) --
	( 98.70,127.22) --
	( 98.72,127.22) --
	( 98.73,127.21) --
	( 98.74,127.21) --
	( 98.76,127.21) --
	( 98.77,127.20) --
	( 98.78,127.20) --
	( 98.80,127.20) --
	( 98.81,127.20) --
	( 98.83,127.20) --
	( 98.84,127.19) --
	( 98.85,127.19) --
	( 98.87,127.19) --
	( 98.88,127.18) --
	( 98.89,127.18) --
	( 98.91,127.18) --
	( 98.92,127.17) --
	( 98.94,127.17) --
	( 98.95,127.17) --
	( 98.96,127.17) --
	( 98.98,127.16) --
	( 98.99,127.16) --
	( 99.00,127.16) --
	( 99.02,127.15) --
	( 99.03,127.15) --
	( 99.04,127.15) --
	( 99.06,127.14) --
	( 99.07,127.14) --
	( 99.09,127.14) --
	( 99.10,127.13) --
	( 99.11,127.13) --
	( 99.13,127.13) --
	( 99.14,127.13) --
	( 99.15,127.12) --
	( 99.17,127.12) --
	( 99.18,127.12) --
	( 99.20,127.11) --
	( 99.21,127.11) --
	( 99.22,127.11) --
	( 99.24,127.11) --
	( 99.25,127.10) --
	( 99.26,127.10) --
	( 99.28,127.10) --
	( 99.29,127.10) --
	( 99.31,127.10) --
	( 99.32,127.09) --
	( 99.33,127.09) --
	( 99.35,127.09) --
	( 99.36,127.09) --
	( 99.37,127.08) --
	( 99.39,127.08) --
	( 99.40,127.08) --
	( 99.42,127.08) --
	( 99.43,127.08) --
	( 99.44,127.07) --
	( 99.46,127.07) --
	( 99.47,127.07) --
	( 99.48,127.07) --
	( 99.50,127.07) --
	( 99.51,127.06) --
	( 99.52,127.06) --
	( 99.54,127.06) --
	( 99.55,127.06) --
	( 99.57,127.05) --
	( 99.58,127.05) --
	( 99.59,127.05) --
	( 99.61,127.05) --
	( 99.62,127.05) --
	( 99.63,127.04) --
	( 99.65,127.04) --
	( 99.66,127.04) --
	( 99.68,127.03) --
	( 99.69,127.03) --
	( 99.70,127.03) --
	( 99.72,127.03) --
	( 99.73,127.02) --
	( 99.74,127.02) --
	( 99.76,127.02) --
	( 99.77,127.01) --
	( 99.79,127.01) --
	( 99.80,127.01) --
	( 99.81,127.00) --
	( 99.83,127.00) --
	( 99.84,127.00) --
	( 99.85,126.99) --
	( 99.87,126.99) --
	( 99.88,126.99) --
	( 99.90,126.99) --
	( 99.91,126.98) --
	( 99.92,126.98) --
	( 99.94,126.97) --
	( 99.95,126.97) --
	( 99.96,126.97) --
	( 99.98,126.96) --
	( 99.99,126.96) --
	(100.00,126.96) --
	(100.02,126.96) --
	(100.03,126.95) --
	(100.05,126.95) --
	(100.06,126.95) --
	(100.07,126.94) --
	(100.09,126.94) --
	(100.10,126.94) --
	(100.11,126.93) --
	(100.13,126.93) --
	(100.14,126.93) --
	(100.16,126.93) --
	(100.17,126.92) --
	(100.18,126.92) --
	(100.20,126.92) --
	(100.21,126.92) --
	(100.22,126.91) --
	(100.24,126.91) --
	(100.25,126.91) --
	(100.27,126.91) --
	(100.28,126.91) --
	(100.29,126.90) --
	(100.31,126.90) --
	(100.32,126.90) --
	(100.33,126.90) --
	(100.35,126.89) --
	(100.36,126.89) --
	(100.38,126.89) --
	(100.39,126.89) --
	(100.40,126.89) --
	(100.42,126.89) --
	(100.43,126.88) --
	(100.44,126.88) --
	(100.46,126.88) --
	(100.47,126.88) --
	(100.48,126.88) --
	(100.50,126.88) --
	(100.51,126.87) --
	(100.53,126.87) --
	(100.54,126.87) --
	(100.55,126.87) --
	(100.57,126.86) --
	(100.58,126.86) --
	(100.59,126.86) --
	(100.61,126.86) --
	(100.62,126.86) --
	(100.64,126.86) --
	(100.65,126.85) --
	(100.66,126.85) --
	(100.68,126.85) --
	(100.69,126.85) --
	(100.70,126.84) --
	(100.72,126.84) --
	(100.73,126.84) --
	(100.75,126.84) --
	(100.76,126.83) --
	(100.77,126.83) --
	(100.79,126.83) --
	(100.80,126.83) --
	(100.81,126.82) --
	(100.83,126.82) --
	(100.84,126.82) --
	(100.86,126.82) --
	(100.87,126.81) --
	(100.88,126.81) --
	(100.90,126.81) --
	(100.91,126.80) --
	(100.92,126.80) --
	(100.94,126.80) --
	(100.95,126.79) --
	(100.96,126.79) --
	(100.98,126.79) --
	(100.99,126.79) --
	(101.01,126.78) --
	(101.02,126.78) --
	(101.03,126.78) --
	(101.05,126.77) --
	(101.06,126.77) --
	(101.07,126.77) --
	(101.09,126.77) --
	(101.10,126.76) --
	(101.12,126.76) --
	(101.13,126.76) --
	(101.14,126.76) --
	(101.16,126.75) --
	(101.17,126.75) --
	(101.18,126.75) --
	(101.20,126.74) --
	(101.21,126.74) --
	(101.23,126.74) --
	(101.24,126.74) --
	(101.25,126.74) --
	(101.27,126.73) --
	(101.28,126.73) --
	(101.29,126.73) --
	(101.31,126.73) --
	(101.32,126.72) --
	(101.34,126.72) --
	(101.35,126.72) --
	(101.36,126.72) --
	(101.38,126.72) --
	(101.39,126.72) --
	(101.40,126.72) --
	(101.42,126.71) --
	(101.43,126.71) --
	(101.44,126.71) --
	(101.46,126.71) --
	(101.47,126.71) --
	(101.49,126.71) --
	(101.50,126.71) --
	(101.51,126.71) --
	(101.53,126.71) --
	(101.54,126.71) --
	(101.55,126.71) --
	(101.57,126.70) --
	(101.58,126.70) --
	(101.60,126.70) --
	(101.61,126.70) --
	(101.62,126.70) --
	(101.64,126.70) --
	(101.65,126.70) --
	(101.66,126.70) --
	(101.68,126.70) --
	(101.69,126.70) --
	(101.71,126.70) --
	(101.72,126.70) --
	(101.73,126.70) --
	(101.75,126.70) --
	(101.76,126.69) --
	(101.77,126.69) --
	(101.79,126.69) --
	(101.80,126.69) --
	(101.82,126.69) --
	(101.83,126.69) --
	(101.84,126.69) --
	(101.86,126.69) --
	(101.87,126.69) --
	(101.88,126.69) --
	(101.90,126.69) --
	(101.91,126.69) --
	(101.92,126.69) --
	(101.94,126.68) --
	(101.95,126.68) --
	(101.97,126.68) --
	(101.98,126.68) --
	(101.99,126.68) --
	(102.01,126.68) --
	(102.02,126.68) --
	(102.03,126.68) --
	(102.05,126.68) --
	(102.06,126.68) --
	(102.08,126.68) --
	(102.09,126.67) --
	(102.10,126.67) --
	(102.12,126.67) --
	(102.13,126.67) --
	(102.14,126.67) --
	(102.16,126.67) --
	(102.17,126.67) --
	(102.19,126.67) --
	(102.20,126.67) --
	(102.21,126.66) --
	(102.23,126.66) --
	(102.24,126.66) --
	(102.25,126.66) --
	(102.27,126.66) --
	(102.28,126.66) --
	(102.30,126.66) --
	(102.31,126.66) --
	(102.32,126.66) --
	(102.34,126.66) --
	(102.35,126.66) --
	(102.36,126.66) --
	(102.38,126.66) --
	(102.39,126.66) --
	(102.40,126.66) --
	(102.42,126.66) --
	(102.43,126.66) --
	(102.45,126.66) --
	(102.46,126.66) --
	(102.47,126.66) --
	(102.49,126.67) --
	(102.50,126.67) --
	(102.51,126.67) --
	(102.53,126.67) --
	(102.54,126.67) --
	(102.56,126.67) --
	(102.57,126.67) --
	(102.58,126.67) --
	(102.60,126.67) --
	(102.61,126.67) --
	(102.62,126.67) --
	(102.64,126.68) --
	(102.65,126.68) --
	(102.67,126.68) --
	(102.68,126.68) --
	(102.69,126.68) --
	(102.71,126.68) --
	(102.72,126.68) --
	(102.73,126.68) --
	(102.75,126.68) --
	(102.76,126.68) --
	(102.78,126.68) --
	(102.79,126.68) --
	(102.80,126.68) --
	(102.82,126.68) --
	(102.83,126.69) --
	(102.84,126.69) --
	(102.86,126.69) --
	(102.87,126.69) --
	(102.88,126.69) --
	(102.90,126.69) --
	(102.91,126.69) --
	(102.93,126.69) --
	(102.94,126.69) --
	(102.95,126.69) --
	(102.97,126.69) --
	(102.98,126.69) --
	(102.99,126.69) --
	(103.01,126.69) --
	(103.02,126.69) --
	(103.04,126.69) --
	(103.05,126.69) --
	(103.06,126.70) --
	(103.08,126.70) --
	(103.09,126.70) --
	(103.10,126.70) --
	(103.12,126.70) --
	(103.13,126.70) --
	(103.15,126.70) --
	(103.16,126.70) --
	(103.17,126.71) --
	(103.19,126.71) --
	(103.20,126.71) --
	(103.21,126.71) --
	(103.23,126.71) --
	(103.24,126.71) --
	(103.26,126.71) --
	(103.27,126.72) --
	(103.28,126.72) --
	(103.30,126.72) --
	(103.31,126.72) --
	(103.32,126.72) --
	(103.34,126.73) --
	(103.35,126.73) --
	(103.36,126.73) --
	(103.38,126.73) --
	(103.39,126.74) --
	(103.41,126.74) --
	(103.42,126.74) --
	(103.43,126.74) --
	(103.45,126.75) --
	(103.46,126.75) --
	(103.47,126.75) --
	(103.49,126.76) --
	(103.50,126.76) --
	(103.52,126.76) --
	(103.53,126.76) --
	(103.54,126.76) --
	(103.56,126.77) --
	(103.57,126.77) --
	(103.58,126.77) --
	(103.60,126.77) --
	(103.61,126.78) --
	(103.63,126.78) --
	(103.64,126.78) --
	(103.65,126.79) --
	(103.67,126.79) --
	(103.68,126.79) --
	(103.69,126.79) --
	(103.71,126.79) --
	(103.72,126.80) --
	(103.74,126.80) --
	(103.75,126.80) --
	(103.76,126.80) --
	(103.78,126.80) --
	(103.79,126.80) --
	(103.80,126.80) --
	(103.82,126.81) --
	(103.83,126.81) --
	(103.84,126.81) --
	(103.86,126.81) --
	(103.87,126.81) --
	(103.89,126.81) --
	(103.90,126.82) --
	(103.91,126.82) --
	(103.93,126.82) --
	(103.94,126.82) --
	(103.95,126.82) --
	(103.97,126.82) --
	(103.98,126.82) --
	(104.00,126.82) --
	(104.01,126.82) --
	(104.02,126.82) --
	(104.04,126.82) --
	(104.05,126.82) --
	(104.06,126.82) --
	(104.08,126.82) --
	(104.09,126.82) --
	(104.11,126.83) --
	(104.12,126.83) --
	(104.13,126.83) --
	(104.15,126.83) --
	(104.16,126.83) --
	(104.17,126.83) --
	(104.19,126.83) --
	(104.20,126.83) --
	(104.22,126.83) --
	(104.23,126.83) --
	(104.24,126.83) --
	(104.26,126.83) --
	(104.27,126.84) --
	(104.28,126.84) --
	(104.30,126.84) --
	(104.31,126.84) --
	(104.32,126.84) --
	(104.34,126.85) --
	(104.35,126.85) --
	(104.37,126.85) --
	(104.38,126.85) --
	(104.39,126.85) --
	(104.41,126.85) --
	(104.42,126.86) --
	(104.43,126.86) --
	(104.45,126.86) --
	(104.46,126.86) --
	(104.48,126.86) --
	(104.49,126.87) --
	(104.50,126.87) --
	(104.52,126.87) --
	(104.53,126.88) --
	(104.54,126.88) --
	(104.56,126.88) --
	(104.57,126.88) --
	(104.59,126.88) --
	(104.60,126.89) --
	(104.61,126.89) --
	(104.63,126.89) --
	(104.64,126.89) --
	(104.65,126.89) --
	(104.67,126.90) --
	(104.68,126.90) --
	(104.70,126.90) --
	(104.71,126.91) --
	(104.72,126.91) --
	(104.74,126.91) --
	(104.75,126.91) --
	(104.76,126.91) --
	(104.78,126.91) --
	(104.79,126.92) --
	(104.80,126.92) --
	(104.82,126.92) --
	(104.83,126.92) --
	(104.85,126.93) --
	(104.86,126.93) --
	(104.87,126.93) --
	(104.89,126.93) --
	(104.90,126.93) --
	(104.91,126.93) --
	(104.93,126.93) --
	(104.94,126.93) --
	(104.96,126.94) --
	(104.97,126.94) --
	(104.98,126.94) --
	(105.00,126.94) --
	(105.01,126.94) --
	(105.02,126.94) --
	(105.04,126.94) --
	(105.05,126.94) --
	(105.07,126.94) --
	(105.08,126.95) --
	(105.09,126.95) --
	(105.11,126.95) --
	(105.12,126.95) --
	(105.13,126.95) --
	(105.15,126.95) --
	(105.16,126.95) --
	(105.18,126.95) --
	(105.19,126.95) --
	(105.20,126.96) --
	(105.22,126.96) --
	(105.23,126.96) --
	(105.24,126.96) --
	(105.26,126.96) --
	(105.27,126.96) --
	(105.28,126.96) --
	(105.30,126.96) --
	(105.31,126.96) --
	(105.33,126.96) --
	(105.34,126.96) --
	(105.35,126.96) --
	(105.37,126.96) --
	(105.38,126.96) --
	(105.39,126.96) --
	(105.41,126.96) --
	(105.42,126.96) --
	(105.44,126.96) --
	(105.45,126.96) --
	(105.46,126.96) --
	(105.48,126.96) --
	(105.49,126.96) --
	(105.50,126.96) --
	(105.52,126.96) --
	(105.53,126.96) --
	(105.55,126.96) --
	(105.56,126.96) --
	(105.57,126.96) --
	(105.59,126.96) --
	(105.60,126.96) --
	(105.61,126.96) --
	(105.63,126.96) --
	(105.64,126.96) --
	(105.66,126.96) --
	(105.67,126.96) --
	(105.68,126.96) --
	(105.70,126.96) --
	(105.71,126.96) --
	(105.72,126.96) --
	(105.74,126.96) --
	(105.75,126.96) --
	(105.76,126.96) --
	(105.78,126.96) --
	(105.79,126.96) --
	(105.81,126.96) --
	(105.82,126.96) --
	(105.83,126.96) --
	(105.85,126.96) --
	(105.86,126.96) --
	(105.87,126.96) --
	(105.89,126.96) --
	(105.90,126.96) --
	(105.92,126.96) --
	(105.93,126.96) --
	(105.94,126.96) --
	(105.96,126.95) --
	(105.97,126.95) --
	(105.98,126.95) --
	(106.00,126.95) --
	(106.01,126.95) --
	(106.03,126.95) --
	(106.04,126.95) --
	(106.05,126.95) --
	(106.07,126.95) --
	(106.08,126.95) --
	(106.09,126.95) --
	(106.11,126.95) --
	(106.12,126.94) --
	(106.14,126.94) --
	(106.15,126.94) --
	(106.16,126.94) --
	(106.18,126.94) --
	(106.19,126.94) --
	(106.20,126.94) --
	(106.22,126.94) --
	(106.23,126.94) --
	(106.24,126.93) --
	(106.26,126.93) --
	(106.27,126.93) --
	(106.29,126.93) --
	(106.30,126.93) --
	(106.31,126.92) --
	(106.33,126.92) --
	(106.34,126.92) --
	(106.35,126.92) --
	(106.37,126.91) --
	(106.38,126.91) --
	(106.40,126.91) --
	(106.41,126.91) --
	(106.42,126.91) --
	(106.44,126.90) --
	(106.45,126.90) --
	(106.46,126.90) --
	(106.48,126.89) --
	(106.49,126.89) --
	(106.51,126.89) --
	(106.52,126.89) --
	(106.53,126.88) --
	(106.55,126.88) --
	(106.56,126.88) --
	(106.57,126.88) --
	(106.59,126.87) --
	(106.60,126.87) --
	(106.62,126.87) --
	(106.63,126.87) --
	(106.64,126.86) --
	(106.66,126.86) --
	(106.67,126.86) --
	(106.68,126.86) --
	(106.70,126.86) --
	(106.71,126.85) --
	(106.72,126.85) --
	(106.74,126.85) --
	(106.75,126.85) --
	(106.77,126.85) --
	(106.78,126.85) --
	(106.79,126.85) --
	(106.81,126.84) --
	(106.82,126.84) --
	(106.83,126.84) --
	(106.85,126.84) --
	(106.86,126.84) --
	(106.88,126.84) --
	(106.89,126.84) --
	(106.90,126.84) --
	(106.92,126.84) --
	(106.93,126.84) --
	(106.94,126.83) --
	(106.96,126.83) --
	(106.97,126.83) --
	(106.99,126.83) --
	(107.00,126.83) --
	(107.01,126.83) --
	(107.03,126.83) --
	(107.04,126.83) --
	(107.05,126.83) --
	(107.07,126.83) --
	(107.08,126.83) --
	(107.10,126.83) --
	(107.11,126.83) --
	(107.12,126.83) --
	(107.14,126.83) --
	(107.15,126.82) --
	(107.16,126.82) --
	(107.18,126.82) --
	(107.19,126.82) --
	(107.20,126.82) --
	(107.22,126.82) --
	(107.23,126.82) --
	(107.25,126.81) --
	(107.26,126.81) --
	(107.27,126.81) --
	(107.29,126.81) --
	(107.30,126.80) --
	(107.31,126.80) --
	(107.33,126.80) --
	(107.34,126.80) --
	(107.36,126.79) --
	(107.37,126.79) --
	(107.38,126.79) --
	(107.40,126.79) --
	(107.41,126.78) --
	(107.42,126.78) --
	(107.44,126.78) --
	(107.45,126.77) --
	(107.47,126.77) --
	(107.48,126.77) --
	(107.49,126.76) --
	(107.51,126.76) --
	(107.52,126.76) --
	(107.53,126.75) --
	(107.55,126.75) --
	(107.56,126.75) --
	(107.58,126.74) --
	(107.59,126.74) --
	(107.60,126.74) --
	(107.62,126.74) --
	(107.63,126.73) --
	(107.64,126.73) --
	(107.66,126.73) --
	(107.67,126.72) --
	(107.68,126.72) --
	(107.70,126.72) --
	(107.71,126.72) --
	(107.73,126.72) --
	(107.74,126.71) --
	(107.75,126.71) --
	(107.77,126.71) --
	(107.78,126.71) --
	(107.79,126.71) --
	(107.81,126.71) --
	(107.82,126.71) --
	(107.84,126.70) --
	(107.85,126.70) --
	(107.86,126.70) --
	(107.88,126.70) --
	(107.89,126.70) --
	(107.90,126.70) --
	(107.92,126.70) --
	(107.93,126.70) --
	(107.95,126.70) --
	(107.96,126.70) --
	(107.97,126.69) --
	(107.99,126.69) --
	(108.00,126.69) --
	(108.01,126.69) --
	(108.03,126.69) --
	(108.04,126.69) --
	(108.06,126.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 91.87) -- ( 36.00,138.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 91.87) -- ( 32.01, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,115.18) -- ( 32.01,115.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.49) -- ( 32.01,138.49);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 89.46) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,112.77) {13.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,136.08) {22.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,122.03) -- (111.54,122.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 33.68) --
	( 39.50, 37.26) --
	( 39.51, 40.59) --
	( 39.52, 43.70) --
	( 39.54, 46.58) --
	( 39.55, 49.25) --
	( 39.57, 51.73) --
	( 39.58, 54.01) --
	( 39.59, 56.12) --
	( 39.61, 58.06) --
	( 39.62, 59.83) --
	( 39.63, 61.46) --
	( 39.65, 62.94) --
	( 39.66, 64.29) --
	( 39.68, 65.52) --
	( 39.69, 66.62) --
	( 39.70, 67.61) --
	( 39.72, 68.50) --
	( 39.73, 69.28) --
	( 39.74, 69.98) --
	( 39.76, 70.58) --
	( 39.77, 71.11) --
	( 39.79, 71.56) --
	( 39.80, 71.94) --
	( 39.81, 72.26) --
	( 39.83, 72.51) --
	( 39.84, 72.71) --
	( 39.85, 72.85) --
	( 39.87, 72.94) --
	( 39.88, 72.99) --
	( 39.89, 73.00) --
	( 39.91, 72.97) --
	( 39.92, 72.90) --
	( 39.94, 72.80) --
	( 39.95, 72.67) --
	( 39.96, 72.51) --
	( 39.98, 72.33) --
	( 39.99, 72.12) --
	( 40.00, 71.89) --
	( 40.02, 71.64) --
	( 40.03, 71.38) --
	( 40.05, 71.09) --
	( 40.06, 70.80) --
	( 40.07, 70.49) --
	( 40.09, 70.17) --
	( 40.10, 69.84) --
	( 40.11, 69.49) --
	( 40.13, 69.15) --
	( 40.14, 68.79) --
	( 40.16, 68.43) --
	( 40.17, 68.06) --
	( 40.18, 67.69) --
	( 40.20, 67.32) --
	( 40.21, 66.94) --
	( 40.22, 66.56) --
	( 40.24, 66.18) --
	( 40.25, 65.80) --
	( 40.27, 65.42) --
	( 40.28, 65.04) --
	( 40.29, 64.66) --
	( 40.31, 64.28) --
	( 40.32, 63.90) --
	( 40.33, 63.52) --
	( 40.35, 63.15) --
	( 40.36, 62.78) --
	( 40.37, 62.41) --
	( 40.39, 62.05) --
	( 40.40, 61.69) --
	( 40.42, 61.33) --
	( 40.43, 60.98) --
	( 40.44, 60.63) --
	( 40.46, 60.28) --
	( 40.47, 59.94) --
	( 40.48, 59.61) --
	( 40.50, 59.28) --
	( 40.51, 58.96) --
	( 40.53, 58.64) --
	( 40.54, 58.33) --
	( 40.55, 58.02) --
	( 40.57, 57.72) --
	( 40.58, 57.43) --
	( 40.59, 57.14) --
	( 40.61, 56.85) --
	( 40.62, 56.58) --
	( 40.64, 56.31) --
	( 40.65, 56.05) --
	( 40.66, 55.79) --
	( 40.68, 55.55) --
	( 40.69, 55.31) --
	( 40.70, 55.07) --
	( 40.72, 54.85) --
	( 40.73, 54.63) --
	( 40.75, 54.42) --
	( 40.76, 54.21) --
	( 40.77, 54.02) --
	( 40.79, 53.83) --
	( 40.80, 53.65) --
	( 40.81, 53.47) --
	( 40.83, 53.31) --
	( 40.84, 53.15) --
	( 40.85, 52.99) --
	( 40.87, 52.85) --
	( 40.88, 52.71) --
	( 40.90, 52.57) --
	( 40.91, 52.44) --
	( 40.92, 52.32) --
	( 40.94, 52.20) --
	( 40.95, 52.08) --
	( 40.96, 51.97) --
	( 40.98, 51.86) --
	( 40.99, 51.75) --
	( 41.01, 51.64) --
	( 41.02, 51.53) --
	( 41.03, 51.41) --
	( 41.05, 51.30) --
	( 41.06, 51.17) --
	( 41.07, 51.05) --
	( 41.09, 50.91) --
	( 41.10, 50.76) --
	( 41.12, 50.60) --
	( 41.13, 50.44) --
	( 41.14, 50.26) --
	( 41.16, 50.06) --
	( 41.17, 49.85) --
	( 41.18, 49.62) --
	( 41.20, 49.38) --
	( 41.21, 49.12) --
	( 41.23, 48.84) --
	( 41.24, 48.54) --
	( 41.25, 48.23) --
	( 41.27, 47.89) --
	( 41.28, 47.54) --
	( 41.29, 47.18) --
	( 41.31, 46.79) --
	( 41.32, 46.39) --
	( 41.33, 45.98) --
	( 41.35, 45.56) --
	( 41.36, 45.13) --
	( 41.38, 44.69) --
	( 41.39, 44.24) --
	( 41.40, 43.80) --
	( 41.42, 43.36) --
	( 41.43, 42.92) --
	( 41.44, 42.49) --
	( 41.46, 42.07) --
	( 41.47, 41.66) --
	( 41.49, 41.26) --
	( 41.50, 40.88) --
	( 41.51, 40.52) --
	( 41.53, 40.18) --
	( 41.54, 39.86) --
	( 41.55, 39.56) --
	( 41.57, 39.28) --
	( 41.58, 39.02) --
	( 41.60, 38.79) --
	( 41.61, 38.57) --
	( 41.62, 38.38) --
	( 41.64, 38.21) --
	( 41.65, 38.06) --
	( 41.66, 37.92) --
	( 41.68, 37.81) --
	( 41.69, 37.71) --
	( 41.71, 37.63) --
	( 41.72, 37.56) --
	( 41.73, 37.51) --
	( 41.75, 37.47) --
	( 41.76, 37.44) --
	( 41.77, 37.42) --
	( 41.79, 37.40) --
	( 41.80, 37.40) --
	( 41.81, 37.40) --
	( 41.83, 37.40) --
	( 41.84, 37.41) --
	( 41.86, 37.41) --
	( 41.87, 37.43) --
	( 41.88, 37.44) --
	( 41.90, 37.45) --
	( 41.91, 37.47) --
	( 41.92, 37.49) --
	( 41.94, 37.51) --
	( 41.95, 37.53) --
	( 41.97, 37.55) --
	( 41.98, 37.58) --
	( 41.99, 37.60) --
	( 42.01, 37.64) --
	( 42.02, 37.67) --
	( 42.03, 37.72) --
	( 42.05, 37.76) --
	( 42.06, 37.82) --
	( 42.08, 37.88) --
	( 42.09, 37.94) --
	( 42.10, 38.02) --
	( 42.12, 38.10) --
	( 42.13, 38.19) --
	( 42.14, 38.29) --
	( 42.16, 38.40) --
	( 42.17, 38.52) --
	( 42.19, 38.64) --
	( 42.20, 38.77) --
	( 42.21, 38.92) --
	( 42.23, 39.07) --
	( 42.24, 39.22) --
	( 42.25, 39.39) --
	( 42.27, 39.56) --
	( 42.28, 39.74) --
	( 42.29, 39.92) --
	( 42.31, 40.11) --
	( 42.32, 40.30) --
	( 42.34, 40.50) --
	( 42.35, 40.70) --
	( 42.36, 40.91) --
	( 42.38, 41.11) --
	( 42.39, 41.32) --
	( 42.40, 41.53) --
	( 42.42, 41.73) --
	( 42.43, 41.94) --
	( 42.45, 42.14) --
	( 42.46, 42.33) --
	( 42.47, 42.52) --
	( 42.49, 42.71) --
	( 42.50, 42.88) --
	( 42.51, 43.05) --
	( 42.53, 43.20) --
	( 42.54, 43.35) --
	( 42.56, 43.47) --
	( 42.57, 43.59) --
	( 42.58, 43.68) --
	( 42.60, 43.77) --
	( 42.61, 43.83) --
	( 42.62, 43.87) --
	( 42.64, 43.89) --
	( 42.65, 43.90) --
	( 42.67, 43.88) --
	( 42.68, 43.85) --
	( 42.69, 43.79) --
	( 42.71, 43.72) --
	( 42.72, 43.63) --
	( 42.73, 43.53) --
	( 42.75, 43.41) --
	( 42.76, 43.29) --
	( 42.77, 43.15) --
	( 42.79, 43.00) --
	( 42.80, 42.85) --
	( 42.82, 42.69) --
	( 42.83, 42.52) --
	( 42.84, 42.35) --
	( 42.86, 42.17) --
	( 42.87, 41.99) --
	( 42.88, 41.81) --
	( 42.90, 41.63) --
	( 42.91, 41.44) --
	( 42.93, 41.24) --
	( 42.94, 41.05) --
	( 42.95, 40.86) --
	( 42.97, 40.67) --
	( 42.98, 40.47) --
	( 42.99, 40.28) --
	( 43.01, 40.09) --
	( 43.02, 39.90) --
	( 43.04, 39.72) --
	( 43.05, 39.54) --
	( 43.06, 39.37) --
	( 43.08, 39.21) --
	( 43.09, 39.07) --
	( 43.10, 38.94) --
	( 43.12, 38.83) --
	( 43.13, 38.75) --
	( 43.15, 38.68) --
	( 43.16, 38.63) --
	( 43.17, 38.61) --
	( 43.19, 38.61) --
	( 43.20, 38.63) --
	( 43.21, 38.67) --
	( 43.23, 38.73) --
	( 43.24, 38.81) --
	( 43.25, 38.91) --
	( 43.27, 39.03) --
	( 43.28, 39.16) --
	( 43.30, 39.31) --
	( 43.31, 39.48) --
	( 43.32, 39.66) --
	( 43.34, 39.84) --
	( 43.35, 40.04) --
	( 43.36, 40.25) --
	( 43.38, 40.46) --
	( 43.39, 40.68) --
	( 43.41, 40.89) --
	( 43.42, 41.11) --
	( 43.43, 41.32) --
	( 43.45, 41.51) --
	( 43.46, 41.69) --
	( 43.47, 41.86) --
	( 43.49, 41.99) --
	( 43.50, 42.10) --
	( 43.52, 42.18) --
	( 43.53, 42.22) --
	( 43.54, 42.23) --
	( 43.56, 42.20) --
	( 43.57, 42.14) --
	( 43.58, 42.04) --
	( 43.60, 41.92) --
	( 43.61, 41.77) --
	( 43.63, 41.59) --
	( 43.64, 41.38) --
	( 43.65, 41.15) --
	( 43.67, 40.89) --
	( 43.68, 40.61) --
	( 43.69, 40.30) --
	( 43.71, 39.97) --
	( 43.72, 39.63) --
	( 43.73, 39.26) --
	( 43.75, 38.88) --
	( 43.76, 38.50) --
	( 43.78, 38.10) --
	( 43.79, 37.70) --
	( 43.80, 37.29) --
	( 43.82, 36.88) --
	( 43.83, 36.46) --
	( 43.84, 36.05) --
	( 43.86, 35.64) --
	( 43.87, 35.22) --
	( 43.89, 34.82) --
	( 43.90, 34.43) --
	( 43.91, 34.05) --
	( 43.93, 33.69) --
	( 43.94, 33.36) --
	( 43.95, 33.05) --
	( 43.97, 32.77) --
	( 43.98, 32.53) --
	( 44.00, 32.32) --
	( 44.01, 32.15) --
	( 44.02, 32.02) --
	( 44.04, 31.93) --
	( 44.05, 31.88) --
	( 44.06, 31.86) --
	( 44.08, 31.88) --
	( 44.09, 31.94) --
	( 44.11, 32.04) --
	( 44.12, 32.16) --
	( 44.13, 32.32) --
	( 44.15, 32.50) --
	( 44.16, 32.71) --
	( 44.17, 32.95) --
	( 44.19, 33.20) --
	( 44.20, 33.47) --
	( 44.21, 33.76) --
	( 44.23, 34.06) --
	( 44.24, 34.36) --
	( 44.26, 34.68) --
	( 44.27, 35.00) --
	( 44.28, 35.31) --
	( 44.30, 35.63) --
	( 44.31, 35.94) --
	( 44.32, 36.24) --
	( 44.34, 36.52) --
	( 44.35, 36.80) --
	( 44.37, 37.05) --
	( 44.38, 37.29) --
	( 44.39, 37.50) --
	( 44.41, 37.69) --
	( 44.42, 37.86) --
	( 44.43, 37.99) --
	( 44.45, 38.10) --
	( 44.46, 38.17) --
	( 44.48, 38.21) --
	( 44.49, 38.21) --
	( 44.50, 38.18) --
	( 44.52, 38.11) --
	( 44.53, 38.00) --
	( 44.54, 37.85) --
	( 44.56, 37.66) --
	( 44.57, 37.43) --
	( 44.59, 37.17) --
	( 44.60, 36.87) --
	( 44.61, 36.54) --
	( 44.63, 36.18) --
	( 44.64, 35.80) --
	( 44.65, 35.40) --
	( 44.67, 35.00) --
	( 44.68, 34.59) --
	( 44.69, 34.18) --
	( 44.71, 33.78) --
	( 44.72, 33.39) --
	( 44.74, 33.01) --
	( 44.75, 32.65) --
	( 44.76, 32.31) --
	( 44.78, 31.99) --
	( 44.79, 31.69) --
	( 44.80, 31.42) --
	( 44.82, 31.17) --
	( 44.83, 30.94) --
	( 44.85, 30.75) --
	( 44.86, 30.58) --
	( 44.87, 30.43) --
	( 44.89, 30.31) --
	( 44.90, 30.21) --
	( 44.91, 30.14) --
	( 44.93, 30.09) --
	( 44.94, 30.07) --
	( 44.96, 30.06) --
	( 44.97, 30.07) --
	( 44.98, 30.10) --
	( 45.00, 30.14) --
	( 45.01, 30.21) --
	( 45.02, 30.28) --
	( 45.04, 30.36) --
	( 45.05, 30.46) --
	( 45.07, 30.56) --
	( 45.08, 30.68) --
	( 45.09, 30.79) --
	( 45.11, 30.91) --
	( 45.12, 31.03) --
	( 45.13, 31.16) --
	( 45.15, 31.28) --
	( 45.16, 31.40) --
	( 45.17, 31.51) --
	( 45.19, 31.62) --
	( 45.20, 31.72) --
	( 45.22, 31.81) --
	( 45.23, 31.89) --
	( 45.24, 31.96) --
	( 45.26, 32.02) --
	( 45.27, 32.06) --
	( 45.28, 32.09) --
	( 45.30, 32.11) --
	( 45.31, 32.11) --
	( 45.33, 32.09) --
	( 45.34, 32.07) --
	( 45.35, 32.03) --
	( 45.37, 31.97) --
	( 45.38, 31.90) --
	( 45.39, 31.83) --
	( 45.41, 31.74) --
	( 45.42, 31.64) --
	( 45.44, 31.53) --
	( 45.45, 31.42) --
	( 45.46, 31.30) --
	( 45.48, 31.18) --
	( 45.49, 31.05) --
	( 45.50, 30.92) --
	( 45.52, 30.79) --
	( 45.53, 30.67) --
	( 45.55, 30.54) --
	( 45.56, 30.42) --
	( 45.57, 30.31) --
	( 45.59, 30.19) --
	( 45.60, 30.09) --
	( 45.61, 29.99) --
	( 45.63, 29.89) --
	( 45.64, 29.80) --
	( 45.65, 29.73) --
	( 45.67, 29.66) --
	( 45.68, 29.59) --
	( 45.70, 29.54) --
	( 45.71, 29.49) --
	( 45.72, 29.45) --
	( 45.74, 29.42) --
	( 45.75, 29.40) --
	( 45.76, 29.38) --
	( 45.78, 29.37) --
	( 45.79, 29.36) --
	( 45.81, 29.37) --
	( 45.82, 29.37) --
	( 45.83, 29.38) --
	( 45.85, 29.40) --
	( 45.86, 29.42) --
	( 45.87, 29.44) --
	( 45.89, 29.46) --
	( 45.90, 29.49) --
	( 45.92, 29.52) --
	( 45.93, 29.54) --
	( 45.94, 29.57) --
	( 45.96, 29.60) --
	( 45.97, 29.63) --
	( 45.98, 29.65) --
	( 46.00, 29.68) --
	( 46.01, 29.70) --
	( 46.03, 29.72) --
	( 46.04, 29.74) --
	( 46.05, 29.76) --
	( 46.07, 29.78) --
	( 46.08, 29.79) --
	( 46.09, 29.80) --
	( 46.11, 29.81) --
	( 46.12, 29.81) --
	( 46.13, 29.82) --
	( 46.15, 29.82) --
	( 46.16, 29.81) --
	( 46.18, 29.80) --
	( 46.19, 29.79) --
	( 46.20, 29.78) --
	( 46.22, 29.76) --
	( 46.23, 29.73) --
	( 46.24, 29.71) --
	( 46.26, 29.68) --
	( 46.27, 29.64) --
	( 46.29, 29.60) --
	( 46.30, 29.56) --
	( 46.31, 29.51) --
	( 46.33, 29.47) --
	( 46.34, 29.41) --
	( 46.35, 29.36) --
	( 46.37, 29.30) --
	( 46.38, 29.24) --
	( 46.40, 29.19) --
	( 46.41, 29.12) --
	( 46.42, 29.06) --
	( 46.44, 29.00) --
	( 46.45, 28.94) --
	( 46.46, 28.88) --
	( 46.48, 28.83) --
	( 46.49, 28.77) --
	( 46.51, 28.72) --
	( 46.52, 28.66) --
	( 46.53, 28.61) --
	( 46.55, 28.57) --
	( 46.56, 28.52) --
	( 46.57, 28.48) --
	( 46.59, 28.44) --
	( 46.60, 28.41) --
	( 46.61, 28.38) --
	( 46.63, 28.35) --
	( 46.64, 28.33) --
	( 46.66, 28.30) --
	( 46.67, 28.28) --
	( 46.68, 28.27) --
	( 46.70, 28.25) --
	( 46.71, 28.24) --
	( 46.72, 28.23) --
	( 46.74, 28.22) --
	( 46.75, 28.22) --
	( 46.77, 28.21) --
	( 46.78, 28.21) --
	( 46.79, 28.21) --
	( 46.81, 28.21) --
	( 46.82, 28.21) --
	( 46.83, 28.22) --
	( 46.85, 28.22) --
	( 46.86, 28.22) --
	( 46.88, 28.23) --
	( 46.89, 28.24) --
	( 46.90, 28.25) --
	( 46.92, 28.26) --
	( 46.93, 28.27) --
	( 46.94, 28.28) --
	( 46.96, 28.29) --
	( 46.97, 28.31) --
	( 46.99, 28.32) --
	( 47.00, 28.34) --
	( 47.01, 28.35) --
	( 47.03, 28.37) --
	( 47.04, 28.39) --
	( 47.05, 28.41) --
	( 47.07, 28.43) --
	( 47.08, 28.46) --
	( 47.09, 28.48) --
	( 47.11, 28.51) --
	( 47.12, 28.54) --
	( 47.14, 28.56) --
	( 47.15, 28.59) --
	( 47.16, 28.62) --
	( 47.18, 28.66) --
	( 47.19, 28.69) --
	( 47.20, 28.72) --
	( 47.22, 28.76) --
	( 47.23, 28.80) --
	( 47.25, 28.83) --
	( 47.26, 28.87) --
	( 47.27, 28.91) --
	( 47.29, 28.95) --
	( 47.30, 28.99) --
	( 47.31, 29.03) --
	( 47.33, 29.07) --
	( 47.34, 29.11) --
	( 47.36, 29.16) --
	( 47.37, 29.20) --
	( 47.38, 29.24) --
	( 47.40, 29.28) --
	( 47.41, 29.33) --
	( 47.42, 29.37) --
	( 47.44, 29.41) --
	( 47.45, 29.45) --
	( 47.47, 29.50) --
	( 47.48, 29.54) --
	( 47.49, 29.58) --
	( 47.51, 29.62) --
	( 47.52, 29.67) --
	( 47.53, 29.71) --
	( 47.55, 29.75) --
	( 47.56, 29.79) --
	( 47.57, 29.83) --
	( 47.59, 29.87) --
	( 47.60, 29.91) --
	( 47.62, 29.95) --
	( 47.63, 29.99) --
	( 47.64, 30.04) --
	( 47.66, 30.08) --
	( 47.67, 30.12) --
	( 47.68, 30.16) --
	( 47.70, 30.20) --
	( 47.71, 30.25) --
	( 47.73, 30.29) --
	( 47.74, 30.33) --
	( 47.75, 30.38) --
	( 47.77, 30.43) --
	( 47.78, 30.47) --
	( 47.79, 30.52) --
	( 47.81, 30.57) --
	( 47.82, 30.62) --
	( 47.84, 30.68) --
	( 47.85, 30.73) --
	( 47.86, 30.79) --
	( 47.88, 30.85) --
	( 47.89, 30.91) --
	( 47.90, 30.98) --
	( 47.92, 31.04) --
	( 47.93, 31.11) --
	( 47.95, 31.18) --
	( 47.96, 31.25) --
	( 47.97, 31.33) --
	( 47.99, 31.41) --
	( 48.00, 31.49) --
	( 48.01, 31.57) --
	( 48.03, 31.66) --
	( 48.04, 31.74) --
	( 48.05, 31.83) --
	( 48.07, 31.92) --
	( 48.08, 32.01) --
	( 48.10, 32.10) --
	( 48.11, 32.20) --
	( 48.12, 32.29) --
	( 48.14, 32.38) --
	( 48.15, 32.47) --
	( 48.16, 32.56) --
	( 48.18, 32.65) --
	( 48.19, 32.73) --
	( 48.21, 32.81) --
	( 48.22, 32.88) --
	( 48.23, 32.95) --
	( 48.25, 33.01) --
	( 48.26, 33.06) --
	( 48.27, 33.10) --
	( 48.29, 33.14) --
	( 48.30, 33.17) --
	( 48.32, 33.18) --
	( 48.33, 33.19) --
	( 48.34, 33.19) --
	( 48.36, 33.18) --
	( 48.37, 33.17) --
	( 48.38, 33.15) --
	( 48.40, 33.13) --
	( 48.41, 33.10) --
	( 48.43, 33.07) --
	( 48.44, 33.05) --
	( 48.45, 33.02) --
	( 48.47, 33.00) --
	( 48.48, 32.98) --
	( 48.49, 32.97) --
	( 48.51, 32.96) --
	( 48.52, 32.96) --
	( 48.53, 32.97) --
	( 48.55, 32.98) --
	( 48.56, 33.00) --
	( 48.58, 33.03) --
	( 48.59, 33.07) --
	( 48.60, 33.11) --
	( 48.62, 33.15) --
	( 48.63, 33.20) --
	( 48.64, 33.25) --
	( 48.66, 33.30) --
	( 48.67, 33.36) --
	( 48.69, 33.41) --
	( 48.70, 33.46) --
	( 48.71, 33.50) --
	( 48.73, 33.54) --
	( 48.74, 33.57) --
	( 48.75, 33.59) --
	( 48.77, 33.60) --
	( 48.78, 33.60) --
	( 48.80, 33.59) --
	( 48.81, 33.57) --
	( 48.82, 33.54) --
	( 48.84, 33.50) --
	( 48.85, 33.45) --
	( 48.86, 33.39) --
	( 48.88, 33.34) --
	( 48.89, 33.28) --
	( 48.91, 33.22) --
	( 48.92, 33.15) --
	( 48.93, 33.10) --
	( 48.95, 33.04) --
	( 48.96, 32.99) --
	( 48.97, 32.95) --
	( 48.99, 32.91) --
	( 49.00, 32.87) --
	( 49.01, 32.85) --
	( 49.03, 32.82) --
	( 49.04, 32.81) --
	( 49.06, 32.80) --
	( 49.07, 32.80) --
	( 49.08, 32.80) --
	( 49.10, 32.81) --
	( 49.11, 32.83) --
	( 49.12, 32.84) --
	( 49.14, 32.87) --
	( 49.15, 32.90) --
	( 49.17, 32.93) --
	( 49.18, 32.97) --
	( 49.19, 33.01) --
	( 49.21, 33.06) --
	( 49.22, 33.11) --
	( 49.23, 33.17) --
	( 49.25, 33.23) --
	( 49.26, 33.29) --
	( 49.28, 33.36) --
	( 49.29, 33.43) --
	( 49.30, 33.51) --
	( 49.32, 33.59) --
	( 49.33, 33.67) --
	( 49.34, 33.76) --
	( 49.36, 33.85) --
	( 49.37, 33.94) --
	( 49.39, 34.03) --
	( 49.40, 34.13) --
	( 49.41, 34.22) --
	( 49.43, 34.32) --
	( 49.44, 34.41) --
	( 49.45, 34.50) --
	( 49.47, 34.59) --
	( 49.48, 34.68) --
	( 49.49, 34.76) --
	( 49.51, 34.84) --
	( 49.52, 34.92) --
	( 49.54, 35.00) --
	( 49.55, 35.07) --
	( 49.56, 35.14) --
	( 49.58, 35.21) --
	( 49.59, 35.27) --
	( 49.60, 35.34) --
	( 49.62, 35.40) --
	( 49.63, 35.47) --
	( 49.65, 35.54) --
	( 49.66, 35.61) --
	( 49.67, 35.68) --
	( 49.69, 35.75) --
	( 49.70, 35.82) --
	( 49.71, 35.89) --
	( 49.73, 35.97) --
	( 49.74, 36.05) --
	( 49.76, 36.13) --
	( 49.77, 36.21) --
	( 49.78, 36.29) --
	( 49.80, 36.37) --
	( 49.81, 36.44) --
	( 49.82, 36.52) --
	( 49.84, 36.59) --
	( 49.85, 36.66) --
	( 49.87, 36.72) --
	( 49.88, 36.78) --
	( 49.89, 36.83) --
	( 49.91, 36.87) --
	( 49.92, 36.91) --
	( 49.93, 36.94) --
	( 49.95, 36.96) --
	( 49.96, 36.98) --
	( 49.97, 36.98) --
	( 49.99, 36.99) --
	( 50.00, 36.99) --
	( 50.02, 36.98) --
	( 50.03, 36.98) --
	( 50.04, 36.98) --
	( 50.06, 36.97) --
	( 50.07, 36.98) --
	( 50.08, 36.98) --
	( 50.10, 37.00) --
	( 50.11, 37.02) --
	( 50.13, 37.04) --
	( 50.14, 37.08) --
	( 50.15, 37.13) --
	( 50.17, 37.18) --
	( 50.18, 37.24) --
	( 50.19, 37.32) --
	( 50.21, 37.39) --
	( 50.22, 37.48) --
	( 50.24, 37.56) --
	( 50.25, 37.65) --
	( 50.26, 37.75) --
	( 50.28, 37.84) --
	( 50.29, 37.93) --
	( 50.30, 38.01) --
	( 50.32, 38.09) --
	( 50.33, 38.16) --
	( 50.35, 38.21) --
	( 50.36, 38.26) --
	( 50.37, 38.30) --
	( 50.39, 38.32) --
	( 50.40, 38.33) --
	( 50.41, 38.32) --
	( 50.43, 38.30) --
	( 50.44, 38.27) --
	( 50.45, 38.23) --
	( 50.47, 38.17) --
	( 50.48, 38.10) --
	( 50.50, 38.02) --
	( 50.51, 37.93) --
	( 50.52, 37.84) --
	( 50.54, 37.73) --
	( 50.55, 37.61) --
	( 50.56, 37.49) --
	( 50.58, 37.36) --
	( 50.59, 37.22) --
	( 50.61, 37.07) --
	( 50.62, 36.92) --
	( 50.63, 36.76) --
	( 50.65, 36.59) --
	( 50.66, 36.42) --
	( 50.67, 36.25) --
	( 50.69, 36.08) --
	( 50.70, 35.91) --
	( 50.72, 35.75) --
	( 50.73, 35.59) --
	( 50.74, 35.45) --
	( 50.76, 35.31) --
	( 50.77, 35.19) --
	( 50.78, 35.09) --
	( 50.80, 34.99) --
	( 50.81, 34.92) --
	( 50.83, 34.86) --
	( 50.84, 34.82) --
	( 50.85, 34.79) --
	( 50.87, 34.78) --
	( 50.88, 34.78) --
	( 50.89, 34.79) --
	( 50.91, 34.82) --
	( 50.92, 34.86) --
	( 50.93, 34.92) --
	( 50.95, 34.98) --
	( 50.96, 35.05) --
	( 50.98, 35.12) --
	( 50.99, 35.21) --
	( 51.00, 35.29) --
	( 51.02, 35.38) --
	( 51.03, 35.48) --
	( 51.04, 35.57) --
	( 51.06, 35.66) --
	( 51.07, 35.76) --
	( 51.09, 35.85) --
	( 51.10, 35.94) --
	( 51.11, 36.02) --
	( 51.13, 36.10) --
	( 51.14, 36.18) --
	( 51.15, 36.25) --
	( 51.17, 36.31) --
	( 51.18, 36.36) --
	( 51.20, 36.41) --
	( 51.21, 36.45) --
	( 51.22, 36.48) --
	( 51.24, 36.49) --
	( 51.25, 36.50) --
	( 51.26, 36.49) --
	( 51.28, 36.47) --
	( 51.29, 36.44) --
	( 51.31, 36.39) --
	( 51.32, 36.33) --
	( 51.33, 36.26) --
	( 51.35, 36.18) --
	( 51.36, 36.08) --
	( 51.37, 35.98) --
	( 51.39, 35.86) --
	( 51.40, 35.74) --
	( 51.41, 35.61) --
	( 51.43, 35.47) --
	( 51.44, 35.33) --
	( 51.46, 35.20) --
	( 51.47, 35.06) --
	( 51.48, 34.92) --
	( 51.50, 34.79) --
	( 51.51, 34.66) --
	( 51.52, 34.54) --
	( 51.54, 34.42) --
	( 51.55, 34.32) --
	( 51.57, 34.22) --
	( 51.58, 34.12) --
	( 51.59, 34.04) --
	( 51.61, 33.97) --
	( 51.62, 33.90) --
	( 51.63, 33.85) --
	( 51.65, 33.80) --
	( 51.66, 33.77) --
	( 51.68, 33.74) --
	( 51.69, 33.72) --
	( 51.70, 33.71) --
	( 51.72, 33.71) --
	( 51.73, 33.71) --
	( 51.74, 33.72) --
	( 51.76, 33.74) --
	( 51.77, 33.77) --
	( 51.79, 33.80) --
	( 51.80, 33.83) --
	( 51.81, 33.87) --
	( 51.83, 33.91) --
	( 51.84, 33.96) --
	( 51.85, 34.01) --
	( 51.87, 34.06) --
	( 51.88, 34.11) --
	( 51.89, 34.16) --
	( 51.91, 34.21) --
	( 51.92, 34.26) --
	( 51.94, 34.31) --
	( 51.95, 34.36) --
	( 51.96, 34.40) --
	( 51.98, 34.45) --
	( 51.99, 34.49) --
	( 52.00, 34.52) --
	( 52.02, 34.56) --
	( 52.03, 34.58) --
	( 52.05, 34.61) --
	( 52.06, 34.63) --
	( 52.07, 34.65) --
	( 52.09, 34.66) --
	( 52.10, 34.67) --
	( 52.11, 34.67) --
	( 52.13, 34.67) --
	( 52.14, 34.66) --
	( 52.16, 34.65) --
	( 52.17, 34.64) --
	( 52.18, 34.62) --
	( 52.20, 34.60) --
	( 52.21, 34.57) --
	( 52.22, 34.53) --
	( 52.24, 34.50) --
	( 52.25, 34.45) --
	( 52.27, 34.41) --
	( 52.28, 34.36) --
	( 52.29, 34.31) --
	( 52.31, 34.25) --
	( 52.32, 34.19) --
	( 52.33, 34.13) --
	( 52.35, 34.07) --
	( 52.36, 34.00) --
	( 52.37, 33.93) --
	( 52.39, 33.86) --
	( 52.40, 33.79) --
	( 52.42, 33.72) --
	( 52.43, 33.65) --
	( 52.44, 33.58) --
	( 52.46, 33.50) --
	( 52.47, 33.43) --
	( 52.48, 33.37) --
	( 52.50, 33.30) --
	( 52.51, 33.24) --
	( 52.53, 33.18) --
	( 52.54, 33.12) --
	( 52.55, 33.07) --
	( 52.57, 33.02) --
	( 52.58, 32.97) --
	( 52.59, 32.93) --
	( 52.61, 32.89) --
	( 52.62, 32.86) --
	( 52.64, 32.83) --
	( 52.65, 32.81) --
	( 52.66, 32.79) --
	( 52.68, 32.77) --
	( 52.69, 32.76) --
	( 52.70, 32.75) --
	( 52.72, 32.75) --
	( 52.73, 32.74) --
	( 52.75, 32.75) --
	( 52.76, 32.75) --
	( 52.77, 32.76) --
	( 52.79, 32.76) --
	( 52.80, 32.78) --
	( 52.81, 32.79) --
	( 52.83, 32.80) --
	( 52.84, 32.81) --
	( 52.85, 32.82) --
	( 52.87, 32.84) --
	( 52.88, 32.85) --
	( 52.90, 32.86) --
	( 52.91, 32.87) --
	( 52.92, 32.88) --
	( 52.94, 32.89) --
	( 52.95, 32.90) --
	( 52.96, 32.90) --
	( 52.98, 32.91) --
	( 52.99, 32.91) --
	( 53.01, 32.90) --
	( 53.02, 32.90) --
	( 53.03, 32.89) --
	( 53.05, 32.88) --
	( 53.06, 32.86) --
	( 53.07, 32.85) --
	( 53.09, 32.83) --
	( 53.10, 32.80) --
	( 53.12, 32.77) --
	( 53.13, 32.74) --
	( 53.14, 32.71) --
	( 53.16, 32.67) --
	( 53.17, 32.63) --
	( 53.18, 32.58) --
	( 53.20, 32.54) --
	( 53.21, 32.49) --
	( 53.23, 32.43) --
	( 53.24, 32.38) --
	( 53.25, 32.32) --
	( 53.27, 32.27) --
	( 53.28, 32.21) --
	( 53.29, 32.15) --
	( 53.31, 32.09) --
	( 53.32, 32.03) --
	( 53.33, 31.97) --
	( 53.35, 31.91) --
	( 53.36, 31.86) --
	( 53.38, 31.80) --
	( 53.39, 31.75) --
	( 53.40, 31.70) --
	( 53.42, 31.65) --
	( 53.43, 31.60) --
	( 53.44, 31.56) --
	( 53.46, 31.52) --
	( 53.47, 31.48) --
	( 53.49, 31.44) --
	( 53.50, 31.41) --
	( 53.51, 31.39) --
	( 53.53, 31.36) --
	( 53.54, 31.34) --
	( 53.55, 31.32) --
	( 53.57, 31.31) --
	( 53.58, 31.30) --
	( 53.60, 31.29) --
	( 53.61, 31.29) --
	( 53.62, 31.28) --
	( 53.64, 31.29) --
	( 53.65, 31.29) --
	( 53.66, 31.29) --
	( 53.68, 31.30) --
	( 53.69, 31.31) --
	( 53.71, 31.32) --
	( 53.72, 31.33) --
	( 53.73, 31.35) --
	( 53.75, 31.36) --
	( 53.76, 31.38) --
	( 53.77, 31.39) --
	( 53.79, 31.41) --
	( 53.80, 31.42) --
	( 53.81, 31.44) --
	( 53.83, 31.46) --
	( 53.84, 31.47) --
	( 53.86, 31.48) --
	( 53.87, 31.50) --
	( 53.88, 31.51) --
	( 53.90, 31.51) --
	( 53.91, 31.52) --
	( 53.92, 31.53) --
	( 53.94, 31.53) --
	( 53.95, 31.53) --
	( 53.97, 31.53) --
	( 53.98, 31.53) --
	( 53.99, 31.53) --
	( 54.01, 31.52) --
	( 54.02, 31.51) --
	( 54.03, 31.50) --
	( 54.05, 31.48) --
	( 54.06, 31.46) --
	( 54.08, 31.44) --
	( 54.09, 31.42) --
	( 54.10, 31.40) --
	( 54.12, 31.37) --
	( 54.13, 31.35) --
	( 54.14, 31.32) --
	( 54.16, 31.29) --
	( 54.17, 31.26) --
	( 54.19, 31.24) --
	( 54.20, 31.20) --
	( 54.21, 31.18) --
	( 54.23, 31.15) --
	( 54.24, 31.12) --
	( 54.25, 31.09) --
	( 54.27, 31.07) --
	( 54.28, 31.04) --
	( 54.29, 31.01) --
	( 54.31, 30.99) --
	( 54.32, 30.97) --
	( 54.34, 30.95) --
	( 54.35, 30.93) --
	( 54.36, 30.91) --
	( 54.38, 30.90) --
	( 54.39, 30.88) --
	( 54.40, 30.87) --
	( 54.42, 30.86) --
	( 54.43, 30.84) --
	( 54.45, 30.83) --
	( 54.46, 30.83) --
	( 54.47, 30.82) --
	( 54.49, 30.81) --
	( 54.50, 30.80) --
	( 54.51, 30.79) --
	( 54.53, 30.79) --
	( 54.54, 30.78) --
	( 54.56, 30.77) --
	( 54.57, 30.77) --
	( 54.58, 30.76) --
	( 54.60, 30.76) --
	( 54.61, 30.75) --
	( 54.62, 30.75) --
	( 54.64, 30.74) --
	( 54.65, 30.73) --
	( 54.67, 30.73) --
	( 54.68, 30.72) --
	( 54.69, 30.71) --
	( 54.71, 30.71) --
	( 54.72, 30.70) --
	( 54.73, 30.70) --
	( 54.75, 30.69) --
	( 54.76, 30.68) --
	( 54.77, 30.68) --
	( 54.79, 30.67) --
	( 54.80, 30.66) --
	( 54.82, 30.66) --
	( 54.83, 30.65) --
	( 54.84, 30.65) --
	( 54.86, 30.64) --
	( 54.87, 30.64) --
	( 54.88, 30.64) --
	( 54.90, 30.64) --
	( 54.91, 30.64) --
	( 54.93, 30.64) --
	( 54.94, 30.64) --
	( 54.95, 30.64) --
	( 54.97, 30.64) --
	( 54.98, 30.64) --
	( 54.99, 30.65) --
	( 55.01, 30.66) --
	( 55.02, 30.66) --
	( 55.04, 30.68) --
	( 55.05, 30.69) --
	( 55.06, 30.70) --
	( 55.08, 30.71) --
	( 55.09, 30.73) --
	( 55.10, 30.74) --
	( 55.12, 30.76) --
	( 55.13, 30.78) --
	( 55.15, 30.80) --
	( 55.16, 30.82) --
	( 55.17, 30.84) --
	( 55.19, 30.87) --
	( 55.20, 30.89) --
	( 55.21, 30.92) --
	( 55.23, 30.95) --
	( 55.24, 30.97) --
	( 55.25, 31.01) --
	( 55.27, 31.03) --
	( 55.28, 31.07) --
	( 55.30, 31.10) --
	( 55.31, 31.13) --
	( 55.32, 31.16) --
	( 55.34, 31.20) --
	( 55.35, 31.23) --
	( 55.36, 31.27) --
	( 55.38, 31.30) --
	( 55.39, 31.33) --
	( 55.41, 31.37) --
	( 55.42, 31.40) --
	( 55.43, 31.44) --
	( 55.45, 31.47) --
	( 55.46, 31.50) --
	( 55.47, 31.54) --
	( 55.49, 31.57) --
	( 55.50, 31.60) --
	( 55.52, 31.63) --
	( 55.53, 31.66) --
	( 55.54, 31.69) --
	( 55.56, 31.72) --
	( 55.57, 31.75) --
	( 55.58, 31.78) --
	( 55.60, 31.81) --
	( 55.61, 31.83) --
	( 55.63, 31.86) --
	( 55.64, 31.89) --
	( 55.65, 31.91) --
	( 55.67, 31.93) --
	( 55.68, 31.95) --
	( 55.69, 31.98) --
	( 55.71, 32.00) --
	( 55.72, 32.02) --
	( 55.73, 32.03) --
	( 55.75, 32.05) --
	( 55.76, 32.07) --
	( 55.78, 32.08) --
	( 55.79, 32.10) --
	( 55.80, 32.11) --
	( 55.82, 32.12) --
	( 55.83, 32.13) --
	( 55.84, 32.14) --
	( 55.86, 32.15) --
	( 55.87, 32.16) --
	( 55.89, 32.17) --
	( 55.90, 32.17) --
	( 55.91, 32.18) --
	( 55.93, 32.18) --
	( 55.94, 32.19) --
	( 55.95, 32.19) --
	( 55.97, 32.20) --
	( 55.98, 32.20) --
	( 56.00, 32.20) --
	( 56.01, 32.20) --
	( 56.02, 32.21) --
	( 56.04, 32.21) --
	( 56.05, 32.22) --
	( 56.06, 32.22) --
	( 56.08, 32.22) --
	( 56.09, 32.23) --
	( 56.11, 32.24) --
	( 56.12, 32.24) --
	( 56.13, 32.26) --
	( 56.15, 32.26) --
	( 56.16, 32.28) --
	( 56.17, 32.29) --
	( 56.19, 32.30) --
	( 56.20, 32.32) --
	( 56.21, 32.34) --
	( 56.23, 32.35) --
	( 56.24, 32.37) --
	( 56.26, 32.40) --
	( 56.27, 32.42) --
	( 56.28, 32.44) --
	( 56.30, 32.47) --
	( 56.31, 32.50) --
	( 56.32, 32.53) --
	( 56.34, 32.56) --
	( 56.35, 32.59) --
	( 56.37, 32.62) --
	( 56.38, 32.65) --
	( 56.39, 32.69) --
	( 56.41, 32.72) --
	( 56.42, 32.76) --
	( 56.43, 32.79) --
	( 56.45, 32.83) --
	( 56.46, 32.87) --
	( 56.48, 32.91) --
	( 56.49, 32.95) --
	( 56.50, 32.98) --
	( 56.52, 33.02) --
	( 56.53, 33.06) --
	( 56.54, 33.11) --
	( 56.56, 33.15) --
	( 56.57, 33.19) --
	( 56.59, 33.23) --
	( 56.60, 33.27) --
	( 56.61, 33.32) --
	( 56.63, 33.36) --
	( 56.64, 33.41) --
	( 56.65, 33.45) --
	( 56.67, 33.50) --
	( 56.68, 33.54) --
	( 56.69, 33.59) --
	( 56.71, 33.63) --
	( 56.72, 33.68) --
	( 56.74, 33.73) --
	( 56.75, 33.78) --
	( 56.76, 33.83) --
	( 56.78, 33.88) --
	( 56.79, 33.93) --
	( 56.80, 33.99) --
	( 56.82, 34.04) --
	( 56.83, 34.10) --
	( 56.85, 34.15) --
	( 56.86, 34.20) --
	( 56.87, 34.26) --
	( 56.89, 34.31) --
	( 56.90, 34.37) --
	( 56.91, 34.42) --
	( 56.93, 34.48) --
	( 56.94, 34.53) --
	( 56.96, 34.58) --
	( 56.97, 34.64) --
	( 56.98, 34.69) --
	( 57.00, 34.73) --
	( 57.01, 34.78) --
	( 57.02, 34.83) --
	( 57.04, 34.87) --
	( 57.05, 34.91) --
	( 57.07, 34.94) --
	( 57.08, 34.98) --
	( 57.09, 35.01) --
	( 57.11, 35.03) --
	( 57.12, 35.06) --
	( 57.13, 35.08) --
	( 57.15, 35.09) --
	( 57.16, 35.10) --
	( 57.17, 35.11) --
	( 57.19, 35.12) --
	( 57.20, 35.12) --
	( 57.22, 35.11) --
	( 57.23, 35.11) --
	( 57.24, 35.10) --
	( 57.26, 35.09) --
	( 57.27, 35.08) --
	( 57.28, 35.06) --
	( 57.30, 35.05) --
	( 57.31, 35.03) --
	( 57.33, 35.01) --
	( 57.34, 35.00) --
	( 57.35, 34.98) --
	( 57.37, 34.96) --
	( 57.38, 34.95) --
	( 57.39, 34.94) --
	( 57.41, 34.92) --
	( 57.42, 34.92) --
	( 57.44, 34.91) --
	( 57.45, 34.90) --
	( 57.46, 34.90) --
	( 57.48, 34.90) --
	( 57.49, 34.91) --
	( 57.50, 34.92) --
	( 57.52, 34.93) --
	( 57.53, 34.94) --
	( 57.55, 34.96) --
	( 57.56, 34.99) --
	( 57.57, 35.01) --
	( 57.59, 35.04) --
	( 57.60, 35.07) --
	( 57.61, 35.11) --
	( 57.63, 35.15) --
	( 57.64, 35.19) --
	( 57.65, 35.23) --
	( 57.67, 35.28) --
	( 57.68, 35.33) --
	( 57.70, 35.38) --
	( 57.71, 35.43) --
	( 57.72, 35.48) --
	( 57.74, 35.53) --
	( 57.75, 35.58) --
	( 57.76, 35.63) --
	( 57.78, 35.68) --
	( 57.79, 35.74) --
	( 57.81, 35.79) --
	( 57.82, 35.83) --
	( 57.83, 35.88) --
	( 57.85, 35.92) --
	( 57.86, 35.97) --
	( 57.87, 36.01) --
	( 57.89, 36.05) --
	( 57.90, 36.08) --
	( 57.92, 36.11) --
	( 57.93, 36.14) --
	( 57.94, 36.16) --
	( 57.96, 36.19) --
	( 57.97, 36.20) --
	( 57.98, 36.22) --
	( 58.00, 36.23) --
	( 58.01, 36.23) --
	( 58.03, 36.23) --
	( 58.04, 36.23) --
	( 58.05, 36.22) --
	( 58.07, 36.21) --
	( 58.08, 36.19) --
	( 58.09, 36.16) --
	( 58.11, 36.14) --
	( 58.12, 36.11) --
	( 58.13, 36.07) --
	( 58.15, 36.03) --
	( 58.16, 35.99) --
	( 58.18, 35.94) --
	( 58.19, 35.89) --
	( 58.20, 35.84) --
	( 58.22, 35.79) --
	( 58.23, 35.73) --
	( 58.24, 35.68) --
	( 58.26, 35.63) --
	( 58.27, 35.57) --
	( 58.29, 35.52) --
	( 58.30, 35.47) --
	( 58.31, 35.43) --
	( 58.33, 35.38) --
	( 58.34, 35.34) --
	( 58.35, 35.31) --
	( 58.37, 35.27) --
	( 58.38, 35.25) --
	( 58.40, 35.22) --
	( 58.41, 35.20) --
	( 58.42, 35.19) --
	( 58.44, 35.18) --
	( 58.45, 35.18) --
	( 58.46, 35.18) --
	( 58.48, 35.18) --
	( 58.49, 35.18) --
	( 58.51, 35.20) --
	( 58.52, 35.21) --
	( 58.53, 35.23) --
	( 58.55, 35.25) --
	( 58.56, 35.27) --
	( 58.57, 35.29) --
	( 58.59, 35.32) --
	( 58.60, 35.35) --
	( 58.61, 35.38) --
	( 58.63, 35.41) --
	( 58.64, 35.44) --
	( 58.66, 35.48) --
	( 58.67, 35.51) --
	( 58.68, 35.54) --
	( 58.70, 35.58) --
	( 58.71, 35.61) --
	( 58.72, 35.64) --
	( 58.74, 35.68) --
	( 58.75, 35.71) --
	( 58.77, 35.74) --
	( 58.78, 35.77) --
	( 58.79, 35.79) --
	( 58.81, 35.82) --
	( 58.82, 35.84) --
	( 58.83, 35.86) --
	( 58.85, 35.87) --
	( 58.86, 35.88) --
	( 58.88, 35.89) --
	( 58.89, 35.89) --
	( 58.90, 35.88) --
	( 58.92, 35.87) --
	( 58.93, 35.85) --
	( 58.94, 35.83) --
	( 58.96, 35.79) --
	( 58.97, 35.76) --
	( 58.99, 35.71) --
	( 59.00, 35.66) --
	( 59.01, 35.60) --
	( 59.03, 35.54) --
	( 59.04, 35.47) --
	( 59.05, 35.40) --
	( 59.07, 35.33) --
	( 59.08, 35.25) --
	( 59.09, 35.16) --
	( 59.11, 35.08) --
	( 59.12, 35.00) --
	( 59.14, 34.92) --
	( 59.15, 34.83) --
	( 59.16, 34.75) --
	( 59.18, 34.67) --
	( 59.19, 34.60) --
	( 59.20, 34.52) --
	( 59.22, 34.45) --
	( 59.23, 34.38) --
	( 59.25, 34.32) --
	( 59.26, 34.27) --
	( 59.27, 34.21) --
	( 59.29, 34.16) --
	( 59.30, 34.12) --
	( 59.31, 34.08) --
	( 59.33, 34.04) --
	( 59.34, 34.01) --
	( 59.36, 33.99) --
	( 59.37, 33.97) --
	( 59.38, 33.95) --
	( 59.40, 33.94) --
	( 59.41, 33.93) --
	( 59.42, 33.92) --
	( 59.44, 33.92) --
	( 59.45, 33.92) --
	( 59.47, 33.93) --
	( 59.48, 33.93) --
	( 59.49, 33.94) --
	( 59.51, 33.95) --
	( 59.52, 33.97) --
	( 59.53, 33.98) --
	( 59.55, 34.00) --
	( 59.56, 34.02) --
	( 59.57, 34.03) --
	( 59.59, 34.05) --
	( 59.60, 34.08) --
	( 59.62, 34.10) --
	( 59.63, 34.12) --
	( 59.64, 34.14) --
	( 59.66, 34.16) --
	( 59.67, 34.18) --
	( 59.68, 34.20) --
	( 59.70, 34.22) --
	( 59.71, 34.24) --
	( 59.73, 34.26) --
	( 59.74, 34.27) --
	( 59.75, 34.29) --
	( 59.77, 34.30) --
	( 59.78, 34.31) --
	( 59.79, 34.32) --
	( 59.81, 34.32) --
	( 59.82, 34.32) --
	( 59.84, 34.32) --
	( 59.85, 34.32) --
	( 59.86, 34.32) --
	( 59.88, 34.31) --
	( 59.89, 34.30) --
	( 59.90, 34.28) --
	( 59.92, 34.27) --
	( 59.93, 34.25) --
	( 59.95, 34.22) --
	( 59.96, 34.20) --
	( 59.97, 34.17) --
	( 59.99, 34.14) --
	( 60.00, 34.11) --
	( 60.01, 34.08) --
	( 60.03, 34.04) --
	( 60.04, 34.01) --
	( 60.05, 33.97) --
	( 60.07, 33.94) --
	( 60.08, 33.90) --
	( 60.10, 33.86) --
	( 60.11, 33.82) --
	( 60.12, 33.79) --
	( 60.14, 33.75) --
	( 60.15, 33.71) --
	( 60.16, 33.68) --
	( 60.18, 33.64) --
	( 60.19, 33.61) --
	( 60.21, 33.57) --
	( 60.22, 33.54) --
	( 60.23, 33.51) --
	( 60.25, 33.48) --
	( 60.26, 33.45) --
	( 60.27, 33.42) --
	( 60.29, 33.39) --
	( 60.30, 33.36) --
	( 60.32, 33.34) --
	( 60.33, 33.32) --
	( 60.34, 33.30) --
	( 60.36, 33.28) --
	( 60.37, 33.26) --
	( 60.38, 33.24) --
	( 60.40, 33.23) --
	( 60.41, 33.22) --
	( 60.43, 33.21) --
	( 60.44, 33.20) --
	( 60.45, 33.19) --
	( 60.47, 33.18) --
	( 60.48, 33.18) --
	( 60.49, 33.17) --
	( 60.51, 33.17) --
	( 60.52, 33.17) --
	( 60.53, 33.17) --
	( 60.55, 33.17) --
	( 60.56, 33.17) --
	( 60.58, 33.17) --
	( 60.59, 33.18) --
	( 60.60, 33.18) --
	( 60.62, 33.18) --
	( 60.63, 33.19) --
	( 60.64, 33.19) --
	( 60.66, 33.19) --
	( 60.67, 33.19) --
	( 60.69, 33.19) --
	( 60.70, 33.19) --
	( 60.71, 33.19) --
	( 60.73, 33.19) --
	( 60.74, 33.18) --
	( 60.75, 33.17) --
	( 60.77, 33.17) --
	( 60.78, 33.16) --
	( 60.80, 33.15) --
	( 60.81, 33.13) --
	( 60.82, 33.12) --
	( 60.84, 33.10) --
	( 60.85, 33.08) --
	( 60.86, 33.06) --
	( 60.88, 33.04) --
	( 60.89, 33.02) --
	( 60.91, 32.99) --
	( 60.92, 32.97) --
	( 60.93, 32.94) --
	( 60.95, 32.91) --
	( 60.96, 32.88) --
	( 60.97, 32.85) --
	( 60.99, 32.81) --
	( 61.00, 32.78) --
	( 61.01, 32.75) --
	( 61.03, 32.72) --
	( 61.04, 32.68) --
	( 61.06, 32.65) --
	( 61.07, 32.62) --
	( 61.08, 32.58) --
	( 61.10, 32.55) --
	( 61.11, 32.52) --
	( 61.12, 32.49) --
	( 61.14, 32.46) --
	( 61.15, 32.43) --
	( 61.17, 32.40) --
	( 61.18, 32.37) --
	( 61.19, 32.35) --
	( 61.21, 32.32) --
	( 61.22, 32.30) --
	( 61.23, 32.28) --
	( 61.25, 32.25) --
	( 61.26, 32.23) --
	( 61.28, 32.21) --
	( 61.29, 32.20) --
	( 61.30, 32.18) --
	( 61.32, 32.17) --
	( 61.33, 32.15) --
	( 61.34, 32.14) --
	( 61.36, 32.13) --
	( 61.37, 32.12) --
	( 61.39, 32.11) --
	( 61.40, 32.11) --
	( 61.41, 32.10) --
	( 61.43, 32.10) --
	( 61.44, 32.09) --
	( 61.45, 32.09) --
	( 61.47, 32.09) --
	( 61.48, 32.09) --
	( 61.49, 32.09) --
	( 61.51, 32.10) --
	( 61.52, 32.10) --
	( 61.54, 32.10) --
	( 61.55, 32.11) --
	( 61.56, 32.11) --
	( 61.58, 32.12) --
	( 61.59, 32.13) --
	( 61.60, 32.13) --
	( 61.62, 32.14) --
	( 61.63, 32.15) --
	( 61.65, 32.16) --
	( 61.66, 32.17) --
	( 61.67, 32.17) --
	( 61.69, 32.18) --
	( 61.70, 32.19) --
	( 61.71, 32.20) --
	( 61.73, 32.20) --
	( 61.74, 32.21) --
	( 61.76, 32.22) --
	( 61.77, 32.22) --
	( 61.78, 32.23) --
	( 61.80, 32.23) --
	( 61.81, 32.23) --
	( 61.82, 32.24) --
	( 61.84, 32.24) --
	( 61.85, 32.24) --
	( 61.87, 32.24) --
	( 61.88, 32.24) --
	( 61.89, 32.23) --
	( 61.91, 32.23) --
	( 61.92, 32.22) --
	( 61.93, 32.22) --
	( 61.95, 32.21) --
	( 61.96, 32.20) --
	( 61.97, 32.19) --
	( 61.99, 32.18) --
	( 62.00, 32.17) --
	( 62.02, 32.16) --
	( 62.03, 32.15) --
	( 62.04, 32.13) --
	( 62.06, 32.12) --
	( 62.07, 32.11) --
	( 62.08, 32.09) --
	( 62.10, 32.08) --
	( 62.11, 32.06) --
	( 62.13, 32.05) --
	( 62.14, 32.04) --
	( 62.15, 32.02) --
	( 62.17, 32.01) --
	( 62.18, 31.99) --
	( 62.19, 31.98) --
	( 62.21, 31.96) --
	( 62.22, 31.95) --
	( 62.24, 31.94) --
	( 62.25, 31.92) --
	( 62.26, 31.91) --
	( 62.28, 31.90) --
	( 62.29, 31.89) --
	( 62.30, 31.87) --
	( 62.32, 31.86) --
	( 62.33, 31.85) --
	( 62.35, 31.84) --
	( 62.36, 31.83) --
	( 62.37, 31.82) --
	( 62.39, 31.81) --
	( 62.40, 31.80) --
	( 62.41, 31.80) --
	( 62.43, 31.79) --
	( 62.44, 31.78) --
	( 62.45, 31.78) --
	( 62.47, 31.77) --
	( 62.48, 31.77) --
	( 62.50, 31.76) --
	( 62.51, 31.76) --
	( 62.52, 31.76) --
	( 62.54, 31.76) --
	( 62.55, 31.76) --
	( 62.56, 31.76) --
	( 62.58, 31.76) --
	( 62.59, 31.76) --
	( 62.61, 31.76) --
	( 62.62, 31.76) --
	( 62.63, 31.76) --
	( 62.65, 31.77) --
	( 62.66, 31.77) --
	( 62.67, 31.78) --
	( 62.69, 31.79) --
	( 62.70, 31.79) --
	( 62.72, 31.80) --
	( 62.73, 31.81) --
	( 62.74, 31.82) --
	( 62.76, 31.83) --
	( 62.77, 31.84) --
	( 62.78, 31.85) --
	( 62.80, 31.86) --
	( 62.81, 31.87) --
	( 62.83, 31.89) --
	( 62.84, 31.90) --
	( 62.85, 31.91) --
	( 62.87, 31.93) --
	( 62.88, 31.94) --
	( 62.89, 31.96) --
	( 62.91, 31.97) --
	( 62.92, 31.99) --
	( 62.93, 32.00) --
	( 62.95, 32.02) --
	( 62.96, 32.04) --
	( 62.98, 32.05) --
	( 62.99, 32.07) --
	( 63.00, 32.08) --
	( 63.02, 32.10) --
	( 63.03, 32.11) --
	( 63.04, 32.13) --
	( 63.06, 32.14) --
	( 63.07, 32.16) --
	( 63.09, 32.17) --
	( 63.10, 32.18) --
	( 63.11, 32.20) --
	( 63.13, 32.21) --
	( 63.14, 32.22) --
	( 63.15, 32.24) --
	( 63.17, 32.25) --
	( 63.18, 32.26) --
	( 63.20, 32.27) --
	( 63.21, 32.28) --
	( 63.22, 32.29) --
	( 63.24, 32.30) --
	( 63.25, 32.31) --
	( 63.26, 32.31) --
	( 63.28, 32.32) --
	( 63.29, 32.33) --
	( 63.31, 32.33) --
	( 63.32, 32.34) --
	( 63.33, 32.35) --
	( 63.35, 32.35) --
	( 63.36, 32.36) --
	( 63.37, 32.37) --
	( 63.39, 32.37) --
	( 63.40, 32.38) --
	( 63.41, 32.38) --
	( 63.43, 32.39) --
	( 63.44, 32.39) --
	( 63.46, 32.40) --
	( 63.47, 32.41) --
	( 63.48, 32.41) --
	( 63.50, 32.42) --
	( 63.51, 32.43) --
	( 63.52, 32.44) --
	( 63.54, 32.44) --
	( 63.55, 32.45) --
	( 63.57, 32.46) --
	( 63.58, 32.47) --
	( 63.59, 32.48) --
	( 63.61, 32.50) --
	( 63.62, 32.51) --
	( 63.63, 32.52) --
	( 63.65, 32.53) --
	( 63.66, 32.55) --
	( 63.68, 32.56) --
	( 63.69, 32.58) --
	( 63.70, 32.59) --
	( 63.72, 32.61) --
	( 63.73, 32.63) --
	( 63.74, 32.65) --
	( 63.76, 32.67) --
	( 63.77, 32.69) --
	( 63.79, 32.71) --
	( 63.80, 32.73) --
	( 63.81, 32.75) --
	( 63.83, 32.78) --
	( 63.84, 32.80) --
	( 63.85, 32.83) --
	( 63.87, 32.85) --
	( 63.88, 32.88) --
	( 63.89, 32.90) --
	( 63.91, 32.93) --
	( 63.92, 32.96) --
	( 63.94, 32.99) --
	( 63.95, 33.02) --
	( 63.96, 33.05) --
	( 63.98, 33.08) --
	( 63.99, 33.11) --
	( 64.00, 33.14) --
	( 64.02, 33.17) --
	( 64.03, 33.20) --
	( 64.05, 33.23) --
	( 64.06, 33.27) --
	( 64.07, 33.30) --
	( 64.09, 33.33) --
	( 64.10, 33.37) --
	( 64.11, 33.40) --
	( 64.13, 33.43) --
	( 64.14, 33.47) --
	( 64.16, 33.50) --
	( 64.17, 33.54) --
	( 64.18, 33.57) --
	( 64.20, 33.60) --
	( 64.21, 33.63) --
	( 64.22, 33.67) --
	( 64.24, 33.70) --
	( 64.25, 33.73) --
	( 64.27, 33.76) --
	( 64.28, 33.79) --
	( 64.29, 33.82) --
	( 64.31, 33.85) --
	( 64.32, 33.88) --
	( 64.33, 33.90) --
	( 64.35, 33.93) --
	( 64.36, 33.95) --
	( 64.37, 33.97) --
	( 64.39, 33.99) --
	( 64.40, 34.01) --
	( 64.42, 34.03) --
	( 64.43, 34.05) --
	( 64.44, 34.06) --
	( 64.46, 34.07) --
	( 64.47, 34.08) --
	( 64.48, 34.09) --
	( 64.50, 34.10) --
	( 64.51, 34.10) --
	( 64.53, 34.11) --
	( 64.54, 34.11) --
	( 64.55, 34.11) --
	( 64.57, 34.11) --
	( 64.58, 34.10) --
	( 64.59, 34.10) --
	( 64.61, 34.09) --
	( 64.62, 34.09) --
	( 64.64, 34.08) --
	( 64.65, 34.07) --
	( 64.66, 34.06) --
	( 64.68, 34.06) --
	( 64.69, 34.05) --
	( 64.70, 34.04) --
	( 64.72, 34.03) --
	( 64.73, 34.02) --
	( 64.75, 34.01) --
	( 64.76, 34.01) --
	( 64.77, 34.00) --
	( 64.79, 33.99) --
	( 64.80, 33.99) --
	( 64.81, 33.99) --
	( 64.83, 33.99) --
	( 64.84, 33.99) --
	( 64.85, 33.99) --
	( 64.87, 33.99) --
	( 64.88, 34.00) --
	( 64.90, 34.01) --
	( 64.91, 34.02) --
	( 64.92, 34.03) --
	( 64.94, 34.04) --
	( 64.95, 34.06) --
	( 64.96, 34.08) --
	( 64.98, 34.10) --
	( 64.99, 34.12) --
	( 65.01, 34.15) --
	( 65.02, 34.17) --
	( 65.03, 34.20) --
	( 65.05, 34.23) --
	( 65.06, 34.26) --
	( 65.07, 34.29) --
	( 65.09, 34.33) --
	( 65.10, 34.36) --
	( 65.12, 34.40) --
	( 65.13, 34.44) --
	( 65.14, 34.48) --
	( 65.16, 34.52) --
	( 65.17, 34.56) --
	( 65.18, 34.60) --
	( 65.20, 34.64) --
	( 65.21, 34.68) --
	( 65.23, 34.71) --
	( 65.24, 34.75) --
	( 65.25, 34.79) --
	( 65.27, 34.83) --
	( 65.28, 34.87) --
	( 65.29, 34.91) --
	( 65.31, 34.94) --
	( 65.32, 34.98) --
	( 65.33, 35.01) --
	( 65.35, 35.05) --
	( 65.36, 35.08) --
	( 65.38, 35.11) --
	( 65.39, 35.14) --
	( 65.40, 35.16) --
	( 65.42, 35.18) --
	( 65.43, 35.21) --
	( 65.44, 35.23) --
	( 65.46, 35.25) --
	( 65.47, 35.26) --
	( 65.49, 35.27) --
	( 65.50, 35.28) --
	( 65.51, 35.29) --
	( 65.53, 35.30) --
	( 65.54, 35.30) --
	( 65.55, 35.30) --
	( 65.57, 35.29) --
	( 65.58, 35.29) --
	( 65.60, 35.28) --
	( 65.61, 35.27) --
	( 65.62, 35.25) --
	( 65.64, 35.23) --
	( 65.65, 35.22) --
	( 65.66, 35.20) --
	( 65.68, 35.17) --
	( 65.69, 35.14) --
	( 65.71, 35.12) --
	( 65.72, 35.09) --
	( 65.73, 35.06) --
	( 65.75, 35.03) --
	( 65.76, 35.00) --
	( 65.77, 34.97) --
	( 65.79, 34.94) --
	( 65.80, 34.92) --
	( 65.81, 34.89) --
	( 65.83, 34.86) --
	( 65.84, 34.84) --
	( 65.86, 34.82) --
	( 65.87, 34.80) --
	( 65.88, 34.78) --
	( 65.90, 34.77) --
	( 65.91, 34.75) --
	( 65.92, 34.75) --
	( 65.94, 34.74) --
	( 65.95, 34.74) --
	( 65.97, 34.74) --
	( 65.98, 34.74) --
	( 65.99, 34.74) --
	( 66.01, 34.75) --
	( 66.02, 34.76) --
	( 66.03, 34.78) --
	( 66.05, 34.79) --
	( 66.06, 34.81) --
	( 66.08, 34.84) --
	( 66.09, 34.86) --
	( 66.10, 34.88) --
	( 66.12, 34.91) --
	( 66.13, 34.94) --
	( 66.14, 34.97) --
	( 66.16, 35.00) --
	( 66.17, 35.04) --
	( 66.19, 35.07) --
	( 66.20, 35.10) --
	( 66.21, 35.14) --
	( 66.23, 35.18) --
	( 66.24, 35.21) --
	( 66.25, 35.25) --
	( 66.27, 35.28) --
	( 66.28, 35.31) --
	( 66.29, 35.34) --
	( 66.31, 35.37) --
	( 66.32, 35.39) --
	( 66.34, 35.42) --
	( 66.35, 35.44) --
	( 66.36, 35.45) --
	( 66.38, 35.46) --
	( 66.39, 35.47) --
	( 66.40, 35.48) --
	( 66.42, 35.47) --
	( 66.43, 35.47) --
	( 66.45, 35.46) --
	( 66.46, 35.44) --
	( 66.47, 35.42) --
	( 66.49, 35.39) --
	( 66.50, 35.36) --
	( 66.51, 35.33) --
	( 66.53, 35.29) --
	( 66.54, 35.25) --
	( 66.56, 35.20) --
	( 66.57, 35.15) --
	( 66.58, 35.10) --
	( 66.60, 35.04) --
	( 66.61, 34.99) --
	( 66.62, 34.93) --
	( 66.64, 34.87) --
	( 66.65, 34.81) --
	( 66.67, 34.76) --
	( 66.68, 34.70) --
	( 66.69, 34.64) --
	( 66.71, 34.59) --
	( 66.72, 34.54) --
	( 66.73, 34.49) --
	( 66.75, 34.44) --
	( 66.76, 34.39) --
	( 66.77, 34.35) --
	( 66.79, 34.31) --
	( 66.80, 34.27) --
	( 66.82, 34.23) --
	( 66.83, 34.20) --
	( 66.84, 34.17) --
	( 66.86, 34.15) --
	( 66.87, 34.13) --
	( 66.88, 34.11) --
	( 66.90, 34.09) --
	( 66.91, 34.08) --
	( 66.93, 34.07) --
	( 66.94, 34.06) --
	( 66.95, 34.05) --
	( 66.97, 34.05) --
	( 66.98, 34.05) --
	( 66.99, 34.05) --
	( 67.01, 34.06) --
	( 67.02, 34.06) --
	( 67.04, 34.07) --
	( 67.05, 34.08) --
	( 67.06, 34.09) --
	( 67.08, 34.10) --
	( 67.09, 34.11) --
	( 67.10, 34.12) --
	( 67.12, 34.14) --
	( 67.13, 34.15) --
	( 67.15, 34.16) --
	( 67.16, 34.17) --
	( 67.17, 34.19) --
	( 67.19, 34.20) --
	( 67.20, 34.21) --
	( 67.21, 34.23) --
	( 67.23, 34.24) --
	( 67.24, 34.25) --
	( 67.25, 34.26) --
	( 67.27, 34.26) --
	( 67.28, 34.27) --
	( 67.30, 34.27) --
	( 67.31, 34.28) --
	( 67.32, 34.28) --
	( 67.34, 34.27) --
	( 67.35, 34.27) --
	( 67.36, 34.27) --
	( 67.38, 34.26) --
	( 67.39, 34.25) --
	( 67.41, 34.23) --
	( 67.42, 34.22) --
	( 67.43, 34.20) --
	( 67.45, 34.19) --
	( 67.46, 34.17) --
	( 67.47, 34.14) --
	( 67.49, 34.12) --
	( 67.50, 34.10) --
	( 67.52, 34.07) --
	( 67.53, 34.04) --
	( 67.54, 34.01) --
	( 67.56, 33.99) --
	( 67.57, 33.95) --
	( 67.58, 33.93) --
	( 67.60, 33.90) --
	( 67.61, 33.87) --
	( 67.63, 33.84) --
	( 67.64, 33.81) --
	( 67.65, 33.78) --
	( 67.67, 33.75) --
	( 67.68, 33.73) --
	( 67.69, 33.70) --
	( 67.71, 33.67) --
	( 67.72, 33.65) --
	( 67.73, 33.63) --
	( 67.75, 33.60) --
	( 67.76, 33.58) --
	( 67.78, 33.56) --
	( 67.79, 33.55) --
	( 67.80, 33.53) --
	( 67.82, 33.52) --
	( 67.83, 33.50) --
	( 67.84, 33.49) --
	( 67.86, 33.48) --
	( 67.87, 33.47) --
	( 67.89, 33.46) --
	( 67.90, 33.45) --
	( 67.91, 33.44) --
	( 67.93, 33.43) --
	( 67.94, 33.43) --
	( 67.95, 33.42) --
	( 67.97, 33.42) --
	( 67.98, 33.42) --
	( 68.00, 33.41) --
	( 68.01, 33.41) --
	( 68.02, 33.41) --
	( 68.04, 33.41) --
	( 68.05, 33.41) --
	( 68.06, 33.41) --
	( 68.08, 33.41) --
	( 68.09, 33.41) --
	( 68.11, 33.41) --
	( 68.12, 33.41) --
	( 68.13, 33.41) --
	( 68.15, 33.41) --
	( 68.16, 33.41) --
	( 68.17, 33.41) --
	( 68.19, 33.41) --
	( 68.20, 33.41) --
	( 68.21, 33.41) --
	( 68.23, 33.40) --
	( 68.24, 33.40) --
	( 68.26, 33.40) --
	( 68.27, 33.40) --
	( 68.28, 33.40) --
	( 68.30, 33.39) --
	( 68.31, 33.39) --
	( 68.32, 33.38) --
	( 68.34, 33.38) --
	( 68.35, 33.37) --
	( 68.37, 33.36) --
	( 68.38, 33.36) --
	( 68.39, 33.34) --
	( 68.41, 33.34) --
	( 68.42, 33.32) --
	( 68.43, 33.31) --
	( 68.45, 33.30) --
	( 68.46, 33.28) --
	( 68.48, 33.27) --
	( 68.49, 33.25) --
	( 68.50, 33.24) --
	( 68.52, 33.22) --
	( 68.53, 33.20) --
	( 68.54, 33.18) --
	( 68.56, 33.16) --
	( 68.57, 33.15) --
	( 68.59, 33.13) --
	( 68.60, 33.11) --
	( 68.61, 33.09) --
	( 68.63, 33.06) --
	( 68.64, 33.04) --
	( 68.65, 33.02) --
	( 68.67, 33.00) --
	( 68.68, 32.98) --
	( 68.69, 32.97) --
	( 68.71, 32.94) --
	( 68.72, 32.92) --
	( 68.74, 32.90) --
	( 68.75, 32.88) --
	( 68.76, 32.86) --
	( 68.78, 32.84) --
	( 68.79, 32.82) --
	( 68.80, 32.80) --
	( 68.82, 32.79) --
	( 68.83, 32.77) --
	( 68.85, 32.75) --
	( 68.86, 32.73) --
	( 68.87, 32.71) --
	( 68.89, 32.69) --
	( 68.90, 32.68) --
	( 68.91, 32.66) --
	( 68.93, 32.64) --
	( 68.94, 32.63) --
	( 68.96, 32.61) --
	( 68.97, 32.59) --
	( 68.98, 32.58) --
	( 69.00, 32.56) --
	( 69.01, 32.55) --
	( 69.02, 32.54) --
	( 69.04, 32.52) --
	( 69.05, 32.51) --
	( 69.07, 32.50) --
	( 69.08, 32.49) --
	( 69.09, 32.48) --
	( 69.11, 32.47) --
	( 69.12, 32.46) --
	( 69.13, 32.46) --
	( 69.15, 32.45) --
	( 69.16, 32.45) --
	( 69.17, 32.44) --
	( 69.19, 32.44) --
	( 69.20, 32.44) --
	( 69.22, 32.44) --
	( 69.23, 32.43) --
	( 69.24, 32.44) --
	( 69.26, 32.44) --
	( 69.27, 32.44) --
	( 69.28, 32.44) --
	( 69.30, 32.44) --
	( 69.31, 32.45) --
	( 69.33, 32.46) --
	( 69.34, 32.46) --
	( 69.35, 32.47) --
	( 69.37, 32.48) --
	( 69.38, 32.48) --
	( 69.39, 32.49) --
	( 69.41, 32.50) --
	( 69.42, 32.51) --
	( 69.44, 32.52) --
	( 69.45, 32.53) --
	( 69.46, 32.54) --
	( 69.48, 32.55) --
	( 69.49, 32.56) --
	( 69.50, 32.57) --
	( 69.52, 32.58) --
	( 69.53, 32.59) --
	( 69.55, 32.60) --
	( 69.56, 32.61) --
	( 69.57, 32.62) --
	( 69.59, 32.63) --
	( 69.60, 32.63) --
	( 69.61, 32.64) --
	( 69.63, 32.65) --
	( 69.64, 32.65) --
	( 69.65, 32.66) --
	( 69.67, 32.67) --
	( 69.68, 32.67) --
	( 69.70, 32.67) --
	( 69.71, 32.67) --
	( 69.72, 32.67) --
	( 69.74, 32.68) --
	( 69.75, 32.68) --
	( 69.76, 32.68) --
	( 69.78, 32.67) --
	( 69.79, 32.67) --
	( 69.81, 32.67) --
	( 69.82, 32.67) --
	( 69.83, 32.66) --
	( 69.85, 32.66) --
	( 69.86, 32.65) --
	( 69.87, 32.65) --
	( 69.89, 32.64) --
	( 69.90, 32.64) --
	( 69.92, 32.63) --
	( 69.93, 32.62) --
	( 69.94, 32.62) --
	( 69.96, 32.61) --
	( 69.97, 32.60) --
	( 69.98, 32.59) --
	( 70.00, 32.59) --
	( 70.01, 32.58) --
	( 70.03, 32.57) --
	( 70.04, 32.57) --
	( 70.05, 32.56) --
	( 70.07, 32.56) --
	( 70.08, 32.55) --
	( 70.09, 32.54) --
	( 70.11, 32.54) --
	( 70.12, 32.53) --
	( 70.13, 32.52) --
	( 70.15, 32.52) --
	( 70.16, 32.51) --
	( 70.18, 32.50) --
	( 70.19, 32.50) --
	( 70.20, 32.50) --
	( 70.22, 32.49) --
	( 70.23, 32.48) --
	( 70.24, 32.48) --
	( 70.26, 32.48) --
	( 70.27, 32.47) --
	( 70.29, 32.47) --
	( 70.30, 32.46) --
	( 70.31, 32.46) --
	( 70.33, 32.46) --
	( 70.34, 32.45) --
	( 70.35, 32.45) --
	( 70.37, 32.45) --
	( 70.38, 32.44) --
	( 70.40, 32.44) --
	( 70.41, 32.44) --
	( 70.42, 32.44) --
	( 70.44, 32.44) --
	( 70.45, 32.44) --
	( 70.46, 32.44) --
	( 70.48, 32.44) --
	( 70.49, 32.44) --
	( 70.51, 32.44) --
	( 70.52, 32.44) --
	( 70.53, 32.44) --
	( 70.55, 32.44) --
	( 70.56, 32.44) --
	( 70.57, 32.44) --
	( 70.59, 32.45) --
	( 70.60, 32.45) --
	( 70.61, 32.46) --
	( 70.63, 32.46) --
	( 70.64, 32.47) --
	( 70.66, 32.48) --
	( 70.67, 32.48) --
	( 70.68, 32.49) --
	( 70.70, 32.50) --
	( 70.71, 32.51) --
	( 70.72, 32.52) --
	( 70.74, 32.53) --
	( 70.75, 32.54) --
	( 70.77, 32.56) --
	( 70.78, 32.57) --
	( 70.79, 32.58) --
	( 70.81, 32.59) --
	( 70.82, 32.61) --
	( 70.83, 32.62) --
	( 70.85, 32.64) --
	( 70.86, 32.65) --
	( 70.88, 32.67) --
	( 70.89, 32.69) --
	( 70.90, 32.70) --
	( 70.92, 32.72) --
	( 70.93, 32.73) --
	( 70.94, 32.75) --
	( 70.96, 32.76) --
	( 70.97, 32.78) --
	( 70.99, 32.80) --
	( 71.00, 32.81) --
	( 71.01, 32.83) --
	( 71.03, 32.84) --
	( 71.04, 32.86) --
	( 71.05, 32.87) --
	( 71.07, 32.89) --
	( 71.08, 32.90) --
	( 71.09, 32.92) --
	( 71.11, 32.93) --
	( 71.12, 32.94) --
	( 71.14, 32.96) --
	( 71.15, 32.97) --
	( 71.16, 32.98) --
	( 71.18, 32.99) --
	( 71.19, 33.00) --
	( 71.20, 33.02) --
	( 71.22, 33.03) --
	( 71.23, 33.04) --
	( 71.25, 33.05) --
	( 71.26, 33.06) --
	( 71.27, 33.07) --
	( 71.29, 33.08) --
	( 71.30, 33.09) --
	( 71.31, 33.10) --
	( 71.33, 33.11) --
	( 71.34, 33.12) --
	( 71.36, 33.13) --
	( 71.37, 33.14) --
	( 71.38, 33.15) --
	( 71.40, 33.17) --
	( 71.41, 33.18) --
	( 71.42, 33.19) --
	( 71.44, 33.20) --
	( 71.45, 33.22) --
	( 71.47, 33.23) --
	( 71.48, 33.24) --
	( 71.49, 33.26) --
	( 71.51, 33.27) --
	( 71.52, 33.29) --
	( 71.53, 33.30) --
	( 71.55, 33.32) --
	( 71.56, 33.34) --
	( 71.57, 33.36) --
	( 71.59, 33.37) --
	( 71.60, 33.39) --
	( 71.62, 33.41) --
	( 71.63, 33.43) --
	( 71.64, 33.45) --
	( 71.66, 33.47) --
	( 71.67, 33.48) --
	( 71.68, 33.50) --
	( 71.70, 33.52) --
	( 71.71, 33.54) --
	( 71.73, 33.56) --
	( 71.74, 33.58) --
	( 71.75, 33.59) --
	( 71.77, 33.61) --
	( 71.78, 33.62) --
	( 71.79, 33.64) --
	( 71.81, 33.65) --
	( 71.82, 33.67) --
	( 71.84, 33.68) --
	( 71.85, 33.69) --
	( 71.86, 33.70) --
	( 71.88, 33.71) --
	( 71.89, 33.72) --
	( 71.90, 33.73) --
	( 71.92, 33.74) --
	( 71.93, 33.74) --
	( 71.95, 33.75) --
	( 71.96, 33.75) --
	( 71.97, 33.75) --
	( 71.99, 33.75) --
	( 72.00, 33.75) --
	( 72.01, 33.75) --
	( 72.03, 33.75) --
	( 72.04, 33.75) --
	( 72.05, 33.75) --
	( 72.07, 33.75) --
	( 72.08, 33.74) --
	( 72.10, 33.74) --
	( 72.11, 33.74) --
	( 72.12, 33.73) --
	( 72.14, 33.73) --
	( 72.15, 33.73) --
	( 72.16, 33.72) --
	( 72.18, 33.72) --
	( 72.19, 33.72) --
	( 72.21, 33.71) --
	( 72.22, 33.71) --
	( 72.23, 33.71) --
	( 72.25, 33.71) --
	( 72.26, 33.72) --
	( 72.27, 33.72) --
	( 72.29, 33.72) --
	( 72.30, 33.73) --
	( 72.32, 33.73) --
	( 72.33, 33.74) --
	( 72.34, 33.75) --
	( 72.36, 33.76) --
	( 72.37, 33.77) --
	( 72.38, 33.78) --
	( 72.40, 33.80) --
	( 72.41, 33.82) --
	( 72.43, 33.83) --
	( 72.44, 33.85) --
	( 72.45, 33.87) --
	( 72.47, 33.89) --
	( 72.48, 33.91) --
	( 72.49, 33.93) --
	( 72.51, 33.95) --
	( 72.52, 33.98) --
	( 72.53, 34.00) --
	( 72.55, 34.03) --
	( 72.56, 34.05) --
	( 72.58, 34.08) --
	( 72.59, 34.10) --
	( 72.60, 34.13) --
	( 72.62, 34.15) --
	( 72.63, 34.18) --
	( 72.64, 34.20) --
	( 72.66, 34.23) --
	( 72.67, 34.25) --
	( 72.69, 34.28) --
	( 72.70, 34.30) --
	( 72.71, 34.32) --
	( 72.73, 34.34) --
	( 72.74, 34.36) --
	( 72.75, 34.38) --
	( 72.77, 34.40) --
	( 72.78, 34.42) --
	( 72.80, 34.44) --
	( 72.81, 34.45) --
	( 72.82, 34.47) --
	( 72.84, 34.49) --
	( 72.85, 34.50) --
	( 72.86, 34.51) --
	( 72.88, 34.52) --
	( 72.89, 34.53) --
	( 72.91, 34.54) --
	( 72.92, 34.55) --
	( 72.93, 34.56) --
	( 72.95, 34.56) --
	( 72.96, 34.57) --
	( 72.97, 34.57) --
	( 72.99, 34.57) --
	( 73.00, 34.58) --
	( 73.01, 34.58) --
	( 73.03, 34.58) --
	( 73.04, 34.57) --
	( 73.06, 34.57) --
	( 73.07, 34.57) --
	( 73.08, 34.56) --
	( 73.10, 34.56) --
	( 73.11, 34.55) --
	( 73.12, 34.55) --
	( 73.14, 34.54) --
	( 73.15, 34.53) --
	( 73.17, 34.52) --
	( 73.18, 34.51) --
	( 73.19, 34.50) --
	( 73.21, 34.49) --
	( 73.22, 34.48) --
	( 73.23, 34.47) --
	( 73.25, 34.46) --
	( 73.26, 34.45) --
	( 73.28, 34.45) --
	( 73.29, 34.44) --
	( 73.30, 34.43) --
	( 73.32, 34.42) --
	( 73.33, 34.42) --
	( 73.34, 34.42) --
	( 73.36, 34.41) --
	( 73.37, 34.41) --
	( 73.39, 34.41) --
	( 73.40, 34.41) --
	( 73.41, 34.42) --
	( 73.43, 34.42) --
	( 73.44, 34.42) --
	( 73.45, 34.43) --
	( 73.47, 34.44) --
	( 73.48, 34.45) --
	( 73.49, 34.46) --
	( 73.51, 34.47) --
	( 73.52, 34.49) --
	( 73.54, 34.50) --
	( 73.55, 34.52) --
	( 73.56, 34.54) --
	( 73.58, 34.55) --
	( 73.59, 34.57) --
	( 73.60, 34.59) --
	( 73.62, 34.62) --
	( 73.63, 34.64) --
	( 73.65, 34.66) --
	( 73.66, 34.68) --
	( 73.67, 34.70) --
	( 73.69, 34.73) --
	( 73.70, 34.75) --
	( 73.71, 34.77) --
	( 73.73, 34.79) --
	( 73.74, 34.81) --
	( 73.76, 34.83) --
	( 73.77, 34.85) --
	( 73.78, 34.87) --
	( 73.80, 34.89) --
	( 73.81, 34.90) --
	( 73.82, 34.92) --
	( 73.84, 34.93) --
	( 73.85, 34.94) --
	( 73.87, 34.94) --
	( 73.88, 34.95) --
	( 73.89, 34.95) --
	( 73.91, 34.95) --
	( 73.92, 34.95) --
	( 73.93, 34.94) --
	( 73.95, 34.93) --
	( 73.96, 34.92) --
	( 73.97, 34.91) --
	( 73.99, 34.89) --
	( 74.00, 34.87) --
	( 74.02, 34.85) --
	( 74.03, 34.83) --
	( 74.04, 34.81) --
	( 74.06, 34.78) --
	( 74.07, 34.75) --
	( 74.08, 34.72) --
	( 74.10, 34.69) --
	( 74.11, 34.66) --
	( 74.13, 34.63) --
	( 74.14, 34.60) --
	( 74.15, 34.57) --
	( 74.17, 34.54) --
	( 74.18, 34.51) --
	( 74.19, 34.47) --
	( 74.21, 34.45) --
	( 74.22, 34.42) --
	( 74.24, 34.39) --
	( 74.25, 34.36) --
	( 74.26, 34.34) --
	( 74.28, 34.31) --
	( 74.29, 34.29) --
	( 74.30, 34.27) --
	( 74.32, 34.25) --
	( 74.33, 34.23) --
	( 74.35, 34.21) --
	( 74.36, 34.20) --
	( 74.37, 34.19) --
	( 74.39, 34.17) --
	( 74.40, 34.16) --
	( 74.41, 34.15) --
	( 74.43, 34.15) --
	( 74.44, 34.14) --
	( 74.45, 34.14) --
	( 74.47, 34.13) --
	( 74.48, 34.13) --
	( 74.50, 34.13) --
	( 74.51, 34.13) --
	( 74.52, 34.13) --
	( 74.54, 34.13) --
	( 74.55, 34.14) --
	( 74.56, 34.14) --
	( 74.58, 34.14) --
	( 74.59, 34.15) --
	( 74.61, 34.16) --
	( 74.62, 34.16) --
	( 74.63, 34.17) --
	( 74.65, 34.18) --
	( 74.66, 34.19) --
	( 74.67, 34.19) --
	( 74.69, 34.20) --
	( 74.70, 34.21) --
	( 74.72, 34.21) --
	( 74.73, 34.22) --
	( 74.74, 34.23) --
	( 74.76, 34.23) --
	( 74.77, 34.24) --
	( 74.78, 34.24) --
	( 74.80, 34.24) --
	( 74.81, 34.25) --
	( 74.83, 34.25) --
	( 74.84, 34.24) --
	( 74.85, 34.24) --
	( 74.87, 34.24) --
	( 74.88, 34.23) --
	( 74.89, 34.22) --
	( 74.91, 34.21) --
	( 74.92, 34.20) --
	( 74.93, 34.19) --
	( 74.95, 34.17) --
	( 74.96, 34.16) --
	( 74.98, 34.14) --
	( 74.99, 34.12) --
	( 75.00, 34.10) --
	( 75.02, 34.08) --
	( 75.03, 34.06) --
	( 75.04, 34.03) --
	( 75.06, 34.01) --
	( 75.07, 33.98) --
	( 75.09, 33.96) --
	( 75.10, 33.93) --
	( 75.11, 33.91) --
	( 75.13, 33.88) --
	( 75.14, 33.86) --
	( 75.15, 33.83) --
	( 75.17, 33.80) --
	( 75.18, 33.78) --
	( 75.20, 33.75) --
	( 75.21, 33.73) --
	( 75.22, 33.71) --
	( 75.24, 33.69) --
	( 75.25, 33.67) --
	( 75.26, 33.65) --
	( 75.28, 33.63) --
	( 75.29, 33.61) --
	( 75.31, 33.60) --
	( 75.32, 33.58) --
	( 75.33, 33.57) --
	( 75.35, 33.55) --
	( 75.36, 33.54) --
	( 75.37, 33.53) --
	( 75.39, 33.52) --
	( 75.40, 33.51) --
	( 75.41, 33.50) --
	( 75.43, 33.50) --
	( 75.44, 33.49) --
	( 75.46, 33.49) --
	( 75.47, 33.49) --
	( 75.48, 33.48) --
	( 75.50, 33.48) --
	( 75.51, 33.48) --
	( 75.52, 33.48) --
	( 75.54, 33.48) --
	( 75.55, 33.48) --
	( 75.57, 33.48) --
	( 75.58, 33.48) --
	( 75.59, 33.48) --
	( 75.61, 33.48) --
	( 75.62, 33.48) --
	( 75.63, 33.49) --
	( 75.65, 33.49) --
	( 75.66, 33.49) --
	( 75.68, 33.49) --
	( 75.69, 33.49) --
	( 75.70, 33.49) --
	( 75.72, 33.49) --
	( 75.73, 33.49) --
	( 75.74, 33.49) --
	( 75.76, 33.49) --
	( 75.77, 33.49) --
	( 75.79, 33.49) --
	( 75.80, 33.49) --
	( 75.81, 33.48) --
	( 75.83, 33.48) --
	( 75.84, 33.47) --
	( 75.85, 33.47) --
	( 75.87, 33.46) --
	( 75.88, 33.45) --
	( 75.89, 33.45) --
	( 75.91, 33.44) --
	( 75.92, 33.43) --
	( 75.94, 33.42) --
	( 75.95, 33.41) --
	( 75.96, 33.40) --
	( 75.98, 33.39) --
	( 75.99, 33.38) --
	( 76.00, 33.36) --
	( 76.02, 33.35) --
	( 76.03, 33.34) --
	( 76.05, 33.32) --
	( 76.06, 33.31) --
	( 76.07, 33.30) --
	( 76.09, 33.28) --
	( 76.10, 33.27) --
	( 76.11, 33.25) --
	( 76.13, 33.24) --
	( 76.14, 33.23) --
	( 76.16, 33.21) --
	( 76.17, 33.20) --
	( 76.18, 33.19) --
	( 76.20, 33.17) --
	( 76.21, 33.16) --
	( 76.22, 33.15) --
	( 76.24, 33.14) --
	( 76.25, 33.12) --
	( 76.27, 33.11) --
	( 76.28, 33.10) --
	( 76.29, 33.09) --
	( 76.31, 33.08) --
	( 76.32, 33.07) --
	( 76.33, 33.06) --
	( 76.35, 33.05) --
	( 76.36, 33.04) --
	( 76.37, 33.04) --
	( 76.39, 33.03) --
	( 76.40, 33.02) --
	( 76.42, 33.01) --
	( 76.43, 33.00) --
	( 76.44, 32.99) --
	( 76.46, 32.98) --
	( 76.47, 32.97) --
	( 76.48, 32.97) --
	( 76.50, 32.95) --
	( 76.51, 32.95) --
	( 76.53, 32.93) --
	( 76.54, 32.93) --
	( 76.55, 32.91) --
	( 76.57, 32.91) --
	( 76.58, 32.89) --
	( 76.59, 32.88) --
	( 76.61, 32.87) --
	( 76.62, 32.86) --
	( 76.64, 32.85) --
	( 76.65, 32.84) --
	( 76.66, 32.83) --
	( 76.68, 32.82) --
	( 76.69, 32.81) --
	( 76.70, 32.80) --
	( 76.72, 32.79) --
	( 76.73, 32.78) --
	( 76.75, 32.77) --
	( 76.76, 32.76) --
	( 76.77, 32.76) --
	( 76.79, 32.75) --
	( 76.80, 32.74) --
	( 76.81, 32.74) --
	( 76.83, 32.73) --
	( 76.84, 32.73) --
	( 76.85, 32.73) --
	( 76.87, 32.72) --
	( 76.88, 32.72) --
	( 76.90, 32.72) --
	( 76.91, 32.72) --
	( 76.92, 32.73) --
	( 76.94, 32.73) --
	( 76.95, 32.73) --
	( 76.96, 32.74) --
	( 76.98, 32.74) --
	( 76.99, 32.75) --
	( 77.01, 32.76) --
	( 77.02, 32.77) --
	( 77.03, 32.78) --
	( 77.05, 32.79) --
	( 77.06, 32.80) --
	( 77.07, 32.81) --
	( 77.09, 32.82) --
	( 77.10, 32.84) --
	( 77.12, 32.85) --
	( 77.13, 32.86) --
	( 77.14, 32.87) --
	( 77.16, 32.89) --
	( 77.17, 32.90) --
	( 77.18, 32.92) --
	( 77.20, 32.93) --
	( 77.21, 32.95) --
	( 77.23, 32.96) --
	( 77.24, 32.98) --
	( 77.25, 32.99) --
	( 77.27, 33.00) --
	( 77.28, 33.02) --
	( 77.29, 33.03) --
	( 77.31, 33.04) --
	( 77.32, 33.05) --
	( 77.33, 33.06) --
	( 77.35, 33.07) --
	( 77.36, 33.08) --
	( 77.38, 33.09) --
	( 77.39, 33.10) --
	( 77.40, 33.10) --
	( 77.42, 33.11) --
	( 77.43, 33.11) --
	( 77.44, 33.12) --
	( 77.46, 33.12) --
	( 77.47, 33.12) --
	( 77.49, 33.12) --
	( 77.50, 33.12) --
	( 77.51, 33.11) --
	( 77.53, 33.11) --
	( 77.54, 33.11) --
	( 77.55, 33.10) --
	( 77.57, 33.10) --
	( 77.58, 33.09) --
	( 77.60, 33.08) --
	( 77.61, 33.07) --
	( 77.62, 33.06) --
	( 77.64, 33.05) --
	( 77.65, 33.04) --
	( 77.66, 33.02) --
	( 77.68, 33.01) --
	( 77.69, 33.00) --
	( 77.71, 32.98) --
	( 77.72, 32.97) --
	( 77.73, 32.95) --
	( 77.75, 32.94) --
	( 77.76, 32.93) --
	( 77.77, 32.91) --
	( 77.79, 32.90) --
	( 77.80, 32.88) --
	( 77.81, 32.87) --
	( 77.83, 32.85) --
	( 77.84, 32.84) --
	( 77.86, 32.83) --
	( 77.87, 32.82) --
	( 77.88, 32.80) --
	( 77.90, 32.79) --
	( 77.91, 32.78) --
	( 77.92, 32.77) --
	( 77.94, 32.76) --
	( 77.95, 32.76) --
	( 77.97, 32.75) --
	( 77.98, 32.74) --
	( 77.99, 32.74) --
	( 78.01, 32.73) --
	( 78.02, 32.73) --
	( 78.03, 32.72) --
	( 78.05, 32.72) --
	( 78.06, 32.72) --
	( 78.08, 32.72) --
	( 78.09, 32.72) --
	( 78.10, 32.72) --
	( 78.12, 32.72) --
	( 78.13, 32.73) --
	( 78.14, 32.73) --
	( 78.16, 32.74) --
	( 78.17, 32.74) --
	( 78.19, 32.75) --
	( 78.20, 32.76) --
	( 78.21, 32.77) --
	( 78.23, 32.78) --
	( 78.24, 32.79) --
	( 78.25, 32.80) --
	( 78.27, 32.81) --
	( 78.28, 32.82) --
	( 78.29, 32.83) --
	( 78.31, 32.84) --
	( 78.32, 32.85) --
	( 78.34, 32.87) --
	( 78.35, 32.88) --
	( 78.36, 32.89) --
	( 78.38, 32.91) --
	( 78.39, 32.92) --
	( 78.40, 32.94) --
	( 78.42, 32.95) --
	( 78.43, 32.97) --
	( 78.45, 32.98) --
	( 78.46, 32.99) --
	( 78.47, 33.01) --
	( 78.49, 33.02) --
	( 78.50, 33.04) --
	( 78.51, 33.05) --
	( 78.53, 33.06) --
	( 78.54, 33.08) --
	( 78.56, 33.09) --
	( 78.57, 33.10) --
	( 78.58, 33.11) --
	( 78.60, 33.13) --
	( 78.61, 33.14) --
	( 78.62, 33.15) --
	( 78.64, 33.16) --
	( 78.65, 33.17) --
	( 78.67, 33.19) --
	( 78.68, 33.20) --
	( 78.69, 33.21) --
	( 78.71, 33.22) --
	( 78.72, 33.23) --
	( 78.73, 33.24) --
	( 78.75, 33.25) --
	( 78.76, 33.26) --
	( 78.77, 33.28) --
	( 78.79, 33.29) --
	( 78.80, 33.30) --
	( 78.82, 33.31) --
	( 78.83, 33.32) --
	( 78.84, 33.33) --
	( 78.86, 33.34) --
	( 78.87, 33.35) --
	( 78.88, 33.36) --
	( 78.90, 33.37) --
	( 78.91, 33.39) --
	( 78.93, 33.40) --
	( 78.94, 33.41) --
	( 78.95, 33.42) --
	( 78.97, 33.43) --
	( 78.98, 33.44) --
	( 78.99, 33.45) --
	( 79.01, 33.46) --
	( 79.02, 33.47) --
	( 79.04, 33.48) --
	( 79.05, 33.49) --
	( 79.06, 33.50) --
	( 79.08, 33.51) --
	( 79.09, 33.52) --
	( 79.10, 33.53) --
	( 79.12, 33.54) --
	( 79.13, 33.54) --
	( 79.15, 33.55) --
	( 79.16, 33.56) --
	( 79.17, 33.56) --
	( 79.19, 33.57) --
	( 79.20, 33.57) --
	( 79.21, 33.58) --
	( 79.23, 33.58) --
	( 79.24, 33.58) --
	( 79.25, 33.58) --
	( 79.27, 33.58) --
	( 79.28, 33.58) --
	( 79.30, 33.58) --
	( 79.31, 33.58) --
	( 79.32, 33.58) --
	( 79.34, 33.58) --
	( 79.35, 33.58) --
	( 79.36, 33.57) --
	( 79.38, 33.57) --
	( 79.39, 33.56) --
	( 79.41, 33.56) --
	( 79.42, 33.56) --
	( 79.43, 33.55) --
	( 79.45, 33.54) --
	( 79.46, 33.54) --
	( 79.47, 33.54) --
	( 79.49, 33.53) --
	( 79.50, 33.52) --
	( 79.52, 33.52) --
	( 79.53, 33.52) --
	( 79.54, 33.51) --
	( 79.56, 33.51) --
	( 79.57, 33.50) --
	( 79.58, 33.50) --
	( 79.60, 33.50) --
	( 79.61, 33.50) --
	( 79.63, 33.50) --
	( 79.64, 33.50) --
	( 79.65, 33.50) --
	( 79.67, 33.51) --
	( 79.68, 33.51) --
	( 79.69, 33.52) --
	( 79.71, 33.52) --
	( 79.72, 33.53) --
	( 79.73, 33.54) --
	( 79.75, 33.55) --
	( 79.76, 33.56) --
	( 79.78, 33.57) --
	( 79.79, 33.59) --
	( 79.80, 33.60) --
	( 79.82, 33.62) --
	( 79.83, 33.63) --
	( 79.84, 33.65) --
	( 79.86, 33.67) --
	( 79.87, 33.69) --
	( 79.89, 33.71) --
	( 79.90, 33.73) --
	( 79.91, 33.75) --
	( 79.93, 33.78) --
	( 79.94, 33.80) --
	( 79.95, 33.82) --
	( 79.97, 33.84) --
	( 79.98, 33.86) --
	( 80.00, 33.89) --
	( 80.01, 33.91) --
	( 80.02, 33.93) --
	( 80.04, 33.95) --
	( 80.05, 33.97) --
	( 80.06, 33.99) --
	( 80.08, 34.01) --
	( 80.09, 34.03) --
	( 80.11, 34.05) --
	( 80.12, 34.07) --
	( 80.13, 34.08) --
	( 80.15, 34.10) --
	( 80.16, 34.11) --
	( 80.17, 34.12) --
	( 80.19, 34.14) --
	( 80.20, 34.15) --
	( 80.21, 34.16) --
	( 80.23, 34.17) --
	( 80.24, 34.17) --
	( 80.26, 34.18) --
	( 80.27, 34.19) --
	( 80.28, 34.19) --
	( 80.30, 34.20) --
	( 80.31, 34.20) --
	( 80.32, 34.20) --
	( 80.34, 34.20) --
	( 80.35, 34.21) --
	( 80.37, 34.20) --
	( 80.38, 34.20) --
	( 80.39, 34.20) --
	( 80.41, 34.20) --
	( 80.42, 34.20) --
	( 80.43, 34.19) --
	( 80.45, 34.19) --
	( 80.46, 34.19) --
	( 80.48, 34.18) --
	( 80.49, 34.18) --
	( 80.50, 34.17) --
	( 80.52, 34.17) --
	( 80.53, 34.17) --
	( 80.54, 34.16) --
	( 80.56, 34.16) --
	( 80.57, 34.15) --
	( 80.59, 34.15) --
	( 80.60, 34.14) --
	( 80.61, 34.14) --
	( 80.63, 34.14) --
	( 80.64, 34.13) --
	( 80.65, 34.13) --
	( 80.67, 34.13) --
	( 80.68, 34.12) --
	( 80.69, 34.12) --
	( 80.71, 34.12) --
	( 80.72, 34.12) --
	( 80.74, 34.12) --
	( 80.75, 34.12) --
	( 80.76, 34.12) --
	( 80.78, 34.12) --
	( 80.79, 34.13) --
	( 80.80, 34.13) --
	( 80.82, 34.13) --
	( 80.83, 34.14) --
	( 80.85, 34.14) --
	( 80.86, 34.15) --
	( 80.87, 34.16) --
	( 80.89, 34.16) --
	( 80.90, 34.17) --
	( 80.91, 34.18) --
	( 80.93, 34.19) --
	( 80.94, 34.19) --
	( 80.96, 34.21) --
	( 80.97, 34.22) --
	( 80.98, 34.23) --
	( 81.00, 34.24) --
	( 81.01, 34.25) --
	( 81.02, 34.26) --
	( 81.04, 34.28) --
	( 81.05, 34.29) --
	( 81.07, 34.30) --
	( 81.08, 34.32) --
	( 81.09, 34.33) --
	( 81.11, 34.34) --
	( 81.12, 34.35) --
	( 81.13, 34.37) --
	( 81.15, 34.38) --
	( 81.16, 34.39) --
	( 81.17, 34.40) --
	( 81.19, 34.42) --
	( 81.20, 34.42) --
	( 81.22, 34.43) --
	( 81.23, 34.44) --
	( 81.24, 34.45) --
	( 81.26, 34.46) --
	( 81.27, 34.47) --
	( 81.28, 34.47) --
	( 81.30, 34.48) --
	( 81.31, 34.49) --
	( 81.33, 34.49) --
	( 81.34, 34.49) --
	( 81.35, 34.49) --
	( 81.37, 34.49) --
	( 81.38, 34.49) --
	( 81.39, 34.49) --
	( 81.41, 34.48) --
	( 81.42, 34.48) --
	( 81.44, 34.47) --
	( 81.45, 34.47) --
	( 81.46, 34.46) --
	( 81.48, 34.45) --
	( 81.49, 34.44) --
	( 81.50, 34.43) --
	( 81.52, 34.42) --
	( 81.53, 34.40) --
	( 81.55, 34.39) --
	( 81.56, 34.38) --
	( 81.57, 34.37) --
	( 81.59, 34.35) --
	( 81.60, 34.34) --
	( 81.61, 34.32) --
	( 81.63, 34.31) --
	( 81.64, 34.30) --
	( 81.65, 34.28) --
	( 81.67, 34.27) --
	( 81.68, 34.26) --
	( 81.70, 34.25) --
	( 81.71, 34.23) --
	( 81.72, 34.22) --
	( 81.74, 34.21) --
	( 81.75, 34.20) --
	( 81.76, 34.19) --
	( 81.78, 34.18) --
	( 81.79, 34.17) --
	( 81.81, 34.16) --
	( 81.82, 34.16) --
	( 81.83, 34.15) --
	( 81.85, 34.14) --
	( 81.86, 34.14) --
	( 81.87, 34.13) --
	( 81.89, 34.12) --
	( 81.90, 34.12) --
	( 81.92, 34.12) --
	( 81.93, 34.12) --
	( 81.94, 34.11) --
	( 81.96, 34.11) --
	( 81.97, 34.11) --
	( 81.98, 34.11) --
	( 82.00, 34.10) --
	( 82.01, 34.10) --
	( 82.03, 34.10) --
	( 82.04, 34.10) --
	( 82.05, 34.11) --
	( 82.07, 34.11) --
	( 82.08, 34.11) --
	( 82.09, 34.11) --
	( 82.11, 34.11) --
	( 82.12, 34.11) --
	( 82.13, 34.12) --
	( 82.15, 34.12) --
	( 82.16, 34.12) --
	( 82.18, 34.12) --
	( 82.19, 34.13) --
	( 82.20, 34.13) --
	( 82.22, 34.13) --
	( 82.23, 34.14) --
	( 82.24, 34.14) --
	( 82.26, 34.14) --
	( 82.27, 34.14) --
	( 82.29, 34.14) --
	( 82.30, 34.14) --
	( 82.31, 34.14) --
	( 82.33, 34.14) --
	( 82.34, 34.14) --
	( 82.35, 34.14) --
	( 82.37, 34.14) --
	( 82.38, 34.14) --
	( 82.40, 34.13) --
	( 82.41, 34.13) --
	( 82.42, 34.12) --
	( 82.44, 34.11) --
	( 82.45, 34.10) --
	( 82.46, 34.10) --
	( 82.48, 34.08) --
	( 82.49, 34.07) --
	( 82.51, 34.06) --
	( 82.52, 34.05) --
	( 82.53, 34.03) --
	( 82.55, 34.02) --
	( 82.56, 34.01) --
	( 82.57, 33.99) --
	( 82.59, 33.97) --
	( 82.60, 33.95) --
	( 82.61, 33.93) --
	( 82.63, 33.92) --
	( 82.64, 33.90) --
	( 82.66, 33.88) --
	( 82.67, 33.86) --
	( 82.68, 33.84) --
	( 82.70, 33.82) --
	( 82.71, 33.80) --
	( 82.72, 33.79) --
	( 82.74, 33.77) --
	( 82.75, 33.75) --
	( 82.77, 33.73) --
	( 82.78, 33.72) --
	( 82.79, 33.70) --
	( 82.81, 33.69) --
	( 82.82, 33.67) --
	( 82.83, 33.66) --
	( 82.85, 33.64) --
	( 82.86, 33.63) --
	( 82.88, 33.62) --
	( 82.89, 33.61) --
	( 82.90, 33.60) --
	( 82.92, 33.59) --
	( 82.93, 33.58) --
	( 82.94, 33.57) --
	( 82.96, 33.56) --
	( 82.97, 33.56) --
	( 82.99, 33.55) --
	( 83.00, 33.55) --
	( 83.01, 33.54) --
	( 83.03, 33.54) --
	( 83.04, 33.54) --
	( 83.05, 33.53) --
	( 83.07, 33.53) --
	( 83.08, 33.53) --
	( 83.09, 33.53) --
	( 83.11, 33.53) --
	( 83.12, 33.53) --
	( 83.14, 33.53) --
	( 83.15, 33.53) --
	( 83.16, 33.53) --
	( 83.18, 33.53) --
	( 83.19, 33.54) --
	( 83.20, 33.54) --
	( 83.22, 33.54) --
	( 83.23, 33.54) --
	( 83.25, 33.54) --
	( 83.26, 33.54) --
	( 83.27, 33.54) --
	( 83.29, 33.54) --
	( 83.30, 33.54) --
	( 83.31, 33.54) --
	( 83.33, 33.54) --
	( 83.34, 33.53) --
	( 83.36, 33.53) --
	( 83.37, 33.53) --
	( 83.38, 33.52) --
	( 83.40, 33.52) --
	( 83.41, 33.51) --
	( 83.42, 33.51) --
	( 83.44, 33.50) --
	( 83.45, 33.49) --
	( 83.47, 33.49) --
	( 83.48, 33.48) --
	( 83.49, 33.47) --
	( 83.51, 33.46) --
	( 83.52, 33.45) --
	( 83.53, 33.44) --
	( 83.55, 33.43) --
	( 83.56, 33.42) --
	( 83.57, 33.41) --
	( 83.59, 33.39) --
	( 83.60, 33.38) --
	( 83.62, 33.37) --
	( 83.63, 33.36) --
	( 83.64, 33.35) --
	( 83.66, 33.34) --
	( 83.67, 33.32) --
	( 83.68, 33.31) --
	( 83.70, 33.30) --
	( 83.71, 33.29) --
	( 83.73, 33.28) --
	( 83.74, 33.27) --
	( 83.75, 33.26) --
	( 83.77, 33.25) --
	( 83.78, 33.24) --
	( 83.79, 33.23) --
	( 83.81, 33.23) --
	( 83.82, 33.22) --
	( 83.84, 33.21) --
	( 83.85, 33.20) --
	( 83.86, 33.20) --
	( 83.88, 33.19) --
	( 83.89, 33.19) --
	( 83.90, 33.18) --
	( 83.92, 33.18) --
	( 83.93, 33.17) --
	( 83.95, 33.17) --
	( 83.96, 33.16) --
	( 83.97, 33.16) --
	( 83.99, 33.16) --
	( 84.00, 33.15) --
	( 84.01, 33.15) --
	( 84.03, 33.15) --
	( 84.04, 33.14) --
	( 84.05, 33.14) --
	( 84.07, 33.13) --
	( 84.08, 33.13) --
	( 84.10, 33.13) --
	( 84.11, 33.12) --
	( 84.12, 33.12) --
	( 84.14, 33.11) --
	( 84.15, 33.11) --
	( 84.16, 33.10) --
	( 84.18, 33.10) --
	( 84.19, 33.09) --
	( 84.21, 33.09) --
	( 84.22, 33.08) --
	( 84.23, 33.07) --
	( 84.25, 33.07) --
	( 84.26, 33.06) --
	( 84.27, 33.05) --
	( 84.29, 33.05) --
	( 84.30, 33.04) --
	( 84.32, 33.04) --
	( 84.33, 33.03) --
	( 84.34, 33.02) --
	( 84.36, 33.02) --
	( 84.37, 33.01) --
	( 84.38, 33.01) --
	( 84.40, 33.00) --
	( 84.41, 33.00) --
	( 84.43, 33.00) --
	( 84.44, 33.00) --
	( 84.45, 32.99) --
	( 84.47, 32.99) --
	( 84.48, 32.99) --
	( 84.49, 32.99) --
	( 84.51, 33.00) --
	( 84.52, 33.00) --
	( 84.53, 33.00) --
	( 84.55, 33.00) --
	( 84.56, 33.01) --
	( 84.58, 33.02) --
	( 84.59, 33.02) --
	( 84.60, 33.03) --
	( 84.62, 33.04) --
	( 84.63, 33.05) --
	( 84.64, 33.06) --
	( 84.66, 33.07) --
	( 84.67, 33.08) --
	( 84.69, 33.09) --
	( 84.70, 33.10) --
	( 84.71, 33.12) --
	( 84.73, 33.13) --
	( 84.74, 33.14) --
	( 84.75, 33.16) --
	( 84.77, 33.17) --
	( 84.78, 33.18) --
	( 84.80, 33.20) --
	( 84.81, 33.21) --
	( 84.82, 33.22) --
	( 84.84, 33.23) --
	( 84.85, 33.24) --
	( 84.86, 33.26) --
	( 84.88, 33.27) --
	( 84.89, 33.28) --
	( 84.91, 33.28) --
	( 84.92, 33.29) --
	( 84.93, 33.30) --
	( 84.95, 33.31) --
	( 84.96, 33.31) --
	( 84.97, 33.32) --
	( 84.99, 33.32) --
	( 85.00, 33.32) --
	( 85.01, 33.33) --
	( 85.03, 33.33) --
	( 85.04, 33.33) --
	( 85.06, 33.32) --
	( 85.07, 33.32) --
	( 85.08, 33.32) --
	( 85.10, 33.32) --
	( 85.11, 33.31) --
	( 85.12, 33.30) --
	( 85.14, 33.30) --
	( 85.15, 33.29) --
	( 85.17, 33.28) --
	( 85.18, 33.27) --
	( 85.19, 33.26) --
	( 85.21, 33.25) --
	( 85.22, 33.24) --
	( 85.23, 33.23) --
	( 85.25, 33.21) --
	( 85.26, 33.20) --
	( 85.28, 33.19) --
	( 85.29, 33.18) --
	( 85.30, 33.17) --
	( 85.32, 33.15) --
	( 85.33, 33.14) --
	( 85.34, 33.13) --
	( 85.36, 33.12) --
	( 85.37, 33.11) --
	( 85.39, 33.10) --
	( 85.40, 33.09) --
	( 85.41, 33.08) --
	( 85.43, 33.07) --
	( 85.44, 33.06) --
	( 85.45, 33.06) --
	( 85.47, 33.05) --
	( 85.48, 33.05) --
	( 85.49, 33.04) --
	( 85.51, 33.04) --
	( 85.52, 33.03) --
	( 85.54, 33.03) --
	( 85.55, 33.03) --
	( 85.56, 33.03) --
	( 85.58, 33.03) --
	( 85.59, 33.03) --
	( 85.60, 33.03) --
	( 85.62, 33.03) --
	( 85.63, 33.03) --
	( 85.65, 33.03) --
	( 85.66, 33.04) --
	( 85.67, 33.04) --
	( 85.69, 33.04) --
	( 85.70, 33.05) --
	( 85.71, 33.05) --
	( 85.73, 33.06) --
	( 85.74, 33.06) --
	( 85.76, 33.06) --
	( 85.77, 33.07) --
	( 85.78, 33.07) --
	( 85.80, 33.08) --
	( 85.81, 33.08) --
	( 85.82, 33.09) --
	( 85.84, 33.09) --
	( 85.85, 33.10) --
	( 85.87, 33.10) --
	( 85.88, 33.11) --
	( 85.89, 33.11) --
	( 85.91, 33.12) --
	( 85.92, 33.12) --
	( 85.93, 33.13) --
	( 85.95, 33.13) --
	( 85.96, 33.14) --
	( 85.97, 33.14) --
	( 85.99, 33.15) --
	( 86.00, 33.15) --
	( 86.02, 33.16) --
	( 86.03, 33.16) --
	( 86.04, 33.17) --
	( 86.06, 33.17) --
	( 86.07, 33.18) --
	( 86.08, 33.19) --
	( 86.10, 33.20) --
	( 86.11, 33.20) --
	( 86.13, 33.21) --
	( 86.14, 33.22) --
	( 86.15, 33.23) --
	( 86.17, 33.24) --
	( 86.18, 33.25) --
	( 86.19, 33.26) --
	( 86.21, 33.27) --
	( 86.22, 33.28) --
	( 86.24, 33.29) --
	( 86.25, 33.31) --
	( 86.26, 33.32) --
	( 86.28, 33.33) --
	( 86.29, 33.35) --
	( 86.30, 33.36) --
	( 86.32, 33.37) --
	( 86.33, 33.39) --
	( 86.35, 33.41) --
	( 86.36, 33.42) --
	( 86.37, 33.44) --
	( 86.39, 33.45) --
	( 86.40, 33.47) --
	( 86.41, 33.49) --
	( 86.43, 33.50) --
	( 86.44, 33.52) --
	( 86.45, 33.53) --
	( 86.47, 33.54) --
	( 86.48, 33.56) --
	( 86.50, 33.57) --
	( 86.51, 33.59) --
	( 86.52, 33.60) --
	( 86.54, 33.61) --
	( 86.55, 33.62) --
	( 86.56, 33.63) --
	( 86.58, 33.64) --
	( 86.59, 33.65) --
	( 86.61, 33.66) --
	( 86.62, 33.66) --
	( 86.63, 33.67) --
	( 86.65, 33.67) --
	( 86.66, 33.67) --
	( 86.67, 33.68) --
	( 86.69, 33.68) --
	( 86.70, 33.67) --
	( 86.72, 33.67) --
	( 86.73, 33.67) --
	( 86.74, 33.67) --
	( 86.76, 33.66) --
	( 86.77, 33.65) --
	( 86.78, 33.65) --
	( 86.80, 33.64) --
	( 86.81, 33.63) --
	( 86.83, 33.62) --
	( 86.84, 33.61) --
	( 86.85, 33.60) --
	( 86.87, 33.59) --
	( 86.88, 33.58) --
	( 86.89, 33.56) --
	( 86.91, 33.55) --
	( 86.92, 33.54) --
	( 86.93, 33.52) --
	( 86.95, 33.51) --
	( 86.96, 33.50) --
	( 86.98, 33.49) --
	( 86.99, 33.48) --
	( 87.00, 33.47) --
	( 87.02, 33.46) --
	( 87.03, 33.45) --
	( 87.04, 33.44) --
	( 87.06, 33.43) --
	( 87.07, 33.43) --
	( 87.09, 33.42) --
	( 87.10, 33.42) --
	( 87.11, 33.42) --
	( 87.13, 33.42) --
	( 87.14, 33.42) --
	( 87.15, 33.42) --
	( 87.17, 33.43) --
	( 87.18, 33.43) --
	( 87.20, 33.44) --
	( 87.21, 33.45) --
	( 87.22, 33.46) --
	( 87.24, 33.47) --
	( 87.25, 33.48) --
	( 87.26, 33.50) --
	( 87.28, 33.51) --
	( 87.29, 33.53) --
	( 87.31, 33.54) --
	( 87.32, 33.56) --
	( 87.33, 33.58) --
	( 87.35, 33.60) --
	( 87.36, 33.62) --
	( 87.37, 33.64) --
	( 87.39, 33.66) --
	( 87.40, 33.69) --
	( 87.41, 33.71) --
	( 87.43, 33.73) --
	( 87.44, 33.75) --
	( 87.46, 33.77) --
	( 87.47, 33.79) --
	( 87.48, 33.81) --
	( 87.50, 33.83) --
	( 87.51, 33.85) --
	( 87.52, 33.87) --
	( 87.54, 33.89) --
	( 87.55, 33.91) --
	( 87.57, 33.92) --
	( 87.58, 33.94) --
	( 87.59, 33.95) --
	( 87.61, 33.97) --
	( 87.62, 33.98) --
	( 87.63, 33.99) --
	( 87.65, 34.00) --
	( 87.66, 34.01) --
	( 87.68, 34.02) --
	( 87.69, 34.02) --
	( 87.70, 34.03) --
	( 87.72, 34.03) --
	( 87.73, 34.04) --
	( 87.74, 34.04) --
	( 87.76, 34.04) --
	( 87.77, 34.04) --
	( 87.79, 34.04) --
	( 87.80, 34.04) --
	( 87.81, 34.04) --
	( 87.83, 34.04) --
	( 87.84, 34.03) --
	( 87.85, 34.03) --
	( 87.87, 34.03) --
	( 87.88, 34.02) --
	( 87.89, 34.02) --
	( 87.91, 34.01) --
	( 87.92, 34.01) --
	( 87.94, 34.00) --
	( 87.95, 33.99) --
	( 87.96, 33.99) --
	( 87.98, 33.98) --
	( 87.99, 33.98) --
	( 88.00, 33.97) --
	( 88.02, 33.97) --
	( 88.03, 33.96) --
	( 88.05, 33.96) --
	( 88.06, 33.95) --
	( 88.07, 33.95) --
	( 88.09, 33.95) --
	( 88.10, 33.95) --
	( 88.11, 33.95) --
	( 88.13, 33.94) --
	( 88.14, 33.94) --
	( 88.16, 33.94) --
	( 88.17, 33.94) --
	( 88.18, 33.95) --
	( 88.20, 33.95) --
	( 88.21, 33.95) --
	( 88.22, 33.95) --
	( 88.24, 33.95) --
	( 88.25, 33.96) --
	( 88.27, 33.97) --
	( 88.28, 33.97) --
	( 88.29, 33.97) --
	( 88.31, 33.98) --
	( 88.32, 33.99) --
	( 88.33, 33.99) --
	( 88.35, 34.00) --
	( 88.36, 34.01) --
	( 88.37, 34.02) --
	( 88.39, 34.03) --
	( 88.40, 34.03) --
	( 88.42, 34.04) --
	( 88.43, 34.05) --
	( 88.44, 34.06) --
	( 88.46, 34.06) --
	( 88.47, 34.07) --
	( 88.48, 34.08) --
	( 88.50, 34.09) --
	( 88.51, 34.10) --
	( 88.53, 34.10) --
	( 88.54, 34.11) --
	( 88.55, 34.12) --
	( 88.57, 34.13) --
	( 88.58, 34.13) --
	( 88.59, 34.14) --
	( 88.61, 34.14) --
	( 88.62, 34.15) --
	( 88.64, 34.15) --
	( 88.65, 34.16) --
	( 88.66, 34.16) --
	( 88.68, 34.16) --
	( 88.69, 34.17) --
	( 88.70, 34.17) --
	( 88.72, 34.17) --
	( 88.73, 34.17) --
	( 88.75, 34.17) --
	( 88.76, 34.17) --
	( 88.77, 34.17) --
	( 88.79, 34.17) --
	( 88.80, 34.17) --
	( 88.81, 34.17) --
	( 88.83, 34.17) --
	( 88.84, 34.16) --
	( 88.85, 34.16) --
	( 88.87, 34.16) --
	( 88.88, 34.15) --
	( 88.90, 34.15) --
	( 88.91, 34.14) --
	( 88.92, 34.14) --
	( 88.94, 34.13) --
	( 88.95, 34.12) --
	( 88.96, 34.12) --
	( 88.98, 34.11) --
	( 88.99, 34.11) --
	( 89.01, 34.10) --
	( 89.02, 34.10) --
	( 89.03, 34.09) --
	( 89.05, 34.08) --
	( 89.06, 34.08) --
	( 89.07, 34.08) --
	( 89.09, 34.07) --
	( 89.10, 34.07) --
	( 89.12, 34.06) --
	( 89.13, 34.06) --
	( 89.14, 34.06) --
	( 89.16, 34.05) --
	( 89.17, 34.05) --
	( 89.18, 34.05) --
	( 89.20, 34.04) --
	( 89.21, 34.04) --
	( 89.23, 34.04) --
	( 89.24, 34.04) --
	( 89.25, 34.04) --
	( 89.27, 34.04) --
	( 89.28, 34.04) --
	( 89.29, 34.04) --
	( 89.31, 34.04) --
	( 89.32, 34.04) --
	( 89.33, 34.04) --
	( 89.35, 34.04) --
	( 89.36, 34.04) --
	( 89.38, 34.04) --
	( 89.39, 34.04) --
	( 89.40, 34.04) --
	( 89.42, 34.04) --
	( 89.43, 34.05) --
	( 89.44, 34.05) --
	( 89.46, 34.05) --
	( 89.47, 34.05) --
	( 89.49, 34.05) --
	( 89.50, 34.05) --
	( 89.51, 34.05) --
	( 89.53, 34.05) --
	( 89.54, 34.05) --
	( 89.55, 34.05) --
	( 89.57, 34.05) --
	( 89.58, 34.05) --
	( 89.60, 34.04) --
	( 89.61, 34.04) --
	( 89.62, 34.04) --
	( 89.64, 34.04) --
	( 89.65, 34.04) --
	( 89.66, 34.04) --
	( 89.68, 34.04) --
	( 89.69, 34.04) --
	( 89.71, 34.04) --
	( 89.72, 34.04) --
	( 89.73, 34.03) --
	( 89.75, 34.03) --
	( 89.76, 34.03) --
	( 89.77, 34.03) --
	( 89.79, 34.03) --
	( 89.80, 34.03) --
	( 89.81, 34.03) --
	( 89.83, 34.02) --
	( 89.84, 34.02) --
	( 89.86, 34.02) --
	( 89.87, 34.02) --
	( 89.88, 34.01) --
	( 89.90, 34.01) --
	( 89.91, 34.01) --
	( 89.92, 34.00) --
	( 89.94, 34.00) --
	( 89.95, 33.99) --
	( 89.97, 33.99) --
	( 89.98, 33.98) --
	( 89.99, 33.98) --
	( 90.01, 33.97) --
	( 90.02, 33.96) --
	( 90.03, 33.95) --
	( 90.05, 33.95) --
	( 90.06, 33.94) --
	( 90.08, 33.93) --
	( 90.09, 33.92) --
	( 90.10, 33.91) --
	( 90.12, 33.90) --
	( 90.13, 33.89) --
	( 90.14, 33.88) --
	( 90.16, 33.87) --
	( 90.17, 33.86) --
	( 90.19, 33.85) --
	( 90.20, 33.84) --
	( 90.21, 33.82) --
	( 90.23, 33.81) --
	( 90.24, 33.80) --
	( 90.25, 33.79) --
	( 90.27, 33.78) --
	( 90.28, 33.77) --
	( 90.29, 33.75) --
	( 90.31, 33.74) --
	( 90.32, 33.73) --
	( 90.34, 33.72) --
	( 90.35, 33.71) --
	( 90.36, 33.70) --
	( 90.38, 33.69) --
	( 90.39, 33.68) --
	( 90.40, 33.67) --
	( 90.42, 33.66) --
	( 90.43, 33.65) --
	( 90.45, 33.64) --
	( 90.46, 33.63) --
	( 90.47, 33.63) --
	( 90.49, 33.62) --
	( 90.50, 33.62) --
	( 90.51, 33.61) --
	( 90.53, 33.60) --
	( 90.54, 33.60) --
	( 90.56, 33.59) --
	( 90.57, 33.59) --
	( 90.58, 33.58) --
	( 90.60, 33.58) --
	( 90.61, 33.58) --
	( 90.62, 33.58) --
	( 90.64, 33.58) --
	( 90.65, 33.57) --
	( 90.67, 33.57) --
	( 90.68, 33.57) --
	( 90.69, 33.57) --
	( 90.71, 33.57) --
	( 90.72, 33.57) --
	( 90.73, 33.57) --
	( 90.75, 33.57) --
	( 90.76, 33.57) --
	( 90.77, 33.57) --
	( 90.79, 33.57) --
	( 90.80, 33.57) --
	( 90.82, 33.57) --
	( 90.83, 33.57) --
	( 90.84, 33.57) --
	( 90.86, 33.57) --
	( 90.87, 33.57) --
	( 90.88, 33.56) --
	( 90.90, 33.56) --
	( 90.91, 33.56) --
	( 90.93, 33.56) --
	( 90.94, 33.55) --
	( 90.95, 33.55) --
	( 90.97, 33.54) --
	( 90.98, 33.54) --
	( 90.99, 33.53) --
	( 91.01, 33.52) --
	( 91.02, 33.52) --
	( 91.04, 33.51) --
	( 91.05, 33.50) --
	( 91.06, 33.50) --
	( 91.08, 33.49) --
	( 91.09, 33.48) --
	( 91.10, 33.47) --
	( 91.12, 33.46) --
	( 91.13, 33.45) --
	( 91.15, 33.44) --
	( 91.16, 33.43) --
	( 91.17, 33.42) --
	( 91.19, 33.41) --
	( 91.20, 33.40) --
	( 91.21, 33.39) --
	( 91.23, 33.38) --
	( 91.24, 33.37) --
	( 91.25, 33.36) --
	( 91.27, 33.36) --
	( 91.28, 33.35) --
	( 91.30, 33.34) --
	( 91.31, 33.33) --
	( 91.32, 33.32) --
	( 91.34, 33.32) --
	( 91.35, 33.31) --
	( 91.36, 33.30) --
	( 91.38, 33.30) --
	( 91.39, 33.30) --
	( 91.41, 33.29) --
	( 91.42, 33.29) --
	( 91.43, 33.28) --
	( 91.45, 33.28) --
	( 91.46, 33.28) --
	( 91.47, 33.28) --
	( 91.49, 33.28) --
	( 91.50, 33.27) --
	( 91.52, 33.27) --
	( 91.53, 33.27) --
	( 91.54, 33.27) --
	( 91.56, 33.27) --
	( 91.57, 33.27) --
	( 91.58, 33.27) --
	( 91.60, 33.27) --
	( 91.61, 33.27) --
	( 91.63, 33.27) --
	( 91.64, 33.28) --
	( 91.65, 33.28) --
	( 91.67, 33.28) --
	( 91.68, 33.28) --
	( 91.69, 33.28) --
	( 91.71, 33.28) --
	( 91.72, 33.28) --
	( 91.73, 33.28) --
	( 91.75, 33.28) --
	( 91.76, 33.28) --
	( 91.78, 33.28) --
	( 91.79, 33.28) --
	( 91.80, 33.27) --
	( 91.82, 33.27) --
	( 91.83, 33.27) --
	( 91.84, 33.27) --
	( 91.86, 33.27) --
	( 91.87, 33.26) --
	( 91.89, 33.26) --
	( 91.90, 33.26) --
	( 91.91, 33.26) --
	( 91.93, 33.26) --
	( 91.94, 33.25) --
	( 91.95, 33.25) --
	( 91.97, 33.25) --
	( 91.98, 33.24) --
	( 92.00, 33.24) --
	( 92.01, 33.24) --
	( 92.02, 33.24) --
	( 92.04, 33.24) --
	( 92.05, 33.24) --
	( 92.06, 33.24) --
	( 92.08, 33.24) --
	( 92.09, 33.24) --
	( 92.11, 33.24) --
	( 92.12, 33.24) --
	( 92.13, 33.24) --
	( 92.15, 33.24) --
	( 92.16, 33.24) --
	( 92.17, 33.24) --
	( 92.19, 33.25) --
	( 92.20, 33.25) --
	( 92.21, 33.25) --
	( 92.23, 33.26) --
	( 92.24, 33.26) --
	( 92.26, 33.27) --
	( 92.27, 33.27) --
	( 92.28, 33.28) --
	( 92.30, 33.28) --
	( 92.31, 33.29) --
	( 92.32, 33.30) --
	( 92.34, 33.30) --
	( 92.35, 33.31) --
	( 92.37, 33.32) --
	( 92.38, 33.32) --
	( 92.39, 33.33) --
	( 92.41, 33.34) --
	( 92.42, 33.34) --
	( 92.43, 33.35) --
	( 92.45, 33.35) --
	( 92.46, 33.36) --
	( 92.48, 33.36) --
	( 92.49, 33.37) --
	( 92.50, 33.37) --
	( 92.52, 33.37) --
	( 92.53, 33.38) --
	( 92.54, 33.38) --
	( 92.56, 33.38) --
	( 92.57, 33.38) --
	( 92.59, 33.39) --
	( 92.60, 33.39) --
	( 92.61, 33.39) --
	( 92.63, 33.39) --
	( 92.64, 33.39) --
	( 92.65, 33.39) --
	( 92.67, 33.39) --
	( 92.68, 33.38) --
	( 92.69, 33.38) --
	( 92.71, 33.38) --
	( 92.72, 33.37) --
	( 92.74, 33.37) --
	( 92.75, 33.37) --
	( 92.76, 33.37) --
	( 92.78, 33.36) --
	( 92.79, 33.36) --
	( 92.80, 33.36) --
	( 92.82, 33.35) --
	( 92.83, 33.35) --
	( 92.85, 33.34) --
	( 92.86, 33.34) --
	( 92.87, 33.33) --
	( 92.89, 33.33) --
	( 92.90, 33.32) --
	( 92.91, 33.32) --
	( 92.93, 33.32) --
	( 92.94, 33.31) --
	( 92.96, 33.31) --
	( 92.97, 33.31) --
	( 92.98, 33.30) --
	( 93.00, 33.30) --
	( 93.01, 33.30) --
	( 93.02, 33.30) --
	( 93.04, 33.29) --
	( 93.05, 33.29) --
	( 93.07, 33.29) --
	( 93.08, 33.29) --
	( 93.09, 33.29) --
	( 93.11, 33.29) --
	( 93.12, 33.29) --
	( 93.13, 33.28) --
	( 93.15, 33.28) --
	( 93.16, 33.28) --
	( 93.17, 33.28) --
	( 93.19, 33.28) --
	( 93.20, 33.28) --
	( 93.22, 33.28) --
	( 93.23, 33.28) --
	( 93.24, 33.28) --
	( 93.26, 33.28) --
	( 93.27, 33.28) --
	( 93.28, 33.28) --
	( 93.30, 33.28) --
	( 93.31, 33.28) --
	( 93.33, 33.28) --
	( 93.34, 33.28) --
	( 93.35, 33.28) --
	( 93.37, 33.28) --
	( 93.38, 33.28) --
	( 93.39, 33.28) --
	( 93.41, 33.28) --
	( 93.42, 33.27) --
	( 93.44, 33.27) --
	( 93.45, 33.27) --
	( 93.46, 33.27) --
	( 93.48, 33.27) --
	( 93.49, 33.27) --
	( 93.50, 33.27) --
	( 93.52, 33.27) --
	( 93.53, 33.27) --
	( 93.55, 33.27) --
	( 93.56, 33.28) --
	( 93.57, 33.28) --
	( 93.59, 33.28) --
	( 93.60, 33.28) --
	( 93.61, 33.28) --
	( 93.63, 33.29) --
	( 93.64, 33.29) --
	( 93.65, 33.30) --
	( 93.67, 33.30) --
	( 93.68, 33.31) --
	( 93.70, 33.32) --
	( 93.71, 33.33) --
	( 93.72, 33.34) --
	( 93.74, 33.34) --
	( 93.75, 33.36) --
	( 93.76, 33.37) --
	( 93.78, 33.37) --
	( 93.79, 33.39) --
	( 93.81, 33.40) --
	( 93.82, 33.41) --
	( 93.83, 33.43) --
	( 93.85, 33.44) --
	( 93.86, 33.45) --
	( 93.87, 33.47) --
	( 93.89, 33.48) --
	( 93.90, 33.49) --
	( 93.92, 33.51) --
	( 93.93, 33.52) --
	( 93.94, 33.54) --
	( 93.96, 33.55) --
	( 93.97, 33.56) --
	( 93.98, 33.58) --
	( 94.00, 33.59) --
	( 94.01, 33.60) --
	( 94.03, 33.61) --
	( 94.04, 33.62) --
	( 94.05, 33.63) --
	( 94.07, 33.64) --
	( 94.08, 33.65) --
	( 94.09, 33.66) --
	( 94.11, 33.67) --
	( 94.12, 33.67) --
	( 94.13, 33.68) --
	( 94.15, 33.68) --
	( 94.16, 33.69) --
	( 94.18, 33.69) --
	( 94.19, 33.69) --
	( 94.20, 33.69) --
	( 94.22, 33.69) --
	( 94.23, 33.69) --
	( 94.24, 33.69) --
	( 94.26, 33.68) --
	( 94.27, 33.68) --
	( 94.29, 33.67) --
	( 94.30, 33.66) --
	( 94.31, 33.66) --
	( 94.33, 33.65) --
	( 94.34, 33.64) --
	( 94.35, 33.63) --
	( 94.37, 33.62) --
	( 94.38, 33.61) --
	( 94.40, 33.60) --
	( 94.41, 33.59) --
	( 94.42, 33.58) --
	( 94.44, 33.57) --
	( 94.45, 33.56) --
	( 94.46, 33.55) --
	( 94.48, 33.54) --
	( 94.49, 33.53) --
	( 94.51, 33.52) --
	( 94.52, 33.52) --
	( 94.53, 33.51) --
	( 94.55, 33.50) --
	( 94.56, 33.50) --
	( 94.57, 33.49) --
	( 94.59, 33.49) --
	( 94.60, 33.49) --
	( 94.61, 33.48) --
	( 94.63, 33.48) --
	( 94.64, 33.48) --
	( 94.66, 33.49) --
	( 94.67, 33.49) --
	( 94.68, 33.49) --
	( 94.70, 33.50) --
	( 94.71, 33.50) --
	( 94.72, 33.51) --
	( 94.74, 33.52) --
	( 94.75, 33.52) --
	( 94.77, 33.54) --
	( 94.78, 33.55) --
	( 94.79, 33.56) --
	( 94.81, 33.57) --
	( 94.82, 33.58) --
	( 94.83, 33.60) --
	( 94.85, 33.61) --
	( 94.86, 33.62) --
	( 94.88, 33.64) --
	( 94.89, 33.65) --
	( 94.90, 33.67) --
	( 94.92, 33.68) --
	( 94.93, 33.70) --
	( 94.94, 33.71) --
	( 94.96, 33.73) --
	( 94.97, 33.74) --
	( 94.99, 33.75) --
	( 95.00, 33.77) --
	( 95.01, 33.78) --
	( 95.03, 33.79) --
	( 95.04, 33.80) --
	( 95.05, 33.82) --
	( 95.07, 33.83) --
	( 95.08, 33.84) --
	( 95.09, 33.85) --
	( 95.11, 33.86) --
	( 95.12, 33.86) --
	( 95.14, 33.87) --
	( 95.15, 33.88) --
	( 95.16, 33.88) --
	( 95.18, 33.88) --
	( 95.19, 33.89) --
	( 95.20, 33.89) --
	( 95.22, 33.90) --
	( 95.23, 33.90) --
	( 95.25, 33.90) --
	( 95.26, 33.90) --
	( 95.27, 33.90) --
	( 95.29, 33.90) --
	( 95.30, 33.90) --
	( 95.31, 33.89) --
	( 95.33, 33.89) --
	( 95.34, 33.89) --
	( 95.36, 33.89) --
	( 95.37, 33.88) --
	( 95.38, 33.88) --
	( 95.40, 33.88) --
	( 95.41, 33.87) --
	( 95.42, 33.87) --
	( 95.44, 33.87) --
	( 95.45, 33.86) --
	( 95.47, 33.86) --
	( 95.48, 33.86) --
	( 95.49, 33.86) --
	( 95.51, 33.86) --
	( 95.52, 33.85) --
	( 95.53, 33.85) --
	( 95.55, 33.85) --
	( 95.56, 33.85) --
	( 95.57, 33.85) --
	( 95.59, 33.85) --
	( 95.60, 33.86) --
	( 95.62, 33.86) --
	( 95.63, 33.86) --
	( 95.64, 33.86) --
	( 95.66, 33.86) --
	( 95.67, 33.87) --
	( 95.68, 33.87) --
	( 95.70, 33.88) --
	( 95.71, 33.88) --
	( 95.73, 33.89) --
	( 95.74, 33.89) --
	( 95.75, 33.90) --
	( 95.77, 33.90) --
	( 95.78, 33.91) --
	( 95.79, 33.92) --
	( 95.81, 33.92) --
	( 95.82, 33.93) --
	( 95.84, 33.94) --
	( 95.85, 33.94) --
	( 95.86, 33.95) --
	( 95.88, 33.96) --
	( 95.89, 33.96) --
	( 95.90, 33.97) --
	( 95.92, 33.97) --
	( 95.93, 33.98) --
	( 95.95, 33.99) --
	( 95.96, 33.99) --
	( 95.97, 33.99) --
	( 95.99, 34.00) --
	( 96.00, 34.00) --
	( 96.01, 34.01) --
	( 96.03, 34.01) --
	( 96.04, 34.01) --
	( 96.05, 34.01) --
	( 96.07, 34.01) --
	( 96.08, 34.01) --
	( 96.10, 34.01) --
	( 96.11, 34.01) --
	( 96.12, 34.01) --
	( 96.14, 34.01) --
	( 96.15, 34.01) --
	( 96.16, 34.01) --
	( 96.18, 34.00) --
	( 96.19, 34.00) --
	( 96.21, 33.99) --
	( 96.22, 33.99) --
	( 96.23, 33.99) --
	( 96.25, 33.98) --
	( 96.26, 33.98) --
	( 96.27, 33.97) --
	( 96.29, 33.97) --
	( 96.30, 33.96) --
	( 96.32, 33.95) --
	( 96.33, 33.95) --
	( 96.34, 33.94) --
	( 96.36, 33.93) --
	( 96.37, 33.93) --
	( 96.38, 33.92) --
	( 96.40, 33.92) --
	( 96.41, 33.91) --
	( 96.43, 33.91) --
	( 96.44, 33.90) --
	( 96.45, 33.90) --
	( 96.47, 33.89) --
	( 96.48, 33.89) --
	( 96.49, 33.89) --
	( 96.51, 33.88) --
	( 96.52, 33.88) --
	( 96.53, 33.88) --
	( 96.55, 33.88) --
	( 96.56, 33.88) --
	( 96.58, 33.88) --
	( 96.59, 33.88) --
	( 96.60, 33.88) --
	( 96.62, 33.88) --
	( 96.63, 33.88) --
	( 96.64, 33.88) --
	( 96.66, 33.88) --
	( 96.67, 33.89) --
	( 96.69, 33.89) --
	( 96.70, 33.89) --
	( 96.71, 33.90) --
	( 96.73, 33.90) --
	( 96.74, 33.91) --
	( 96.75, 33.91) --
	( 96.77, 33.91) --
	( 96.78, 33.92) --
	( 96.80, 33.93) --
	( 96.81, 33.93) --
	( 96.82, 33.94) --
	( 96.84, 33.94) --
	( 96.85, 33.95) --
	( 96.86, 33.95) --
	( 96.88, 33.96) --
	( 96.89, 33.96) --
	( 96.91, 33.97) --
	( 96.92, 33.97) --
	( 96.93, 33.97) --
	( 96.95, 33.98) --
	( 96.96, 33.98) --
	( 96.97, 33.98) --
	( 96.99, 33.98) --
	( 97.00, 33.99) --
	( 97.01, 33.99) --
	( 97.03, 33.99) --
	( 97.04, 33.99) --
	( 97.06, 33.99) --
	( 97.07, 33.99) --
	( 97.08, 33.98) --
	( 97.10, 33.98) --
	( 97.11, 33.98) --
	( 97.12, 33.98) --
	( 97.14, 33.98) --
	( 97.15, 33.97) --
	( 97.17, 33.97) --
	( 97.18, 33.97) --
	( 97.19, 33.97) --
	( 97.21, 33.96) --
	( 97.22, 33.96) --
	( 97.23, 33.95) --
	( 97.25, 33.95) --
	( 97.26, 33.95) --
	( 97.28, 33.94) --
	( 97.29, 33.94) --
	( 97.30, 33.93) --
	( 97.32, 33.93) --
	( 97.33, 33.93) --
	( 97.34, 33.92) --
	( 97.36, 33.92) --
	( 97.37, 33.91) --
	( 97.39, 33.91) --
	( 97.40, 33.91) --
	( 97.41, 33.90) --
	( 97.43, 33.90) --
	( 97.44, 33.90) --
	( 97.45, 33.89) --
	( 97.47, 33.89) --
	( 97.48, 33.88) --
	( 97.50, 33.88) --
	( 97.51, 33.88) --
	( 97.52, 33.87) --
	( 97.54, 33.87) --
	( 97.55, 33.86) --
	( 97.56, 33.86) --
	( 97.58, 33.85) --
	( 97.59, 33.85) --
	( 97.60, 33.84) --
	( 97.62, 33.84) --
	( 97.63, 33.83) --
	( 97.65, 33.82) --
	( 97.66, 33.82) --
	( 97.67, 33.81) --
	( 97.69, 33.81) --
	( 97.70, 33.80) --
	( 97.71, 33.80) --
	( 97.73, 33.79) --
	( 97.74, 33.78) --
	( 97.76, 33.78) --
	( 97.77, 33.77) --
	( 97.78, 33.77) --
	( 97.80, 33.76) --
	( 97.81, 33.75) --
	( 97.82, 33.75) --
	( 97.84, 33.74) --
	( 97.85, 33.73) --
	( 97.87, 33.72) --
	( 97.88, 33.72) --
	( 97.89, 33.71) --
	( 97.91, 33.70) --
	( 97.92, 33.70) --
	( 97.93, 33.69) --
	( 97.95, 33.69) --
	( 97.96, 33.68) --
	( 97.98, 33.67) --
	( 97.99, 33.67) --
	( 98.00, 33.66) --
	( 98.02, 33.66) --
	( 98.03, 33.65) --
	( 98.04, 33.65) --
	( 98.06, 33.64) --
	( 98.07, 33.64) --
	( 98.08, 33.63) --
	( 98.10, 33.63) --
	( 98.11, 33.63) --
	( 98.13, 33.62) --
	( 98.14, 33.62) --
	( 98.15, 33.62) --
	( 98.17, 33.62) --
	( 98.18, 33.62) --
	( 98.19, 33.61) --
	( 98.21, 33.61) --
	( 98.22, 33.61) --
	( 98.24, 33.61) --
	( 98.25, 33.61) --
	( 98.26, 33.61) --
	( 98.28, 33.61) --
	( 98.29, 33.61) --
	( 98.30, 33.61) --
	( 98.32, 33.60) --
	( 98.33, 33.60) --
	( 98.35, 33.60) --
	( 98.36, 33.60) --
	( 98.37, 33.60) --
	( 98.39, 33.60) --
	( 98.40, 33.60) --
	( 98.41, 33.60) --
	( 98.43, 33.60) --
	( 98.44, 33.59) --
	( 98.46, 33.59) --
	( 98.47, 33.59) --
	( 98.48, 33.58) --
	( 98.50, 33.58) --
	( 98.51, 33.58) --
	( 98.52, 33.57) --
	( 98.54, 33.56) --
	( 98.55, 33.56) --
	( 98.56, 33.55) --
	( 98.58, 33.55) --
	( 98.59, 33.54) --
	( 98.61, 33.53) --
	( 98.62, 33.52) --
	( 98.63, 33.52) --
	( 98.65, 33.51) --
	( 98.66, 33.50) --
	( 98.67, 33.49) --
	( 98.69, 33.48) --
	( 98.70, 33.47) --
	( 98.72, 33.47) --
	( 98.73, 33.46) --
	( 98.74, 33.45) --
	( 98.76, 33.44) --
	( 98.77, 33.43) --
	( 98.78, 33.42) --
	( 98.80, 33.41) --
	( 98.81, 33.41) --
	( 98.83, 33.40) --
	( 98.84, 33.39) --
	( 98.85, 33.39) --
	( 98.87, 33.38) --
	( 98.88, 33.37) --
	( 98.89, 33.37) --
	( 98.91, 33.37) --
	( 98.92, 33.36) --
	( 98.94, 33.36) --
	( 98.95, 33.36) --
	( 98.96, 33.36) --
	( 98.98, 33.36) --
	( 98.99, 33.36) --
	( 99.00, 33.36) --
	( 99.02, 33.36) --
	( 99.03, 33.36) --
	( 99.04, 33.36) --
	( 99.06, 33.36) --
	( 99.07, 33.37) --
	( 99.09, 33.37) --
	( 99.10, 33.37) --
	( 99.11, 33.38) --
	( 99.13, 33.38) --
	( 99.14, 33.39) --
	( 99.15, 33.39) --
	( 99.17, 33.40) --
	( 99.18, 33.40) --
	( 99.20, 33.41) --
	( 99.21, 33.41) --
	( 99.22, 33.42) --
	( 99.24, 33.42) --
	( 99.25, 33.43) --
	( 99.26, 33.43) --
	( 99.28, 33.44) --
	( 99.29, 33.45) --
	( 99.31, 33.45) --
	( 99.32, 33.45) --
	( 99.33, 33.46) --
	( 99.35, 33.46) --
	( 99.36, 33.47) --
	( 99.37, 33.47) --
	( 99.39, 33.47) --
	( 99.40, 33.47) --
	( 99.42, 33.47) --
	( 99.43, 33.47) --
	( 99.44, 33.47) --
	( 99.46, 33.47) --
	( 99.47, 33.47) --
	( 99.48, 33.47) --
	( 99.50, 33.47) --
	( 99.51, 33.46) --
	( 99.52, 33.46) --
	( 99.54, 33.46) --
	( 99.55, 33.45) --
	( 99.57, 33.45) --
	( 99.58, 33.44) --
	( 99.59, 33.44) --
	( 99.61, 33.43) --
	( 99.62, 33.43) --
	( 99.63, 33.42) --
	( 99.65, 33.41) --
	( 99.66, 33.41) --
	( 99.68, 33.40) --
	( 99.69, 33.40) --
	( 99.70, 33.39) --
	( 99.72, 33.39) --
	( 99.73, 33.38) --
	( 99.74, 33.37) --
	( 99.76, 33.37) --
	( 99.77, 33.36) --
	( 99.79, 33.36) --
	( 99.80, 33.36) --
	( 99.81, 33.35) --
	( 99.83, 33.35) --
	( 99.84, 33.35) --
	( 99.85, 33.34) --
	( 99.87, 33.34) --
	( 99.88, 33.34) --
	( 99.90, 33.34) --
	( 99.91, 33.34) --
	( 99.92, 33.34) --
	( 99.94, 33.34) --
	( 99.95, 33.34) --
	( 99.96, 33.34) --
	( 99.98, 33.35) --
	( 99.99, 33.35) --
	(100.00, 33.36) --
	(100.02, 33.36) --
	(100.03, 33.36) --
	(100.05, 33.37) --
	(100.06, 33.37) --
	(100.07, 33.38) --
	(100.09, 33.38) --
	(100.10, 33.39) --
	(100.11, 33.39) --
	(100.13, 33.40) --
	(100.14, 33.41) --
	(100.16, 33.41) --
	(100.17, 33.42) --
	(100.18, 33.43) --
	(100.20, 33.43) --
	(100.21, 33.44) --
	(100.22, 33.45) --
	(100.24, 33.45) --
	(100.25, 33.46) --
	(100.27, 33.46) --
	(100.28, 33.47) --
	(100.29, 33.47) --
	(100.31, 33.48) --
	(100.32, 33.48) --
	(100.33, 33.49) --
	(100.35, 33.49) --
	(100.36, 33.49) --
	(100.38, 33.49) --
	(100.39, 33.49) --
	(100.40, 33.50) --
	(100.42, 33.50) --
	(100.43, 33.50) --
	(100.44, 33.50) --
	(100.46, 33.50) --
	(100.47, 33.50) --
	(100.48, 33.50) --
	(100.50, 33.49) --
	(100.51, 33.49) --
	(100.53, 33.49) --
	(100.54, 33.49) --
	(100.55, 33.49) --
	(100.57, 33.48) --
	(100.58, 33.48) --
	(100.59, 33.47) --
	(100.61, 33.47) --
	(100.62, 33.47) --
	(100.64, 33.46) --
	(100.65, 33.46) --
	(100.66, 33.45) --
	(100.68, 33.45) --
	(100.69, 33.44) --
	(100.70, 33.44) --
	(100.72, 33.43) --
	(100.73, 33.43) --
	(100.75, 33.42) --
	(100.76, 33.42) --
	(100.77, 33.41) --
	(100.79, 33.41) --
	(100.80, 33.41) --
	(100.81, 33.40) --
	(100.83, 33.40) --
	(100.84, 33.39) --
	(100.86, 33.39) --
	(100.87, 33.39) --
	(100.88, 33.39) --
	(100.90, 33.38) --
	(100.91, 33.38) --
	(100.92, 33.38) --
	(100.94, 33.38) --
	(100.95, 33.38) --
	(100.96, 33.37) --
	(100.98, 33.37) --
	(100.99, 33.38) --
	(101.01, 33.38) --
	(101.02, 33.38) --
	(101.03, 33.38) --
	(101.05, 33.38) --
	(101.06, 33.38) --
	(101.07, 33.39) --
	(101.09, 33.39) --
	(101.10, 33.39) --
	(101.12, 33.40) --
	(101.13, 33.40) --
	(101.14, 33.41) --
	(101.16, 33.41) --
	(101.17, 33.42) --
	(101.18, 33.43) --
	(101.20, 33.43) --
	(101.21, 33.44) --
	(101.23, 33.45) --
	(101.24, 33.45) --
	(101.25, 33.46) --
	(101.27, 33.47) --
	(101.28, 33.48) --
	(101.29, 33.48) --
	(101.31, 33.49) --
	(101.32, 33.50) --
	(101.34, 33.51) --
	(101.35, 33.52) --
	(101.36, 33.52) --
	(101.38, 33.53) --
	(101.39, 33.54) --
	(101.40, 33.55) --
	(101.42, 33.55) --
	(101.43, 33.56) --
	(101.44, 33.57) --
	(101.46, 33.58) --
	(101.47, 33.58) --
	(101.49, 33.59) --
	(101.50, 33.59) --
	(101.51, 33.60) --
	(101.53, 33.60) --
	(101.54, 33.61) --
	(101.55, 33.61) --
	(101.57, 33.62) --
	(101.58, 33.62) --
	(101.60, 33.62) --
	(101.61, 33.62) --
	(101.62, 33.62) --
	(101.64, 33.62) --
	(101.65, 33.63) --
	(101.66, 33.63) --
	(101.68, 33.63) --
	(101.69, 33.62) --
	(101.71, 33.62) --
	(101.72, 33.62) --
	(101.73, 33.62) --
	(101.75, 33.62) --
	(101.76, 33.62) --
	(101.77, 33.61) --
	(101.79, 33.61) --
	(101.80, 33.61) --
	(101.82, 33.60) --
	(101.83, 33.60) --
	(101.84, 33.60) --
	(101.86, 33.60) --
	(101.87, 33.59) --
	(101.88, 33.59) --
	(101.90, 33.59) --
	(101.91, 33.58) --
	(101.92, 33.58) --
	(101.94, 33.58) --
	(101.95, 33.58) --
	(101.97, 33.58) --
	(101.98, 33.57) --
	(101.99, 33.57) --
	(102.01, 33.57) --
	(102.02, 33.57) --
	(102.03, 33.57) --
	(102.05, 33.57) --
	(102.06, 33.58) --
	(102.08, 33.58) --
	(102.09, 33.58) --
	(102.10, 33.58) --
	(102.12, 33.59) --
	(102.13, 33.59) --
	(102.14, 33.59) --
	(102.16, 33.60) --
	(102.17, 33.60) --
	(102.19, 33.61) --
	(102.20, 33.62) --
	(102.21, 33.62) --
	(102.23, 33.63) --
	(102.24, 33.63) --
	(102.25, 33.64) --
	(102.27, 33.65) --
	(102.28, 33.65) --
	(102.30, 33.66) --
	(102.31, 33.67) --
	(102.32, 33.67) --
	(102.34, 33.68) --
	(102.35, 33.69) --
	(102.36, 33.69) --
	(102.38, 33.70) --
	(102.39, 33.71) --
	(102.40, 33.71) --
	(102.42, 33.72) --
	(102.43, 33.73) --
	(102.45, 33.73) --
	(102.46, 33.73) --
	(102.47, 33.74) --
	(102.49, 33.75) --
	(102.50, 33.75) --
	(102.51, 33.75) --
	(102.53, 33.75) --
	(102.54, 33.76) --
	(102.56, 33.76) --
	(102.57, 33.76) --
	(102.58, 33.77) --
	(102.60, 33.77) --
	(102.61, 33.77) --
	(102.62, 33.77) --
	(102.64, 33.77) --
	(102.65, 33.77) --
	(102.67, 33.77) --
	(102.68, 33.77) --
	(102.69, 33.77) --
	(102.71, 33.77) --
	(102.72, 33.77) --
	(102.73, 33.76) --
	(102.75, 33.76) --
	(102.76, 33.76) --
	(102.78, 33.76) --
	(102.79, 33.76) --
	(102.80, 33.76) --
	(102.82, 33.75) --
	(102.83, 33.75) --
	(102.84, 33.75) --
	(102.86, 33.75) --
	(102.87, 33.75) --
	(102.88, 33.75) --
	(102.90, 33.75) --
	(102.91, 33.75) --
	(102.93, 33.75) --
	(102.94, 33.75) --
	(102.95, 33.75) --
	(102.97, 33.75) --
	(102.98, 33.75) --
	(102.99, 33.75) --
	(103.01, 33.76) --
	(103.02, 33.76) --
	(103.04, 33.77) --
	(103.05, 33.77) --
	(103.06, 33.77) --
	(103.08, 33.78) --
	(103.09, 33.78) --
	(103.10, 33.79) --
	(103.12, 33.79) --
	(103.13, 33.80) --
	(103.15, 33.81) --
	(103.16, 33.81) --
	(103.17, 33.82) --
	(103.19, 33.83) --
	(103.20, 33.84) --
	(103.21, 33.84) --
	(103.23, 33.85) --
	(103.24, 33.86) --
	(103.26, 33.87) --
	(103.27, 33.87) --
	(103.28, 33.88) --
	(103.30, 33.89) --
	(103.31, 33.90) --
	(103.32, 33.90) --
	(103.34, 33.91) --
	(103.35, 33.91) --
	(103.36, 33.92) --
	(103.38, 33.93) --
	(103.39, 33.93) --
	(103.41, 33.94) --
	(103.42, 33.94) --
	(103.43, 33.95) --
	(103.45, 33.95) --
	(103.46, 33.95) --
	(103.47, 33.95) --
	(103.49, 33.95) --
	(103.50, 33.95) --
	(103.52, 33.95) --
	(103.53, 33.95) --
	(103.54, 33.95) --
	(103.56, 33.95) --
	(103.57, 33.95) --
	(103.58, 33.95) --
	(103.60, 33.94) --
	(103.61, 33.94) --
	(103.63, 33.93) --
	(103.64, 33.93) --
	(103.65, 33.92) --
	(103.67, 33.91) --
	(103.68, 33.91) --
	(103.69, 33.90) --
	(103.71, 33.89) --
	(103.72, 33.89) --
	(103.74, 33.88) --
	(103.75, 33.87) --
	(103.76, 33.86) --
	(103.78, 33.85) --
	(103.79, 33.84) --
	(103.80, 33.84) --
	(103.82, 33.83) --
	(103.83, 33.82) --
	(103.84, 33.81) --
	(103.86, 33.80) --
	(103.87, 33.80) --
	(103.89, 33.79) --
	(103.90, 33.78) --
	(103.91, 33.78) --
	(103.93, 33.77) --
	(103.94, 33.77) --
	(103.95, 33.77) --
	(103.97, 33.76) --
	(103.98, 33.76) --
	(104.00, 33.75) --
	(104.01, 33.75) --
	(104.02, 33.75) --
	(104.04, 33.75) --
	(104.05, 33.75) --
	(104.06, 33.75) --
	(104.08, 33.75) --
	(104.09, 33.75) --
	(104.11, 33.76) --
	(104.12, 33.76) --
	(104.13, 33.76) --
	(104.15, 33.77) --
	(104.16, 33.77) --
	(104.17, 33.78) --
	(104.19, 33.78) --
	(104.20, 33.79) --
	(104.22, 33.80) --
	(104.23, 33.80) --
	(104.24, 33.81) --
	(104.26, 33.82) --
	(104.27, 33.82) --
	(104.28, 33.83) --
	(104.30, 33.84) --
	(104.31, 33.85) --
	(104.32, 33.86) --
	(104.34, 33.86) --
	(104.35, 33.87) --
	(104.37, 33.88) --
	(104.38, 33.88) --
	(104.39, 33.89) --
	(104.41, 33.90) --
	(104.42, 33.90) --
	(104.43, 33.91) --
	(104.45, 33.91) --
	(104.46, 33.91) --
	(104.48, 33.92) --
	(104.49, 33.92) --
	(104.50, 33.92) --
	(104.52, 33.93) --
	(104.53, 33.93) --
	(104.54, 33.93) --
	(104.56, 33.93) --
	(104.57, 33.93) --
	(104.59, 33.93) --
	(104.60, 33.93) --
	(104.61, 33.92) --
	(104.63, 33.92) --
	(104.64, 33.92) --
	(104.65, 33.92) --
	(104.67, 33.91) --
	(104.68, 33.91) --
	(104.70, 33.91) --
	(104.71, 33.90) --
	(104.72, 33.90) --
	(104.74, 33.89) --
	(104.75, 33.89) --
	(104.76, 33.88) --
	(104.78, 33.88) --
	(104.79, 33.87) --
	(104.80, 33.87) --
	(104.82, 33.86) --
	(104.83, 33.86) --
	(104.85, 33.85) --
	(104.86, 33.85) --
	(104.87, 33.84) --
	(104.89, 33.84) --
	(104.90, 33.84) --
	(104.91, 33.83) --
	(104.93, 33.83) --
	(104.94, 33.82) --
	(104.96, 33.82) --
	(104.97, 33.82) --
	(104.98, 33.81) --
	(105.00, 33.81) --
	(105.01, 33.80) --
	(105.02, 33.80) --
	(105.04, 33.80) --
	(105.05, 33.80) --
	(105.07, 33.79) --
	(105.08, 33.79) --
	(105.09, 33.79) --
	(105.11, 33.78) --
	(105.12, 33.78) --
	(105.13, 33.78) --
	(105.15, 33.78) --
	(105.16, 33.77) --
	(105.18, 33.77) --
	(105.19, 33.77) --
	(105.20, 33.76) --
	(105.22, 33.76) --
	(105.23, 33.76) --
	(105.24, 33.75) --
	(105.26, 33.75) --
	(105.27, 33.75) --
	(105.28, 33.75) --
	(105.30, 33.74) --
	(105.31, 33.74) --
	(105.33, 33.73) --
	(105.34, 33.73) --
	(105.35, 33.73) --
	(105.37, 33.73) --
	(105.38, 33.72) --
	(105.39, 33.72) --
	(105.41, 33.71) --
	(105.42, 33.71) --
	(105.44, 33.71) --
	(105.45, 33.70) --
	(105.46, 33.70) --
	(105.48, 33.69) --
	(105.49, 33.69) --
	(105.50, 33.69) --
	(105.52, 33.68) --
	(105.53, 33.68) --
	(105.55, 33.68) --
	(105.56, 33.67) --
	(105.57, 33.67) --
	(105.59, 33.67) --
	(105.60, 33.67) --
	(105.61, 33.66) --
	(105.63, 33.66) --
	(105.64, 33.66) --
	(105.66, 33.65) --
	(105.67, 33.65) --
	(105.68, 33.65) --
	(105.70, 33.65) --
	(105.71, 33.65) --
	(105.72, 33.65) --
	(105.74, 33.65) --
	(105.75, 33.65) --
	(105.76, 33.65) --
	(105.78, 33.64) --
	(105.79, 33.64) --
	(105.81, 33.64) --
	(105.82, 33.64) --
	(105.83, 33.64) --
	(105.85, 33.64) --
	(105.86, 33.64) --
	(105.87, 33.64) --
	(105.89, 33.64) --
	(105.90, 33.64) --
	(105.92, 33.64) --
	(105.93, 33.63) --
	(105.94, 33.63) --
	(105.96, 33.63) --
	(105.97, 33.63) --
	(105.98, 33.63) --
	(106.00, 33.62) --
	(106.01, 33.62) --
	(106.03, 33.62) --
	(106.04, 33.61) --
	(106.05, 33.61) --
	(106.07, 33.60) --
	(106.08, 33.60) --
	(106.09, 33.59) --
	(106.11, 33.59) --
	(106.12, 33.58) --
	(106.14, 33.57) --
	(106.15, 33.56) --
	(106.16, 33.56) --
	(106.18, 33.55) --
	(106.19, 33.54) --
	(106.20, 33.53) --
	(106.22, 33.52) --
	(106.23, 33.52) --
	(106.24, 33.51) --
	(106.26, 33.50) --
	(106.27, 33.49) --
	(106.29, 33.49) --
	(106.30, 33.48) --
	(106.31, 33.47) --
	(106.33, 33.46) --
	(106.34, 33.45) --
	(106.35, 33.45) --
	(106.37, 33.44) --
	(106.38, 33.43) --
	(106.40, 33.43) --
	(106.41, 33.43) --
	(106.42, 33.42) --
	(106.44, 33.42) --
	(106.45, 33.41) --
	(106.46, 33.41) --
	(106.48, 33.41) --
	(106.49, 33.41) --
	(106.51, 33.41) --
	(106.52, 33.41) --
	(106.53, 33.41) --
	(106.55, 33.42) --
	(106.56, 33.42) --
	(106.57, 33.42) --
	(106.59, 33.43) --
	(106.60, 33.43) --
	(106.62, 33.44) --
	(106.63, 33.45) --
	(106.64, 33.45) --
	(106.66, 33.46) --
	(106.67, 33.47) --
	(106.68, 33.48) --
	(106.70, 33.49) --
	(106.71, 33.50) --
	(106.72, 33.50) --
	(106.74, 33.52) --
	(106.75, 33.52) --
	(106.77, 33.53) --
	(106.78, 33.54) --
	(106.79, 33.55) --
	(106.81, 33.56) --
	(106.82, 33.57) --
	(106.83, 33.58) --
	(106.85, 33.59) --
	(106.86, 33.59) --
	(106.88, 33.60) --
	(106.89, 33.61) --
	(106.90, 33.61) --
	(106.92, 33.62) --
	(106.93, 33.62) --
	(106.94, 33.62) --
	(106.96, 33.63) --
	(106.97, 33.63) --
	(106.99, 33.63) --
	(107.00, 33.63) --
	(107.01, 33.62) --
	(107.03, 33.62) --
	(107.04, 33.62) --
	(107.05, 33.62) --
	(107.07, 33.61) --
	(107.08, 33.60) --
	(107.10, 33.60) --
	(107.11, 33.59) --
	(107.12, 33.58) --
	(107.14, 33.57) --
	(107.15, 33.56) --
	(107.16, 33.55) --
	(107.18, 33.54) --
	(107.19, 33.53) --
	(107.20, 33.52) --
	(107.22, 33.50) --
	(107.23, 33.49) --
	(107.25, 33.48) --
	(107.26, 33.47) --
	(107.27, 33.46) --
	(107.29, 33.45) --
	(107.30, 33.43) --
	(107.31, 33.42) --
	(107.33, 33.41) --
	(107.34, 33.40) --
	(107.36, 33.39) --
	(107.37, 33.38) --
	(107.38, 33.37) --
	(107.40, 33.37) --
	(107.41, 33.36) --
	(107.42, 33.36) --
	(107.44, 33.35) --
	(107.45, 33.35) --
	(107.47, 33.35) --
	(107.48, 33.35) --
	(107.49, 33.35) --
	(107.51, 33.35) --
	(107.52, 33.35) --
	(107.53, 33.35) --
	(107.55, 33.36) --
	(107.56, 33.36) --
	(107.58, 33.37) --
	(107.59, 33.37) --
	(107.60, 33.38) --
	(107.62, 33.39) --
	(107.63, 33.40) --
	(107.64, 33.41) --
	(107.66, 33.42) --
	(107.67, 33.43) --
	(107.68, 33.44) --
	(107.70, 33.45) --
	(107.71, 33.47) --
	(107.73, 33.48) --
	(107.74, 33.49) --
	(107.75, 33.50) --
	(107.77, 33.51) --
	(107.78, 33.52) --
	(107.79, 33.54) --
	(107.81, 33.55) --
	(107.82, 33.56) --
	(107.84, 33.57) --
	(107.85, 33.58) --
	(107.86, 33.59) --
	(107.88, 33.60) --
	(107.89, 33.60) --
	(107.90, 33.61) --
	(107.92, 33.61) --
	(107.93, 33.62) --
	(107.95, 33.62) --
	(107.96, 33.62) --
	(107.97, 33.63) --
	(107.99, 33.63) --
	(108.00, 33.63) --
	(108.01, 33.63) --
	(108.03, 33.62) --
	(108.04, 33.62) --
	(108.06, 33.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.03) -- ( 36.00, 73.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.03) -- ( 32.01, 28.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 50.64) -- ( 32.01, 50.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 73.26) -- ( 32.01, 73.26);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 25.62) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 48.23) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 70.85) {14};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {50};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 33.68) -- (111.54, 33.68);
\end{scope}
\end{tikzpicture}


==> Figures/H6.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 93.42) --
	( 39.50, 93.42) --
	( 39.51, 93.43) --
	( 39.52, 93.43) --
	( 39.54, 93.43) --
	( 39.55, 93.43) --
	( 39.57, 93.43) --
	( 39.58, 93.44) --
	( 39.59, 93.44) --
	( 39.61, 93.44) --
	( 39.62, 93.45) --
	( 39.63, 93.46) --
	( 39.65, 93.46) --
	( 39.66, 93.46) --
	( 39.68, 93.47) --
	( 39.69, 93.47) --
	( 39.70, 93.48) --
	( 39.72, 93.48) --
	( 39.73, 93.49) --
	( 39.74, 93.49) --
	( 39.76, 93.50) --
	( 39.77, 93.50) --
	( 39.79, 93.51) --
	( 39.80, 93.51) --
	( 39.81, 93.52) --
	( 39.83, 93.52) --
	( 39.84, 93.53) --
	( 39.85, 93.53) --
	( 39.87, 93.53) --
	( 39.88, 93.54) --
	( 39.89, 93.54) --
	( 39.91, 93.55) --
	( 39.92, 93.55) --
	( 39.94, 93.55) --
	( 39.95, 93.56) --
	( 39.96, 93.56) --
	( 39.98, 93.56) --
	( 39.99, 93.56) --
	( 40.00, 93.57) --
	( 40.02, 93.57) --
	( 40.03, 93.57) --
	( 40.05, 93.57) --
	( 40.06, 93.58) --
	( 40.07, 93.58) --
	( 40.09, 93.58) --
	( 40.10, 93.58) --
	( 40.11, 93.58) --
	( 40.13, 93.58) --
	( 40.14, 93.58) --
	( 40.16, 93.58) --
	( 40.17, 93.58) --
	( 40.18, 93.58) --
	( 40.20, 93.59) --
	( 40.21, 93.59) --
	( 40.22, 93.59) --
	( 40.24, 93.59) --
	( 40.25, 93.59) --
	( 40.27, 93.59) --
	( 40.28, 93.59) --
	( 40.29, 93.59) --
	( 40.31, 93.59) --
	( 40.32, 93.59) --
	( 40.33, 93.60) --
	( 40.35, 93.60) --
	( 40.36, 93.60) --
	( 40.37, 93.60) --
	( 40.39, 93.60) --
	( 40.40, 93.60) --
	( 40.42, 93.60) --
	( 40.43, 93.60) --
	( 40.44, 93.61) --
	( 40.46, 93.61) --
	( 40.47, 93.61) --
	( 40.48, 93.61) --
	( 40.50, 93.61) --
	( 40.51, 93.61) --
	( 40.53, 93.61) --
	( 40.54, 93.61) --
	( 40.55, 93.62) --
	( 40.57, 93.62) --
	( 40.58, 93.62) --
	( 40.59, 93.63) --
	( 40.61, 93.63) --
	( 40.62, 93.63) --
	( 40.64, 93.64) --
	( 40.65, 93.64) --
	( 40.66, 93.64) --
	( 40.68, 93.65) --
	( 40.69, 93.65) --
	( 40.70, 93.65) --
	( 40.72, 93.66) --
	( 40.73, 93.66) --
	( 40.75, 93.67) --
	( 40.76, 93.67) --
	( 40.77, 93.68) --
	( 40.79, 93.69) --
	( 40.80, 93.69) --
	( 40.81, 93.69) --
	( 40.83, 93.70) --
	( 40.84, 93.71) --
	( 40.85, 93.71) --
	( 40.87, 93.72) --
	( 40.88, 93.73) --
	( 40.90, 93.74) --
	( 40.91, 93.74) --
	( 40.92, 93.75) --
	( 40.94, 93.76) --
	( 40.95, 93.77) --
	( 40.96, 93.78) --
	( 40.98, 93.79) --
	( 40.99, 93.80) --
	( 41.01, 93.81) --
	( 41.02, 93.81) --
	( 41.03, 93.83) --
	( 41.05, 93.84) --
	( 41.06, 93.85) --
	( 41.07, 93.86) --
	( 41.09, 93.87) --
	( 41.10, 93.88) --
	( 41.12, 93.89) --
	( 41.13, 93.91) --
	( 41.14, 93.92) --
	( 41.16, 93.93) --
	( 41.17, 93.94) --
	( 41.18, 93.96) --
	( 41.20, 93.97) --
	( 41.21, 93.99) --
	( 41.23, 94.00) --
	( 41.24, 94.02) --
	( 41.25, 94.03) --
	( 41.27, 94.04) --
	( 41.28, 94.06) --
	( 41.29, 94.08) --
	( 41.31, 94.09) --
	( 41.32, 94.11) --
	( 41.33, 94.12) --
	( 41.35, 94.14) --
	( 41.36, 94.16) --
	( 41.38, 94.18) --
	( 41.39, 94.20) --
	( 41.40, 94.21) --
	( 41.42, 94.23) --
	( 41.43, 94.25) --
	( 41.44, 94.27) --
	( 41.46, 94.29) --
	( 41.47, 94.31) --
	( 41.49, 94.33) --
	( 41.50, 94.35) --
	( 41.51, 94.37) --
	( 41.53, 94.39) --
	( 41.54, 94.41) --
	( 41.55, 94.43) --
	( 41.57, 94.45) --
	( 41.58, 94.48) --
	( 41.60, 94.50) --
	( 41.61, 94.52) --
	( 41.62, 94.54) --
	( 41.64, 94.56) --
	( 41.65, 94.59) --
	( 41.66, 94.61) --
	( 41.68, 94.63) --
	( 41.69, 94.66) --
	( 41.71, 94.68) --
	( 41.72, 94.71) --
	( 41.73, 94.73) --
	( 41.75, 94.76) --
	( 41.76, 94.78) --
	( 41.77, 94.81) --
	( 41.79, 94.83) --
	( 41.80, 94.86) --
	( 41.81, 94.89) --
	( 41.83, 94.91) --
	( 41.84, 94.94) --
	( 41.86, 94.97) --
	( 41.87, 95.00) --
	( 41.88, 95.02) --
	( 41.90, 95.05) --
	( 41.91, 95.08) --
	( 41.92, 95.11) --
	( 41.94, 95.14) --
	( 41.95, 95.17) --
	( 41.97, 95.20) --
	( 41.98, 95.23) --
	( 41.99, 95.26) --
	( 42.01, 95.29) --
	( 42.02, 95.32) --
	( 42.03, 95.35) --
	( 42.05, 95.38) --
	( 42.06, 95.41) --
	( 42.08, 95.44) --
	( 42.09, 95.47) --
	( 42.10, 95.50) --
	( 42.12, 95.54) --
	( 42.13, 95.57) --
	( 42.14, 95.60) --
	( 42.16, 95.64) --
	( 42.17, 95.67) --
	( 42.19, 95.70) --
	( 42.20, 95.74) --
	( 42.21, 95.77) --
	( 42.23, 95.80) --
	( 42.24, 95.84) --
	( 42.25, 95.87) --
	( 42.27, 95.91) --
	( 42.28, 95.94) --
	( 42.29, 95.98) --
	( 42.31, 96.01) --
	( 42.32, 96.05) --
	( 42.34, 96.08) --
	( 42.35, 96.12) --
	( 42.36, 96.16) --
	( 42.38, 96.19) --
	( 42.39, 96.23) --
	( 42.40, 96.26) --
	( 42.42, 96.30) --
	( 42.43, 96.34) --
	( 42.45, 96.38) --
	( 42.46, 96.42) --
	( 42.47, 96.45) --
	( 42.49, 96.49) --
	( 42.50, 96.53) --
	( 42.51, 96.57) --
	( 42.53, 96.60) --
	( 42.54, 96.64) --
	( 42.56, 96.68) --
	( 42.57, 96.72) --
	( 42.58, 96.76) --
	( 42.60, 96.80) --
	( 42.61, 96.83) --
	( 42.62, 96.87) --
	( 42.64, 96.91) --
	( 42.65, 96.95) --
	( 42.67, 96.99) --
	( 42.68, 97.03) --
	( 42.69, 97.07) --
	( 42.71, 97.10) --
	( 42.72, 97.15) --
	( 42.73, 97.18) --
	( 42.75, 97.23) --
	( 42.76, 97.26) --
	( 42.77, 97.30) --
	( 42.79, 97.34) --
	( 42.80, 97.38) --
	( 42.82, 97.42) --
	( 42.83, 97.46) --
	( 42.84, 97.50) --
	( 42.86, 97.54) --
	( 42.87, 97.58) --
	( 42.88, 97.62) --
	( 42.90, 97.66) --
	( 42.91, 97.70) --
	( 42.93, 97.74) --
	( 42.94, 97.78) --
	( 42.95, 97.82) --
	( 42.97, 97.85) --
	( 42.98, 97.90) --
	( 42.99, 97.93) --
	( 43.01, 97.97) --
	( 43.02, 98.01) --
	( 43.04, 98.05) --
	( 43.05, 98.09) --
	( 43.06, 98.13) --
	( 43.08, 98.17) --
	( 43.09, 98.20) --
	( 43.10, 98.25) --
	( 43.12, 98.28) --
	( 43.13, 98.32) --
	( 43.15, 98.36) --
	( 43.16, 98.40) --
	( 43.17, 98.43) --
	( 43.19, 98.47) --
	( 43.20, 98.51) --
	( 43.21, 98.55) --
	( 43.23, 98.59) --
	( 43.24, 98.63) --
	( 43.25, 98.66) --
	( 43.27, 98.70) --
	( 43.28, 98.74) --
	( 43.30, 98.77) --
	( 43.31, 98.81) --
	( 43.32, 98.85) --
	( 43.34, 98.89) --
	( 43.35, 98.92) --
	( 43.36, 98.96) --
	( 43.38, 98.99) --
	( 43.39, 99.03) --
	( 43.41, 99.07) --
	( 43.42, 99.10) --
	( 43.43, 99.14) --
	( 43.45, 99.18) --
	( 43.46, 99.21) --
	( 43.47, 99.25) --
	( 43.49, 99.28) --
	( 43.50, 99.32) --
	( 43.52, 99.35) --
	( 43.53, 99.39) --
	( 43.54, 99.43) --
	( 43.56, 99.46) --
	( 43.57, 99.50) --
	( 43.58, 99.53) --
	( 43.60, 99.57) --
	( 43.61, 99.60) --
	( 43.63, 99.64) --
	( 43.64, 99.67) --
	( 43.65, 99.71) --
	( 43.67, 99.74) --
	( 43.68, 99.78) --
	( 43.69, 99.81) --
	( 43.71, 99.84) --
	( 43.72, 99.88) --
	( 43.73, 99.91) --
	( 43.75, 99.95) --
	( 43.76, 99.98) --
	( 43.78,100.01) --
	( 43.79,100.05) --
	( 43.80,100.09) --
	( 43.82,100.12) --
	( 43.83,100.15) --
	( 43.84,100.19) --
	( 43.86,100.22) --
	( 43.87,100.25) --
	( 43.89,100.29) --
	( 43.90,100.32) --
	( 43.91,100.36) --
	( 43.93,100.39) --
	( 43.94,100.42) --
	( 43.95,100.46) --
	( 43.97,100.49) --
	( 43.98,100.52) --
	( 44.00,100.56) --
	( 44.01,100.59) --
	( 44.02,100.63) --
	( 44.04,100.66) --
	( 44.05,100.69) --
	( 44.06,100.73) --
	( 44.08,100.76) --
	( 44.09,100.79) --
	( 44.11,100.83) --
	( 44.12,100.86) --
	( 44.13,100.90) --
	( 44.15,100.93) --
	( 44.16,100.96) --
	( 44.17,101.00) --
	( 44.19,101.03) --
	( 44.20,101.06) --
	( 44.21,101.10) --
	( 44.23,101.13) --
	( 44.24,101.17) --
	( 44.26,101.20) --
	( 44.27,101.24) --
	( 44.28,101.27) --
	( 44.30,101.30) --
	( 44.31,101.34) --
	( 44.32,101.37) --
	( 44.34,101.41) --
	( 44.35,101.44) --
	( 44.37,101.47) --
	( 44.38,101.51) --
	( 44.39,101.54) --
	( 44.41,101.57) --
	( 44.42,101.61) --
	( 44.43,101.65) --
	( 44.45,101.68) --
	( 44.46,101.71) --
	( 44.48,101.75) --
	( 44.49,101.78) --
	( 44.50,101.82) --
	( 44.52,101.85) --
	( 44.53,101.88) --
	( 44.54,101.92) --
	( 44.56,101.95) --
	( 44.57,101.99) --
	( 44.59,102.02) --
	( 44.60,102.06) --
	( 44.61,102.09) --
	( 44.63,102.13) --
	( 44.64,102.16) --
	( 44.65,102.20) --
	( 44.67,102.23) --
	( 44.68,102.26) --
	( 44.69,102.30) --
	( 44.71,102.33) --
	( 44.72,102.37) --
	( 44.74,102.40) --
	( 44.75,102.44) --
	( 44.76,102.47) --
	( 44.78,102.51) --
	( 44.79,102.54) --
	( 44.80,102.57) --
	( 44.82,102.61) --
	( 44.83,102.64) --
	( 44.85,102.68) --
	( 44.86,102.71) --
	( 44.87,102.74) --
	( 44.89,102.78) --
	( 44.90,102.82) --
	( 44.91,102.85) --
	( 44.93,102.88) --
	( 44.94,102.92) --
	( 44.96,102.95) --
	( 44.97,102.99) --
	( 44.98,103.02) --
	( 45.00,103.06) --
	( 45.01,103.09) --
	( 45.02,103.13) --
	( 45.04,103.16) --
	( 45.05,103.20) --
	( 45.07,103.23) --
	( 45.08,103.26) --
	( 45.09,103.30) --
	( 45.11,103.33) --
	( 45.12,103.37) --
	( 45.13,103.40) --
	( 45.15,103.43) --
	( 45.16,103.47) --
	( 45.17,103.50) --
	( 45.19,103.54) --
	( 45.20,103.57) --
	( 45.22,103.61) --
	( 45.23,103.64) --
	( 45.24,103.67) --
	( 45.26,103.71) --
	( 45.27,103.74) --
	( 45.28,103.77) --
	( 45.30,103.81) --
	( 45.31,103.84) --
	( 45.33,103.88) --
	( 45.34,103.91) --
	( 45.35,103.94) --
	( 45.37,103.97) --
	( 45.38,104.01) --
	( 45.39,104.04) --
	( 45.41,104.07) --
	( 45.42,104.11) --
	( 45.44,104.14) --
	( 45.45,104.17) --
	( 45.46,104.20) --
	( 45.48,104.24) --
	( 45.49,104.27) --
	( 45.50,104.30) --
	( 45.52,104.33) --
	( 45.53,104.37) --
	( 45.55,104.40) --
	( 45.56,104.43) --
	( 45.57,104.46) --
	( 45.59,104.49) --
	( 45.60,104.52) --
	( 45.61,104.55) --
	( 45.63,104.58) --
	( 45.64,104.62) --
	( 45.65,104.65) --
	( 45.67,104.68) --
	( 45.68,104.71) --
	( 45.70,104.74) --
	( 45.71,104.77) --
	( 45.72,104.80) --
	( 45.74,104.83) --
	( 45.75,104.86) --
	( 45.76,104.89) --
	( 45.78,104.91) --
	( 45.79,104.94) --
	( 45.81,104.97) --
	( 45.82,105.00) --
	( 45.83,105.03) --
	( 45.85,105.06) --
	( 45.86,105.09) --
	( 45.87,105.12) --
	( 45.89,105.15) --
	( 45.90,105.17) --
	( 45.92,105.20) --
	( 45.93,105.23) --
	( 45.94,105.26) --
	( 45.96,105.29) --
	( 45.97,105.32) --
	( 45.98,105.34) --
	( 46.00,105.37) --
	( 46.01,105.40) --
	( 46.03,105.43) --
	( 46.04,105.45) --
	( 46.05,105.48) --
	( 46.07,105.51) --
	( 46.08,105.54) --
	( 46.09,105.56) --
	( 46.11,105.59) --
	( 46.12,105.62) --
	( 46.13,105.65) --
	( 46.15,105.67) --
	( 46.16,105.70) --
	( 46.18,105.73) --
	( 46.19,105.75) --
	( 46.20,105.78) --
	( 46.22,105.80) --
	( 46.23,105.83) --
	( 46.24,105.85) --
	( 46.26,105.88) --
	( 46.27,105.91) --
	( 46.29,105.93) --
	( 46.30,105.96) --
	( 46.31,105.98) --
	( 46.33,106.01) --
	( 46.34,106.03) --
	( 46.35,106.06) --
	( 46.37,106.08) --
	( 46.38,106.11) --
	( 46.40,106.14) --
	( 46.41,106.16) --
	( 46.42,106.18) --
	( 46.44,106.21) --
	( 46.45,106.23) --
	( 46.46,106.25) --
	( 46.48,106.28) --
	( 46.49,106.30) --
	( 46.51,106.32) --
	( 46.52,106.34) --
	( 46.53,106.37) --
	( 46.55,106.39) --
	( 46.56,106.41) --
	( 46.57,106.43) --
	( 46.59,106.45) --
	( 46.60,106.47) --
	( 46.61,106.49) --
	( 46.63,106.52) --
	( 46.64,106.54) --
	( 46.66,106.55) --
	( 46.67,106.57) --
	( 46.68,106.59) --
	( 46.70,106.61) --
	( 46.71,106.63) --
	( 46.72,106.65) --
	( 46.74,106.67) --
	( 46.75,106.68) --
	( 46.77,106.70) --
	( 46.78,106.72) --
	( 46.79,106.73) --
	( 46.81,106.75) --
	( 46.82,106.76) --
	( 46.83,106.78) --
	( 46.85,106.80) --
	( 46.86,106.81) --
	( 46.88,106.82) --
	( 46.89,106.84) --
	( 46.90,106.85) --
	( 46.92,106.87) --
	( 46.93,106.88) --
	( 46.94,106.90) --
	( 46.96,106.91) --
	( 46.97,106.92) --
	( 46.99,106.93) --
	( 47.00,106.95) --
	( 47.01,106.96) --
	( 47.03,106.97) --
	( 47.04,106.98) --
	( 47.05,106.99) --
	( 47.07,107.00) --
	( 47.08,107.02) --
	( 47.09,107.03) --
	( 47.11,107.04) --
	( 47.12,107.05) --
	( 47.14,107.06) --
	( 47.15,107.07) --
	( 47.16,107.08) --
	( 47.18,107.09) --
	( 47.19,107.10) --
	( 47.20,107.11) --
	( 47.22,107.12) --
	( 47.23,107.13) --
	( 47.25,107.14) --
	( 47.26,107.15) --
	( 47.27,107.16) --
	( 47.29,107.17) --
	( 47.30,107.18) --
	( 47.31,107.18) --
	( 47.33,107.19) --
	( 47.34,107.20) --
	( 47.36,107.21) --
	( 47.37,107.22) --
	( 47.38,107.23) --
	( 47.40,107.24) --
	( 47.41,107.25) --
	( 47.42,107.26) --
	( 47.44,107.26) --
	( 47.45,107.27) --
	( 47.47,107.28) --
	( 47.48,107.29) --
	( 47.49,107.30) --
	( 47.51,107.31) --
	( 47.52,107.31) --
	( 47.53,107.32) --
	( 47.55,107.33) --
	( 47.56,107.34) --
	( 47.57,107.35) --
	( 47.59,107.36) --
	( 47.60,107.37) --
	( 47.62,107.38) --
	( 47.63,107.39) --
	( 47.64,107.39) --
	( 47.66,107.40) --
	( 47.67,107.41) --
	( 47.68,107.42) --
	( 47.70,107.43) --
	( 47.71,107.44) --
	( 47.73,107.45) --
	( 47.74,107.46) --
	( 47.75,107.46) --
	( 47.77,107.47) --
	( 47.78,107.48) --
	( 47.79,107.49) --
	( 47.81,107.50) --
	( 47.82,107.51) --
	( 47.84,107.51) --
	( 47.85,107.52) --
	( 47.86,107.53) --
	( 47.88,107.54) --
	( 47.89,107.55) --
	( 47.90,107.56) --
	( 47.92,107.57) --
	( 47.93,107.58) --
	( 47.95,107.59) --
	( 47.96,107.59) --
	( 47.97,107.60) --
	( 47.99,107.61) --
	( 48.00,107.61) --
	( 48.01,107.62) --
	( 48.03,107.63) --
	( 48.04,107.64) --
	( 48.05,107.65) --
	( 48.07,107.65) --
	( 48.08,107.66) --
	( 48.10,107.67) --
	( 48.11,107.67) --
	( 48.12,107.68) --
	( 48.14,107.69) --
	( 48.15,107.69) --
	( 48.16,107.70) --
	( 48.18,107.71) --
	( 48.19,107.72) --
	( 48.21,107.72) --
	( 48.22,107.73) --
	( 48.23,107.73) --
	( 48.25,107.74) --
	( 48.26,107.74) --
	( 48.27,107.75) --
	( 48.29,107.75) --
	( 48.30,107.76) --
	( 48.32,107.76) --
	( 48.33,107.77) --
	( 48.34,107.77) --
	( 48.36,107.77) --
	( 48.37,107.78) --
	( 48.38,107.78) --
	( 48.40,107.79) --
	( 48.41,107.79) --
	( 48.43,107.79) --
	( 48.44,107.80) --
	( 48.45,107.80) --
	( 48.47,107.80) --
	( 48.48,107.81) --
	( 48.49,107.81) --
	( 48.51,107.81) --
	( 48.52,107.81) --
	( 48.53,107.82) --
	( 48.55,107.82) --
	( 48.56,107.82) --
	( 48.58,107.82) --
	( 48.59,107.82) --
	( 48.60,107.82) --
	( 48.62,107.82) --
	( 48.63,107.82) --
	( 48.64,107.82) --
	( 48.66,107.82) --
	( 48.67,107.82) --
	( 48.69,107.82) --
	( 48.70,107.82) --
	( 48.71,107.82) --
	( 48.73,107.82) --
	( 48.74,107.82) --
	( 48.75,107.82) --
	( 48.77,107.82) --
	( 48.78,107.82) --
	( 48.80,107.82) --
	( 48.81,107.82) --
	( 48.82,107.82) --
	( 48.84,107.82) --
	( 48.85,107.82) --
	( 48.86,107.82) --
	( 48.88,107.82) --
	( 48.89,107.82) --
	( 48.91,107.82) --
	( 48.92,107.82) --
	( 48.93,107.81) --
	( 48.95,107.81) --
	( 48.96,107.81) --
	( 48.97,107.81) --
	( 48.99,107.81) --
	( 49.00,107.81) --
	( 49.01,107.81) --
	( 49.03,107.81) --
	( 49.04,107.80) --
	( 49.06,107.80) --
	( 49.07,107.80) --
	( 49.08,107.80) --
	( 49.10,107.80) --
	( 49.11,107.80) --
	( 49.12,107.80) --
	( 49.14,107.80) --
	( 49.15,107.80) --
	( 49.17,107.80) --
	( 49.18,107.80) --
	( 49.19,107.80) --
	( 49.21,107.80) --
	( 49.22,107.80) --
	( 49.23,107.80) --
	( 49.25,107.80) --
	( 49.26,107.80) --
	( 49.28,107.80) --
	( 49.29,107.80) --
	( 49.30,107.80) --
	( 49.32,107.80) --
	( 49.33,107.81) --
	( 49.34,107.81) --
	( 49.36,107.81) --
	( 49.37,107.81) --
	( 49.39,107.81) --
	( 49.40,107.82) --
	( 49.41,107.82) --
	( 49.43,107.82) --
	( 49.44,107.82) --
	( 49.45,107.82) --
	( 49.47,107.82) --
	( 49.48,107.83) --
	( 49.49,107.83) --
	( 49.51,107.83) --
	( 49.52,107.84) --
	( 49.54,107.84) --
	( 49.55,107.84) --
	( 49.56,107.84) --
	( 49.58,107.85) --
	( 49.59,107.85) --
	( 49.60,107.86) --
	( 49.62,107.86) --
	( 49.63,107.86) --
	( 49.65,107.87) --
	( 49.66,107.87) --
	( 49.67,107.87) --
	( 49.69,107.88) --
	( 49.70,107.88) --
	( 49.71,107.89) --
	( 49.73,107.89) --
	( 49.74,107.90) --
	( 49.76,107.90) --
	( 49.77,107.90) --
	( 49.78,107.90) --
	( 49.80,107.91) --
	( 49.81,107.91) --
	( 49.82,107.92) --
	( 49.84,107.92) --
	( 49.85,107.92) --
	( 49.87,107.92) --
	( 49.88,107.93) --
	( 49.89,107.93) --
	( 49.91,107.94) --
	( 49.92,107.94) --
	( 49.93,107.94) --
	( 49.95,107.95) --
	( 49.96,107.95) --
	( 49.97,107.95) --
	( 49.99,107.95) --
	( 50.00,107.95) --
	( 50.02,107.96) --
	( 50.03,107.96) --
	( 50.04,107.96) --
	( 50.06,107.96) --
	( 50.07,107.97) --
	( 50.08,107.97) --
	( 50.10,107.97) --
	( 50.11,107.97) --
	( 50.13,107.97) --
	( 50.14,107.97) --
	( 50.15,107.97) --
	( 50.17,107.97) --
	( 50.18,107.97) --
	( 50.19,107.97) --
	( 50.21,107.97) --
	( 50.22,107.97) --
	( 50.24,107.97) --
	( 50.25,107.97) --
	( 50.26,107.97) --
	( 50.28,107.97) --
	( 50.29,107.97) --
	( 50.30,107.96) --
	( 50.32,107.96) --
	( 50.33,107.96) --
	( 50.35,107.96) --
	( 50.36,107.95) --
	( 50.37,107.95) --
	( 50.39,107.95) --
	( 50.40,107.95) --
	( 50.41,107.95) --
	( 50.43,107.94) --
	( 50.44,107.94) --
	( 50.45,107.93) --
	( 50.47,107.93) --
	( 50.48,107.92) --
	( 50.50,107.92) --
	( 50.51,107.92) --
	( 50.52,107.91) --
	( 50.54,107.90) --
	( 50.55,107.90) --
	( 50.56,107.90) --
	( 50.58,107.89) --
	( 50.59,107.88) --
	( 50.61,107.88) --
	( 50.62,107.87) --
	( 50.63,107.86) --
	( 50.65,107.86) --
	( 50.66,107.85) --
	( 50.67,107.84) --
	( 50.69,107.83) --
	( 50.70,107.83) --
	( 50.72,107.82) --
	( 50.73,107.81) --
	( 50.74,107.80) --
	( 50.76,107.79) --
	( 50.77,107.78) --
	( 50.78,107.77) --
	( 50.80,107.77) --
	( 50.81,107.75) --
	( 50.83,107.74) --
	( 50.84,107.73) --
	( 50.85,107.72) --
	( 50.87,107.71) --
	( 50.88,107.70) --
	( 50.89,107.69) --
	( 50.91,107.68) --
	( 50.92,107.67) --
	( 50.93,107.65) --
	( 50.95,107.64) --
	( 50.96,107.63) --
	( 50.98,107.61) --
	( 50.99,107.60) --
	( 51.00,107.59) --
	( 51.02,107.57) --
	( 51.03,107.56) --
	( 51.04,107.54) --
	( 51.06,107.53) --
	( 51.07,107.51) --
	( 51.09,107.50) --
	( 51.10,107.48) --
	( 51.11,107.46) --
	( 51.13,107.45) --
	( 51.14,107.43) --
	( 51.15,107.41) --
	( 51.17,107.39) --
	( 51.18,107.38) --
	( 51.20,107.36) --
	( 51.21,107.34) --
	( 51.22,107.32) --
	( 51.24,107.30) --
	( 51.25,107.28) --
	( 51.26,107.26) --
	( 51.28,107.24) --
	( 51.29,107.22) --
	( 51.31,107.20) --
	( 51.32,107.18) --
	( 51.33,107.16) --
	( 51.35,107.14) --
	( 51.36,107.12) --
	( 51.37,107.10) --
	( 51.39,107.07) --
	( 51.40,107.05) --
	( 51.41,107.03) --
	( 51.43,107.00) --
	( 51.44,106.98) --
	( 51.46,106.96) --
	( 51.47,106.93) --
	( 51.48,106.91) --
	( 51.50,106.88) --
	( 51.51,106.86) --
	( 51.52,106.84) --
	( 51.54,106.81) --
	( 51.55,106.79) --
	( 51.57,106.76) --
	( 51.58,106.73) --
	( 51.59,106.71) --
	( 51.61,106.68) --
	( 51.62,106.66) --
	( 51.63,106.63) --
	( 51.65,106.60) --
	( 51.66,106.57) --
	( 51.68,106.55) --
	( 51.69,106.52) --
	( 51.70,106.49) --
	( 51.72,106.47) --
	( 51.73,106.44) --
	( 51.74,106.41) --
	( 51.76,106.38) --
	( 51.77,106.35) --
	( 51.79,106.33) --
	( 51.80,106.30) --
	( 51.81,106.27) --
	( 51.83,106.24) --
	( 51.84,106.21) --
	( 51.85,106.18) --
	( 51.87,106.15) --
	( 51.88,106.13) --
	( 51.89,106.10) --
	( 51.91,106.07) --
	( 51.92,106.04) --
	( 51.94,106.01) --
	( 51.95,105.98) --
	( 51.96,105.95) --
	( 51.98,105.92) --
	( 51.99,105.89) --
	( 52.00,105.86) --
	( 52.02,105.83) --
	( 52.03,105.80) --
	( 52.05,105.77) --
	( 52.06,105.74) --
	( 52.07,105.71) --
	( 52.09,105.68) --
	( 52.10,105.65) --
	( 52.11,105.63) --
	( 52.13,105.60) --
	( 52.14,105.57) --
	( 52.16,105.54) --
	( 52.17,105.51) --
	( 52.18,105.48) --
	( 52.20,105.45) --
	( 52.21,105.42) --
	( 52.22,105.39) --
	( 52.24,105.36) --
	( 52.25,105.33) --
	( 52.27,105.30) --
	( 52.28,105.27) --
	( 52.29,105.24) --
	( 52.31,105.22) --
	( 52.32,105.19) --
	( 52.33,105.16) --
	( 52.35,105.13) --
	( 52.36,105.10) --
	( 52.37,105.07) --
	( 52.39,105.05) --
	( 52.40,105.02) --
	( 52.42,104.99) --
	( 52.43,104.96) --
	( 52.44,104.94) --
	( 52.46,104.91) --
	( 52.47,104.88) --
	( 52.48,104.85) --
	( 52.50,104.83) --
	( 52.51,104.80) --
	( 52.53,104.77) --
	( 52.54,104.75) --
	( 52.55,104.72) --
	( 52.57,104.69) --
	( 52.58,104.67) --
	( 52.59,104.64) --
	( 52.61,104.61) --
	( 52.62,104.59) --
	( 52.64,104.56) --
	( 52.65,104.53) --
	( 52.66,104.51) --
	( 52.68,104.48) --
	( 52.69,104.46) --
	( 52.70,104.43) --
	( 52.72,104.41) --
	( 52.73,104.38) --
	( 52.75,104.35) --
	( 52.76,104.33) --
	( 52.77,104.30) --
	( 52.79,104.28) --
	( 52.80,104.25) --
	( 52.81,104.23) --
	( 52.83,104.20) --
	( 52.84,104.18) --
	( 52.85,104.15) --
	( 52.87,104.13) --
	( 52.88,104.10) --
	( 52.90,104.08) --
	( 52.91,104.05) --
	( 52.92,104.03) --
	( 52.94,104.00) --
	( 52.95,103.98) --
	( 52.96,103.95) --
	( 52.98,103.93) --
	( 52.99,103.90) --
	( 53.01,103.87) --
	( 53.02,103.85) --
	( 53.03,103.82) --
	( 53.05,103.80) --
	( 53.06,103.77) --
	( 53.07,103.75) --
	( 53.09,103.72) --
	( 53.10,103.70) --
	( 53.12,103.67) --
	( 53.13,103.64) --
	( 53.14,103.62) --
	( 53.16,103.59) --
	( 53.17,103.57) --
	( 53.18,103.54) --
	( 53.20,103.52) --
	( 53.21,103.49) --
	( 53.23,103.46) --
	( 53.24,103.44) --
	( 53.25,103.41) --
	( 53.27,103.38) --
	( 53.28,103.36) --
	( 53.29,103.33) --
	( 53.31,103.31) --
	( 53.32,103.28) --
	( 53.33,103.25) --
	( 53.35,103.23) --
	( 53.36,103.20) --
	( 53.38,103.18) --
	( 53.39,103.15) --
	( 53.40,103.13) --
	( 53.42,103.10) --
	( 53.43,103.07) --
	( 53.44,103.05) --
	( 53.46,103.02) --
	( 53.47,102.99) --
	( 53.49,102.97) --
	( 53.50,102.94) --
	( 53.51,102.91) --
	( 53.53,102.89) --
	( 53.54,102.86) --
	( 53.55,102.83) --
	( 53.57,102.81) --
	( 53.58,102.78) --
	( 53.60,102.76) --
	( 53.61,102.73) --
	( 53.62,102.70) --
	( 53.64,102.68) --
	( 53.65,102.65) --
	( 53.66,102.63) --
	( 53.68,102.60) --
	( 53.69,102.57) --
	( 53.71,102.55) --
	( 53.72,102.52) --
	( 53.73,102.50) --
	( 53.75,102.47) --
	( 53.76,102.45) --
	( 53.77,102.42) --
	( 53.79,102.40) --
	( 53.80,102.37) --
	( 53.81,102.35) --
	( 53.83,102.32) --
	( 53.84,102.30) --
	( 53.86,102.28) --
	( 53.87,102.25) --
	( 53.88,102.23) --
	( 53.90,102.20) --
	( 53.91,102.18) --
	( 53.92,102.16) --
	( 53.94,102.13) --
	( 53.95,102.11) --
	( 53.97,102.08) --
	( 53.98,102.06) --
	( 53.99,102.04) --
	( 54.01,102.02) --
	( 54.02,102.00) --
	( 54.03,101.97) --
	( 54.05,101.95) --
	( 54.06,101.93) --
	( 54.08,101.90) --
	( 54.09,101.88) --
	( 54.10,101.86) --
	( 54.12,101.84) --
	( 54.13,101.82) --
	( 54.14,101.80) --
	( 54.16,101.78) --
	( 54.17,101.76) --
	( 54.19,101.74) --
	( 54.20,101.72) --
	( 54.21,101.70) --
	( 54.23,101.68) --
	( 54.24,101.66) --
	( 54.25,101.64) --
	( 54.27,101.62) --
	( 54.28,101.60) --
	( 54.29,101.58) --
	( 54.31,101.57) --
	( 54.32,101.54) --
	( 54.34,101.53) --
	( 54.35,101.51) --
	( 54.36,101.49) --
	( 54.38,101.47) --
	( 54.39,101.46) --
	( 54.40,101.44) --
	( 54.42,101.42) --
	( 54.43,101.41) --
	( 54.45,101.39) --
	( 54.46,101.37) --
	( 54.47,101.36) --
	( 54.49,101.34) --
	( 54.50,101.32) --
	( 54.51,101.31) --
	( 54.53,101.29) --
	( 54.54,101.28) --
	( 54.56,101.26) --
	( 54.57,101.24) --
	( 54.58,101.23) --
	( 54.60,101.21) --
	( 54.61,101.20) --
	( 54.62,101.19) --
	( 54.64,101.17) --
	( 54.65,101.16) --
	( 54.67,101.14) --
	( 54.68,101.13) --
	( 54.69,101.11) --
	( 54.71,101.10) --
	( 54.72,101.09) --
	( 54.73,101.07) --
	( 54.75,101.06) --
	( 54.76,101.05) --
	( 54.77,101.03) --
	( 54.79,101.02) --
	( 54.80,101.01) --
	( 54.82,101.00) --
	( 54.83,100.98) --
	( 54.84,100.97) --
	( 54.86,100.96) --
	( 54.87,100.95) --
	( 54.88,100.93) --
	( 54.90,100.93) --
	( 54.91,100.91) --
	( 54.93,100.90) --
	( 54.94,100.89) --
	( 54.95,100.88) --
	( 54.97,100.87) --
	( 54.98,100.86) --
	( 54.99,100.85) --
	( 55.01,100.84) --
	( 55.02,100.83) --
	( 55.04,100.82) --
	( 55.05,100.81) --
	( 55.06,100.80) --
	( 55.08,100.79) --
	( 55.09,100.78) --
	( 55.10,100.77) --
	( 55.12,100.76) --
	( 55.13,100.75) --
	( 55.15,100.75) --
	( 55.16,100.74) --
	( 55.17,100.73) --
	( 55.19,100.72) --
	( 55.20,100.71) --
	( 55.21,100.71) --
	( 55.23,100.70) --
	( 55.24,100.69) --
	( 55.25,100.69) --
	( 55.27,100.68) --
	( 55.28,100.68) --
	( 55.30,100.67) --
	( 55.31,100.66) --
	( 55.32,100.66) --
	( 55.34,100.65) --
	( 55.35,100.65) --
	( 55.36,100.64) --
	( 55.38,100.64) --
	( 55.39,100.63) --
	( 55.41,100.63) --
	( 55.42,100.63) --
	( 55.43,100.62) --
	( 55.45,100.62) --
	( 55.46,100.62) --
	( 55.47,100.61) --
	( 55.49,100.61) --
	( 55.50,100.61) --
	( 55.52,100.60) --
	( 55.53,100.60) --
	( 55.54,100.60) --
	( 55.56,100.60) --
	( 55.57,100.60) --
	( 55.58,100.60) --
	( 55.60,100.60) --
	( 55.61,100.60) --
	( 55.63,100.60) --
	( 55.64,100.60) --
	( 55.65,100.60) --
	( 55.67,100.60) --
	( 55.68,100.60) --
	( 55.69,100.60) --
	( 55.71,100.60) --
	( 55.72,100.60) --
	( 55.73,100.60) --
	( 55.75,100.60) --
	( 55.76,100.60) --
	( 55.78,100.61) --
	( 55.79,100.61) --
	( 55.80,100.61) --
	( 55.82,100.61) --
	( 55.83,100.62) --
	( 55.84,100.62) --
	( 55.86,100.62) --
	( 55.87,100.63) --
	( 55.89,100.63) --
	( 55.90,100.63) --
	( 55.91,100.63) --
	( 55.93,100.63) --
	( 55.94,100.64) --
	( 55.95,100.64) --
	( 55.97,100.64) --
	( 55.98,100.65) --
	( 56.00,100.65) --
	( 56.01,100.65) --
	( 56.02,100.65) --
	( 56.04,100.66) --
	( 56.05,100.66) --
	( 56.06,100.66) --
	( 56.08,100.67) --
	( 56.09,100.67) --
	( 56.11,100.68) --
	( 56.12,100.68) --
	( 56.13,100.68) --
	( 56.15,100.68) --
	( 56.16,100.68) --
	( 56.17,100.69) --
	( 56.19,100.69) --
	( 56.20,100.69) --
	( 56.21,100.70) --
	( 56.23,100.70) --
	( 56.24,100.70) --
	( 56.26,100.70) --
	( 56.27,100.70) --
	( 56.28,100.70) --
	( 56.30,100.70) --
	( 56.31,100.71) --
	( 56.32,100.71) --
	( 56.34,100.71) --
	( 56.35,100.71) --
	( 56.37,100.71) --
	( 56.38,100.71) --
	( 56.39,100.71) --
	( 56.41,100.71) --
	( 56.42,100.71) --
	( 56.43,100.71) --
	( 56.45,100.71) --
	( 56.46,100.71) --
	( 56.48,100.71) --
	( 56.49,100.71) --
	( 56.50,100.71) --
	( 56.52,100.71) --
	( 56.53,100.71) --
	( 56.54,100.71) --
	( 56.56,100.71) --
	( 56.57,100.70) --
	( 56.59,100.70) --
	( 56.60,100.70) --
	( 56.61,100.70) --
	( 56.63,100.70) --
	( 56.64,100.70) --
	( 56.65,100.69) --
	( 56.67,100.69) --
	( 56.68,100.69) --
	( 56.69,100.68) --
	( 56.71,100.68) --
	( 56.72,100.68) --
	( 56.74,100.67) --
	( 56.75,100.67) --
	( 56.76,100.66) --
	( 56.78,100.66) --
	( 56.79,100.65) --
	( 56.80,100.65) --
	( 56.82,100.65) --
	( 56.83,100.64) --
	( 56.85,100.63) --
	( 56.86,100.63) --
	( 56.87,100.63) --
	( 56.89,100.62) --
	( 56.90,100.61) --
	( 56.91,100.61) --
	( 56.93,100.60) --
	( 56.94,100.60) --
	( 56.96,100.59) --
	( 56.97,100.58) --
	( 56.98,100.57) --
	( 57.00,100.57) --
	( 57.01,100.56) --
	( 57.02,100.55) --
	( 57.04,100.55) --
	( 57.05,100.54) --
	( 57.07,100.53) --
	( 57.08,100.52) --
	( 57.09,100.52) --
	( 57.11,100.51) --
	( 57.12,100.50) --
	( 57.13,100.50) --
	( 57.15,100.49) --
	( 57.16,100.48) --
	( 57.17,100.47) --
	( 57.19,100.47) --
	( 57.20,100.46) --
	( 57.22,100.45) --
	( 57.23,100.45) --
	( 57.24,100.44) --
	( 57.26,100.43) --
	( 57.27,100.42) --
	( 57.28,100.42) --
	( 57.30,100.41) --
	( 57.31,100.40) --
	( 57.33,100.40) --
	( 57.34,100.39) --
	( 57.35,100.38) --
	( 57.37,100.37) --
	( 57.38,100.37) --
	( 57.39,100.36) --
	( 57.41,100.36) --
	( 57.42,100.35) --
	( 57.44,100.34) --
	( 57.45,100.34) --
	( 57.46,100.33) --
	( 57.48,100.33) --
	( 57.49,100.32) --
	( 57.50,100.32) --
	( 57.52,100.31) --
	( 57.53,100.31) --
	( 57.55,100.30) --
	( 57.56,100.30) --
	( 57.57,100.29) --
	( 57.59,100.29) --
	( 57.60,100.29) --
	( 57.61,100.28) --
	( 57.63,100.28) --
	( 57.64,100.28) --
	( 57.65,100.27) --
	( 57.67,100.27) --
	( 57.68,100.27) --
	( 57.70,100.27) --
	( 57.71,100.26) --
	( 57.72,100.26) --
	( 57.74,100.26) --
	( 57.75,100.26) --
	( 57.76,100.26) --
	( 57.78,100.26) --
	( 57.79,100.25) --
	( 57.81,100.25) --
	( 57.82,100.25) --
	( 57.83,100.25) --
	( 57.85,100.25) --
	( 57.86,100.25) --
	( 57.87,100.25) --
	( 57.89,100.26) --
	( 57.90,100.26) --
	( 57.92,100.26) --
	( 57.93,100.26) --
	( 57.94,100.26) --
	( 57.96,100.27) --
	( 57.97,100.27) --
	( 57.98,100.27) --
	( 58.00,100.27) --
	( 58.01,100.27) --
	( 58.03,100.28) --
	( 58.04,100.28) --
	( 58.05,100.28) --
	( 58.07,100.29) --
	( 58.08,100.29) --
	( 58.09,100.29) --
	( 58.11,100.30) --
	( 58.12,100.31) --
	( 58.13,100.31) --
	( 58.15,100.32) --
	( 58.16,100.32) --
	( 58.18,100.33) --
	( 58.19,100.33) --
	( 58.20,100.34) --
	( 58.22,100.34) --
	( 58.23,100.35) --
	( 58.24,100.36) --
	( 58.26,100.37) --
	( 58.27,100.37) --
	( 58.29,100.38) --
	( 58.30,100.39) --
	( 58.31,100.40) --
	( 58.33,100.40) --
	( 58.34,100.41) --
	( 58.35,100.42) --
	( 58.37,100.43) --
	( 58.38,100.44) --
	( 58.40,100.45) --
	( 58.41,100.45) --
	( 58.42,100.47) --
	( 58.44,100.47) --
	( 58.45,100.48) --
	( 58.46,100.50) --
	( 58.48,100.50) --
	( 58.49,100.51) --
	( 58.51,100.52) --
	( 58.52,100.53) --
	( 58.53,100.55) --
	( 58.55,100.55) --
	( 58.56,100.57) --
	( 58.57,100.57) --
	( 58.59,100.59) --
	( 58.60,100.60) --
	( 58.61,100.61) --
	( 58.63,100.62) --
	( 58.64,100.63) --
	( 58.66,100.65) --
	( 58.67,100.66) --
	( 58.68,100.67) --
	( 58.70,100.68) --
	( 58.71,100.69) --
	( 58.72,100.70) --
	( 58.74,100.72) --
	( 58.75,100.73) --
	( 58.77,100.74) --
	( 58.78,100.75) --
	( 58.79,100.77) --
	( 58.81,100.78) --
	( 58.82,100.79) --
	( 58.83,100.80) --
	( 58.85,100.82) --
	( 58.86,100.83) --
	( 58.88,100.84) --
	( 58.89,100.86) --
	( 58.90,100.87) --
	( 58.92,100.88) --
	( 58.93,100.90) --
	( 58.94,100.91) --
	( 58.96,100.92) --
	( 58.97,100.93) --
	( 58.99,100.95) --
	( 59.00,100.96) --
	( 59.01,100.98) --
	( 59.03,100.99) --
	( 59.04,101.00) --
	( 59.05,101.01) --
	( 59.07,101.03) --
	( 59.08,101.04) --
	( 59.09,101.05) --
	( 59.11,101.06) --
	( 59.12,101.08) --
	( 59.14,101.09) --
	( 59.15,101.11) --
	( 59.16,101.12) --
	( 59.18,101.13) --
	( 59.19,101.14) --
	( 59.20,101.16) --
	( 59.22,101.17) --
	( 59.23,101.18) --
	( 59.25,101.19) --
	( 59.26,101.21) --
	( 59.27,101.22) --
	( 59.29,101.23) --
	( 59.30,101.24) --
	( 59.31,101.26) --
	( 59.33,101.26) --
	( 59.34,101.28) --
	( 59.36,101.29) --
	( 59.37,101.30) --
	( 59.38,101.31) --
	( 59.40,101.33) --
	( 59.41,101.34) --
	( 59.42,101.35) --
	( 59.44,101.36) --
	( 59.45,101.37) --
	( 59.47,101.38) --
	( 59.48,101.39) --
	( 59.49,101.40) --
	( 59.51,101.42) --
	( 59.52,101.42) --
	( 59.53,101.44) --
	( 59.55,101.44) --
	( 59.56,101.46) --
	( 59.57,101.47) --
	( 59.59,101.48) --
	( 59.60,101.49) --
	( 59.62,101.49) --
	( 59.63,101.51) --
	( 59.64,101.52) --
	( 59.66,101.52) --
	( 59.67,101.53) --
	( 59.68,101.54) --
	( 59.70,101.55) --
	( 59.71,101.56) --
	( 59.73,101.57) --
	( 59.74,101.58) --
	( 59.75,101.59) --
	( 59.77,101.59) --
	( 59.78,101.60) --
	( 59.79,101.61) --
	( 59.81,101.62) --
	( 59.82,101.63) --
	( 59.84,101.63) --
	( 59.85,101.64) --
	( 59.86,101.65) --
	( 59.88,101.66) --
	( 59.89,101.66) --
	( 59.90,101.67) --
	( 59.92,101.68) --
	( 59.93,101.68) --
	( 59.95,101.69) --
	( 59.96,101.70) --
	( 59.97,101.70) --
	( 59.99,101.71) --
	( 60.00,101.72) --
	( 60.01,101.72) --
	( 60.03,101.73) --
	( 60.04,101.73) --
	( 60.05,101.74) --
	( 60.07,101.75) --
	( 60.08,101.75) --
	( 60.10,101.75) --
	( 60.11,101.76) --
	( 60.12,101.77) --
	( 60.14,101.77) --
	( 60.15,101.77) --
	( 60.16,101.78) --
	( 60.18,101.78) --
	( 60.19,101.79) --
	( 60.21,101.79) --
	( 60.22,101.80) --
	( 60.23,101.80) --
	( 60.25,101.80) --
	( 60.26,101.81) --
	( 60.27,101.81) --
	( 60.29,101.82) --
	( 60.30,101.82) --
	( 60.32,101.82) --
	( 60.33,101.83) --
	( 60.34,101.83) --
	( 60.36,101.84) --
	( 60.37,101.84) --
	( 60.38,101.85) --
	( 60.40,101.85) --
	( 60.41,101.85) --
	( 60.43,101.85) --
	( 60.44,101.86) --
	( 60.45,101.86) --
	( 60.47,101.87) --
	( 60.48,101.87) --
	( 60.49,101.88) --
	( 60.51,101.88) --
	( 60.52,101.88) --
	( 60.53,101.88) --
	( 60.55,101.89) --
	( 60.56,101.89) --
	( 60.58,101.89) --
	( 60.59,101.90) --
	( 60.60,101.90) --
	( 60.62,101.90) --
	( 60.63,101.91) --
	( 60.64,101.91) --
	( 60.66,101.91) --
	( 60.67,101.92) --
	( 60.69,101.92) --
	( 60.70,101.93) --
	( 60.71,101.93) --
	( 60.73,101.93) --
	( 60.74,101.94) --
	( 60.75,101.94) --
	( 60.77,101.95) --
	( 60.78,101.95) --
	( 60.80,101.95) --
	( 60.81,101.96) --
	( 60.82,101.96) --
	( 60.84,101.97) --
	( 60.85,101.97) --
	( 60.86,101.98) --
	( 60.88,101.98) --
	( 60.89,101.98) --
	( 60.91,101.99) --
	( 60.92,101.99) --
	( 60.93,102.00) --
	( 60.95,102.00) --
	( 60.96,102.01) --
	( 60.97,102.01) --
	( 60.99,102.02) --
	( 61.00,102.03) --
	( 61.01,102.03) --
	( 61.03,102.04) --
	( 61.04,102.05) --
	( 61.06,102.05) --
	( 61.07,102.06) --
	( 61.08,102.06) --
	( 61.10,102.07) --
	( 61.11,102.08) --
	( 61.12,102.08) --
	( 61.14,102.09) --
	( 61.15,102.10) --
	( 61.17,102.11) --
	( 61.18,102.12) --
	( 61.19,102.12) --
	( 61.21,102.13) --
	( 61.22,102.14) --
	( 61.23,102.15) --
	( 61.25,102.16) --
	( 61.26,102.17) --
	( 61.28,102.18) --
	( 61.29,102.18) --
	( 61.30,102.20) --
	( 61.32,102.21) --
	( 61.33,102.21) --
	( 61.34,102.23) --
	( 61.36,102.23) --
	( 61.37,102.25) --
	( 61.39,102.26) --
	( 61.40,102.27) --
	( 61.41,102.28) --
	( 61.43,102.29) --
	( 61.44,102.31) --
	( 61.45,102.31) --
	( 61.47,102.33) --
	( 61.48,102.34) --
	( 61.49,102.35) --
	( 61.51,102.36) --
	( 61.52,102.38) --
	( 61.54,102.39) --
	( 61.55,102.41) --
	( 61.56,102.42) --
	( 61.58,102.44) --
	( 61.59,102.45) --
	( 61.60,102.46) --
	( 61.62,102.48) --
	( 61.63,102.49) --
	( 61.65,102.51) --
	( 61.66,102.52) --
	( 61.67,102.54) --
	( 61.69,102.55) --
	( 61.70,102.57) --
	( 61.71,102.58) --
	( 61.73,102.60) --
	( 61.74,102.61) --
	( 61.76,102.63) --
	( 61.77,102.65) --
	( 61.78,102.67) --
	( 61.80,102.68) --
	( 61.81,102.70) --
	( 61.82,102.72) --
	( 61.84,102.73) --
	( 61.85,102.75) --
	( 61.87,102.77) --
	( 61.88,102.79) --
	( 61.89,102.81) --
	( 61.91,102.82) --
	( 61.92,102.84) --
	( 61.93,102.86) --
	( 61.95,102.88) --
	( 61.96,102.90) --
	( 61.97,102.92) --
	( 61.99,102.94) --
	( 62.00,102.95) --
	( 62.02,102.97) --
	( 62.03,103.00) --
	( 62.04,103.01) --
	( 62.06,103.03) --
	( 62.07,103.05) --
	( 62.08,103.07) --
	( 62.10,103.09) --
	( 62.11,103.11) --
	( 62.13,103.13) --
	( 62.14,103.15) --
	( 62.15,103.17) --
	( 62.17,103.19) --
	( 62.18,103.21) --
	( 62.19,103.23) --
	( 62.21,103.25) --
	( 62.22,103.27) --
	( 62.24,103.29) --
	( 62.25,103.31) --
	( 62.26,103.33) --
	( 62.28,103.35) --
	( 62.29,103.37) --
	( 62.30,103.39) --
	( 62.32,103.41) --
	( 62.33,103.43) --
	( 62.35,103.45) --
	( 62.36,103.47) --
	( 62.37,103.49) --
	( 62.39,103.51) --
	( 62.40,103.53) --
	( 62.41,103.55) --
	( 62.43,103.56) --
	( 62.44,103.58) --
	( 62.45,103.60) --
	( 62.47,103.62) --
	( 62.48,103.64) --
	( 62.50,103.66) --
	( 62.51,103.67) --
	( 62.52,103.69) --
	( 62.54,103.71) --
	( 62.55,103.72) --
	( 62.56,103.74) --
	( 62.58,103.76) --
	( 62.59,103.77) --
	( 62.61,103.79) --
	( 62.62,103.81) --
	( 62.63,103.82) --
	( 62.65,103.84) --
	( 62.66,103.86) --
	( 62.67,103.87) --
	( 62.69,103.89) --
	( 62.70,103.90) --
	( 62.72,103.92) --
	( 62.73,103.94) --
	( 62.74,103.95) --
	( 62.76,103.97) --
	( 62.77,103.98) --
	( 62.78,103.99) --
	( 62.80,104.01) --
	( 62.81,104.03) --
	( 62.83,104.04) --
	( 62.84,104.06) --
	( 62.85,104.07) --
	( 62.87,104.09) --
	( 62.88,104.10) --
	( 62.89,104.12) --
	( 62.91,104.13) --
	( 62.92,104.15) --
	( 62.93,104.17) --
	( 62.95,104.18) --
	( 62.96,104.20) --
	( 62.98,104.21) --
	( 62.99,104.23) --
	( 63.00,104.24) --
	( 63.02,104.26) --
	( 63.03,104.27) --
	( 63.04,104.29) --
	( 63.06,104.31) --
	( 63.07,104.32) --
	( 63.09,104.34) --
	( 63.10,104.36) --
	( 63.11,104.38) --
	( 63.13,104.39) --
	( 63.14,104.41) --
	( 63.15,104.43) --
	( 63.17,104.44) --
	( 63.18,104.46) --
	( 63.20,104.48) --
	( 63.21,104.49) --
	( 63.22,104.51) --
	( 63.24,104.53) --
	( 63.25,104.55) --
	( 63.26,104.56) --
	( 63.28,104.58) --
	( 63.29,104.60) --
	( 63.31,104.62) --
	( 63.32,104.64) --
	( 63.33,104.66) --
	( 63.35,104.68) --
	( 63.36,104.69) --
	( 63.37,104.71) --
	( 63.39,104.73) --
	( 63.40,104.75) --
	( 63.41,104.77) --
	( 63.43,104.79) --
	( 63.44,104.81) --
	( 63.46,104.83) --
	( 63.47,104.85) --
	( 63.48,104.87) --
	( 63.50,104.89) --
	( 63.51,104.91) --
	( 63.52,104.93) --
	( 63.54,104.95) --
	( 63.55,104.97) --
	( 63.57,104.99) --
	( 63.58,105.01) --
	( 63.59,105.03) --
	( 63.61,105.05) --
	( 63.62,105.07) --
	( 63.63,105.09) --
	( 63.65,105.11) --
	( 63.66,105.13) --
	( 63.68,105.15) --
	( 63.69,105.17) --
	( 63.70,105.19) --
	( 63.72,105.22) --
	( 63.73,105.24) --
	( 63.74,105.26) --
	( 63.76,105.28) --
	( 63.77,105.30) --
	( 63.79,105.32) --
	( 63.80,105.34) --
	( 63.81,105.37) --
	( 63.83,105.39) --
	( 63.84,105.41) --
	( 63.85,105.43) --
	( 63.87,105.45) --
	( 63.88,105.47) --
	( 63.89,105.50) --
	( 63.91,105.52) --
	( 63.92,105.54) --
	( 63.94,105.56) --
	( 63.95,105.58) --
	( 63.96,105.60) --
	( 63.98,105.63) --
	( 63.99,105.65) --
	( 64.00,105.67) --
	( 64.02,105.70) --
	( 64.03,105.72) --
	( 64.05,105.74) --
	( 64.06,105.76) --
	( 64.07,105.78) --
	( 64.09,105.80) --
	( 64.10,105.83) --
	( 64.11,105.85) --
	( 64.13,105.87) --
	( 64.14,105.89) --
	( 64.16,105.91) --
	( 64.17,105.93) --
	( 64.18,105.96) --
	( 64.20,105.98) --
	( 64.21,106.00) --
	( 64.22,106.02) --
	( 64.24,106.04) --
	( 64.25,106.06) --
	( 64.27,106.08) --
	( 64.28,106.11) --
	( 64.29,106.13) --
	( 64.31,106.15) --
	( 64.32,106.17) --
	( 64.33,106.19) --
	( 64.35,106.21) --
	( 64.36,106.23) --
	( 64.37,106.25) --
	( 64.39,106.27) --
	( 64.40,106.29) --
	( 64.42,106.31) --
	( 64.43,106.34) --
	( 64.44,106.35) --
	( 64.46,106.37) --
	( 64.47,106.39) --
	( 64.48,106.42) --
	( 64.50,106.43) --
	( 64.51,106.45) --
	( 64.53,106.47) --
	( 64.54,106.49) --
	( 64.55,106.51) --
	( 64.57,106.53) --
	( 64.58,106.54) --
	( 64.59,106.57) --
	( 64.61,106.58) --
	( 64.62,106.60) --
	( 64.64,106.62) --
	( 64.65,106.64) --
	( 64.66,106.65) --
	( 64.68,106.67) --
	( 64.69,106.69) --
	( 64.70,106.70) --
	( 64.72,106.72) --
	( 64.73,106.74) --
	( 64.75,106.76) --
	( 64.76,106.77) --
	( 64.77,106.79) --
	( 64.79,106.81) --
	( 64.80,106.82) --
	( 64.81,106.84) --
	( 64.83,106.85) --
	( 64.84,106.87) --
	( 64.85,106.89) --
	( 64.87,106.90) --
	( 64.88,106.92) --
	( 64.90,106.93) --
	( 64.91,106.95) --
	( 64.92,106.97) --
	( 64.94,106.98) --
	( 64.95,107.00) --
	( 64.96,107.01) --
	( 64.98,107.03) --
	( 64.99,107.04) --
	( 65.01,107.06) --
	( 65.02,107.08) --
	( 65.03,107.09) --
	( 65.05,107.10) --
	( 65.06,107.12) --
	( 65.07,107.13) --
	( 65.09,107.15) --
	( 65.10,107.16) --
	( 65.12,107.18) --
	( 65.13,107.20) --
	( 65.14,107.21) --
	( 65.16,107.23) --
	( 65.17,107.24) --
	( 65.18,107.26) --
	( 65.20,107.27) --
	( 65.21,107.28) --
	( 65.23,107.30) --
	( 65.24,107.31) --
	( 65.25,107.33) --
	( 65.27,107.35) --
	( 65.28,107.36) --
	( 65.29,107.38) --
	( 65.31,107.39) --
	( 65.32,107.41) --
	( 65.33,107.42) --
	( 65.35,107.44) --
	( 65.36,107.45) --
	( 65.38,107.47) --
	( 65.39,107.48) --
	( 65.40,107.50) --
	( 65.42,107.51) --
	( 65.43,107.53) --
	( 65.44,107.54) --
	( 65.46,107.56) --
	( 65.47,107.58) --
	( 65.49,107.59) --
	( 65.50,107.61) --
	( 65.51,107.62) --
	( 65.53,107.64) --
	( 65.54,107.66) --
	( 65.55,107.67) --
	( 65.57,107.69) --
	( 65.58,107.70) --
	( 65.60,107.72) --
	( 65.61,107.74) --
	( 65.62,107.75) --
	( 65.64,107.77) --
	( 65.65,107.79) --
	( 65.66,107.80) --
	( 65.68,107.82) --
	( 65.69,107.83) --
	( 65.71,107.85) --
	( 65.72,107.87) --
	( 65.73,107.88) --
	( 65.75,107.90) --
	( 65.76,107.92) --
	( 65.77,107.93) --
	( 65.79,107.95) --
	( 65.80,107.96) --
	( 65.81,107.98) --
	( 65.83,108.00) --
	( 65.84,108.01) --
	( 65.86,108.03) --
	( 65.87,108.04) --
	( 65.88,108.06) --
	( 65.90,108.07) --
	( 65.91,108.09) --
	( 65.92,108.10) --
	( 65.94,108.12) --
	( 65.95,108.14) --
	( 65.97,108.15) --
	( 65.98,108.17) --
	( 65.99,108.18) --
	( 66.01,108.20) --
	( 66.02,108.21) --
	( 66.03,108.23) --
	( 66.05,108.24) --
	( 66.06,108.25) --
	( 66.08,108.27) --
	( 66.09,108.28) --
	( 66.10,108.29) --
	( 66.12,108.30) --
	( 66.13,108.32) --
	( 66.14,108.33) --
	( 66.16,108.34) --
	( 66.17,108.35) --
	( 66.19,108.37) --
	( 66.20,108.38) --
	( 66.21,108.39) --
	( 66.23,108.41) --
	( 66.24,108.41) --
	( 66.25,108.43) --
	( 66.27,108.43) --
	( 66.28,108.45) --
	( 66.29,108.46) --
	( 66.31,108.47) --
	( 66.32,108.48) --
	( 66.34,108.48) --
	( 66.35,108.50) --
	( 66.36,108.51) --
	( 66.38,108.51) --
	( 66.39,108.52) --
	( 66.40,108.53) --
	( 66.42,108.54) --
	( 66.43,108.55) --
	( 66.45,108.56) --
	( 66.46,108.56) --
	( 66.47,108.57) --
	( 66.49,108.58) --
	( 66.50,108.58) --
	( 66.51,108.59) --
	( 66.53,108.60) --
	( 66.54,108.60) --
	( 66.56,108.61) --
	( 66.57,108.61) --
	( 66.58,108.62) --
	( 66.60,108.63) --
	( 66.61,108.63) --
	( 66.62,108.64) --
	( 66.64,108.64) --
	( 66.65,108.64) --
	( 66.67,108.65) --
	( 66.68,108.65) --
	( 66.69,108.66) --
	( 66.71,108.66) --
	( 66.72,108.66) --
	( 66.73,108.67) --
	( 66.75,108.67) --
	( 66.76,108.67) --
	( 66.77,108.68) --
	( 66.79,108.68) --
	( 66.80,108.68) --
	( 66.82,108.69) --
	( 66.83,108.69) --
	( 66.84,108.69) --
	( 66.86,108.69) --
	( 66.87,108.69) --
	( 66.88,108.69) --
	( 66.90,108.70) --
	( 66.91,108.70) --
	( 66.93,108.70) --
	( 66.94,108.70) --
	( 66.95,108.70) --
	( 66.97,108.70) --
	( 66.98,108.71) --
	( 66.99,108.71) --
	( 67.01,108.71) --
	( 67.02,108.71) --
	( 67.04,108.71) --
	( 67.05,108.71) --
	( 67.06,108.71) --
	( 67.08,108.71) --
	( 67.09,108.71) --
	( 67.10,108.71) --
	( 67.12,108.71) --
	( 67.13,108.71) --
	( 67.15,108.71) --
	( 67.16,108.71) --
	( 67.17,108.71) --
	( 67.19,108.71) --
	( 67.20,108.71) --
	( 67.21,108.71) --
	( 67.23,108.71) --
	( 67.24,108.71) --
	( 67.25,108.71) --
	( 67.27,108.70) --
	( 67.28,108.70) --
	( 67.30,108.70) --
	( 67.31,108.70) --
	( 67.32,108.70) --
	( 67.34,108.70) --
	( 67.35,108.69) --
	( 67.36,108.69) --
	( 67.38,108.69) --
	( 67.39,108.69) --
	( 67.41,108.69) --
	( 67.42,108.69) --
	( 67.43,108.68) --
	( 67.45,108.68) --
	( 67.46,108.68) --
	( 67.47,108.67) --
	( 67.49,108.67) --
	( 67.50,108.67) --
	( 67.52,108.66) --
	( 67.53,108.66) --
	( 67.54,108.66) --
	( 67.56,108.66) --
	( 67.57,108.65) --
	( 67.58,108.65) --
	( 67.60,108.64) --
	( 67.61,108.64) --
	( 67.63,108.64) --
	( 67.64,108.64) --
	( 67.65,108.63) --
	( 67.67,108.63) --
	( 67.68,108.62) --
	( 67.69,108.62) --
	( 67.71,108.61) --
	( 67.72,108.61) --
	( 67.73,108.61) --
	( 67.75,108.60) --
	( 67.76,108.60) --
	( 67.78,108.59) --
	( 67.79,108.59) --
	( 67.80,108.58) --
	( 67.82,108.58) --
	( 67.83,108.58) --
	( 67.84,108.57) --
	( 67.86,108.57) --
	( 67.87,108.56) --
	( 67.89,108.56) --
	( 67.90,108.56) --
	( 67.91,108.55) --
	( 67.93,108.55) --
	( 67.94,108.55) --
	( 67.95,108.54) --
	( 67.97,108.54) --
	( 67.98,108.53) --
	( 68.00,108.53) --
	( 68.01,108.53) --
	( 68.02,108.52) --
	( 68.04,108.52) --
	( 68.05,108.52) --
	( 68.06,108.51) --
	( 68.08,108.51) --
	( 68.09,108.51) --
	( 68.11,108.51) --
	( 68.12,108.50) --
	( 68.13,108.50) --
	( 68.15,108.49) --
	( 68.16,108.49) --
	( 68.17,108.49) --
	( 68.19,108.48) --
	( 68.20,108.48) --
	( 68.21,108.48) --
	( 68.23,108.48) --
	( 68.24,108.47) --
	( 68.26,108.47) --
	( 68.27,108.47) --
	( 68.28,108.46) --
	( 68.30,108.46) --
	( 68.31,108.46) --
	( 68.32,108.46) --
	( 68.34,108.45) --
	( 68.35,108.45) --
	( 68.37,108.45) --
	( 68.38,108.44) --
	( 68.39,108.44) --
	( 68.41,108.43) --
	( 68.42,108.43) --
	( 68.43,108.43) --
	( 68.45,108.43) --
	( 68.46,108.42) --
	( 68.48,108.42) --
	( 68.49,108.41) --
	( 68.50,108.41) --
	( 68.52,108.41) --
	( 68.53,108.40) --
	( 68.54,108.40) --
	( 68.56,108.39) --
	( 68.57,108.39) --
	( 68.59,108.38) --
	( 68.60,108.38) --
	( 68.61,108.38) --
	( 68.63,108.37) --
	( 68.64,108.36) --
	( 68.65,108.36) --
	( 68.67,108.35) --
	( 68.68,108.35) --
	( 68.69,108.34) --
	( 68.71,108.34) --
	( 68.72,108.33) --
	( 68.74,108.33) --
	( 68.75,108.32) --
	( 68.76,108.31) --
	( 68.78,108.31) --
	( 68.79,108.30) --
	( 68.80,108.30) --
	( 68.82,108.29) --
	( 68.83,108.28) --
	( 68.85,108.28) --
	( 68.86,108.27) --
	( 68.87,108.26) --
	( 68.89,108.25) --
	( 68.90,108.25) --
	( 68.91,108.24) --
	( 68.93,108.23) --
	( 68.94,108.23) --
	( 68.96,108.22) --
	( 68.97,108.21) --
	( 68.98,108.20) --
	( 69.00,108.20) --
	( 69.01,108.19) --
	( 69.02,108.18) --
	( 69.04,108.18) --
	( 69.05,108.17) --
	( 69.07,108.16) --
	( 69.08,108.15) --
	( 69.09,108.15) --
	( 69.11,108.14) --
	( 69.12,108.13) --
	( 69.13,108.12) --
	( 69.15,108.12) --
	( 69.16,108.11) --
	( 69.17,108.10) --
	( 69.19,108.09) --
	( 69.20,108.09) --
	( 69.22,108.08) --
	( 69.23,108.07) --
	( 69.24,108.06) --
	( 69.26,108.06) --
	( 69.27,108.05) --
	( 69.28,108.05) --
	( 69.30,108.04) --
	( 69.31,108.03) --
	( 69.33,108.02) --
	( 69.34,108.02) --
	( 69.35,108.01) --
	( 69.37,108.00) --
	( 69.38,108.00) --
	( 69.39,108.00) --
	( 69.41,107.99) --
	( 69.42,107.98) --
	( 69.44,107.97) --
	( 69.45,107.97) --
	( 69.46,107.97) --
	( 69.48,107.96) --
	( 69.49,107.95) --
	( 69.50,107.95) --
	( 69.52,107.95) --
	( 69.53,107.94) --
	( 69.55,107.94) --
	( 69.56,107.93) --
	( 69.57,107.93) --
	( 69.59,107.92) --
	( 69.60,107.92) --
	( 69.61,107.92) --
	( 69.63,107.91) --
	( 69.64,107.91) --
	( 69.65,107.91) --
	( 69.67,107.90) --
	( 69.68,107.90) --
	( 69.70,107.90) --
	( 69.71,107.90) --
	( 69.72,107.89) --
	( 69.74,107.89) --
	( 69.75,107.89) --
	( 69.76,107.88) --
	( 69.78,107.88) --
	( 69.79,107.88) --
	( 69.81,107.88) --
	( 69.82,107.88) --
	( 69.83,107.87) --
	( 69.85,107.87) --
	( 69.86,107.87) --
	( 69.87,107.87) --
	( 69.89,107.87) --
	( 69.90,107.87) --
	( 69.92,107.87) --
	( 69.93,107.87) --
	( 69.94,107.87) --
	( 69.96,107.87) --
	( 69.97,107.86) --
	( 69.98,107.86) --
	( 70.00,107.86) --
	( 70.01,107.86) --
	( 70.03,107.86) --
	( 70.04,107.86) --
	( 70.05,107.86) --
	( 70.07,107.86) --
	( 70.08,107.86) --
	( 70.09,107.86) --
	( 70.11,107.86) --
	( 70.12,107.86) --
	( 70.13,107.86) --
	( 70.15,107.86) --
	( 70.16,107.86) --
	( 70.18,107.87) --
	( 70.19,107.87) --
	( 70.20,107.87) --
	( 70.22,107.87) --
	( 70.23,107.87) --
	( 70.24,107.87) --
	( 70.26,107.87) --
	( 70.27,107.87) --
	( 70.29,107.87) --
	( 70.30,107.87) --
	( 70.31,107.88) --
	( 70.33,107.88) --
	( 70.34,107.88) --
	( 70.35,107.88) --
	( 70.37,107.88) --
	( 70.38,107.89) --
	( 70.40,107.89) --
	( 70.41,107.89) --
	( 70.42,107.89) --
	( 70.44,107.90) --
	( 70.45,107.90) --
	( 70.46,107.90) --
	( 70.48,107.90) --
	( 70.49,107.90) --
	( 70.51,107.91) --
	( 70.52,107.91) --
	( 70.53,107.92) --
	( 70.55,107.92) --
	( 70.56,107.92) --
	( 70.57,107.92) --
	( 70.59,107.93) --
	( 70.60,107.93) --
	( 70.61,107.93) --
	( 70.63,107.94) --
	( 70.64,107.94) --
	( 70.66,107.95) --
	( 70.67,107.95) --
	( 70.68,107.95) --
	( 70.70,107.96) --
	( 70.71,107.96) --
	( 70.72,107.97) --
	( 70.74,107.97) --
	( 70.75,107.97) --
	( 70.77,107.98) --
	( 70.78,107.98) --
	( 70.79,107.99) --
	( 70.81,107.99) --
	( 70.82,108.00) --
	( 70.83,108.00) --
	( 70.85,108.00) --
	( 70.86,108.01) --
	( 70.88,108.01) --
	( 70.89,108.02) --
	( 70.90,108.02) --
	( 70.92,108.03) --
	( 70.93,108.03) --
	( 70.94,108.04) --
	( 70.96,108.05) --
	( 70.97,108.05) --
	( 70.99,108.05) --
	( 71.00,108.06) --
	( 71.01,108.07) --
	( 71.03,108.07) --
	( 71.04,108.08) --
	( 71.05,108.08) --
	( 71.07,108.09) --
	( 71.08,108.10) --
	( 71.09,108.10) --
	( 71.11,108.11) --
	( 71.12,108.11) --
	( 71.14,108.12) --
	( 71.15,108.13) --
	( 71.16,108.13) --
	( 71.18,108.14) --
	( 71.19,108.15) --
	( 71.20,108.15) --
	( 71.22,108.16) --
	( 71.23,108.17) --
	( 71.25,108.18) --
	( 71.26,108.18) --
	( 71.27,108.19) --
	( 71.29,108.20) --
	( 71.30,108.20) --
	( 71.31,108.21) --
	( 71.33,108.22) --
	( 71.34,108.23) --
	( 71.36,108.24) --
	( 71.37,108.25) --
	( 71.38,108.25) --
	( 71.40,108.26) --
	( 71.41,108.27) --
	( 71.42,108.28) --
	( 71.44,108.29) --
	( 71.45,108.30) --
	( 71.47,108.31) --
	( 71.48,108.32) --
	( 71.49,108.33) --
	( 71.51,108.34) --
	( 71.52,108.35) --
	( 71.53,108.36) --
	( 71.55,108.37) --
	( 71.56,108.38) --
	( 71.57,108.39) --
	( 71.59,108.40) --
	( 71.60,108.41) --
	( 71.62,108.42) --
	( 71.63,108.43) --
	( 71.64,108.45) --
	( 71.66,108.46) --
	( 71.67,108.47) --
	( 71.68,108.48) --
	( 71.70,108.49) --
	( 71.71,108.51) --
	( 71.73,108.52) --
	( 71.74,108.53) --
	( 71.75,108.54) --
	( 71.77,108.56) --
	( 71.78,108.57) --
	( 71.79,108.58) --
	( 71.81,108.59) --
	( 71.82,108.61) --
	( 71.84,108.62) --
	( 71.85,108.64) --
	( 71.86,108.65) --
	( 71.88,108.66) --
	( 71.89,108.67) --
	( 71.90,108.69) --
	( 71.92,108.70) --
	( 71.93,108.71) --
	( 71.95,108.73) --
	( 71.96,108.74) --
	( 71.97,108.75) --
	( 71.99,108.77) --
	( 72.00,108.78) --
	( 72.01,108.79) --
	( 72.03,108.81) --
	( 72.04,108.82) --
	( 72.05,108.84) --
	( 72.07,108.85) --
	( 72.08,108.86) --
	( 72.10,108.88) --
	( 72.11,108.89) --
	( 72.12,108.90) --
	( 72.14,108.92) --
	( 72.15,108.93) --
	( 72.16,108.94) --
	( 72.18,108.96) --
	( 72.19,108.97) --
	( 72.21,108.98) --
	( 72.22,108.99) --
	( 72.23,109.01) --
	( 72.25,109.02) --
	( 72.26,109.04) --
	( 72.27,109.05) --
	( 72.29,109.06) --
	( 72.30,109.07) --
	( 72.32,109.09) --
	( 72.33,109.10) --
	( 72.34,109.12) --
	( 72.36,109.13) --
	( 72.37,109.14) --
	( 72.38,109.15) --
	( 72.40,109.17) --
	( 72.41,109.18) --
	( 72.43,109.19) --
	( 72.44,109.21) --
	( 72.45,109.22) --
	( 72.47,109.23) --
	( 72.48,109.25) --
	( 72.49,109.26) --
	( 72.51,109.27) --
	( 72.52,109.28) --
	( 72.53,109.30) --
	( 72.55,109.31) --
	( 72.56,109.32) --
	( 72.58,109.34) --
	( 72.59,109.35) --
	( 72.60,109.36) --
	( 72.62,109.38) --
	( 72.63,109.39) --
	( 72.64,109.40) --
	( 72.66,109.41) --
	( 72.67,109.43) --
	( 72.69,109.44) --
	( 72.70,109.45) --
	( 72.71,109.47) --
	( 72.73,109.48) --
	( 72.74,109.49) --
	( 72.75,109.50) --
	( 72.77,109.52) --
	( 72.78,109.53) --
	( 72.80,109.55) --
	( 72.81,109.56) --
	( 72.82,109.57) --
	( 72.84,109.58) --
	( 72.85,109.60) --
	( 72.86,109.61) --
	( 72.88,109.63) --
	( 72.89,109.64) --
	( 72.91,109.65) --
	( 72.92,109.67) --
	( 72.93,109.68) --
	( 72.95,109.69) --
	( 72.96,109.71) --
	( 72.97,109.72) --
	( 72.99,109.73) --
	( 73.00,109.75) --
	( 73.01,109.76) --
	( 73.03,109.78) --
	( 73.04,109.79) --
	( 73.06,109.80) --
	( 73.07,109.82) --
	( 73.08,109.83) --
	( 73.10,109.84) --
	( 73.11,109.86) --
	( 73.12,109.87) --
	( 73.14,109.89) --
	( 73.15,109.90) --
	( 73.17,109.91) --
	( 73.18,109.93) --
	( 73.19,109.94) --
	( 73.21,109.96) --
	( 73.22,109.97) --
	( 73.23,109.99) --
	( 73.25,110.00) --
	( 73.26,110.01) --
	( 73.28,110.03) --
	( 73.29,110.04) --
	( 73.30,110.06) --
	( 73.32,110.07) --
	( 73.33,110.08) --
	( 73.34,110.10) --
	( 73.36,110.11) --
	( 73.37,110.13) --
	( 73.39,110.14) --
	( 73.40,110.15) --
	( 73.41,110.17) --
	( 73.43,110.18) --
	( 73.44,110.19) --
	( 73.45,110.21) --
	( 73.47,110.22) --
	( 73.48,110.24) --
	( 73.49,110.25) --
	( 73.51,110.27) --
	( 73.52,110.28) --
	( 73.54,110.29) --
	( 73.55,110.31) --
	( 73.56,110.32) --
	( 73.58,110.34) --
	( 73.59,110.35) --
	( 73.60,110.36) --
	( 73.62,110.37) --
	( 73.63,110.39) --
	( 73.65,110.40) --
	( 73.66,110.42) --
	( 73.67,110.43) --
	( 73.69,110.45) --
	( 73.70,110.46) --
	( 73.71,110.47) --
	( 73.73,110.48) --
	( 73.74,110.50) --
	( 73.76,110.51) --
	( 73.77,110.52) --
	( 73.78,110.54) --
	( 73.80,110.55) --
	( 73.81,110.56) --
	( 73.82,110.57) --
	( 73.84,110.59) --
	( 73.85,110.60) --
	( 73.87,110.62) --
	( 73.88,110.63) --
	( 73.89,110.64) --
	( 73.91,110.65) --
	( 73.92,110.67) --
	( 73.93,110.68) --
	( 73.95,110.69) --
	( 73.96,110.70) --
	( 73.97,110.72) --
	( 73.99,110.73) --
	( 74.00,110.75) --
	( 74.02,110.76) --
	( 74.03,110.77) --
	( 74.04,110.78) --
	( 74.06,110.80) --
	( 74.07,110.81) --
	( 74.08,110.82) --
	( 74.10,110.83) --
	( 74.11,110.85) --
	( 74.13,110.85) --
	( 74.14,110.87) --
	( 74.15,110.88) --
	( 74.17,110.89) --
	( 74.18,110.91) --
	( 74.19,110.92) --
	( 74.21,110.93) --
	( 74.22,110.94) --
	( 74.24,110.96) --
	( 74.25,110.97) --
	( 74.26,110.98) --
	( 74.28,110.99) --
	( 74.29,111.01) --
	( 74.30,111.01) --
	( 74.32,111.03) --
	( 74.33,111.04) --
	( 74.35,111.05) --
	( 74.36,111.06) --
	( 74.37,111.08) --
	( 74.39,111.09) --
	( 74.40,111.10) --
	( 74.41,111.11) --
	( 74.43,111.12) --
	( 74.44,111.14) --
	( 74.45,111.15) --
	( 74.47,111.16) --
	( 74.48,111.17) --
	( 74.50,111.19) --
	( 74.51,111.20) --
	( 74.52,111.21) --
	( 74.54,111.22) --
	( 74.55,111.23) --
	( 74.56,111.24) --
	( 74.58,111.26) --
	( 74.59,111.27) --
	( 74.61,111.28) --
	( 74.62,111.29) --
	( 74.63,111.31) --
	( 74.65,111.32) --
	( 74.66,111.33) --
	( 74.67,111.34) --
	( 74.69,111.36) --
	( 74.70,111.37) --
	( 74.72,111.38) --
	( 74.73,111.39) --
	( 74.74,111.40) --
	( 74.76,111.42) --
	( 74.77,111.43) --
	( 74.78,111.44) --
	( 74.80,111.45) --
	( 74.81,111.47) --
	( 74.83,111.48) --
	( 74.84,111.49) --
	( 74.85,111.51) --
	( 74.87,111.52) --
	( 74.88,111.53) --
	( 74.89,111.54) --
	( 74.91,111.56) --
	( 74.92,111.57) --
	( 74.93,111.58) --
	( 74.95,111.59) --
	( 74.96,111.61) --
	( 74.98,111.62) --
	( 74.99,111.63) --
	( 75.00,111.65) --
	( 75.02,111.66) --
	( 75.03,111.67) --
	( 75.04,111.68) --
	( 75.06,111.70) --
	( 75.07,111.71) --
	( 75.09,111.72) --
	( 75.10,111.73) --
	( 75.11,111.75) --
	( 75.13,111.76) --
	( 75.14,111.77) --
	( 75.15,111.78) --
	( 75.17,111.79) --
	( 75.18,111.80) --
	( 75.20,111.82) --
	( 75.21,111.83) --
	( 75.22,111.84) --
	( 75.24,111.85) --
	( 75.25,111.87) --
	( 75.26,111.88) --
	( 75.28,111.89) --
	( 75.29,111.90) --
	( 75.31,111.92) --
	( 75.32,111.93) --
	( 75.33,111.94) --
	( 75.35,111.95) --
	( 75.36,111.96) --
	( 75.37,111.98) --
	( 75.39,111.99) --
	( 75.40,112.00) --
	( 75.41,112.01) --
	( 75.43,112.03) --
	( 75.44,112.04) --
	( 75.46,112.05) --
	( 75.47,112.06) --
	( 75.48,112.08) --
	( 75.50,112.09) --
	( 75.51,112.10) --
	( 75.52,112.11) --
	( 75.54,112.13) --
	( 75.55,112.14) --
	( 75.57,112.15) --
	( 75.58,112.16) --
	( 75.59,112.18) --
	( 75.61,112.19) --
	( 75.62,112.21) --
	( 75.63,112.22) --
	( 75.65,112.23) --
	( 75.66,112.24) --
	( 75.68,112.26) --
	( 75.69,112.27) --
	( 75.70,112.28) --
	( 75.72,112.30) --
	( 75.73,112.31) --
	( 75.74,112.33) --
	( 75.76,112.34) --
	( 75.77,112.36) --
	( 75.79,112.37) --
	( 75.80,112.39) --
	( 75.81,112.41) --
	( 75.83,112.42) --
	( 75.84,112.44) --
	( 75.85,112.45) --
	( 75.87,112.46) --
	( 75.88,112.48) --
	( 75.89,112.50) --
	( 75.91,112.51) --
	( 75.92,112.53) --
	( 75.94,112.55) --
	( 75.95,112.56) --
	( 75.96,112.58) --
	( 75.98,112.60) --
	( 75.99,112.61) --
	( 76.00,112.63) --
	( 76.02,112.65) --
	( 76.03,112.67) --
	( 76.05,112.68) --
	( 76.06,112.70) --
	( 76.07,112.72) --
	( 76.09,112.74) --
	( 76.10,112.75) --
	( 76.11,112.77) --
	( 76.13,112.79) --
	( 76.14,112.81) --
	( 76.16,112.83) --
	( 76.17,112.84) --
	( 76.18,112.87) --
	( 76.20,112.88) --
	( 76.21,112.90) --
	( 76.22,112.92) --
	( 76.24,112.94) --
	( 76.25,112.96) --
	( 76.27,112.97) --
	( 76.28,113.00) --
	( 76.29,113.01) --
	( 76.31,113.03) --
	( 76.32,113.05) --
	( 76.33,113.07) --
	( 76.35,113.09) --
	( 76.36,113.11) --
	( 76.37,113.13) --
	( 76.39,113.15) --
	( 76.40,113.17) --
	( 76.42,113.18) --
	( 76.43,113.20) --
	( 76.44,113.22) --
	( 76.46,113.24) --
	( 76.47,113.26) --
	( 76.48,113.28) --
	( 76.50,113.30) --
	( 76.51,113.31) --
	( 76.53,113.33) --
	( 76.54,113.35) --
	( 76.55,113.37) --
	( 76.57,113.39) --
	( 76.58,113.41) --
	( 76.59,113.42) --
	( 76.61,113.44) --
	( 76.62,113.46) --
	( 76.64,113.47) --
	( 76.65,113.49) --
	( 76.66,113.51) --
	( 76.68,113.52) --
	( 76.69,113.54) --
	( 76.70,113.56) --
	( 76.72,113.57) --
	( 76.73,113.58) --
	( 76.75,113.60) --
	( 76.76,113.61) --
	( 76.77,113.63) --
	( 76.79,113.64) --
	( 76.80,113.66) --
	( 76.81,113.67) --
	( 76.83,113.68) --
	( 76.84,113.69) --
	( 76.85,113.71) --
	( 76.87,113.72) --
	( 76.88,113.73) --
	( 76.90,113.74) --
	( 76.91,113.75) --
	( 76.92,113.76) --
	( 76.94,113.77) --
	( 76.95,113.78) --
	( 76.96,113.79) --
	( 76.98,113.80) --
	( 76.99,113.80) --
	( 77.01,113.81) --
	( 77.02,113.82) --
	( 77.03,113.82) --
	( 77.05,113.83) --
	( 77.06,113.84) --
	( 77.07,113.84) --
	( 77.09,113.84) --
	( 77.10,113.85) --
	( 77.12,113.85) --
	( 77.13,113.86) --
	( 77.14,113.86) --
	( 77.16,113.86) --
	( 77.17,113.86) --
	( 77.18,113.86) --
	( 77.20,113.86) --
	( 77.21,113.86) --
	( 77.23,113.86) --
	( 77.24,113.86) --
	( 77.25,113.86) --
	( 77.27,113.85) --
	( 77.28,113.85) --
	( 77.29,113.84) --
	( 77.31,113.84) --
	( 77.32,113.84) --
	( 77.33,113.83) --
	( 77.35,113.82) --
	( 77.36,113.81) --
	( 77.38,113.81) --
	( 77.39,113.80) --
	( 77.40,113.79) --
	( 77.42,113.78) --
	( 77.43,113.77) --
	( 77.44,113.76) --
	( 77.46,113.75) --
	( 77.47,113.74) --
	( 77.49,113.73) --
	( 77.50,113.71) --
	( 77.51,113.70) --
	( 77.53,113.69) --
	( 77.54,113.68) --
	( 77.55,113.66) --
	( 77.57,113.64) --
	( 77.58,113.63) --
	( 77.60,113.61) --
	( 77.61,113.60) --
	( 77.62,113.58) --
	( 77.64,113.56) --
	( 77.65,113.54) --
	( 77.66,113.52) --
	( 77.68,113.51) --
	( 77.69,113.48) --
	( 77.71,113.46) --
	( 77.72,113.44) --
	( 77.73,113.42) --
	( 77.75,113.40) --
	( 77.76,113.38) --
	( 77.77,113.36) --
	( 77.79,113.33) --
	( 77.80,113.31) --
	( 77.81,113.29) --
	( 77.83,113.27) --
	( 77.84,113.24) --
	( 77.86,113.22) --
	( 77.87,113.19) --
	( 77.88,113.17) --
	( 77.90,113.14) --
	( 77.91,113.12) --
	( 77.92,113.09) --
	( 77.94,113.06) --
	( 77.95,113.04) --
	( 77.97,113.01) --
	( 77.98,112.98) --
	( 77.99,112.95) --
	( 78.01,112.93) --
	( 78.02,112.90) --
	( 78.03,112.87) --
	( 78.05,112.84) --
	( 78.06,112.82) --
	( 78.08,112.79) --
	( 78.09,112.76) --
	( 78.10,112.73) --
	( 78.12,112.70) --
	( 78.13,112.67) --
	( 78.14,112.64) --
	( 78.16,112.61) --
	( 78.17,112.58) --
	( 78.19,112.55) --
	( 78.20,112.52) --
	( 78.21,112.49) --
	( 78.23,112.46) --
	( 78.24,112.43) --
	( 78.25,112.40) --
	( 78.27,112.37) --
	( 78.28,112.34) --
	( 78.29,112.31) --
	( 78.31,112.28) --
	( 78.32,112.25) --
	( 78.34,112.22) --
	( 78.35,112.19) --
	( 78.36,112.16) --
	( 78.38,112.13) --
	( 78.39,112.10) --
	( 78.40,112.08) --
	( 78.42,112.05) --
	( 78.43,112.02) --
	( 78.45,111.99) --
	( 78.46,111.96) --
	( 78.47,111.93) --
	( 78.49,111.90) --
	( 78.50,111.87) --
	( 78.51,111.85) --
	( 78.53,111.82) --
	( 78.54,111.79) --
	( 78.56,111.76) --
	( 78.57,111.73) --
	( 78.58,111.70) --
	( 78.60,111.68) --
	( 78.61,111.65) --
	( 78.62,111.62) --
	( 78.64,111.60) --
	( 78.65,111.57) --
	( 78.67,111.54) --
	( 78.68,111.52) --
	( 78.69,111.49) --
	( 78.71,111.47) --
	( 78.72,111.44) --
	( 78.73,111.42) --
	( 78.75,111.39) --
	( 78.76,111.37) --
	( 78.77,111.34) --
	( 78.79,111.32) --
	( 78.80,111.30) --
	( 78.82,111.28) --
	( 78.83,111.25) --
	( 78.84,111.23) --
	( 78.86,111.21) --
	( 78.87,111.19) --
	( 78.88,111.16) --
	( 78.90,111.14) --
	( 78.91,111.12) --
	( 78.93,111.10) --
	( 78.94,111.08) --
	( 78.95,111.06) --
	( 78.97,111.03) --
	( 78.98,111.01) --
	( 78.99,110.99) --
	( 79.01,110.97) --
	( 79.02,110.95) --
	( 79.04,110.93) --
	( 79.05,110.91) --
	( 79.06,110.89) --
	( 79.08,110.87) --
	( 79.09,110.85) --
	( 79.10,110.83) --
	( 79.12,110.82) --
	( 79.13,110.80) --
	( 79.15,110.78) --
	( 79.16,110.76) --
	( 79.17,110.74) --
	( 79.19,110.72) --
	( 79.20,110.70) --
	( 79.21,110.68) --
	( 79.23,110.66) --
	( 79.24,110.64) --
	( 79.25,110.62) --
	( 79.27,110.60) --
	( 79.28,110.58) --
	( 79.30,110.56) --
	( 79.31,110.54) --
	( 79.32,110.52) --
	( 79.34,110.50) --
	( 79.35,110.47) --
	( 79.36,110.45) --
	( 79.38,110.43) --
	( 79.39,110.41) --
	( 79.41,110.39) --
	( 79.42,110.37) --
	( 79.43,110.34) --
	( 79.45,110.32) --
	( 79.46,110.30) --
	( 79.47,110.27) --
	( 79.49,110.25) --
	( 79.50,110.23) --
	( 79.52,110.20) --
	( 79.53,110.18) --
	( 79.54,110.16) --
	( 79.56,110.13) --
	( 79.57,110.11) --
	( 79.58,110.08) --
	( 79.60,110.06) --
	( 79.61,110.03) --
	( 79.63,110.00) --
	( 79.64,109.98) --
	( 79.65,109.95) --
	( 79.67,109.93) --
	( 79.68,109.90) --
	( 79.69,109.87) --
	( 79.71,109.85) --
	( 79.72,109.82) --
	( 79.73,109.79) --
	( 79.75,109.76) --
	( 79.76,109.74) --
	( 79.78,109.71) --
	( 79.79,109.68) --
	( 79.80,109.66) --
	( 79.82,109.63) --
	( 79.83,109.60) --
	( 79.84,109.57) --
	( 79.86,109.54) --
	( 79.87,109.51) --
	( 79.89,109.48) --
	( 79.90,109.46) --
	( 79.91,109.43) --
	( 79.93,109.40) --
	( 79.94,109.37) --
	( 79.95,109.35) --
	( 79.97,109.32) --
	( 79.98,109.29) --
	( 80.00,109.26) --
	( 80.01,109.23) --
	( 80.02,109.20) --
	( 80.04,109.17) --
	( 80.05,109.15) --
	( 80.06,109.12) --
	( 80.08,109.09) --
	( 80.09,109.06) --
	( 80.11,109.03) --
	( 80.12,109.00) --
	( 80.13,108.98) --
	( 80.15,108.95) --
	( 80.16,108.92) --
	( 80.17,108.89) --
	( 80.19,108.86) --
	( 80.20,108.84) --
	( 80.21,108.81) --
	( 80.23,108.79) --
	( 80.24,108.76) --
	( 80.26,108.73) --
	( 80.27,108.71) --
	( 80.28,108.68) --
	( 80.30,108.65) --
	( 80.31,108.63) --
	( 80.32,108.60) --
	( 80.34,108.57) --
	( 80.35,108.55) --
	( 80.37,108.52) --
	( 80.38,108.50) --
	( 80.39,108.47) --
	( 80.41,108.45) --
	( 80.42,108.42) --
	( 80.43,108.40) --
	( 80.45,108.37) --
	( 80.46,108.35) --
	( 80.48,108.33) --
	( 80.49,108.30) --
	( 80.50,108.28) --
	( 80.52,108.25) --
	( 80.53,108.23) --
	( 80.54,108.21) --
	( 80.56,108.19) --
	( 80.57,108.16) --
	( 80.59,108.14) --
	( 80.60,108.12) --
	( 80.61,108.10) --
	( 80.63,108.07) --
	( 80.64,108.05) --
	( 80.65,108.04) --
	( 80.67,108.02) --
	( 80.68,108.00) --
	( 80.69,107.97) --
	( 80.71,107.95) --
	( 80.72,107.94) --
	( 80.74,107.92) --
	( 80.75,107.90) --
	( 80.76,107.88) --
	( 80.78,107.86) --
	( 80.79,107.84) --
	( 80.80,107.83) --
	( 80.82,107.81) --
	( 80.83,107.79) --
	( 80.85,107.78) --
	( 80.86,107.76) --
	( 80.87,107.74) --
	( 80.89,107.73) --
	( 80.90,107.72) --
	( 80.91,107.70) --
	( 80.93,107.68) --
	( 80.94,107.67) --
	( 80.96,107.65) --
	( 80.97,107.64) --
	( 80.98,107.63) --
	( 81.00,107.61) --
	( 81.01,107.60) --
	( 81.02,107.59) --
	( 81.04,107.57) --
	( 81.05,107.56) --
	( 81.07,107.55) --
	( 81.08,107.54) --
	( 81.09,107.52) --
	( 81.11,107.51) --
	( 81.12,107.50) --
	( 81.13,107.49) --
	( 81.15,107.47) --
	( 81.16,107.46) --
	( 81.17,107.45) --
	( 81.19,107.44) --
	( 81.20,107.42) --
	( 81.22,107.41) --
	( 81.23,107.40) --
	( 81.24,107.39) --
	( 81.26,107.37) --
	( 81.27,107.36) --
	( 81.28,107.35) --
	( 81.30,107.33) --
	( 81.31,107.32) --
	( 81.33,107.31) --
	( 81.34,107.29) --
	( 81.35,107.28) --
	( 81.37,107.26) --
	( 81.38,107.24) --
	( 81.39,107.23) --
	( 81.41,107.21) --
	( 81.42,107.19) --
	( 81.44,107.18) --
	( 81.45,107.16) --
	( 81.46,107.14) --
	( 81.48,107.12) --
	( 81.49,107.10) --
	( 81.50,107.08) --
	( 81.52,107.06) --
	( 81.53,107.04) --
	( 81.55,107.02) --
	( 81.56,106.99) --
	( 81.57,106.97) --
	( 81.59,106.95) --
	( 81.60,106.92) --
	( 81.61,106.90) --
	( 81.63,106.87) --
	( 81.64,106.84) --
	( 81.65,106.82) --
	( 81.67,106.79) --
	( 81.68,106.76) --
	( 81.70,106.73) --
	( 81.71,106.70) --
	( 81.72,106.67) --
	( 81.74,106.64) --
	( 81.75,106.61) --
	( 81.76,106.58) --
	( 81.78,106.55) --
	( 81.79,106.52) --
	( 81.81,106.49) --
	( 81.82,106.46) --
	( 81.83,106.42) --
	( 81.85,106.39) --
	( 81.86,106.36) --
	( 81.87,106.33) --
	( 81.89,106.29) --
	( 81.90,106.26) --
	( 81.92,106.23) --
	( 81.93,106.20) --
	( 81.94,106.16) --
	( 81.96,106.13) --
	( 81.97,106.10) --
	( 81.98,106.06) --
	( 82.00,106.03) --
	( 82.01,106.00) --
	( 82.03,105.97) --
	( 82.04,105.94) --
	( 82.05,105.91) --
	( 82.07,105.87) --
	( 82.08,105.84) --
	( 82.09,105.81) --
	( 82.11,105.78) --
	( 82.12,105.75) --
	( 82.13,105.72) --
	( 82.15,105.69) --
	( 82.16,105.66) --
	( 82.18,105.63) --
	( 82.19,105.60) --
	( 82.20,105.57) --
	( 82.22,105.54) --
	( 82.23,105.52) --
	( 82.24,105.49) --
	( 82.26,105.46) --
	( 82.27,105.43) --
	( 82.29,105.41) --
	( 82.30,105.38) --
	( 82.31,105.35) --
	( 82.33,105.33) --
	( 82.34,105.30) --
	( 82.35,105.28) --
	( 82.37,105.25) --
	( 82.38,105.23) --
	( 82.40,105.21) --
	( 82.41,105.18) --
	( 82.42,105.16) --
	( 82.44,105.14) --
	( 82.45,105.11) --
	( 82.46,105.09) --
	( 82.48,105.07) --
	( 82.49,105.05) --
	( 82.51,105.03) --
	( 82.52,105.01) --
	( 82.53,104.99) --
	( 82.55,104.97) --
	( 82.56,104.95) --
	( 82.57,104.94) --
	( 82.59,104.91) --
	( 82.60,104.90) --
	( 82.61,104.88) --
	( 82.63,104.86) --
	( 82.64,104.84) --
	( 82.66,104.83) --
	( 82.67,104.81) --
	( 82.68,104.80) --
	( 82.70,104.78) --
	( 82.71,104.76) --
	( 82.72,104.75) --
	( 82.74,104.73) --
	( 82.75,104.72) --
	( 82.77,104.71) --
	( 82.78,104.69) --
	( 82.79,104.68) --
	( 82.81,104.67) --
	( 82.82,104.66) --
	( 82.83,104.64) --
	( 82.85,104.63) --
	( 82.86,104.62) --
	( 82.88,104.61) --
	( 82.89,104.60) --
	( 82.90,104.59) --
	( 82.92,104.58) --
	( 82.93,104.58) --
	( 82.94,104.57) --
	( 82.96,104.56) --
	( 82.97,104.55) --
	( 82.99,104.54) --
	( 83.00,104.53) --
	( 83.01,104.53) --
	( 83.03,104.53) --
	( 83.04,104.52) --
	( 83.05,104.51) --
	( 83.07,104.51) --
	( 83.08,104.50) --
	( 83.09,104.50) --
	( 83.11,104.50) --
	( 83.12,104.49) --
	( 83.14,104.49) --
	( 83.15,104.49) --
	( 83.16,104.49) --
	( 83.18,104.48) --
	( 83.19,104.48) --
	( 83.20,104.48) --
	( 83.22,104.48) --
	( 83.23,104.48) --
	( 83.25,104.48) --
	( 83.26,104.48) --
	( 83.27,104.49) --
	( 83.29,104.49) --
	( 83.30,104.49) --
	( 83.31,104.49) --
	( 83.33,104.49) --
	( 83.34,104.50) --
	( 83.36,104.50) --
	( 83.37,104.50) --
	( 83.38,104.50) --
	( 83.40,104.51) --
	( 83.41,104.51) --
	( 83.42,104.52) --
	( 83.44,104.52) --
	( 83.45,104.53) --
	( 83.47,104.53) --
	( 83.48,104.54) --
	( 83.49,104.54) --
	( 83.51,104.55) --
	( 83.52,104.55) --
	( 83.53,104.56) --
	( 83.55,104.56) --
	( 83.56,104.57) --
	( 83.57,104.58) --
	( 83.59,104.58) --
	( 83.60,104.59) --
	( 83.62,104.60) --
	( 83.63,104.60) --
	( 83.64,104.61) --
	( 83.66,104.61) --
	( 83.67,104.62) --
	( 83.68,104.63) --
	( 83.70,104.63) --
	( 83.71,104.64) --
	( 83.73,104.65) --
	( 83.74,104.66) --
	( 83.75,104.66) --
	( 83.77,104.67) --
	( 83.78,104.68) --
	( 83.79,104.68) --
	( 83.81,104.69) --
	( 83.82,104.70) --
	( 83.84,104.71) --
	( 83.85,104.71) --
	( 83.86,104.72) --
	( 83.88,104.73) --
	( 83.89,104.73) --
	( 83.90,104.74) --
	( 83.92,104.75) --
	( 83.93,104.76) --
	( 83.95,104.76) --
	( 83.96,104.77) --
	( 83.97,104.78) --
	( 83.99,104.78) --
	( 84.00,104.79) --
	( 84.01,104.80) --
	( 84.03,104.81) --
	( 84.04,104.81) --
	( 84.05,104.82) --
	( 84.07,104.83) --
	( 84.08,104.83) --
	( 84.10,104.84) --
	( 84.11,104.85) --
	( 84.12,104.86) --
	( 84.14,104.86) --
	( 84.15,104.87) --
	( 84.16,104.88) --
	( 84.18,104.89) --
	( 84.19,104.90) --
	( 84.21,104.91) --
	( 84.22,104.91) --
	( 84.23,104.92) --
	( 84.25,104.93) --
	( 84.26,104.94) --
	( 84.27,104.95) --
	( 84.29,104.96) --
	( 84.30,104.97) --
	( 84.32,104.98) --
	( 84.33,104.99) --
	( 84.34,104.99) --
	( 84.36,105.01) --
	( 84.37,105.01) --
	( 84.38,105.02) --
	( 84.40,105.04) --
	( 84.41,105.04) --
	( 84.43,105.05) --
	( 84.44,105.06) --
	( 84.45,105.07) --
	( 84.47,105.09) --
	( 84.48,105.10) --
	( 84.49,105.11) --
	( 84.51,105.12) --
	( 84.52,105.13) --
	( 84.53,105.14) --
	( 84.55,105.15) --
	( 84.56,105.17) --
	( 84.58,105.18) --
	( 84.59,105.19) --
	( 84.60,105.20) --
	( 84.62,105.22) --
	( 84.63,105.23) --
	( 84.64,105.24) --
	( 84.66,105.25) --
	( 84.67,105.27) --
	( 84.69,105.28) --
	( 84.70,105.29) --
	( 84.71,105.31) --
	( 84.73,105.32) --
	( 84.74,105.34) --
	( 84.75,105.35) --
	( 84.77,105.37) --
	( 84.78,105.38) --
	( 84.80,105.40) --
	( 84.81,105.41) --
	( 84.82,105.42) --
	( 84.84,105.44) --
	( 84.85,105.46) --
	( 84.86,105.47) --
	( 84.88,105.49) --
	( 84.89,105.51) --
	( 84.91,105.52) --
	( 84.92,105.54) --
	( 84.93,105.56) --
	( 84.95,105.57) --
	( 84.96,105.59) --
	( 84.97,105.61) --
	( 84.99,105.63) --
	( 85.00,105.65) --
	( 85.01,105.67) --
	( 85.03,105.68) --
	( 85.04,105.70) --
	( 85.06,105.72) --
	( 85.07,105.74) --
	( 85.08,105.76) --
	( 85.10,105.78) --
	( 85.11,105.80) --
	( 85.12,105.82) --
	( 85.14,105.84) --
	( 85.15,105.86) --
	( 85.17,105.88) --
	( 85.18,105.91) --
	( 85.19,105.93) --
	( 85.21,105.95) --
	( 85.22,105.97) --
	( 85.23,105.99) --
	( 85.25,106.02) --
	( 85.26,106.04) --
	( 85.28,106.06) --
	( 85.29,106.08) --
	( 85.30,106.11) --
	( 85.32,106.13) --
	( 85.33,106.16) --
	( 85.34,106.18) --
	( 85.36,106.20) --
	( 85.37,106.23) --
	( 85.39,106.25) --
	( 85.40,106.27) --
	( 85.41,106.30) --
	( 85.43,106.32) --
	( 85.44,106.35) --
	( 85.45,106.37) --
	( 85.47,106.40) --
	( 85.48,106.42) --
	( 85.49,106.45) --
	( 85.51,106.48) --
	( 85.52,106.50) --
	( 85.54,106.53) --
	( 85.55,106.55) --
	( 85.56,106.58) --
	( 85.58,106.61) --
	( 85.59,106.63) --
	( 85.60,106.66) --
	( 85.62,106.69) --
	( 85.63,106.71) --
	( 85.65,106.74) --
	( 85.66,106.77) --
	( 85.67,106.79) --
	( 85.69,106.82) --
	( 85.70,106.85) --
	( 85.71,106.88) --
	( 85.73,106.90) --
	( 85.74,106.93) --
	( 85.76,106.96) --
	( 85.77,106.98) --
	( 85.78,107.01) --
	( 85.80,107.04) --
	( 85.81,107.07) --
	( 85.82,107.10) --
	( 85.84,107.12) --
	( 85.85,107.15) --
	( 85.87,107.18) --
	( 85.88,107.21) --
	( 85.89,107.23) --
	( 85.91,107.26) --
	( 85.92,107.29) --
	( 85.93,107.31) --
	( 85.95,107.34) --
	( 85.96,107.37) --
	( 85.97,107.40) --
	( 85.99,107.43) --
	( 86.00,107.45) --
	( 86.02,107.48) --
	( 86.03,107.51) --
	( 86.04,107.54) --
	( 86.06,107.56) --
	( 86.07,107.59) --
	( 86.08,107.61) --
	( 86.10,107.64) --
	( 86.11,107.67) --
	( 86.13,107.69) --
	( 86.14,107.72) --
	( 86.15,107.75) --
	( 86.17,107.77) --
	( 86.18,107.80) --
	( 86.19,107.83) --
	( 86.21,107.85) --
	( 86.22,107.88) --
	( 86.24,107.90) --
	( 86.25,107.93) --
	( 86.26,107.95) --
	( 86.28,107.98) --
	( 86.29,108.00) --
	( 86.30,108.03) --
	( 86.32,108.05) --
	( 86.33,108.07) --
	( 86.35,108.10) --
	( 86.36,108.12) --
	( 86.37,108.15) --
	( 86.39,108.17) --
	( 86.40,108.19) --
	( 86.41,108.22) --
	( 86.43,108.24) --
	( 86.44,108.26) --
	( 86.45,108.28) --
	( 86.47,108.30) --
	( 86.48,108.33) --
	( 86.50,108.35) --
	( 86.51,108.37) --
	( 86.52,108.39) --
	( 86.54,108.42) --
	( 86.55,108.44) --
	( 86.56,108.46) --
	( 86.58,108.48) --
	( 86.59,108.50) --
	( 86.61,108.52) --
	( 86.62,108.54) --
	( 86.63,108.56) --
	( 86.65,108.58) --
	( 86.66,108.61) --
	( 86.67,108.63) --
	( 86.69,108.65) --
	( 86.70,108.67) --
	( 86.72,108.69) --
	( 86.73,108.71) --
	( 86.74,108.73) --
	( 86.76,108.75) --
	( 86.77,108.77) --
	( 86.78,108.79) --
	( 86.80,108.81) --
	( 86.81,108.83) --
	( 86.83,108.85) --
	( 86.84,108.87) --
	( 86.85,108.89) --
	( 86.87,108.91) --
	( 86.88,108.93) --
	( 86.89,108.94) --
	( 86.91,108.97) --
	( 86.92,108.99) --
	( 86.93,109.00) --
	( 86.95,109.02) --
	( 86.96,109.04) --
	( 86.98,109.06) --
	( 86.99,109.08) --
	( 87.00,109.10) --
	( 87.02,109.12) --
	( 87.03,109.14) --
	( 87.04,109.16) --
	( 87.06,109.18) --
	( 87.07,109.20) --
	( 87.09,109.22) --
	( 87.10,109.24) --
	( 87.11,109.26) --
	( 87.13,109.27) --
	( 87.14,109.30) --
	( 87.15,109.32) --
	( 87.17,109.33) --
	( 87.18,109.35) --
	( 87.20,109.38) --
	( 87.21,109.39) --
	( 87.22,109.41) --
	( 87.24,109.43) --
	( 87.25,109.45) --
	( 87.26,109.47) --
	( 87.28,109.49) --
	( 87.29,109.51) --
	( 87.31,109.53) --
	( 87.32,109.55) --
	( 87.33,109.57) --
	( 87.35,109.59) --
	( 87.36,109.61) --
	( 87.37,109.63) --
	( 87.39,109.65) --
	( 87.40,109.67) --
	( 87.41,109.69) --
	( 87.43,109.71) --
	( 87.44,109.73) --
	( 87.46,109.75) --
	( 87.47,109.77) --
	( 87.48,109.78) --
	( 87.50,109.81) --
	( 87.51,109.83) --
	( 87.52,109.84) --
	( 87.54,109.86) --
	( 87.55,109.89) --
	( 87.57,109.91) --
	( 87.58,109.92) --
	( 87.59,109.94) --
	( 87.61,109.96) --
	( 87.62,109.98) --
	( 87.63,110.00) --
	( 87.65,110.02) --
	( 87.66,110.04) --
	( 87.68,110.06) --
	( 87.69,110.08) --
	( 87.70,110.10) --
	( 87.72,110.12) --
	( 87.73,110.14) --
	( 87.74,110.16) --
	( 87.76,110.17) --
	( 87.77,110.19) --
	( 87.79,110.21) --
	( 87.80,110.23) --
	( 87.81,110.25) --
	( 87.83,110.27) --
	( 87.84,110.29) --
	( 87.85,110.31) --
	( 87.87,110.32) --
	( 87.88,110.34) --
	( 87.89,110.36) --
	( 87.91,110.38) --
	( 87.92,110.40) --
	( 87.94,110.42) --
	( 87.95,110.43) --
	( 87.96,110.45) --
	( 87.98,110.47) --
	( 87.99,110.48) --
	( 88.00,110.50) --
	( 88.02,110.52) --
	( 88.03,110.54) --
	( 88.05,110.55) --
	( 88.06,110.57) --
	( 88.07,110.59) --
	( 88.09,110.60) --
	( 88.10,110.62) --
	( 88.11,110.63) --
	( 88.13,110.65) --
	( 88.14,110.67) --
	( 88.16,110.68) --
	( 88.17,110.70) --
	( 88.18,110.72) --
	( 88.20,110.73) --
	( 88.21,110.75) --
	( 88.22,110.76) --
	( 88.24,110.78) --
	( 88.25,110.79) --
	( 88.27,110.81) --
	( 88.28,110.83) --
	( 88.29,110.84) --
	( 88.31,110.85) --
	( 88.32,110.87) --
	( 88.33,110.88) --
	( 88.35,110.90) --
	( 88.36,110.91) --
	( 88.37,110.93) --
	( 88.39,110.94) --
	( 88.40,110.96) --
	( 88.42,110.97) --
	( 88.43,110.99) --
	( 88.44,111.00) --
	( 88.46,111.02) --
	( 88.47,111.03) --
	( 88.48,111.05) --
	( 88.50,111.06) --
	( 88.51,111.08) --
	( 88.53,111.09) --
	( 88.54,111.11) --
	( 88.55,111.12) --
	( 88.57,111.14) --
	( 88.58,111.15) --
	( 88.59,111.16) --
	( 88.61,111.18) --
	( 88.62,111.19) --
	( 88.64,111.21) --
	( 88.65,111.22) --
	( 88.66,111.24) --
	( 88.68,111.25) --
	( 88.69,111.27) --
	( 88.70,111.28) --
	( 88.72,111.30) --
	( 88.73,111.31) --
	( 88.75,111.33) --
	( 88.76,111.34) --
	( 88.77,111.36) --
	( 88.79,111.38) --
	( 88.80,111.39) --
	( 88.81,111.41) --
	( 88.83,111.42) --
	( 88.84,111.44) --
	( 88.85,111.46) --
	( 88.87,111.47) --
	( 88.88,111.49) --
	( 88.90,111.51) --
	( 88.91,111.52) --
	( 88.92,111.54) --
	( 88.94,111.56) --
	( 88.95,111.57) --
	( 88.96,111.59) --
	( 88.98,111.61) --
	( 88.99,111.62) --
	( 89.01,111.65) --
	( 89.02,111.66) --
	( 89.03,111.68) --
	( 89.05,111.70) --
	( 89.06,111.72) --
	( 89.07,111.73) --
	( 89.09,111.75) --
	( 89.10,111.77) --
	( 89.12,111.79) --
	( 89.13,111.81) --
	( 89.14,111.83) --
	( 89.16,111.85) --
	( 89.17,111.87) --
	( 89.18,111.88) --
	( 89.20,111.90) --
	( 89.21,111.93) --
	( 89.23,111.94) --
	( 89.24,111.96) --
	( 89.25,111.98) --
	( 89.27,112.00) --
	( 89.28,112.02) --
	( 89.29,112.04) --
	( 89.31,112.06) --
	( 89.32,112.08) --
	( 89.33,112.10) --
	( 89.35,112.12) --
	( 89.36,112.14) --
	( 89.38,112.16) --
	( 89.39,112.18) --
	( 89.40,112.20) --
	( 89.42,112.22) --
	( 89.43,112.23) --
	( 89.44,112.26) --
	( 89.46,112.27) --
	( 89.47,112.29) --
	( 89.49,112.31) --
	( 89.50,112.33) --
	( 89.51,112.35) --
	( 89.53,112.37) --
	( 89.54,112.39) --
	( 89.55,112.40) --
	( 89.57,112.42) --
	( 89.58,112.44) --
	( 89.60,112.46) --
	( 89.61,112.48) --
	( 89.62,112.49) --
	( 89.64,112.51) --
	( 89.65,112.53) --
	( 89.66,112.54) --
	( 89.68,112.56) --
	( 89.69,112.58) --
	( 89.71,112.60) --
	( 89.72,112.61) --
	( 89.73,112.63) --
	( 89.75,112.65) --
	( 89.76,112.67) --
	( 89.77,112.68) --
	( 89.79,112.70) --
	( 89.80,112.72) --
	( 89.81,112.73) --
	( 89.83,112.75) --
	( 89.84,112.77) --
	( 89.86,112.78) --
	( 89.87,112.80) --
	( 89.88,112.82) --
	( 89.90,112.84) --
	( 89.91,112.85) --
	( 89.92,112.87) --
	( 89.94,112.89) --
	( 89.95,112.90) --
	( 89.97,112.92) --
	( 89.98,112.94) --
	( 89.99,112.95) --
	( 90.01,112.97) --
	( 90.02,112.99) --
	( 90.03,113.00) --
	( 90.05,113.02) --
	( 90.06,113.04) --
	( 90.08,113.06) --
	( 90.09,113.07) --
	( 90.10,113.09) --
	( 90.12,113.11) --
	( 90.13,113.13) --
	( 90.14,113.14) --
	( 90.16,113.16) --
	( 90.17,113.18) --
	( 90.19,113.20) --
	( 90.20,113.21) --
	( 90.21,113.23) --
	( 90.23,113.25) --
	( 90.24,113.27) --
	( 90.25,113.28) --
	( 90.27,113.30) --
	( 90.28,113.32) --
	( 90.29,113.33) --
	( 90.31,113.35) --
	( 90.32,113.37) --
	( 90.34,113.38) --
	( 90.35,113.40) --
	( 90.36,113.42) --
	( 90.38,113.44) --
	( 90.39,113.46) --
	( 90.40,113.47) --
	( 90.42,113.48) --
	( 90.43,113.50) --
	( 90.45,113.52) --
	( 90.46,113.53) --
	( 90.47,113.55) --
	( 90.49,113.56) --
	( 90.50,113.58) --
	( 90.51,113.59) --
	( 90.53,113.61) --
	( 90.54,113.62) --
	( 90.56,113.64) --
	( 90.57,113.65) --
	( 90.58,113.66) --
	( 90.60,113.68) --
	( 90.61,113.69) --
	( 90.62,113.70) --
	( 90.64,113.71) --
	( 90.65,113.73) --
	( 90.67,113.74) --
	( 90.68,113.75) --
	( 90.69,113.76) --
	( 90.71,113.77) --
	( 90.72,113.78) --
	( 90.73,113.79) --
	( 90.75,113.79) --
	( 90.76,113.80) --
	( 90.77,113.81) --
	( 90.79,113.82) --
	( 90.80,113.82) --
	( 90.82,113.83) --
	( 90.83,113.84) --
	( 90.84,113.84) --
	( 90.86,113.84) --
	( 90.87,113.85) --
	( 90.88,113.85) --
	( 90.90,113.86) --
	( 90.91,113.86) --
	( 90.93,113.86) --
	( 90.94,113.86) --
	( 90.95,113.86) --
	( 90.97,113.86) --
	( 90.98,113.86) --
	( 90.99,113.86) --
	( 91.01,113.86) --
	( 91.02,113.86) --
	( 91.04,113.86) --
	( 91.05,113.86) --
	( 91.06,113.86) --
	( 91.08,113.86) --
	( 91.09,113.86) --
	( 91.10,113.85) --
	( 91.12,113.85) --
	( 91.13,113.84) --
	( 91.15,113.84) --
	( 91.16,113.84) --
	( 91.17,113.83) --
	( 91.19,113.82) --
	( 91.20,113.82) --
	( 91.21,113.81) --
	( 91.23,113.81) --
	( 91.24,113.80) --
	( 91.25,113.79) --
	( 91.27,113.79) --
	( 91.28,113.78) --
	( 91.30,113.77) --
	( 91.31,113.76) --
	( 91.32,113.76) --
	( 91.34,113.75) --
	( 91.35,113.74) --
	( 91.36,113.73) --
	( 91.38,113.72) --
	( 91.39,113.71) --
	( 91.41,113.70) --
	( 91.42,113.69) --
	( 91.43,113.68) --
	( 91.45,113.67) --
	( 91.46,113.66) --
	( 91.47,113.65) --
	( 91.49,113.64) --
	( 91.50,113.63) --
	( 91.52,113.62) --
	( 91.53,113.61) --
	( 91.54,113.60) --
	( 91.56,113.58) --
	( 91.57,113.57) --
	( 91.58,113.56) --
	( 91.60,113.55) --
	( 91.61,113.53) --
	( 91.63,113.53) --
	( 91.64,113.51) --
	( 91.65,113.50) --
	( 91.67,113.48) --
	( 91.68,113.47) --
	( 91.69,113.46) --
	( 91.71,113.45) --
	( 91.72,113.43) --
	( 91.73,113.42) --
	( 91.75,113.41) --
	( 91.76,113.39) --
	( 91.78,113.38) --
	( 91.79,113.36) --
	( 91.80,113.35) --
	( 91.82,113.33) --
	( 91.83,113.32) --
	( 91.84,113.30) --
	( 91.86,113.29) --
	( 91.87,113.28) --
	( 91.89,113.26) --
	( 91.90,113.24) --
	( 91.91,113.23) --
	( 91.93,113.21) --
	( 91.94,113.20) --
	( 91.95,113.18) --
	( 91.97,113.16) --
	( 91.98,113.14) --
	( 92.00,113.13) --
	( 92.01,113.11) --
	( 92.02,113.09) --
	( 92.04,113.07) --
	( 92.05,113.05) --
	( 92.06,113.03) --
	( 92.08,113.01) --
	( 92.09,113.00) --
	( 92.11,112.97) --
	( 92.12,112.95) --
	( 92.13,112.93) --
	( 92.15,112.91) --
	( 92.16,112.89) --
	( 92.17,112.87) --
	( 92.19,112.85) --
	( 92.20,112.83) --
	( 92.21,112.80) --
	( 92.23,112.78) --
	( 92.24,112.76) --
	( 92.26,112.74) --
	( 92.27,112.71) --
	( 92.28,112.69) --
	( 92.30,112.67) --
	( 92.31,112.64) --
	( 92.32,112.61) --
	( 92.34,112.59) --
	( 92.35,112.56) --
	( 92.37,112.54) --
	( 92.38,112.51) --
	( 92.39,112.49) --
	( 92.41,112.46) --
	( 92.42,112.44) --
	( 92.43,112.41) --
	( 92.45,112.39) --
	( 92.46,112.36) --
	( 92.48,112.33) --
	( 92.49,112.31) --
	( 92.50,112.28) --
	( 92.52,112.26) --
	( 92.53,112.23) --
	( 92.54,112.21) --
	( 92.56,112.18) --
	( 92.57,112.15) --
	( 92.59,112.13) --
	( 92.60,112.10) --
	( 92.61,112.07) --
	( 92.63,112.05) --
	( 92.64,112.02) --
	( 92.65,111.99) --
	( 92.67,111.97) --
	( 92.68,111.94) --
	( 92.69,111.91) --
	( 92.71,111.89) --
	( 92.72,111.86) --
	( 92.74,111.84) --
	( 92.75,111.81) --
	( 92.76,111.78) --
	( 92.78,111.76) --
	( 92.79,111.73) --
	( 92.80,111.71) --
	( 92.82,111.68) --
	( 92.83,111.66) --
	( 92.85,111.63) --
	( 92.86,111.61) --
	( 92.87,111.59) --
	( 92.89,111.56) --
	( 92.90,111.54) --
	( 92.91,111.51) --
	( 92.93,111.49) --
	( 92.94,111.47) --
	( 92.96,111.44) --
	( 92.97,111.42) --
	( 92.98,111.40) --
	( 93.00,111.37) --
	( 93.01,111.35) --
	( 93.02,111.33) --
	( 93.04,111.31) --
	( 93.05,111.29) --
	( 93.07,111.26) --
	( 93.08,111.24) --
	( 93.09,111.22) --
	( 93.11,111.20) --
	( 93.12,111.18) --
	( 93.13,111.16) --
	( 93.15,111.14) --
	( 93.16,111.12) --
	( 93.17,111.10) --
	( 93.19,111.08) --
	( 93.20,111.06) --
	( 93.22,111.04) --
	( 93.23,111.02) --
	( 93.24,111.01) --
	( 93.26,110.98) --
	( 93.27,110.97) --
	( 93.28,110.95) --
	( 93.30,110.93) --
	( 93.31,110.91) --
	( 93.33,110.90) --
	( 93.34,110.88) --
	( 93.35,110.86) --
	( 93.37,110.85) --
	( 93.38,110.83) --
	( 93.39,110.81) --
	( 93.41,110.80) --
	( 93.42,110.78) --
	( 93.44,110.76) --
	( 93.45,110.75) --
	( 93.46,110.73) --
	( 93.48,110.72) --
	( 93.49,110.70) --
	( 93.50,110.69) --
	( 93.52,110.67) --
	( 93.53,110.66) --
	( 93.55,110.64) --
	( 93.56,110.63) --
	( 93.57,110.62) --
	( 93.59,110.60) --
	( 93.60,110.59) --
	( 93.61,110.57) --
	( 93.63,110.56) --
	( 93.64,110.55) --
	( 93.65,110.53) --
	( 93.67,110.52) --
	( 93.68,110.51) --
	( 93.70,110.50) --
	( 93.71,110.48) --
	( 93.72,110.47) --
	( 93.74,110.46) --
	( 93.75,110.45) --
	( 93.76,110.44) --
	( 93.78,110.42) --
	( 93.79,110.42) --
	( 93.81,110.40) --
	( 93.82,110.39) --
	( 93.83,110.38) --
	( 93.85,110.37) --
	( 93.86,110.36) --
	( 93.87,110.35) --
	( 93.89,110.34) --
	( 93.90,110.33) --
	( 93.92,110.32) --
	( 93.93,110.31) --
	( 93.94,110.30) --
	( 93.96,110.29) --
	( 93.97,110.29) --
	( 93.98,110.28) --
	( 94.00,110.27) --
	( 94.01,110.26) --
	( 94.03,110.25) --
	( 94.04,110.24) --
	( 94.05,110.24) --
	( 94.07,110.23) --
	( 94.08,110.22) --
	( 94.09,110.21) --
	( 94.11,110.21) --
	( 94.12,110.20) --
	( 94.13,110.19) --
	( 94.15,110.19) --
	( 94.16,110.18) --
	( 94.18,110.17) --
	( 94.19,110.17) --
	( 94.20,110.16) --
	( 94.22,110.16) --
	( 94.23,110.15) --
	( 94.24,110.15) --
	( 94.26,110.14) --
	( 94.27,110.14) --
	( 94.29,110.13) --
	( 94.30,110.13) --
	( 94.31,110.12) --
	( 94.33,110.12) --
	( 94.34,110.11) --
	( 94.35,110.11) --
	( 94.37,110.11) --
	( 94.38,110.11) --
	( 94.40,110.10) --
	( 94.41,110.10) --
	( 94.42,110.10) --
	( 94.44,110.09) --
	( 94.45,110.09) --
	( 94.46,110.09) --
	( 94.48,110.09) --
	( 94.49,110.09) --
	( 94.51,110.09) --
	( 94.52,110.09) --
	( 94.53,110.09) --
	( 94.55,110.08) --
	( 94.56,110.08) --
	( 94.57,110.08) --
	( 94.59,110.08) --
	( 94.60,110.08) --
	( 94.61,110.08) --
	( 94.63,110.08) --
	( 94.64,110.08) --
	( 94.66,110.08) --
	( 94.67,110.08) --
	( 94.68,110.08) --
	( 94.70,110.08) --
	( 94.71,110.08) --
	( 94.72,110.08) --
	( 94.74,110.08) --
	( 94.75,110.08) --
	( 94.77,110.08) --
	( 94.78,110.08) --
	( 94.79,110.08) --
	( 94.81,110.08) --
	( 94.82,110.08) --
	( 94.83,110.08) --
	( 94.85,110.08) --
	( 94.86,110.08) --
	( 94.88,110.08) --
	( 94.89,110.08) --
	( 94.90,110.08) --
	( 94.92,110.08) --
	( 94.93,110.08) --
	( 94.94,110.08) --
	( 94.96,110.08) --
	( 94.97,110.08) --
	( 94.99,110.08) --
	( 95.00,110.08) --
	( 95.01,110.07) --
	( 95.03,110.07) --
	( 95.04,110.07) --
	( 95.05,110.07) --
	( 95.07,110.07) --
	( 95.08,110.06) --
	( 95.09,110.06) --
	( 95.11,110.06) --
	( 95.12,110.06) --
	( 95.14,110.06) --
	( 95.15,110.05) --
	( 95.16,110.05) --
	( 95.18,110.05) --
	( 95.19,110.04) --
	( 95.20,110.04) --
	( 95.22,110.04) --
	( 95.23,110.03) --
	( 95.25,110.03) --
	( 95.26,110.02) --
	( 95.27,110.01) --
	( 95.29,110.01) --
	( 95.30,110.01) --
	( 95.31,110.00) --
	( 95.33,109.99) --
	( 95.34,109.99) --
	( 95.36,109.98) --
	( 95.37,109.97) --
	( 95.38,109.96) --
	( 95.40,109.96) --
	( 95.41,109.95) --
	( 95.42,109.94) --
	( 95.44,109.93) --
	( 95.45,109.92) --
	( 95.47,109.91) --
	( 95.48,109.90) --
	( 95.49,109.89) --
	( 95.51,109.88) --
	( 95.52,109.87) --
	( 95.53,109.86) --
	( 95.55,109.85) --
	( 95.56,109.84) --
	( 95.57,109.83) --
	( 95.59,109.81) --
	( 95.60,109.80) --
	( 95.62,109.79) --
	( 95.63,109.78) --
	( 95.64,109.76) --
	( 95.66,109.75) --
	( 95.67,109.73) --
	( 95.68,109.72) --
	( 95.70,109.70) --
	( 95.71,109.69) --
	( 95.73,109.67) --
	( 95.74,109.66) --
	( 95.75,109.64) --
	( 95.77,109.62) --
	( 95.78,109.60) --
	( 95.79,109.59) --
	( 95.81,109.57) --
	( 95.82,109.55) --
	( 95.84,109.53) --
	( 95.85,109.51) --
	( 95.86,109.50) --
	( 95.88,109.48) --
	( 95.89,109.45) --
	( 95.90,109.44) --
	( 95.92,109.42) --
	( 95.93,109.40) --
	( 95.95,109.38) --
	( 95.96,109.35) --
	( 95.97,109.33) --
	( 95.99,109.31) --
	( 96.00,109.29) --
	( 96.01,109.27) --
	( 96.03,109.25) --
	( 96.04,109.22) --
	( 96.05,109.20) --
	( 96.07,109.18) --
	( 96.08,109.15) --
	( 96.10,109.13) --
	( 96.11,109.11) --
	( 96.12,109.09) --
	( 96.14,109.06) --
	( 96.15,109.04) --
	( 96.16,109.02) --
	( 96.18,108.99) --
	( 96.19,108.97) --
	( 96.21,108.94) --
	( 96.22,108.92) --
	( 96.23,108.89) --
	( 96.25,108.87) --
	( 96.26,108.85) --
	( 96.27,108.82) --
	( 96.29,108.80) --
	( 96.30,108.78) --
	( 96.32,108.75) --
	( 96.33,108.73) --
	( 96.34,108.71) --
	( 96.36,108.68) --
	( 96.37,108.66) --
	( 96.38,108.64) --
	( 96.40,108.61) --
	( 96.41,108.59) --
	( 96.43,108.57) --
	( 96.44,108.54) --
	( 96.45,108.52) --
	( 96.47,108.50) --
	( 96.48,108.48) --
	( 96.49,108.46) --
	( 96.51,108.43) --
	( 96.52,108.41) --
	( 96.53,108.39) --
	( 96.55,108.37) --
	( 96.56,108.35) --
	( 96.58,108.33) --
	( 96.59,108.30) --
	( 96.60,108.28) --
	( 96.62,108.26) --
	( 96.63,108.24) --
	( 96.64,108.22) --
	( 96.66,108.20) --
	( 96.67,108.18) --
	( 96.69,108.16) --
	( 96.70,108.15) --
	( 96.71,108.13) --
	( 96.73,108.11) --
	( 96.74,108.09) --
	( 96.75,108.07) --
	( 96.77,108.05) --
	( 96.78,108.03) --
	( 96.80,108.02) --
	( 96.81,108.00) --
	( 96.82,107.98) --
	( 96.84,107.96) --
	( 96.85,107.95) --
	( 96.86,107.92) --
	( 96.88,107.91) --
	( 96.89,107.89) --
	( 96.91,107.87) --
	( 96.92,107.86) --
	( 96.93,107.84) --
	( 96.95,107.82) --
	( 96.96,107.81) --
	( 96.97,107.79) --
	( 96.99,107.77) --
	( 97.00,107.76) --
	( 97.01,107.74) --
	( 97.03,107.72) --
	( 97.04,107.71) --
	( 97.06,107.69) --
	( 97.07,107.67) --
	( 97.08,107.66) --
	( 97.10,107.64) --
	( 97.11,107.62) --
	( 97.12,107.60) --
	( 97.14,107.59) --
	( 97.15,107.57) --
	( 97.17,107.55) --
	( 97.18,107.54) --
	( 97.19,107.52) --
	( 97.21,107.50) --
	( 97.22,107.48) --
	( 97.23,107.46) --
	( 97.25,107.45) --
	( 97.26,107.43) --
	( 97.28,107.41) --
	( 97.29,107.39) --
	( 97.30,107.37) --
	( 97.32,107.36) --
	( 97.33,107.34) --
	( 97.34,107.32) --
	( 97.36,107.30) --
	( 97.37,107.28) --
	( 97.39,107.26) --
	( 97.40,107.24) --
	( 97.41,107.22) --
	( 97.43,107.20) --
	( 97.44,107.18) --
	( 97.45,107.16) --
	( 97.47,107.14) --
	( 97.48,107.12) --
	( 97.50,107.10) --
	( 97.51,107.08) --
	( 97.52,107.06) --
	( 97.54,107.04) --
	( 97.55,107.02) --
	( 97.56,107.00) --
	( 97.58,106.98) --
	( 97.59,106.96) --
	( 97.60,106.94) --
	( 97.62,106.92) --
	( 97.63,106.90) --
	( 97.65,106.88) --
	( 97.66,106.86) --
	( 97.67,106.84) --
	( 97.69,106.82) --
	( 97.70,106.80) --
	( 97.71,106.77) --
	( 97.73,106.75) --
	( 97.74,106.73) --
	( 97.76,106.71) --
	( 97.77,106.69) --
	( 97.78,106.67) --
	( 97.80,106.65) --
	( 97.81,106.63) --
	( 97.82,106.61) --
	( 97.84,106.59) --
	( 97.85,106.57) --
	( 97.87,106.55) --
	( 97.88,106.53) --
	( 97.89,106.51) --
	( 97.91,106.49) --
	( 97.92,106.47) --
	( 97.93,106.45) --
	( 97.95,106.43) --
	( 97.96,106.42) --
	( 97.98,106.39) --
	( 97.99,106.38) --
	( 98.00,106.36) --
	( 98.02,106.34) --
	( 98.03,106.32) --
	( 98.04,106.30) --
	( 98.06,106.29) --
	( 98.07,106.27) --
	( 98.08,106.25) --
	( 98.10,106.23) --
	( 98.11,106.21) --
	( 98.13,106.20) --
	( 98.14,106.18) --
	( 98.15,106.16) --
	( 98.17,106.15) --
	( 98.18,106.13) --
	( 98.19,106.11) --
	( 98.21,106.10) --
	( 98.22,106.08) --
	( 98.24,106.06) --
	( 98.25,106.05) --
	( 98.26,106.03) --
	( 98.28,106.01) --
	( 98.29,106.00) --
	( 98.30,105.98) --
	( 98.32,105.97) --
	( 98.33,105.96) --
	( 98.35,105.94) --
	( 98.36,105.92) --
	( 98.37,105.91) --
	( 98.39,105.89) --
	( 98.40,105.88) --
	( 98.41,105.87) --
	( 98.43,105.85) --
	( 98.44,105.84) --
	( 98.46,105.82) --
	( 98.47,105.81) --
	( 98.48,105.80) --
	( 98.50,105.78) --
	( 98.51,105.77) --
	( 98.52,105.75) --
	( 98.54,105.74) --
	( 98.55,105.73) --
	( 98.56,105.72) --
	( 98.58,105.70) --
	( 98.59,105.69) --
	( 98.61,105.68) --
	( 98.62,105.67) --
	( 98.63,105.65) --
	( 98.65,105.64) --
	( 98.66,105.63) --
	( 98.67,105.62) --
	( 98.69,105.61) --
	( 98.70,105.60) --
	( 98.72,105.59) --
	( 98.73,105.57) --
	( 98.74,105.57) --
	( 98.76,105.55) --
	( 98.77,105.55) --
	( 98.78,105.53) --
	( 98.80,105.52) --
	( 98.81,105.52) --
	( 98.83,105.50) --
	( 98.84,105.50) --
	( 98.85,105.49) --
	( 98.87,105.48) --
	( 98.88,105.47) --
	( 98.89,105.46) --
	( 98.91,105.45) --
	( 98.92,105.45) --
	( 98.94,105.44) --
	( 98.95,105.43) --
	( 98.96,105.42) --
	( 98.98,105.41) --
	( 98.99,105.41) --
	( 99.00,105.40) --
	( 99.02,105.39) --
	( 99.03,105.39) --
	( 99.04,105.38) --
	( 99.06,105.37) --
	( 99.07,105.37) --
	( 99.09,105.36) --
	( 99.10,105.35) --
	( 99.11,105.35) --
	( 99.13,105.34) --
	( 99.14,105.34) --
	( 99.15,105.33) --
	( 99.17,105.32) --
	( 99.18,105.32) --
	( 99.20,105.32) --
	( 99.21,105.31) --
	( 99.22,105.30) --
	( 99.24,105.30) --
	( 99.25,105.29) --
	( 99.26,105.29) --
	( 99.28,105.29) --
	( 99.29,105.28) --
	( 99.31,105.28) --
	( 99.32,105.27) --
	( 99.33,105.27) --
	( 99.35,105.26) --
	( 99.36,105.26) --
	( 99.37,105.25) --
	( 99.39,105.25) --
	( 99.40,105.24) --
	( 99.42,105.24) --
	( 99.43,105.23) --
	( 99.44,105.23) --
	( 99.46,105.22) --
	( 99.47,105.22) --
	( 99.48,105.22) --
	( 99.50,105.21) --
	( 99.51,105.20) --
	( 99.52,105.20) --
	( 99.54,105.19) --
	( 99.55,105.19) --
	( 99.57,105.18) --
	( 99.58,105.18) --
	( 99.59,105.17) --
	( 99.61,105.17) --
	( 99.62,105.16) --
	( 99.63,105.15) --
	( 99.65,105.14) --
	( 99.66,105.14) --
	( 99.68,105.13) --
	( 99.69,105.13) --
	( 99.70,105.12) --
	( 99.72,105.11) --
	( 99.73,105.11) --
	( 99.74,105.10) --
	( 99.76,105.09) --
	( 99.77,105.09) --
	( 99.79,105.08) --
	( 99.80,105.07) --
	( 99.81,105.06) --
	( 99.83,105.06) --
	( 99.84,105.05) --
	( 99.85,105.04) --
	( 99.87,105.04) --
	( 99.88,105.03) --
	( 99.90,105.02) --
	( 99.91,105.01) --
	( 99.92,105.00) --
	( 99.94,104.99) --
	( 99.95,104.99) --
	( 99.96,104.98) --
	( 99.98,104.97) --
	( 99.99,104.96) --
	(100.00,104.95) --
	(100.02,104.94) --
	(100.03,104.94) --
	(100.05,104.93) --
	(100.06,104.92) --
	(100.07,104.91) --
	(100.09,104.90) --
	(100.10,104.89) --
	(100.11,104.88) --
	(100.13,104.87) --
	(100.14,104.86) --
	(100.16,104.86) --
	(100.17,104.84) --
	(100.18,104.83) --
	(100.20,104.83) --
	(100.21,104.81) --
	(100.22,104.81) --
	(100.24,104.80) --
	(100.25,104.78) --
	(100.27,104.78) --
	(100.28,104.76) --
	(100.29,104.76) --
	(100.31,104.75) --
	(100.32,104.73) --
	(100.33,104.73) --
	(100.35,104.71) --
	(100.36,104.71) --
	(100.38,104.69) --
	(100.39,104.68) --
	(100.40,104.67) --
	(100.42,104.66) --
	(100.43,104.65) --
	(100.44,104.64) --
	(100.46,104.63) --
	(100.47,104.62) --
	(100.48,104.60) --
	(100.50,104.60) --
	(100.51,104.58) --
	(100.53,104.57) --
	(100.54,104.56) --
	(100.55,104.55) --
	(100.57,104.54) --
	(100.58,104.53) --
	(100.59,104.52) --
	(100.61,104.50) --
	(100.62,104.50) --
	(100.64,104.48) --
	(100.65,104.48) --
	(100.66,104.46) --
	(100.68,104.45) --
	(100.69,104.44) --
	(100.70,104.43) --
	(100.72,104.42) --
	(100.73,104.41) --
	(100.75,104.40) --
	(100.76,104.38) --
	(100.77,104.38) --
	(100.79,104.36) --
	(100.80,104.35) --
	(100.81,104.34) --
	(100.83,104.33) --
	(100.84,104.32) --
	(100.86,104.31) --
	(100.87,104.30) --
	(100.88,104.29) --
	(100.90,104.28) --
	(100.91,104.27) --
	(100.92,104.26) --
	(100.94,104.25) --
	(100.95,104.24) --
	(100.96,104.23) --
	(100.98,104.22) --
	(100.99,104.21) --
	(101.01,104.20) --
	(101.02,104.19) --
	(101.03,104.18) --
	(101.05,104.17) --
	(101.06,104.16) --
	(101.07,104.15) --
	(101.09,104.14) --
	(101.10,104.13) --
	(101.12,104.12) --
	(101.13,104.11) --
	(101.14,104.10) --
	(101.16,104.09) --
	(101.17,104.08) --
	(101.18,104.07) --
	(101.20,104.06) --
	(101.21,104.05) --
	(101.23,104.04) --
	(101.24,104.04) --
	(101.25,104.02) --
	(101.27,104.02) --
	(101.28,104.01) --
	(101.29,104.00) --
	(101.31,103.99) --
	(101.32,103.98) --
	(101.34,103.97) --
	(101.35,103.97) --
	(101.36,103.96) --
	(101.38,103.95) --
	(101.39,103.94) --
	(101.40,103.93) --
	(101.42,103.92) --
	(101.43,103.92) --
	(101.44,103.91) --
	(101.46,103.90) --
	(101.47,103.89) --
	(101.49,103.89) --
	(101.50,103.88) --
	(101.51,103.87) --
	(101.53,103.86) --
	(101.54,103.86) --
	(101.55,103.85) --
	(101.57,103.85) --
	(101.58,103.84) --
	(101.60,103.84) --
	(101.61,103.83) --
	(101.62,103.82) --
	(101.64,103.82) --
	(101.65,103.81) --
	(101.66,103.81) --
	(101.68,103.80) --
	(101.69,103.80) --
	(101.71,103.79) --
	(101.72,103.79) --
	(101.73,103.79) --
	(101.75,103.78) --
	(101.76,103.78) --
	(101.77,103.78) --
	(101.79,103.77) --
	(101.80,103.77) --
	(101.82,103.77) --
	(101.83,103.76) --
	(101.84,103.76) --
	(101.86,103.76) --
	(101.87,103.76) --
	(101.88,103.76) --
	(101.90,103.75) --
	(101.91,103.75) --
	(101.92,103.75) --
	(101.94,103.75) --
	(101.95,103.75) --
	(101.97,103.75) --
	(101.98,103.75) --
	(101.99,103.75) --
	(102.01,103.75) --
	(102.02,103.75) --
	(102.03,103.75) --
	(102.05,103.75) --
	(102.06,103.75) --
	(102.08,103.75) --
	(102.09,103.75) --
	(102.10,103.75) --
	(102.12,103.75) --
	(102.13,103.75) --
	(102.14,103.75) --
	(102.16,103.76) --
	(102.17,103.76) --
	(102.19,103.76) --
	(102.20,103.76) --
	(102.21,103.76) --
	(102.23,103.76) --
	(102.24,103.76) --
	(102.25,103.77) --
	(102.27,103.77) --
	(102.28,103.77) --
	(102.30,103.77) --
	(102.31,103.77) --
	(102.32,103.78) --
	(102.34,103.78) --
	(102.35,103.78) --
	(102.36,103.79) --
	(102.38,103.79) --
	(102.39,103.79) --
	(102.40,103.79) --
	(102.42,103.79) --
	(102.43,103.79) --
	(102.45,103.80) --
	(102.46,103.80) --
	(102.47,103.80) --
	(102.49,103.80) --
	(102.50,103.81) --
	(102.51,103.81) --
	(102.53,103.81) --
	(102.54,103.81) --
	(102.56,103.81) --
	(102.57,103.81) --
	(102.58,103.82) --
	(102.60,103.82) --
	(102.61,103.82) --
	(102.62,103.82) --
	(102.64,103.83) --
	(102.65,103.83) --
	(102.67,103.83) --
	(102.68,103.83) --
	(102.69,103.83) --
	(102.71,103.84) --
	(102.72,103.84) --
	(102.73,103.84) --
	(102.75,103.84) --
	(102.76,103.84) --
	(102.78,103.84) --
	(102.79,103.84) --
	(102.80,103.84) --
	(102.82,103.84) --
	(102.83,103.84) --
	(102.84,103.84) --
	(102.86,103.85) --
	(102.87,103.85) --
	(102.88,103.85) --
	(102.90,103.85) --
	(102.91,103.85) --
	(102.93,103.85) --
	(102.94,103.85) --
	(102.95,103.85) --
	(102.97,103.85) --
	(102.98,103.85) --
	(102.99,103.85) --
	(103.01,103.85) --
	(103.02,103.85) --
	(103.04,103.85) --
	(103.05,103.85) --
	(103.06,103.85) --
	(103.08,103.86) --
	(103.09,103.86) --
	(103.10,103.86) --
	(103.12,103.86) --
	(103.13,103.86) --
	(103.15,103.86) --
	(103.16,103.86) --
	(103.17,103.86) --
	(103.19,103.86) --
	(103.20,103.86) --
	(103.21,103.86) --
	(103.23,103.86) --
	(103.24,103.86) --
	(103.26,103.86) --
	(103.27,103.86) --
	(103.28,103.86) --
	(103.30,103.86) --
	(103.31,103.86) --
	(103.32,103.86) --
	(103.34,103.86) --
	(103.35,103.86) --
	(103.36,103.86) --
	(103.38,103.87) --
	(103.39,103.87) --
	(103.41,103.87) --
	(103.42,103.87) --
	(103.43,103.87) --
	(103.45,103.87) --
	(103.46,103.88) --
	(103.47,103.88) --
	(103.49,103.88) --
	(103.50,103.88) --
	(103.52,103.89) --
	(103.53,103.89) --
	(103.54,103.89) --
	(103.56,103.89) --
	(103.57,103.89) --
	(103.58,103.90) --
	(103.60,103.90) --
	(103.61,103.90) --
	(103.63,103.91) --
	(103.64,103.91) --
	(103.65,103.92) --
	(103.67,103.92) --
	(103.68,103.92) --
	(103.69,103.92) --
	(103.71,103.93) --
	(103.72,103.94) --
	(103.74,103.94) --
	(103.75,103.94) --
	(103.76,103.95) --
	(103.78,103.95) --
	(103.79,103.96) --
	(103.80,103.97) --
	(103.82,103.97) --
	(103.83,103.98) --
	(103.84,103.98) --
	(103.86,103.99) --
	(103.87,103.99) --
	(103.89,104.00) --
	(103.90,104.01) --
	(103.91,104.02) --
	(103.93,104.02) --
	(103.94,104.03) --
	(103.95,104.04) --
	(103.97,104.04) --
	(103.98,104.05) --
	(104.00,104.06) --
	(104.01,104.07) --
	(104.02,104.08) --
	(104.04,104.09) --
	(104.05,104.09) --
	(104.06,104.10) --
	(104.08,104.11) --
	(104.09,104.12) --
	(104.11,104.13) --
	(104.12,104.14) --
	(104.13,104.15) --
	(104.15,104.16) --
	(104.16,104.17) --
	(104.17,104.17) --
	(104.19,104.18) --
	(104.20,104.20) --
	(104.22,104.20) --
	(104.23,104.21) --
	(104.24,104.22) --
	(104.26,104.23) --
	(104.27,104.24) --
	(104.28,104.25) --
	(104.30,104.26) --
	(104.31,104.27) --
	(104.32,104.28) --
	(104.34,104.29) --
	(104.35,104.30) --
	(104.37,104.31) --
	(104.38,104.32) --
	(104.39,104.33) --
	(104.41,104.34) --
	(104.42,104.35) --
	(104.43,104.36) --
	(104.45,104.37) --
	(104.46,104.38) --
	(104.48,104.39) --
	(104.49,104.40) --
	(104.50,104.41) --
	(104.52,104.42) --
	(104.53,104.43) --
	(104.54,104.44) --
	(104.56,104.45) --
	(104.57,104.46) --
	(104.59,104.47) --
	(104.60,104.48) --
	(104.61,104.49) --
	(104.63,104.50) --
	(104.64,104.50) --
	(104.65,104.51) --
	(104.67,104.52) --
	(104.68,104.53) --
	(104.70,104.54) --
	(104.71,104.55) --
	(104.72,104.56) --
	(104.74,104.57) --
	(104.75,104.58) --
	(104.76,104.59) --
	(104.78,104.60) --
	(104.79,104.60) --
	(104.80,104.61) --
	(104.82,104.62) --
	(104.83,104.63) --
	(104.85,104.64) --
	(104.86,104.65) --
	(104.87,104.66) --
	(104.89,104.67) --
	(104.90,104.68) --
	(104.91,104.68) --
	(104.93,104.69) --
	(104.94,104.71) --
	(104.96,104.71) --
	(104.97,104.72) --
	(104.98,104.73) --
	(105.00,104.74) --
	(105.01,104.75) --
	(105.02,104.76) --
	(105.04,104.77) --
	(105.05,104.78) --
	(105.07,104.79) --
	(105.08,104.80) --
	(105.09,104.81) --
	(105.11,104.82) --
	(105.12,104.83) --
	(105.13,104.83) --
	(105.15,104.85) --
	(105.16,104.86) --
	(105.18,104.86) --
	(105.19,104.88) --
	(105.20,104.89) --
	(105.22,104.89) --
	(105.23,104.91) --
	(105.24,104.91) --
	(105.26,104.93) --
	(105.27,104.94) --
	(105.28,104.95) --
	(105.30,104.96) --
	(105.31,104.97) --
	(105.33,104.98) --
	(105.34,104.99) --
	(105.35,105.00) --
	(105.37,105.01) --
	(105.38,105.02) --
	(105.39,105.03) --
	(105.41,105.04) --
	(105.42,105.05) --
	(105.44,105.06) --
	(105.45,105.07) --
	(105.46,105.09) --
	(105.48,105.09) --
	(105.49,105.11) --
	(105.50,105.12) --
	(105.52,105.13) --
	(105.53,105.14) --
	(105.55,105.15) --
	(105.56,105.16) --
	(105.57,105.17) --
	(105.59,105.19) --
	(105.60,105.19) --
	(105.61,105.21) --
	(105.63,105.22) --
	(105.64,105.23) --
	(105.66,105.24) --
	(105.67,105.25) --
	(105.68,105.27) --
	(105.70,105.28) --
	(105.71,105.29) --
	(105.72,105.30) --
	(105.74,105.31) --
	(105.75,105.32) --
	(105.76,105.34) --
	(105.78,105.35) --
	(105.79,105.36) --
	(105.81,105.37) --
	(105.82,105.38) --
	(105.83,105.40) --
	(105.85,105.41) --
	(105.86,105.42) --
	(105.87,105.43) --
	(105.89,105.45) --
	(105.90,105.46) --
	(105.92,105.47) --
	(105.93,105.49) --
	(105.94,105.50) --
	(105.96,105.51) --
	(105.97,105.52) --
	(105.98,105.54) --
	(106.00,105.55) --
	(106.01,105.57) --
	(106.03,105.58) --
	(106.04,105.60) --
	(106.05,105.61) --
	(106.07,105.63) --
	(106.08,105.64) --
	(106.09,105.65) --
	(106.11,105.67) --
	(106.12,105.68) --
	(106.14,105.70) --
	(106.15,105.71) --
	(106.16,105.73) --
	(106.18,105.75) --
	(106.19,105.76) --
	(106.20,105.78) --
	(106.22,105.79) --
	(106.23,105.81) --
	(106.24,105.83) --
	(106.26,105.84) --
	(106.27,105.86) --
	(106.29,105.88) --
	(106.30,105.89) --
	(106.31,105.91) --
	(106.33,105.93) --
	(106.34,105.94) --
	(106.35,105.96) --
	(106.37,105.98) --
	(106.38,106.00) --
	(106.40,106.01) --
	(106.41,106.03) --
	(106.42,106.05) --
	(106.44,106.07) --
	(106.45,106.09) --
	(106.46,106.11) --
	(106.48,106.13) --
	(106.49,106.15) --
	(106.51,106.16) --
	(106.52,106.19) --
	(106.53,106.20) --
	(106.55,106.22) --
	(106.56,106.24) --
	(106.57,106.26) --
	(106.59,106.28) --
	(106.60,106.30) --
	(106.62,106.32) --
	(106.63,106.34) --
	(106.64,106.36) --
	(106.66,106.38) --
	(106.67,106.40) --
	(106.68,106.42) --
	(106.70,106.44) --
	(106.71,106.46) --
	(106.72,106.48) --
	(106.74,106.50) --
	(106.75,106.52) --
	(106.77,106.54) --
	(106.78,106.56) --
	(106.79,106.58) --
	(106.81,106.60) --
	(106.82,106.62) --
	(106.83,106.64) --
	(106.85,106.66) --
	(106.86,106.68) --
	(106.88,106.70) --
	(106.89,106.72) --
	(106.90,106.74) --
	(106.92,106.76) --
	(106.93,106.78) --
	(106.94,106.80) --
	(106.96,106.82) --
	(106.97,106.84) --
	(106.99,106.86) --
	(107.00,106.88) --
	(107.01,106.90) --
	(107.03,106.91) --
	(107.04,106.93) --
	(107.05,106.95) --
	(107.07,106.97) --
	(107.08,106.99) --
	(107.10,107.00) --
	(107.11,107.03) --
	(107.12,107.04) --
	(107.14,107.06) --
	(107.15,107.08) --
	(107.16,107.10) --
	(107.18,107.11) --
	(107.19,107.13) --
	(107.20,107.15) --
	(107.22,107.17) --
	(107.23,107.18) --
	(107.25,107.20) --
	(107.26,107.22) --
	(107.27,107.23) --
	(107.29,107.25) --
	(107.30,107.27) --
	(107.31,107.28) --
	(107.33,107.30) --
	(107.34,107.32) --
	(107.36,107.33) --
	(107.37,107.35) --
	(107.38,107.37) --
	(107.40,107.39) --
	(107.41,107.40) --
	(107.42,107.42) --
	(107.44,107.44) --
	(107.45,107.45) --
	(107.47,107.47) --
	(107.48,107.49) --
	(107.49,107.50) --
	(107.51,107.51) --
	(107.52,107.53) --
	(107.53,107.55) --
	(107.55,107.56) --
	(107.56,107.58) --
	(107.58,107.60) --
	(107.59,107.61) --
	(107.60,107.63) --
	(107.62,107.64) --
	(107.63,107.66) --
	(107.64,107.68) --
	(107.66,107.69) --
	(107.67,107.71) --
	(107.68,107.72) --
	(107.70,107.74) --
	(107.71,107.75) --
	(107.73,107.77) --
	(107.74,107.79) --
	(107.75,107.80) --
	(107.77,107.82) --
	(107.78,107.83) --
	(107.79,107.84) --
	(107.81,107.86) --
	(107.82,107.87) --
	(107.84,107.89) --
	(107.85,107.90) --
	(107.86,107.92) --
	(107.88,107.93) --
	(107.89,107.95) --
	(107.90,107.96) --
	(107.92,107.97) --
	(107.93,107.99) --
	(107.95,108.00) --
	(107.96,108.01) --
	(107.97,108.02) --
	(107.99,108.03) --
	(108.00,108.05) --
	(108.01,108.06) --
	(108.03,108.07) --
	(108.04,108.08) --
	(108.06,108.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 92.23) -- ( 36.00,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 92.23) -- ( 32.01, 92.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,115.22) -- ( 32.01,115.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.21) -- ( 32.01,138.21);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 89.82) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,112.81) {10.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,135.80) {16.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,138.21) -- (111.54,138.21);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 48.52) --
	( 39.50, 48.91) --
	( 39.51, 49.27) --
	( 39.52, 49.61) --
	( 39.54, 49.92) --
	( 39.55, 50.20) --
	( 39.57, 50.44) --
	( 39.58, 50.67) --
	( 39.59, 50.88) --
	( 39.61, 51.03) --
	( 39.62, 51.19) --
	( 39.63, 51.32) --
	( 39.65, 51.42) --
	( 39.66, 51.50) --
	( 39.68, 51.55) --
	( 39.69, 51.60) --
	( 39.70, 51.63) --
	( 39.72, 51.63) --
	( 39.73, 51.63) --
	( 39.74, 51.60) --
	( 39.76, 51.58) --
	( 39.77, 51.55) --
	( 39.79, 51.50) --
	( 39.80, 51.42) --
	( 39.81, 51.34) --
	( 39.83, 51.27) --
	( 39.84, 51.19) --
	( 39.85, 51.11) --
	( 39.87, 51.01) --
	( 39.88, 50.93) --
	( 39.89, 50.83) --
	( 39.91, 50.72) --
	( 39.92, 50.62) --
	( 39.94, 50.51) --
	( 39.95, 50.41) --
	( 39.96, 50.31) --
	( 39.98, 50.20) --
	( 39.99, 50.13) --
	( 40.00, 50.02) --
	( 40.02, 49.92) --
	( 40.03, 49.84) --
	( 40.05, 49.76) --
	( 40.06, 49.66) --
	( 40.07, 49.58) --
	( 40.09, 49.50) --
	( 40.10, 49.45) --
	( 40.11, 49.37) --
	( 40.13, 49.32) --
	( 40.14, 49.27) --
	( 40.16, 49.22) --
	( 40.17, 49.17) --
	( 40.18, 49.11) --
	( 40.20, 49.09) --
	( 40.21, 49.06) --
	( 40.22, 49.04) --
	( 40.24, 49.01) --
	( 40.25, 48.98) --
	( 40.27, 48.98) --
	( 40.28, 48.98) --
	( 40.29, 48.98) --
	( 40.31, 48.98) --
	( 40.32, 49.01) --
	( 40.33, 49.01) --
	( 40.35, 49.04) --
	( 40.36, 49.06) --
	( 40.37, 49.09) --
	( 40.39, 49.14) --
	( 40.40, 49.17) --
	( 40.42, 49.22) --
	( 40.43, 49.27) --
	( 40.44, 49.32) --
	( 40.46, 49.40) --
	( 40.47, 49.45) --
	( 40.48, 49.53) --
	( 40.50, 49.61) --
	( 40.51, 49.69) --
	( 40.53, 49.76) --
	( 40.54, 49.84) --
	( 40.55, 49.94) --
	( 40.57, 50.05) --
	( 40.58, 50.13) --
	( 40.59, 50.23) --
	( 40.61, 50.36) --
	( 40.62, 50.46) --
	( 40.64, 50.57) --
	( 40.65, 50.70) --
	( 40.66, 50.80) --
	( 40.68, 50.93) --
	( 40.69, 51.06) --
	( 40.70, 51.19) --
	( 40.72, 51.32) --
	( 40.73, 51.45) --
	( 40.75, 51.60) --
	( 40.76, 51.73) --
	( 40.77, 51.89) --
	( 40.79, 52.02) --
	( 40.80, 52.17) --
	( 40.81, 52.33) --
	( 40.83, 52.49) --
	( 40.84, 52.62) --
	( 40.85, 52.77) --
	( 40.87, 52.95) --
	( 40.88, 53.11) --
	( 40.90, 53.26) --
	( 40.91, 53.42) --
	( 40.92, 53.60) --
	( 40.94, 53.76) --
	( 40.95, 53.94) --
	( 40.96, 54.09) --
	( 40.98, 54.28) --
	( 40.99, 54.43) --
	( 41.01, 54.61) --
	( 41.02, 54.79) --
	( 41.03, 54.95) --
	( 41.05, 55.13) --
	( 41.06, 55.31) --
	( 41.07, 55.49) --
	( 41.09, 55.68) --
	( 41.10, 55.83) --
	( 41.12, 56.01) --
	( 41.13, 56.19) --
	( 41.14, 56.38) --
	( 41.16, 56.56) --
	( 41.17, 56.74) --
	( 41.18, 56.92) --
	( 41.20, 57.10) --
	( 41.21, 57.28) --
	( 41.23, 57.47) --
	( 41.24, 57.65) --
	( 41.25, 57.83) --
	( 41.27, 58.01) --
	( 41.28, 58.19) --
	( 41.29, 58.37) --
	( 41.31, 58.56) --
	( 41.32, 58.74) --
	( 41.33, 58.92) --
	( 41.35, 59.10) --
	( 41.36, 59.28) --
	( 41.38, 59.46) --
	( 41.39, 59.64) --
	( 41.40, 59.83) --
	( 41.42, 60.01) --
	( 41.43, 60.19) --
	( 41.44, 60.37) --
	( 41.46, 60.53) --
	( 41.47, 60.71) --
	( 41.49, 60.89) --
	( 41.50, 61.07) --
	( 41.51, 61.25) --
	( 41.53, 61.43) --
	( 41.54, 61.59) --
	( 41.55, 61.77) --
	( 41.57, 61.95) --
	( 41.58, 62.13) --
	( 41.60, 62.29) --
	( 41.61, 62.47) --
	( 41.62, 62.65) --
	( 41.64, 62.83) --
	( 41.65, 62.99) --
	( 41.66, 63.17) --
	( 41.68, 63.35) --
	( 41.69, 63.51) --
	( 41.71, 63.69) --
	( 41.72, 63.85) --
	( 41.73, 64.03) --
	( 41.75, 64.21) --
	( 41.76, 64.36) --
	( 41.77, 64.55) --
	( 41.79, 64.70) --
	( 41.80, 64.88) --
	( 41.81, 65.04) --
	( 41.83, 65.22) --
	( 41.84, 65.38) --
	( 41.86, 65.56) --
	( 41.87, 65.71) --
	( 41.88, 65.87) --
	( 41.90, 66.05) --
	( 41.91, 66.21) --
	( 41.92, 66.36) --
	( 41.94, 66.54) --
	( 41.95, 66.70) --
	( 41.97, 66.85) --
	( 41.98, 67.01) --
	( 41.99, 67.19) --
	( 42.01, 67.35) --
	( 42.02, 67.50) --
	( 42.03, 67.66) --
	( 42.05, 67.81) --
	( 42.06, 67.97) --
	( 42.08, 68.13) --
	( 42.09, 68.28) --
	( 42.10, 68.44) --
	( 42.12, 68.57) --
	( 42.13, 68.72) --
	( 42.14, 68.88) --
	( 42.16, 69.01) --
	( 42.17, 69.16) --
	( 42.19, 69.32) --
	( 42.20, 69.45) --
	( 42.21, 69.58) --
	( 42.23, 69.73) --
	( 42.24, 69.86) --
	( 42.25, 69.99) --
	( 42.27, 70.12) --
	( 42.28, 70.25) --
	( 42.29, 70.38) --
	( 42.31, 70.51) --
	( 42.32, 70.64) --
	( 42.34, 70.74) --
	( 42.35, 70.87) --
	( 42.36, 70.98) --
	( 42.38, 71.11) --
	( 42.39, 71.21) --
	( 42.40, 71.32) --
	( 42.42, 71.42) --
	( 42.43, 71.52) --
	( 42.45, 71.63) --
	( 42.46, 71.70) --
	( 42.47, 71.81) --
	( 42.49, 71.89) --
	( 42.50, 71.99) --
	( 42.51, 72.07) --
	( 42.53, 72.15) --
	( 42.54, 72.22) --
	( 42.56, 72.30) --
	( 42.57, 72.35) --
	( 42.58, 72.43) --
	( 42.60, 72.48) --
	( 42.61, 72.56) --
	( 42.62, 72.61) --
	( 42.64, 72.66) --
	( 42.65, 72.69) --
	( 42.67, 72.74) --
	( 42.68, 72.79) --
	( 42.69, 72.82) --
	( 42.71, 72.87) --
	( 42.72, 72.90) --
	( 42.73, 72.92) --
	( 42.75, 72.95) --
	( 42.76, 72.95) --
	( 42.77, 72.98) --
	( 42.79, 72.98) --
	( 42.80, 73.00) --
	( 42.82, 73.00) --
	( 42.83, 73.00) --
	( 42.84, 73.00) --
	( 42.86, 73.00) --
	( 42.87, 73.00) --
	( 42.88, 72.98) --
	( 42.90, 72.98) --
	( 42.91, 72.95) --
	( 42.93, 72.92) --
	( 42.94, 72.90) --
	( 42.95, 72.87) --
	( 42.97, 72.85) --
	( 42.98, 72.82) --
	( 42.99, 72.79) --
	( 43.01, 72.74) --
	( 43.02, 72.72) --
	( 43.04, 72.66) --
	( 43.05, 72.64) --
	( 43.06, 72.59) --
	( 43.08, 72.53) --
	( 43.09, 72.48) --
	( 43.10, 72.43) --
	( 43.12, 72.38) --
	( 43.13, 72.33) --
	( 43.15, 72.27) --
	( 43.16, 72.22) --
	( 43.17, 72.15) --
	( 43.19, 72.09) --
	( 43.20, 72.04) --
	( 43.21, 71.96) --
	( 43.23, 71.91) --
	( 43.24, 71.83) --
	( 43.25, 71.78) --
	( 43.27, 71.70) --
	( 43.28, 71.65) --
	( 43.30, 71.57) --
	( 43.31, 71.52) --
	( 43.32, 71.45) --
	( 43.34, 71.39) --
	( 43.35, 71.32) --
	( 43.36, 71.26) --
	( 43.38, 71.19) --
	( 43.39, 71.13) --
	( 43.41, 71.06) --
	( 43.42, 71.00) --
	( 43.43, 70.93) --
	( 43.45, 70.87) --
	( 43.46, 70.80) --
	( 43.47, 70.74) --
	( 43.49, 70.67) --
	( 43.50, 70.62) --
	( 43.52, 70.56) --
	( 43.53, 70.51) --
	( 43.54, 70.43) --
	( 43.56, 70.38) --
	( 43.57, 70.33) --
	( 43.58, 70.28) --
	( 43.60, 70.23) --
	( 43.61, 70.17) --
	( 43.63, 70.12) --
	( 43.64, 70.07) --
	( 43.65, 70.04) --
	( 43.67, 69.99) --
	( 43.68, 69.94) --
	( 43.69, 69.91) --
	( 43.71, 69.86) --
	( 43.72, 69.84) --
	( 43.73, 69.79) --
	( 43.75, 69.76) --
	( 43.76, 69.73) --
	( 43.78, 69.68) --
	( 43.79, 69.66) --
	( 43.80, 69.63) --
	( 43.82, 69.60) --
	( 43.83, 69.58) --
	( 43.84, 69.55) --
	( 43.86, 69.55) --
	( 43.87, 69.53) --
	( 43.89, 69.50) --
	( 43.90, 69.50) --
	( 43.91, 69.47) --
	( 43.93, 69.47) --
	( 43.94, 69.45) --
	( 43.95, 69.45) --
	( 43.97, 69.45) --
	( 43.98, 69.45) --
	( 44.00, 69.42) --
	( 44.01, 69.42) --
	( 44.02, 69.42) --
	( 44.04, 69.42) --
	( 44.05, 69.45) --
	( 44.06, 69.45) --
	( 44.08, 69.45) --
	( 44.09, 69.45) --
	( 44.11, 69.47) --
	( 44.12, 69.47) --
	( 44.13, 69.47) --
	( 44.15, 69.50) --
	( 44.16, 69.50) --
	( 44.17, 69.53) --
	( 44.19, 69.53) --
	( 44.20, 69.55) --
	( 44.21, 69.55) --
	( 44.23, 69.58) --
	( 44.24, 69.60) --
	( 44.26, 69.60) --
	( 44.27, 69.63) --
	( 44.28, 69.63) --
	( 44.30, 69.66) --
	( 44.31, 69.68) --
	( 44.32, 69.68) --
	( 44.34, 69.71) --
	( 44.35, 69.73) --
	( 44.37, 69.73) --
	( 44.38, 69.76) --
	( 44.39, 69.76) --
	( 44.41, 69.79) --
	( 44.42, 69.79) --
	( 44.43, 69.81) --
	( 44.45, 69.81) --
	( 44.46, 69.84) --
	( 44.48, 69.84) --
	( 44.49, 69.84) --
	( 44.50, 69.86) --
	( 44.52, 69.86) --
	( 44.53, 69.86) --
	( 44.54, 69.86) --
	( 44.56, 69.89) --
	( 44.57, 69.89) --
	( 44.59, 69.89) --
	( 44.60, 69.89) --
	( 44.61, 69.89) --
	( 44.63, 69.89) --
	( 44.64, 69.89) --
	( 44.65, 69.89) --
	( 44.67, 69.89) --
	( 44.68, 69.89) --
	( 44.69, 69.89) --
	( 44.71, 69.89) --
	( 44.72, 69.89) --
	( 44.74, 69.89) --
	( 44.75, 69.89) --
	( 44.76, 69.89) --
	( 44.78, 69.89) --
	( 44.79, 69.89) --
	( 44.80, 69.89) --
	( 44.82, 69.89) --
	( 44.83, 69.89) --
	( 44.85, 69.89) --
	( 44.86, 69.89) --
	( 44.87, 69.89) --
	( 44.89, 69.89) --
	( 44.90, 69.89) --
	( 44.91, 69.89) --
	( 44.93, 69.89) --
	( 44.94, 69.89) --
	( 44.96, 69.89) --
	( 44.97, 69.89) --
	( 44.98, 69.89) --
	( 45.00, 69.89) --
	( 45.01, 69.86) --
	( 45.02, 69.86) --
	( 45.04, 69.86) --
	( 45.05, 69.86) --
	( 45.07, 69.86) --
	( 45.08, 69.84) --
	( 45.09, 69.84) --
	( 45.11, 69.81) --
	( 45.12, 69.81) --
	( 45.13, 69.79) --
	( 45.15, 69.76) --
	( 45.16, 69.76) --
	( 45.17, 69.73) --
	( 45.19, 69.71) --
	( 45.20, 69.68) --
	( 45.22, 69.63) --
	( 45.23, 69.60) --
	( 45.24, 69.58) --
	( 45.26, 69.53) --
	( 45.27, 69.50) --
	( 45.28, 69.45) --
	( 45.30, 69.40) --
	( 45.31, 69.34) --
	( 45.33, 69.29) --
	( 45.34, 69.24) --
	( 45.35, 69.19) --
	( 45.37, 69.11) --
	( 45.38, 69.06) --
	( 45.39, 68.98) --
	( 45.41, 68.93) --
	( 45.42, 68.85) --
	( 45.44, 68.77) --
	( 45.45, 68.70) --
	( 45.46, 68.64) --
	( 45.48, 68.57) --
	( 45.49, 68.46) --
	( 45.50, 68.38) --
	( 45.52, 68.31) --
	( 45.53, 68.23) --
	( 45.55, 68.15) --
	( 45.56, 68.07) --
	( 45.57, 67.97) --
	( 45.59, 67.89) --
	( 45.60, 67.81) --
	( 45.61, 67.74) --
	( 45.63, 67.63) --
	( 45.64, 67.55) --
	( 45.65, 67.48) --
	( 45.67, 67.40) --
	( 45.68, 67.30) --
	( 45.70, 67.22) --
	( 45.71, 67.14) --
	( 45.72, 67.06) --
	( 45.74, 66.98) --
	( 45.75, 66.91) --
	( 45.76, 66.83) --
	( 45.78, 66.75) --
	( 45.79, 66.67) --
	( 45.81, 66.60) --
	( 45.82, 66.52) --
	( 45.83, 66.47) --
	( 45.85, 66.39) --
	( 45.86, 66.31) --
	( 45.87, 66.26) --
	( 45.89, 66.18) --
	( 45.90, 66.13) --
	( 45.92, 66.05) --
	( 45.93, 66.00) --
	( 45.94, 65.95) --
	( 45.96, 65.87) --
	( 45.97, 65.82) --
	( 45.98, 65.77) --
	( 46.00, 65.71) --
	( 46.01, 65.66) --
	( 46.03, 65.61) --
	( 46.04, 65.56) --
	( 46.05, 65.51) --
	( 46.07, 65.43) --
	( 46.08, 65.38) --
	( 46.09, 65.32) --
	( 46.11, 65.27) --
	( 46.12, 65.22) --
	( 46.13, 65.17) --
	( 46.15, 65.12) --
	( 46.16, 65.06) --
	( 46.18, 65.01) --
	( 46.19, 64.94) --
	( 46.20, 64.88) --
	( 46.22, 64.83) --
	( 46.23, 64.75) --
	( 46.24, 64.68) --
	( 46.26, 64.62) --
	( 46.27, 64.55) --
	( 46.29, 64.47) --
	( 46.30, 64.39) --
	( 46.31, 64.29) --
	( 46.33, 64.21) --
	( 46.34, 64.11) --
	( 46.35, 64.00) --
	( 46.37, 63.90) --
	( 46.38, 63.79) --
	( 46.40, 63.66) --
	( 46.41, 63.53) --
	( 46.42, 63.41) --
	( 46.44, 63.28) --
	( 46.45, 63.15) --
	( 46.46, 62.99) --
	( 46.48, 62.83) --
	( 46.49, 62.68) --
	( 46.51, 62.52) --
	( 46.52, 62.37) --
	( 46.53, 62.19) --
	( 46.55, 62.00) --
	( 46.56, 61.85) --
	( 46.57, 61.67) --
	( 46.59, 61.49) --
	( 46.60, 61.28) --
	( 46.61, 61.10) --
	( 46.63, 60.92) --
	( 46.64, 60.73) --
	( 46.66, 60.53) --
	( 46.67, 60.34) --
	( 46.68, 60.14) --
	( 46.70, 59.96) --
	( 46.71, 59.77) --
	( 46.72, 59.57) --
	( 46.74, 59.38) --
	( 46.75, 59.20) --
	( 46.77, 59.00) --
	( 46.78, 58.81) --
	( 46.79, 58.63) --
	( 46.81, 58.45) --
	( 46.82, 58.30) --
	( 46.83, 58.11) --
	( 46.85, 57.93) --
	( 46.86, 57.78) --
	( 46.88, 57.60) --
	( 46.89, 57.44) --
	( 46.90, 57.28) --
	( 46.92, 57.10) --
	( 46.93, 56.95) --
	( 46.94, 56.82) --
	( 46.96, 56.66) --
	( 46.97, 56.51) --
	( 46.99, 56.38) --
	( 47.00, 56.22) --
	( 47.01, 56.09) --
	( 47.03, 55.96) --
	( 47.04, 55.83) --
	( 47.05, 55.70) --
	( 47.07, 55.57) --
	( 47.08, 55.47) --
	( 47.09, 55.34) --
	( 47.11, 55.24) --
	( 47.12, 55.13) --
	( 47.14, 55.03) --
	( 47.15, 54.92) --
	( 47.16, 54.82) --
	( 47.18, 54.74) --
	( 47.19, 54.64) --
	( 47.20, 54.56) --
	( 47.22, 54.48) --
	( 47.23, 54.41) --
	( 47.25, 54.33) --
	( 47.26, 54.28) --
	( 47.27, 54.22) --
	( 47.29, 54.15) --
	( 47.30, 54.12) --
	( 47.31, 54.07) --
	( 47.33, 54.02) --
	( 47.34, 53.99) --
	( 47.36, 53.94) --
	( 47.37, 53.91) --
	( 47.38, 53.91) --
	( 47.40, 53.89) --
	( 47.41, 53.86) --
	( 47.42, 53.86) --
	( 47.44, 53.83) --
	( 47.45, 53.83) --
	( 47.47, 53.83) --
	( 47.48, 53.83) --
	( 47.49, 53.83) --
	( 47.51, 53.86) --
	( 47.52, 53.86) --
	( 47.53, 53.86) --
	( 47.55, 53.89) --
	( 47.56, 53.89) --
	( 47.57, 53.91) --
	( 47.59, 53.91) --
	( 47.60, 53.94) --
	( 47.62, 53.94) --
	( 47.63, 53.96) --
	( 47.64, 53.96) --
	( 47.66, 53.96) --
	( 47.67, 53.99) --
	( 47.68, 53.99) --
	( 47.70, 53.99) --
	( 47.71, 53.99) --
	( 47.73, 53.99) --
	( 47.74, 53.99) --
	( 47.75, 53.99) --
	( 47.77, 53.99) --
	( 47.78, 53.96) --
	( 47.79, 53.96) --
	( 47.81, 53.94) --
	( 47.82, 53.91) --
	( 47.84, 53.91) --
	( 47.85, 53.89) --
	( 47.86, 53.83) --
	( 47.88, 53.81) --
	( 47.89, 53.78) --
	( 47.90, 53.73) --
	( 47.92, 53.71) --
	( 47.93, 53.65) --
	( 47.95, 53.60) --
	( 47.96, 53.55) --
	( 47.97, 53.50) --
	( 47.99, 53.45) --
	( 48.00, 53.37) --
	( 48.01, 53.32) --
	( 48.03, 53.26) --
	( 48.04, 53.19) --
	( 48.05, 53.11) --
	( 48.07, 53.03) --
	( 48.08, 52.95) --
	( 48.10, 52.88) --
	( 48.11, 52.80) --
	( 48.12, 52.72) --
	( 48.14, 52.64) --
	( 48.15, 52.56) --
	( 48.16, 52.46) --
	( 48.18, 52.38) --
	( 48.19, 52.28) --
	( 48.21, 52.20) --
	( 48.22, 52.10) --
	( 48.23, 51.99) --
	( 48.25, 51.92) --
	( 48.26, 51.81) --
	( 48.27, 51.71) --
	( 48.29, 51.60) --
	( 48.30, 51.50) --
	( 48.32, 51.40) --
	( 48.33, 51.29) --
	( 48.34, 51.19) --
	( 48.36, 51.09) --
	( 48.37, 50.98) --
	( 48.38, 50.88) --
	( 48.40, 50.75) --
	( 48.41, 50.64) --
	( 48.43, 50.54) --
	( 48.44, 50.44) --
	( 48.45, 50.33) --
	( 48.47, 50.23) --
	( 48.48, 50.10) --
	( 48.49, 50.00) --
	( 48.51, 49.89) --
	( 48.52, 49.79) --
	( 48.53, 49.69) --
	( 48.55, 49.58) --
	( 48.56, 49.48) --
	( 48.58, 49.37) --
	( 48.59, 49.27) --
	( 48.60, 49.17) --
	( 48.62, 49.09) --
	( 48.63, 48.98) --
	( 48.64, 48.88) --
	( 48.66, 48.80) --
	( 48.67, 48.73) --
	( 48.69, 48.62) --
	( 48.70, 48.54) --
	( 48.71, 48.47) --
	( 48.73, 48.41) --
	( 48.74, 48.34) --
	( 48.75, 48.26) --
	( 48.77, 48.21) --
	( 48.78, 48.15) --
	( 48.80, 48.10) --
	( 48.81, 48.05) --
	( 48.82, 48.00) --
	( 48.84, 47.97) --
	( 48.85, 47.92) --
	( 48.86, 47.90) --
	( 48.88, 47.87) --
	( 48.89, 47.84) --
	( 48.91, 47.82) --
	( 48.92, 47.82) --
	( 48.93, 47.82) --
	( 48.95, 47.82) --
	( 48.96, 47.82) --
	( 48.97, 47.82) --
	( 48.99, 47.84) --
	( 49.00, 47.84) --
	( 49.01, 47.87) --
	( 49.03, 47.90) --
	( 49.04, 47.92) --
	( 49.06, 47.97) --
	( 49.07, 48.00) --
	( 49.08, 48.05) --
	( 49.10, 48.10) --
	( 49.11, 48.15) --
	( 49.12, 48.21) --
	( 49.14, 48.26) --
	( 49.15, 48.34) --
	( 49.17, 48.39) --
	( 49.18, 48.47) --
	( 49.19, 48.52) --
	( 49.21, 48.60) --
	( 49.22, 48.67) --
	( 49.23, 48.75) --
	( 49.25, 48.83) --
	( 49.26, 48.91) --
	( 49.28, 48.98) --
	( 49.29, 49.09) --
	( 49.30, 49.17) --
	( 49.32, 49.24) --
	( 49.33, 49.32) --
	( 49.34, 49.43) --
	( 49.36, 49.50) --
	( 49.37, 49.58) --
	( 49.39, 49.66) --
	( 49.40, 49.76) --
	( 49.41, 49.84) --
	( 49.43, 49.92) --
	( 49.44, 50.00) --
	( 49.45, 50.07) --
	( 49.47, 50.13) --
	( 49.48, 50.20) --
	( 49.49, 50.28) --
	( 49.51, 50.33) --
	( 49.52, 50.41) --
	( 49.54, 50.46) --
	( 49.55, 50.51) --
	( 49.56, 50.57) --
	( 49.58, 50.62) --
	( 49.59, 50.67) --
	( 49.60, 50.70) --
	( 49.62, 50.75) --
	( 49.63, 50.77) --
	( 49.65, 50.80) --
	( 49.66, 50.83) --
	( 49.67, 50.85) --
	( 49.69, 50.85) --
	( 49.70, 50.85) --
	( 49.71, 50.88) --
	( 49.73, 50.88) --
	( 49.74, 50.85) --
	( 49.76, 50.85) --
	( 49.77, 50.85) --
	( 49.78, 50.83) --
	( 49.80, 50.80) --
	( 49.81, 50.77) --
	( 49.82, 50.72) --
	( 49.84, 50.70) --
	( 49.85, 50.64) --
	( 49.87, 50.62) --
	( 49.88, 50.57) --
	( 49.89, 50.49) --
	( 49.91, 50.44) --
	( 49.92, 50.39) --
	( 49.93, 50.31) --
	( 49.95, 50.23) --
	( 49.96, 50.15) --
	( 49.97, 50.07) --
	( 49.99, 50.00) --
	( 50.00, 49.92) --
	( 50.02, 49.84) --
	( 50.03, 49.74) --
	( 50.04, 49.63) --
	( 50.06, 49.56) --
	( 50.07, 49.45) --
	( 50.08, 49.35) --
	( 50.10, 49.24) --
	( 50.11, 49.14) --
	( 50.13, 49.01) --
	( 50.14, 48.91) --
	( 50.15, 48.80) --
	( 50.17, 48.67) --
	( 50.18, 48.57) --
	( 50.19, 48.47) --
	( 50.21, 48.34) --
	( 50.22, 48.21) --
	( 50.24, 48.10) --
	( 50.25, 47.97) --
	( 50.26, 47.84) --
	( 50.28, 47.74) --
	( 50.29, 47.61) --
	( 50.30, 47.48) --
	( 50.32, 47.35) --
	( 50.33, 47.25) --
	( 50.35, 47.12) --
	( 50.36, 46.99) --
	( 50.37, 46.86) --
	( 50.39, 46.73) --
	( 50.40, 46.60) --
	( 50.41, 46.47) --
	( 50.43, 46.34) --
	( 50.44, 46.21) --
	( 50.45, 46.08) --
	( 50.47, 45.95) --
	( 50.48, 45.82) --
	( 50.50, 45.69) --
	( 50.51, 45.56) --
	( 50.52, 45.43) --
	( 50.54, 45.28) --
	( 50.55, 45.15) --
	( 50.56, 45.02) --
	( 50.58, 44.86) --
	( 50.59, 44.73) --
	( 50.61, 44.60) --
	( 50.62, 44.45) --
	( 50.63, 44.32) --
	( 50.65, 44.16) --
	( 50.66, 44.01) --
	( 50.67, 43.88) --
	( 50.69, 43.72) --
	( 50.70, 43.56) --
	( 50.72, 43.41) --
	( 50.73, 43.25) --
	( 50.74, 43.10) --
	( 50.76, 42.94) --
	( 50.77, 42.79) --
	( 50.78, 42.63) --
	( 50.80, 42.45) --
	( 50.81, 42.29) --
	( 50.83, 42.14) --
	( 50.84, 41.96) --
	( 50.85, 41.80) --
	( 50.87, 41.62) --
	( 50.88, 41.44) --
	( 50.89, 41.26) --
	( 50.91, 41.10) --
	( 50.92, 40.92) --
	( 50.93, 40.74) --
	( 50.95, 40.56) --
	( 50.96, 40.37) --
	( 50.98, 40.17) --
	( 50.99, 39.99) --
	( 51.00, 39.80) --
	( 51.02, 39.62) --
	( 51.03, 39.44) --
	( 51.04, 39.23) --
	( 51.06, 39.05) --
	( 51.07, 38.87) --
	( 51.09, 38.66) --
	( 51.10, 38.48) --
	( 51.11, 38.27) --
	( 51.13, 38.09) --
	( 51.14, 37.91) --
	( 51.15, 37.70) --
	( 51.17, 37.52) --
	( 51.18, 37.34) --
	( 51.20, 37.13) --
	( 51.21, 36.95) --
	( 51.22, 36.77) --
	( 51.24, 36.59) --
	( 51.25, 36.38) --
	( 51.26, 36.20) --
	( 51.28, 36.02) --
	( 51.29, 35.84) --
	( 51.31, 35.65) --
	( 51.32, 35.47) --
	( 51.33, 35.29) --
	( 51.35, 35.14) --
	( 51.36, 34.95) --
	( 51.37, 34.77) --
	( 51.39, 34.62) --
	( 51.40, 34.43) --
	( 51.41, 34.28) --
	( 51.43, 34.12) --
	( 51.44, 33.94) --
	( 51.46, 33.79) --
	( 51.47, 33.63) --
	( 51.48, 33.48) --
	( 51.50, 33.35) --
	( 51.51, 33.19) --
	( 51.52, 33.03) --
	( 51.54, 32.90) --
	( 51.55, 32.78) --
	( 51.57, 32.62) --
	( 51.58, 32.49) --
	( 51.59, 32.36) --
	( 51.61, 32.23) --
	( 51.62, 32.13) --
	( 51.63, 32.00) --
	( 51.65, 31.87) --
	( 51.66, 31.76) --
	( 51.68, 31.66) --
	( 51.69, 31.56) --
	( 51.70, 31.45) --
	( 51.72, 31.35) --
	( 51.73, 31.24) --
	( 51.74, 31.17) --
	( 51.76, 31.09) --
	( 51.77, 30.99) --
	( 51.79, 30.91) --
	( 51.80, 30.83) --
	( 51.81, 30.78) --
	( 51.83, 30.70) --
	( 51.84, 30.65) --
	( 51.85, 30.57) --
	( 51.87, 30.52) --
	( 51.88, 30.47) --
	( 51.89, 30.41) --
	( 51.91, 30.39) --
	( 51.92, 30.34) --
	( 51.94, 30.31) --
	( 51.95, 30.26) --
	( 51.96, 30.23) --
	( 51.98, 30.23) --
	( 51.99, 30.21) --
	( 52.00, 30.18) --
	( 52.02, 30.18) --
	( 52.03, 30.18) --
	( 52.05, 30.16) --
	( 52.06, 30.16) --
	( 52.07, 30.18) --
	( 52.09, 30.18) --
	( 52.10, 30.18) --
	( 52.11, 30.21) --
	( 52.13, 30.23) --
	( 52.14, 30.26) --
	( 52.16, 30.29) --
	( 52.17, 30.31) --
	( 52.18, 30.34) --
	( 52.20, 30.39) --
	( 52.21, 30.41) --
	( 52.22, 30.47) --
	( 52.24, 30.52) --
	( 52.25, 30.57) --
	( 52.27, 30.62) --
	( 52.28, 30.67) --
	( 52.29, 30.73) --
	( 52.31, 30.78) --
	( 52.32, 30.86) --
	( 52.33, 30.91) --
	( 52.35, 30.99) --
	( 52.36, 31.04) --
	( 52.37, 31.12) --
	( 52.39, 31.17) --
	( 52.40, 31.24) --
	( 52.42, 31.32) --
	( 52.43, 31.40) --
	( 52.44, 31.45) --
	( 52.46, 31.53) --
	( 52.47, 31.61) --
	( 52.48, 31.69) --
	( 52.50, 31.74) --
	( 52.51, 31.82) --
	( 52.53, 31.89) --
	( 52.54, 31.95) --
	( 52.55, 32.02) --
	( 52.57, 32.07) --
	( 52.58, 32.15) --
	( 52.59, 32.20) --
	( 52.61, 32.26) --
	( 52.62, 32.33) --
	( 52.64, 32.39) --
	( 52.65, 32.44) --
	( 52.66, 32.49) --
	( 52.68, 32.52) --
	( 52.69, 32.57) --
	( 52.70, 32.62) --
	( 52.72, 32.65) --
	( 52.73, 32.67) --
	( 52.75, 32.72) --
	( 52.76, 32.75) --
	( 52.77, 32.78) --
	( 52.79, 32.80) --
	( 52.80, 32.80) --
	( 52.81, 32.83) --
	( 52.83, 32.85) --
	( 52.84, 32.85) --
	( 52.85, 32.85) --
	( 52.87, 32.85) --
	( 52.88, 32.85) --
	( 52.90, 32.85) --
	( 52.91, 32.85) --
	( 52.92, 32.85) --
	( 52.94, 32.85) --
	( 52.95, 32.83) --
	( 52.96, 32.83) --
	( 52.98, 32.80) --
	( 52.99, 32.80) --
	( 53.01, 32.78) --
	( 53.02, 32.75) --
	( 53.03, 32.72) --
	( 53.05, 32.70) --
	( 53.06, 32.67) --
	( 53.07, 32.67) --
	( 53.09, 32.65) --
	( 53.10, 32.62) --
	( 53.12, 32.59) --
	( 53.13, 32.57) --
	( 53.14, 32.54) --
	( 53.16, 32.49) --
	( 53.17, 32.46) --
	( 53.18, 32.44) --
	( 53.20, 32.41) --
	( 53.21, 32.41) --
	( 53.23, 32.39) --
	( 53.24, 32.36) --
	( 53.25, 32.33) --
	( 53.27, 32.31) --
	( 53.28, 32.28) --
	( 53.29, 32.26) --
	( 53.31, 32.26) --
	( 53.32, 32.23) --
	( 53.33, 32.23) --
	( 53.35, 32.20) --
	( 53.36, 32.20) --
	( 53.38, 32.18) --
	( 53.39, 32.18) --
	( 53.40, 32.18) --
	( 53.42, 32.18) --
	( 53.43, 32.18) --
	( 53.44, 32.18) --
	( 53.46, 32.18) --
	( 53.47, 32.18) --
	( 53.49, 32.18) --
	( 53.50, 32.20) --
	( 53.51, 32.20) --
	( 53.53, 32.23) --
	( 53.54, 32.26) --
	( 53.55, 32.28) --
	( 53.57, 32.31) --
	( 53.58, 32.33) --
	( 53.60, 32.36) --
	( 53.61, 32.39) --
	( 53.62, 32.41) --
	( 53.64, 32.46) --
	( 53.65, 32.52) --
	( 53.66, 32.54) --
	( 53.68, 32.59) --
	( 53.69, 32.65) --
	( 53.71, 32.70) --
	( 53.72, 32.75) --
	( 53.73, 32.80) --
	( 53.75, 32.88) --
	( 53.76, 32.93) --
	( 53.77, 33.01) --
	( 53.79, 33.09) --
	( 53.80, 33.14) --
	( 53.81, 33.22) --
	( 53.83, 33.29) --
	( 53.84, 33.37) --
	( 53.86, 33.48) --
	( 53.87, 33.55) --
	( 53.88, 33.63) --
	( 53.90, 33.73) --
	( 53.91, 33.81) --
	( 53.92, 33.92) --
	( 53.94, 33.99) --
	( 53.95, 34.10) --
	( 53.97, 34.20) --
	( 53.98, 34.31) --
	( 53.99, 34.41) --
	( 54.01, 34.51) --
	( 54.02, 34.62) --
	( 54.03, 34.72) --
	( 54.05, 34.85) --
	( 54.06, 34.95) --
	( 54.08, 35.06) --
	( 54.09, 35.16) --
	( 54.10, 35.29) --
	( 54.12, 35.39) --
	( 54.13, 35.52) --
	( 54.14, 35.63) --
	( 54.16, 35.76) --
	( 54.17, 35.86) --
	( 54.19, 35.99) --
	( 54.20, 36.09) --
	( 54.21, 36.22) --
	( 54.23, 36.33) --
	( 54.24, 36.46) --
	( 54.25, 36.56) --
	( 54.27, 36.69) --
	( 54.28, 36.80) --
	( 54.29, 36.92) --
	( 54.31, 37.03) --
	( 54.32, 37.16) --
	( 54.34, 37.26) --
	( 54.35, 37.37) --
	( 54.36, 37.50) --
	( 54.38, 37.60) --
	( 54.39, 37.70) --
	( 54.40, 37.83) --
	( 54.42, 37.94) --
	( 54.43, 38.04) --
	( 54.45, 38.14) --
	( 54.46, 38.25) --
	( 54.47, 38.38) --
	( 54.49, 38.48) --
	( 54.50, 38.58) --
	( 54.51, 38.69) --
	( 54.53, 38.79) --
	( 54.54, 38.87) --
	( 54.56, 38.97) --
	( 54.57, 39.08) --
	( 54.58, 39.18) --
	( 54.60, 39.28) --
	( 54.61, 39.36) --
	( 54.62, 39.47) --
	( 54.64, 39.57) --
	( 54.65, 39.65) --
	( 54.67, 39.75) --
	( 54.68, 39.86) --
	( 54.69, 39.93) --
	( 54.71, 40.04) --
	( 54.72, 40.14) --
	( 54.73, 40.22) --
	( 54.75, 40.32) --
	( 54.76, 40.40) --
	( 54.77, 40.50) --
	( 54.79, 40.58) --
	( 54.80, 40.69) --
	( 54.82, 40.79) --
	( 54.83, 40.87) --
	( 54.84, 40.97) --
	( 54.86, 41.07) --
	( 54.87, 41.18) --
	( 54.88, 41.26) --
	( 54.90, 41.36) --
	( 54.91, 41.46) --
	( 54.93, 41.57) --
	( 54.94, 41.67) --
	( 54.95, 41.77) --
	( 54.97, 41.88) --
	( 54.98, 41.98) --
	( 54.99, 42.09) --
	( 55.01, 42.22) --
	( 55.02, 42.32) --
	( 55.04, 42.42) --
	( 55.05, 42.55) --
	( 55.06, 42.66) --
	( 55.08, 42.79) --
	( 55.09, 42.89) --
	( 55.10, 43.02) --
	( 55.12, 43.15) --
	( 55.13, 43.28) --
	( 55.15, 43.41) --
	( 55.16, 43.54) --
	( 55.17, 43.67) --
	( 55.19, 43.80) --
	( 55.20, 43.93) --
	( 55.21, 44.06) --
	( 55.23, 44.21) --
	( 55.24, 44.34) --
	( 55.25, 44.47) --
	( 55.27, 44.63) --
	( 55.28, 44.76) --
	( 55.30, 44.91) --
	( 55.31, 45.07) --
	( 55.32, 45.20) --
	( 55.34, 45.35) --
	( 55.35, 45.51) --
	( 55.36, 45.64) --
	( 55.38, 45.79) --
	( 55.39, 45.95) --
	( 55.41, 46.11) --
	( 55.42, 46.26) --
	( 55.43, 46.39) --
	( 55.45, 46.55) --
	( 55.46, 46.70) --
	( 55.47, 46.86) --
	( 55.49, 47.01) --
	( 55.50, 47.14) --
	( 55.52, 47.30) --
	( 55.53, 47.45) --
	( 55.54, 47.58) --
	( 55.56, 47.74) --
	( 55.57, 47.87) --
	( 55.58, 48.00) --
	( 55.60, 48.15) --
	( 55.61, 48.28) --
	( 55.63, 48.41) --
	( 55.64, 48.54) --
	( 55.65, 48.67) --
	( 55.67, 48.80) --
	( 55.68, 48.91) --
	( 55.69, 49.04) --
	( 55.71, 49.14) --
	( 55.72, 49.24) --
	( 55.73, 49.35) --
	( 55.75, 49.45) --
	( 55.76, 49.56) --
	( 55.78, 49.63) --
	( 55.79, 49.71) --
	( 55.80, 49.81) --
	( 55.82, 49.89) --
	( 55.83, 49.94) --
	( 55.84, 50.02) --
	( 55.86, 50.07) --
	( 55.87, 50.13) --
	( 55.89, 50.18) --
	( 55.90, 50.23) --
	( 55.91, 50.28) --
	( 55.93, 50.31) --
	( 55.94, 50.33) --
	( 55.95, 50.36) --
	( 55.97, 50.39) --
	( 55.98, 50.41) --
	( 56.00, 50.41) --
	( 56.01, 50.41) --
	( 56.02, 50.41) --
	( 56.04, 50.41) --
	( 56.05, 50.41) --
	( 56.06, 50.39) --
	( 56.08, 50.36) --
	( 56.09, 50.33) --
	( 56.11, 50.31) --
	( 56.12, 50.28) --
	( 56.13, 50.23) --
	( 56.15, 50.20) --
	( 56.16, 50.15) --
	( 56.17, 50.10) --
	( 56.19, 50.05) --
	( 56.20, 50.00) --
	( 56.21, 49.94) --
	( 56.23, 49.87) --
	( 56.24, 49.79) --
	( 56.26, 49.74) --
	( 56.27, 49.66) --
	( 56.28, 49.58) --
	( 56.30, 49.50) --
	( 56.31, 49.43) --
	( 56.32, 49.32) --
	( 56.34, 49.24) --
	( 56.35, 49.17) --
	( 56.37, 49.06) --
	( 56.38, 48.96) --
	( 56.39, 48.88) --
	( 56.41, 48.78) --
	( 56.42, 48.67) --
	( 56.43, 48.57) --
	( 56.45, 48.47) --
	( 56.46, 48.36) --
	( 56.48, 48.26) --
	( 56.49, 48.15) --
	( 56.50, 48.03) --
	( 56.52, 47.92) --
	( 56.53, 47.82) --
	( 56.54, 47.69) --
	( 56.56, 47.58) --
	( 56.57, 47.45) --
	( 56.59, 47.35) --
	( 56.60, 47.25) --
	( 56.61, 47.12) --
	( 56.63, 47.01) --
	( 56.64, 46.88) --
	( 56.65, 46.75) --
	( 56.67, 46.65) --
	( 56.68, 46.52) --
	( 56.69, 46.42) --
	( 56.71, 46.31) --
	( 56.72, 46.18) --
	( 56.74, 46.08) --
	( 56.75, 45.95) --
	( 56.76, 45.85) --
	( 56.78, 45.74) --
	( 56.79, 45.64) --
	( 56.80, 45.54) --
	( 56.82, 45.43) --
	( 56.83, 45.33) --
	( 56.85, 45.22) --
	( 56.86, 45.12) --
	( 56.87, 45.02) --
	( 56.89, 44.94) --
	( 56.90, 44.86) --
	( 56.91, 44.76) --
	( 56.93, 44.68) --
	( 56.94, 44.60) --
	( 56.96, 44.52) --
	( 56.97, 44.47) --
	( 56.98, 44.39) --
	( 57.00, 44.34) --
	( 57.01, 44.29) --
	( 57.02, 44.24) --
	( 57.04, 44.19) --
	( 57.05, 44.13) --
	( 57.07, 44.08) --
	( 57.08, 44.06) --
	( 57.09, 44.03) --
	( 57.11, 44.01) --
	( 57.12, 43.98) --
	( 57.13, 43.98) --
	( 57.15, 43.95) --
	( 57.16, 43.95) --
	( 57.17, 43.95) --
	( 57.19, 43.95) --
	( 57.20, 43.98) --
	( 57.22, 43.98) --
	( 57.23, 44.01) --
	( 57.24, 44.03) --
	( 57.26, 44.06) --
	( 57.27, 44.11) --
	( 57.28, 44.13) --
	( 57.30, 44.19) --
	( 57.31, 44.24) --
	( 57.33, 44.29) --
	( 57.34, 44.34) --
	( 57.35, 44.39) --
	( 57.37, 44.47) --
	( 57.38, 44.55) --
	( 57.39, 44.63) --
	( 57.41, 44.71) --
	( 57.42, 44.78) --
	( 57.44, 44.86) --
	( 57.45, 44.96) --
	( 57.46, 45.04) --
	( 57.48, 45.15) --
	( 57.49, 45.25) --
	( 57.50, 45.35) --
	( 57.52, 45.46) --
	( 57.53, 45.56) --
	( 57.55, 45.69) --
	( 57.56, 45.79) --
	( 57.57, 45.92) --
	( 57.59, 46.03) --
	( 57.60, 46.16) --
	( 57.61, 46.29) --
	( 57.63, 46.42) --
	( 57.64, 46.55) --
	( 57.65, 46.68) --
	( 57.67, 46.81) --
	( 57.68, 46.96) --
	( 57.70, 47.09) --
	( 57.71, 47.22) --
	( 57.72, 47.38) --
	( 57.74, 47.51) --
	( 57.75, 47.64) --
	( 57.76, 47.79) --
	( 57.78, 47.95) --
	( 57.79, 48.08) --
	( 57.81, 48.23) --
	( 57.82, 48.36) --
	( 57.83, 48.52) --
	( 57.85, 48.67) --
	( 57.86, 48.80) --
	( 57.87, 48.96) --
	( 57.89, 49.11) --
	( 57.90, 49.27) --
	( 57.92, 49.40) --
	( 57.93, 49.56) --
	( 57.94, 49.71) --
	( 57.96, 49.84) --
	( 57.97, 50.00) --
	( 57.98, 50.15) --
	( 58.00, 50.28) --
	( 58.01, 50.44) --
	( 58.03, 50.57) --
	( 58.04, 50.72) --
	( 58.05, 50.85) --
	( 58.07, 51.01) --
	( 58.08, 51.14) --
	( 58.09, 51.29) --
	( 58.11, 51.42) --
	( 58.12, 51.55) --
	( 58.13, 51.71) --
	( 58.15, 51.84) --
	( 58.16, 51.97) --
	( 58.18, 52.10) --
	( 58.19, 52.25) --
	( 58.20, 52.38) --
	( 58.22, 52.51) --
	( 58.23, 52.64) --
	( 58.24, 52.77) --
	( 58.26, 52.90) --
	( 58.27, 53.00) --
	( 58.29, 53.13) --
	( 58.30, 53.26) --
	( 58.31, 53.39) --
	( 58.33, 53.50) --
	( 58.34, 53.63) --
	( 58.35, 53.73) --
	( 58.37, 53.86) --
	( 58.38, 53.96) --
	( 58.40, 54.07) --
	( 58.41, 54.20) --
	( 58.42, 54.30) --
	( 58.44, 54.41) --
	( 58.45, 54.51) --
	( 58.46, 54.61) --
	( 58.48, 54.72) --
	( 58.49, 54.79) --
	( 58.51, 54.90) --
	( 58.52, 55.00) --
	( 58.53, 55.08) --
	( 58.55, 55.18) --
	( 58.56, 55.26) --
	( 58.57, 55.34) --
	( 58.59, 55.44) --
	( 58.60, 55.52) --
	( 58.61, 55.60) --
	( 58.63, 55.65) --
	( 58.64, 55.73) --
	( 58.66, 55.81) --
	( 58.67, 55.88) --
	( 58.68, 55.94) --
	( 58.70, 55.99) --
	( 58.71, 56.07) --
	( 58.72, 56.12) --
	( 58.74, 56.17) --
	( 58.75, 56.22) --
	( 58.77, 56.27) --
	( 58.78, 56.30) --
	( 58.79, 56.35) --
	( 58.81, 56.38) --
	( 58.82, 56.43) --
	( 58.83, 56.45) --
	( 58.85, 56.48) --
	( 58.86, 56.51) --
	( 58.88, 56.53) --
	( 58.89, 56.56) --
	( 58.90, 56.58) --
	( 58.92, 56.58) --
	( 58.93, 56.61) --
	( 58.94, 56.61) --
	( 58.96, 56.64) --
	( 58.97, 56.64) --
	( 58.99, 56.64) --
	( 59.00, 56.64) --
	( 59.01, 56.64) --
	( 59.03, 56.64) --
	( 59.04, 56.61) --
	( 59.05, 56.61) --
	( 59.07, 56.61) --
	( 59.08, 56.58) --
	( 59.09, 56.56) --
	( 59.11, 56.56) --
	( 59.12, 56.53) --
	( 59.14, 56.51) --
	( 59.15, 56.48) --
	( 59.16, 56.45) --
	( 59.18, 56.43) --
	( 59.19, 56.38) --
	( 59.20, 56.35) --
	( 59.22, 56.32) --
	( 59.23, 56.27) --
	( 59.25, 56.25) --
	( 59.26, 56.19) --
	( 59.27, 56.17) --
	( 59.29, 56.12) --
	( 59.30, 56.07) --
	( 59.31, 56.01) --
	( 59.33, 55.96) --
	( 59.34, 55.91) --
	( 59.36, 55.86) --
	( 59.37, 55.81) --
	( 59.38, 55.75) --
	( 59.40, 55.68) --
	( 59.41, 55.62) --
	( 59.42, 55.55) --
	( 59.44, 55.49) --
	( 59.45, 55.42) --
	( 59.47, 55.36) --
	( 59.48, 55.29) --
	( 59.49, 55.24) --
	( 59.51, 55.16) --
	( 59.52, 55.08) --
	( 59.53, 55.00) --
	( 59.55, 54.92) --
	( 59.56, 54.85) --
	( 59.57, 54.77) --
	( 59.59, 54.69) --
	( 59.60, 54.61) --
	( 59.62, 54.54) --
	( 59.63, 54.46) --
	( 59.64, 54.38) --
	( 59.66, 54.30) --
	( 59.67, 54.22) --
	( 59.68, 54.15) --
	( 59.70, 54.04) --
	( 59.71, 53.96) --
	( 59.73, 53.89) --
	( 59.74, 53.81) --
	( 59.75, 53.71) --
	( 59.77, 53.63) --
	( 59.78, 53.55) --
	( 59.79, 53.47) --
	( 59.81, 53.37) --
	( 59.82, 53.29) --
	( 59.84, 53.21) --
	( 59.85, 53.13) --
	( 59.86, 53.03) --
	( 59.88, 52.95) --
	( 59.89, 52.88) --
	( 59.90, 52.80) --
	( 59.92, 52.72) --
	( 59.93, 52.64) --
	( 59.95, 52.54) --
	( 59.96, 52.46) --
	( 59.97, 52.38) --
	( 59.99, 52.33) --
	( 60.00, 52.25) --
	( 60.01, 52.17) --
	( 60.03, 52.10) --
	( 60.04, 52.02) --
	( 60.05, 51.94) --
	( 60.07, 51.89) --
	( 60.08, 51.81) --
	( 60.10, 51.76) --
	( 60.11, 51.68) --
	( 60.12, 51.63) --
	( 60.14, 51.55) --
	( 60.15, 51.50) --
	( 60.16, 51.45) --
	( 60.18, 51.40) --
	( 60.19, 51.32) --
	( 60.21, 51.27) --
	( 60.22, 51.22) --
	( 60.23, 51.19) --
	( 60.25, 51.14) --
	( 60.26, 51.09) --
	( 60.27, 51.03) --
	( 60.29, 51.01) --
	( 60.30, 50.96) --
	( 60.32, 50.93) --
	( 60.33, 50.88) --
	( 60.34, 50.85) --
	( 60.36, 50.83) --
	( 60.37, 50.80) --
	( 60.38, 50.77) --
	( 60.40, 50.75) --
	( 60.41, 50.72) --
	( 60.43, 50.70) --
	( 60.44, 50.70) --
	( 60.45, 50.67) --
	( 60.47, 50.64) --
	( 60.48, 50.64) --
	( 60.49, 50.64) --
	( 60.51, 50.64) --
	( 60.52, 50.62) --
	( 60.53, 50.62) --
	( 60.55, 50.62) --
	( 60.56, 50.64) --
	( 60.58, 50.64) --
	( 60.59, 50.64) --
	( 60.60, 50.67) --
	( 60.62, 50.67) --
	( 60.63, 50.70) --
	( 60.64, 50.70) --
	( 60.66, 50.72) --
	( 60.67, 50.75) --
	( 60.69, 50.77) --
	( 60.70, 50.80) --
	( 60.71, 50.85) --
	( 60.73, 50.88) --
	( 60.74, 50.90) --
	( 60.75, 50.96) --
	( 60.77, 51.01) --
	( 60.78, 51.03) --
	( 60.80, 51.09) --
	( 60.81, 51.14) --
	( 60.82, 51.19) --
	( 60.84, 51.24) --
	( 60.85, 51.32) --
	( 60.86, 51.37) --
	( 60.88, 51.42) --
	( 60.89, 51.50) --
	( 60.91, 51.58) --
	( 60.92, 51.66) --
	( 60.93, 51.71) --
	( 60.95, 51.79) --
	( 60.96, 51.89) --
	( 60.97, 51.97) --
	( 60.99, 52.05) --
	( 61.00, 52.12) --
	( 61.01, 52.23) --
	( 61.03, 52.30) --
	( 61.04, 52.41) --
	( 61.06, 52.51) --
	( 61.07, 52.62) --
	( 61.08, 52.72) --
	( 61.10, 52.82) --
	( 61.11, 52.93) --
	( 61.12, 53.03) --
	( 61.14, 53.13) --
	( 61.15, 53.26) --
	( 61.17, 53.37) --
	( 61.18, 53.47) --
	( 61.19, 53.60) --
	( 61.21, 53.73) --
	( 61.22, 53.83) --
	( 61.23, 53.96) --
	( 61.25, 54.09) --
	( 61.26, 54.20) --
	( 61.28, 54.33) --
	( 61.29, 54.46) --
	( 61.30, 54.59) --
	( 61.32, 54.72) --
	( 61.33, 54.85) --
	( 61.34, 54.98) --
	( 61.36, 55.11) --
	( 61.37, 55.24) --
	( 61.39, 55.36) --
	( 61.40, 55.49) --
	( 61.41, 55.62) --
	( 61.43, 55.75) --
	( 61.44, 55.88) --
	( 61.45, 56.01) --
	( 61.47, 56.17) --
	( 61.48, 56.30) --
	( 61.49, 56.43) --
	( 61.51, 56.56) --
	( 61.52, 56.69) --
	( 61.54, 56.82) --
	( 61.55, 56.92) --
	( 61.56, 57.05) --
	( 61.58, 57.18) --
	( 61.59, 57.31) --
	( 61.60, 57.44) --
	( 61.62, 57.57) --
	( 61.63, 57.67) --
	( 61.65, 57.80) --
	( 61.66, 57.93) --
	( 61.67, 58.06) --
	( 61.69, 58.17) --
	( 61.70, 58.30) --
	( 61.71, 58.40) --
	( 61.73, 58.53) --
	( 61.74, 58.63) --
	( 61.76, 58.74) --
	( 61.77, 58.87) --
	( 61.78, 58.97) --
	( 61.80, 59.07) --
	( 61.81, 59.18) --
	( 61.82, 59.28) --
	( 61.84, 59.38) --
	( 61.85, 59.49) --
	( 61.87, 59.59) --
	( 61.88, 59.70) --
	( 61.89, 59.77) --
	( 61.91, 59.88) --
	( 61.92, 59.98) --
	( 61.93, 60.06) --
	( 61.95, 60.14) --
	( 61.96, 60.21) --
	( 61.97, 60.32) --
	( 61.99, 60.37) --
	( 62.00, 60.45) --
	( 62.02, 60.53) --
	( 62.03, 60.58) --
	( 62.04, 60.66) --
	( 62.06, 60.71) --
	( 62.07, 60.76) --
	( 62.08, 60.81) --
	( 62.10, 60.84) --
	( 62.11, 60.89) --
	( 62.13, 60.92) --
	( 62.14, 60.94) --
	( 62.15, 60.97) --
	( 62.17, 60.97) --
	( 62.18, 60.97) --
	( 62.19, 60.97) --
	( 62.21, 60.97) --
	( 62.22, 60.94) --
	( 62.24, 60.92) --
	( 62.25, 60.89) --
	( 62.26, 60.86) --
	( 62.28, 60.81) --
	( 62.29, 60.79) --
	( 62.30, 60.73) --
	( 62.32, 60.66) --
	( 62.33, 60.60) --
	( 62.35, 60.53) --
	( 62.36, 60.45) --
	( 62.37, 60.37) --
	( 62.39, 60.27) --
	( 62.40, 60.19) --
	( 62.41, 60.09) --
	( 62.43, 60.01) --
	( 62.44, 59.90) --
	( 62.45, 59.80) --
	( 62.47, 59.70) --
	( 62.48, 59.59) --
	( 62.50, 59.49) --
	( 62.51, 59.38) --
	( 62.52, 59.28) --
	( 62.54, 59.20) --
	( 62.55, 59.10) --
	( 62.56, 59.00) --
	( 62.58, 58.89) --
	( 62.59, 58.81) --
	( 62.61, 58.74) --
	( 62.62, 58.63) --
	( 62.63, 58.56) --
	( 62.65, 58.48) --
	( 62.66, 58.43) --
	( 62.67, 58.35) --
	( 62.69, 58.30) --
	( 62.70, 58.24) --
	( 62.72, 58.19) --
	( 62.73, 58.14) --
	( 62.74, 58.11) --
	( 62.76, 58.06) --
	( 62.77, 58.04) --
	( 62.78, 58.01) --
	( 62.80, 58.01) --
	( 62.81, 57.98) --
	( 62.83, 57.98) --
	( 62.84, 57.98) --
	( 62.85, 57.98) --
	( 62.87, 58.01) --
	( 62.88, 58.01) --
	( 62.89, 58.04) --
	( 62.91, 58.06) --
	( 62.92, 58.09) --
	( 62.93, 58.14) --
	( 62.95, 58.17) --
	( 62.96, 58.22) --
	( 62.98, 58.27) --
	( 62.99, 58.30) --
	( 63.00, 58.37) --
	( 63.02, 58.43) --
	( 63.03, 58.48) --
	( 63.04, 58.53) --
	( 63.06, 58.61) --
	( 63.07, 58.66) --
	( 63.09, 58.74) --
	( 63.10, 58.81) --
	( 63.11, 58.87) --
	( 63.13, 58.94) --
	( 63.14, 59.02) --
	( 63.15, 59.10) --
	( 63.17, 59.18) --
	( 63.18, 59.23) --
	( 63.20, 59.31) --
	( 63.21, 59.38) --
	( 63.22, 59.46) --
	( 63.24, 59.54) --
	( 63.25, 59.62) --
	( 63.26, 59.70) --
	( 63.28, 59.77) --
	( 63.29, 59.83) --
	( 63.31, 59.90) --
	( 63.32, 59.98) --
	( 63.33, 60.06) --
	( 63.35, 60.11) --
	( 63.36, 60.19) --
	( 63.37, 60.27) --
	( 63.39, 60.32) --
	( 63.40, 60.40) --
	( 63.41, 60.45) --
	( 63.43, 60.53) --
	( 63.44, 60.58) --
	( 63.46, 60.66) --
	( 63.47, 60.71) --
	( 63.48, 60.76) --
	( 63.50, 60.84) --
	( 63.51, 60.89) --
	( 63.52, 60.94) --
	( 63.54, 61.02) --
	( 63.55, 61.07) --
	( 63.57, 61.12) --
	( 63.58, 61.17) --
	( 63.59, 61.23) --
	( 63.61, 61.28) --
	( 63.62, 61.33) --
	( 63.63, 61.38) --
	( 63.65, 61.43) --
	( 63.66, 61.49) --
	( 63.68, 61.54) --
	( 63.69, 61.56) --
	( 63.70, 61.62) --
	( 63.72, 61.67) --
	( 63.73, 61.72) --
	( 63.74, 61.75) --
	( 63.76, 61.80) --
	( 63.77, 61.82) --
	( 63.79, 61.87) --
	( 63.80, 61.90) --
	( 63.81, 61.93) --
	( 63.83, 61.98) --
	( 63.84, 62.00) --
	( 63.85, 62.03) --
	( 63.87, 62.06) --
	( 63.88, 62.08) --
	( 63.89, 62.11) --
	( 63.91, 62.13) --
	( 63.92, 62.16) --
	( 63.94, 62.16) --
	( 63.95, 62.19) --
	( 63.96, 62.19) --
	( 63.98, 62.21) --
	( 63.99, 62.21) --
	( 64.00, 62.21) --
	( 64.02, 62.21) --
	( 64.03, 62.21) --
	( 64.05, 62.21) --
	( 64.06, 62.19) --
	( 64.07, 62.19) --
	( 64.09, 62.19) --
	( 64.10, 62.16) --
	( 64.11, 62.13) --
	( 64.13, 62.11) --
	( 64.14, 62.08) --
	( 64.16, 62.06) --
	( 64.17, 62.03) --
	( 64.18, 61.98) --
	( 64.20, 61.95) --
	( 64.21, 61.90) --
	( 64.22, 61.87) --
	( 64.24, 61.82) --
	( 64.25, 61.77) --
	( 64.27, 61.72) --
	( 64.28, 61.67) --
	( 64.29, 61.59) --
	( 64.31, 61.54) --
	( 64.32, 61.46) --
	( 64.33, 61.41) --
	( 64.35, 61.33) --
	( 64.36, 61.25) --
	( 64.37, 61.20) --
	( 64.39, 61.12) --
	( 64.40, 61.04) --
	( 64.42, 60.97) --
	( 64.43, 60.89) --
	( 64.44, 60.81) --
	( 64.46, 60.71) --
	( 64.47, 60.63) --
	( 64.48, 60.55) --
	( 64.50, 60.47) --
	( 64.51, 60.37) --
	( 64.53, 60.29) --
	( 64.54, 60.21) --
	( 64.55, 60.11) --
	( 64.57, 60.03) --
	( 64.58, 59.96) --
	( 64.59, 59.85) --
	( 64.61, 59.77) --
	( 64.62, 59.70) --
	( 64.64, 59.59) --
	( 64.65, 59.51) --
	( 64.66, 59.44) --
	( 64.68, 59.36) --
	( 64.69, 59.28) --
	( 64.70, 59.20) --
	( 64.72, 59.13) --
	( 64.73, 59.05) --
	( 64.75, 58.97) --
	( 64.76, 58.89) --
	( 64.77, 58.84) --
	( 64.79, 58.76) --
	( 64.80, 58.68) --
	( 64.81, 58.63) --
	( 64.83, 58.58) --
	( 64.84, 58.50) --
	( 64.85, 58.45) --
	( 64.87, 58.40) --
	( 64.88, 58.35) --
	( 64.90, 58.30) --
	( 64.91, 58.24) --
	( 64.92, 58.19) --
	( 64.94, 58.17) --
	( 64.95, 58.11) --
	( 64.96, 58.06) --
	( 64.98, 58.04) --
	( 64.99, 58.01) --
	( 65.01, 57.98) --
	( 65.02, 57.96) --
	( 65.03, 57.93) --
	( 65.05, 57.91) --
	( 65.06, 57.88) --
	( 65.07, 57.85) --
	( 65.09, 57.85) --
	( 65.10, 57.83) --
	( 65.12, 57.83) --
	( 65.13, 57.83) --
	( 65.14, 57.83) --
	( 65.16, 57.80) --
	( 65.17, 57.83) --
	( 65.18, 57.83) --
	( 65.20, 57.83) --
	( 65.21, 57.83) --
	( 65.23, 57.85) --
	( 65.24, 57.85) --
	( 65.25, 57.88) --
	( 65.27, 57.88) --
	( 65.28, 57.91) --
	( 65.29, 57.93) --
	( 65.31, 57.93) --
	( 65.32, 57.96) --
	( 65.33, 57.98) --
	( 65.35, 58.01) --
	( 65.36, 58.04) --
	( 65.38, 58.06) --
	( 65.39, 58.11) --
	( 65.40, 58.14) --
	( 65.42, 58.17) --
	( 65.43, 58.19) --
	( 65.44, 58.22) --
	( 65.46, 58.24) --
	( 65.47, 58.30) --
	( 65.49, 58.32) --
	( 65.50, 58.35) --
	( 65.51, 58.37) --
	( 65.53, 58.40) --
	( 65.54, 58.43) --
	( 65.55, 58.45) --
	( 65.57, 58.48) --
	( 65.58, 58.50) --
	( 65.60, 58.53) --
	( 65.61, 58.56) --
	( 65.62, 58.56) --
	( 65.64, 58.58) --
	( 65.65, 58.58) --
	( 65.66, 58.61) --
	( 65.68, 58.61) --
	( 65.69, 58.61) --
	( 65.71, 58.61) --
	( 65.72, 58.61) --
	( 65.73, 58.61) --
	( 65.75, 58.58) --
	( 65.76, 58.58) --
	( 65.77, 58.56) --
	( 65.79, 58.53) --
	( 65.80, 58.50) --
	( 65.81, 58.48) --
	( 65.83, 58.43) --
	( 65.84, 58.40) --
	( 65.86, 58.35) --
	( 65.87, 58.30) --
	( 65.88, 58.24) --
	( 65.90, 58.17) --
	( 65.91, 58.11) --
	( 65.92, 58.04) --
	( 65.94, 57.96) --
	( 65.95, 57.88) --
	( 65.97, 57.80) --
	( 65.98, 57.73) --
	( 65.99, 57.62) --
	( 66.01, 57.54) --
	( 66.02, 57.44) --
	( 66.03, 57.34) --
	( 66.05, 57.23) --
	( 66.06, 57.10) --
	( 66.08, 57.00) --
	( 66.09, 56.87) --
	( 66.10, 56.77) --
	( 66.12, 56.64) --
	( 66.13, 56.51) --
	( 66.14, 56.38) --
	( 66.16, 56.25) --
	( 66.17, 56.12) --
	( 66.19, 55.99) --
	( 66.20, 55.83) --
	( 66.21, 55.70) --
	( 66.23, 55.55) --
	( 66.24, 55.42) --
	( 66.25, 55.26) --
	( 66.27, 55.13) --
	( 66.28, 54.98) --
	( 66.29, 54.85) --
	( 66.31, 54.69) --
	( 66.32, 54.54) --
	( 66.34, 54.41) --
	( 66.35, 54.25) --
	( 66.36, 54.09) --
	( 66.38, 53.96) --
	( 66.39, 53.81) --
	( 66.40, 53.65) --
	( 66.42, 53.52) --
	( 66.43, 53.37) --
	( 66.45, 53.24) --
	( 66.46, 53.08) --
	( 66.47, 52.95) --
	( 66.49, 52.80) --
	( 66.50, 52.67) --
	( 66.51, 52.54) --
	( 66.53, 52.38) --
	( 66.54, 52.25) --
	( 66.56, 52.12) --
	( 66.57, 51.99) --
	( 66.58, 51.86) --
	( 66.60, 51.76) --
	( 66.61, 51.63) --
	( 66.62, 51.50) --
	( 66.64, 51.40) --
	( 66.65, 51.27) --
	( 66.67, 51.16) --
	( 66.68, 51.03) --
	( 66.69, 50.93) --
	( 66.71, 50.83) --
	( 66.72, 50.72) --
	( 66.73, 50.62) --
	( 66.75, 50.51) --
	( 66.76, 50.41) --
	( 66.77, 50.33) --
	( 66.79, 50.23) --
	( 66.80, 50.15) --
	( 66.82, 50.05) --
	( 66.83, 49.97) --
	( 66.84, 49.89) --
	( 66.86, 49.79) --
	( 66.87, 49.71) --
	( 66.88, 49.63) --
	( 66.90, 49.56) --
	( 66.91, 49.50) --
	( 66.93, 49.43) --
	( 66.94, 49.35) --
	( 66.95, 49.27) --
	( 66.97, 49.22) --
	( 66.98, 49.14) --
	( 66.99, 49.06) --
	( 67.01, 49.01) --
	( 67.02, 48.93) --
	( 67.04, 48.88) --
	( 67.05, 48.80) --
	( 67.06, 48.75) --
	( 67.08, 48.70) --
	( 67.09, 48.62) --
	( 67.10, 48.57) --
	( 67.12, 48.49) --
	( 67.13, 48.44) --
	( 67.15, 48.39) --
	( 67.16, 48.31) --
	( 67.17, 48.26) --
	( 67.19, 48.18) --
	( 67.20, 48.13) --
	( 67.21, 48.05) --
	( 67.23, 48.00) --
	( 67.24, 47.92) --
	( 67.25, 47.87) --
	( 67.27, 47.79) --
	( 67.28, 47.71) --
	( 67.30, 47.66) --
	( 67.31, 47.58) --
	( 67.32, 47.51) --
	( 67.34, 47.45) --
	( 67.35, 47.38) --
	( 67.36, 47.32) --
	( 67.38, 47.25) --
	( 67.39, 47.17) --
	( 67.41, 47.12) --
	( 67.42, 47.04) --
	( 67.43, 46.96) --
	( 67.45, 46.91) --
	( 67.46, 46.83) --
	( 67.47, 46.78) --
	( 67.49, 46.73) --
	( 67.50, 46.65) --
	( 67.52, 46.60) --
	( 67.53, 46.55) --
	( 67.54, 46.49) --
	( 67.56, 46.44) --
	( 67.57, 46.39) --
	( 67.58, 46.34) --
	( 67.60, 46.29) --
	( 67.61, 46.26) --
	( 67.63, 46.21) --
	( 67.64, 46.18) --
	( 67.65, 46.13) --
	( 67.67, 46.11) --
	( 67.68, 46.08) --
	( 67.69, 46.05) --
	( 67.71, 46.03) --
	( 67.72, 46.03) --
	( 67.73, 46.00) --
	( 67.75, 46.00) --
	( 67.76, 46.00) --
	( 67.78, 46.00) --
	( 67.79, 45.98) --
	( 67.80, 46.00) --
	( 67.82, 46.00) --
	( 67.83, 46.00) --
	( 67.84, 46.03) --
	( 67.86, 46.03) --
	( 67.87, 46.05) --
	( 67.89, 46.05) --
	( 67.90, 46.08) --
	( 67.91, 46.11) --
	( 67.93, 46.13) --
	( 67.94, 46.16) --
	( 67.95, 46.18) --
	( 67.97, 46.21) --
	( 67.98, 46.26) --
	( 68.00, 46.29) --
	( 68.01, 46.31) --
	( 68.02, 46.34) --
	( 68.04, 46.37) --
	( 68.05, 46.42) --
	( 68.06, 46.44) --
	( 68.08, 46.47) --
	( 68.09, 46.49) --
	( 68.11, 46.52) --
	( 68.12, 46.55) --
	( 68.13, 46.57) --
	( 68.15, 46.60) --
	( 68.16, 46.62) --
	( 68.17, 46.62) --
	( 68.19, 46.65) --
	( 68.20, 46.65) --
	( 68.21, 46.68) --
	( 68.23, 46.68) --
	( 68.24, 46.68) --
	( 68.26, 46.68) --
	( 68.27, 46.68) --
	( 68.28, 46.68) --
	( 68.30, 46.65) --
	( 68.31, 46.65) --
	( 68.32, 46.62) --
	( 68.34, 46.60) --
	( 68.35, 46.57) --
	( 68.37, 46.55) --
	( 68.38, 46.52) --
	( 68.39, 46.47) --
	( 68.41, 46.44) --
	( 68.42, 46.39) --
	( 68.43, 46.34) --
	( 68.45, 46.29) --
	( 68.46, 46.24) --
	( 68.48, 46.18) --
	( 68.49, 46.13) --
	( 68.50, 46.05) --
	( 68.52, 46.00) --
	( 68.53, 45.92) --
	( 68.54, 45.87) --
	( 68.56, 45.79) --
	( 68.57, 45.72) --
	( 68.59, 45.67) --
	( 68.60, 45.59) --
	( 68.61, 45.51) --
	( 68.63, 45.43) --
	( 68.64, 45.35) --
	( 68.65, 45.28) --
	( 68.67, 45.20) --
	( 68.68, 45.12) --
	( 68.69, 45.07) --
	( 68.71, 44.99) --
	( 68.72, 44.91) --
	( 68.74, 44.84) --
	( 68.75, 44.76) --
	( 68.76, 44.71) --
	( 68.78, 44.63) --
	( 68.79, 44.58) --
	( 68.80, 44.50) --
	( 68.82, 44.45) --
	( 68.83, 44.39) --
	( 68.85, 44.32) --
	( 68.86, 44.26) --
	( 68.87, 44.21) --
	( 68.89, 44.19) --
	( 68.90, 44.13) --
	( 68.91, 44.08) --
	( 68.93, 44.06) --
	( 68.94, 44.01) --
	( 68.96, 43.98) --
	( 68.97, 43.95) --
	( 68.98, 43.93) --
	( 69.00, 43.90) --
	( 69.01, 43.90) --
	( 69.02, 43.88) --
	( 69.04, 43.88) --
	( 69.05, 43.85) --
	( 69.07, 43.85) --
	( 69.08, 43.88) --
	( 69.09, 43.88) --
	( 69.11, 43.88) --
	( 69.12, 43.90) --
	( 69.13, 43.90) --
	( 69.15, 43.93) --
	( 69.16, 43.95) --
	( 69.17, 43.98) --
	( 69.19, 44.03) --
	( 69.20, 44.06) --
	( 69.22, 44.11) --
	( 69.23, 44.13) --
	( 69.24, 44.19) --
	( 69.26, 44.24) --
	( 69.27, 44.29) --
	( 69.28, 44.34) --
	( 69.30, 44.39) --
	( 69.31, 44.47) --
	( 69.33, 44.52) --
	( 69.34, 44.60) --
	( 69.35, 44.68) --
	( 69.37, 44.73) --
	( 69.38, 44.81) --
	( 69.39, 44.89) --
	( 69.41, 44.96) --
	( 69.42, 45.04) --
	( 69.44, 45.12) --
	( 69.45, 45.20) --
	( 69.46, 45.30) --
	( 69.48, 45.38) --
	( 69.49, 45.46) --
	( 69.50, 45.54) --
	( 69.52, 45.64) --
	( 69.53, 45.72) --
	( 69.55, 45.79) --
	( 69.56, 45.90) --
	( 69.57, 45.98) --
	( 69.59, 46.05) --
	( 69.60, 46.13) --
	( 69.61, 46.24) --
	( 69.63, 46.31) --
	( 69.64, 46.39) --
	( 69.65, 46.47) --
	( 69.67, 46.57) --
	( 69.68, 46.65) --
	( 69.70, 46.73) --
	( 69.71, 46.81) --
	( 69.72, 46.88) --
	( 69.74, 46.96) --
	( 69.75, 47.04) --
	( 69.76, 47.12) --
	( 69.78, 47.20) --
	( 69.79, 47.25) --
	( 69.81, 47.32) --
	( 69.82, 47.40) --
	( 69.83, 47.48) --
	( 69.85, 47.53) --
	( 69.86, 47.61) --
	( 69.87, 47.69) --
	( 69.89, 47.74) --
	( 69.90, 47.82) --
	( 69.92, 47.87) --
	( 69.93, 47.95) --
	( 69.94, 48.00) --
	( 69.96, 48.05) --
	( 69.97, 48.13) --
	( 69.98, 48.18) --
	( 70.00, 48.26) --
	( 70.01, 48.31) --
	( 70.03, 48.36) --
	( 70.04, 48.41) --
	( 70.05, 48.49) --
	( 70.07, 48.54) --
	( 70.08, 48.60) --
	( 70.09, 48.65) --
	( 70.11, 48.73) --
	( 70.12, 48.78) --
	( 70.13, 48.83) --
	( 70.15, 48.88) --
	( 70.16, 48.93) --
	( 70.18, 48.98) --
	( 70.19, 49.04) --
	( 70.20, 49.11) --
	( 70.22, 49.17) --
	( 70.23, 49.22) --
	( 70.24, 49.27) --
	( 70.26, 49.32) --
	( 70.27, 49.37) --
	( 70.29, 49.43) --
	( 70.30, 49.48) --
	( 70.31, 49.56) --
	( 70.33, 49.61) --
	( 70.34, 49.66) --
	( 70.35, 49.71) --
	( 70.37, 49.76) --
	( 70.38, 49.81) --
	( 70.40, 49.87) --
	( 70.41, 49.92) --
	( 70.42, 49.97) --
	( 70.44, 50.02) --
	( 70.45, 50.07) --
	( 70.46, 50.13) --
	( 70.48, 50.18) --
	( 70.49, 50.23) --
	( 70.51, 50.28) --
	( 70.52, 50.33) --
	( 70.53, 50.39) --
	( 70.55, 50.44) --
	( 70.56, 50.49) --
	( 70.57, 50.54) --
	( 70.59, 50.59) --
	( 70.60, 50.64) --
	( 70.61, 50.70) --
	( 70.63, 50.72) --
	( 70.64, 50.77) --
	( 70.66, 50.83) --
	( 70.67, 50.88) --
	( 70.68, 50.93) --
	( 70.70, 50.96) --
	( 70.71, 51.01) --
	( 70.72, 51.06) --
	( 70.74, 51.11) --
	( 70.75, 51.14) --
	( 70.77, 51.19) --
	( 70.78, 51.24) --
	( 70.79, 51.29) --
	( 70.81, 51.32) --
	( 70.82, 51.37) --
	( 70.83, 51.42) --
	( 70.85, 51.45) --
	( 70.86, 51.50) --
	( 70.88, 51.55) --
	( 70.89, 51.58) --
	( 70.90, 51.63) --
	( 70.92, 51.68) --
	( 70.93, 51.73) --
	( 70.94, 51.76) --
	( 70.96, 51.81) --
	( 70.97, 51.86) --
	( 70.99, 51.92) --
	( 71.00, 51.97) --
	( 71.01, 52.02) --
	( 71.03, 52.07) --
	( 71.04, 52.12) --
	( 71.05, 52.17) --
	( 71.07, 52.23) --
	( 71.08, 52.28) --
	( 71.09, 52.33) --
	( 71.11, 52.38) --
	( 71.12, 52.46) --
	( 71.14, 52.51) --
	( 71.15, 52.56) --
	( 71.16, 52.64) --
	( 71.18, 52.69) --
	( 71.19, 52.77) --
	( 71.20, 52.82) --
	( 71.22, 52.90) --
	( 71.23, 52.98) --
	( 71.25, 53.06) --
	( 71.26, 53.13) --
	( 71.27, 53.21) --
	( 71.29, 53.29) --
	( 71.30, 53.37) --
	( 71.31, 53.45) --
	( 71.33, 53.52) --
	( 71.34, 53.60) --
	( 71.36, 53.68) --
	( 71.37, 53.78) --
	( 71.38, 53.86) --
	( 71.40, 53.96) --
	( 71.41, 54.04) --
	( 71.42, 54.15) --
	( 71.44, 54.22) --
	( 71.45, 54.33) --
	( 71.47, 54.43) --
	( 71.48, 54.51) --
	( 71.49, 54.61) --
	( 71.51, 54.72) --
	( 71.52, 54.82) --
	( 71.53, 54.90) --
	( 71.55, 55.00) --
	( 71.56, 55.11) --
	( 71.57, 55.21) --
	( 71.59, 55.29) --
	( 71.60, 55.39) --
	( 71.62, 55.49) --
	( 71.63, 55.57) --
	( 71.64, 55.68) --
	( 71.66, 55.75) --
	( 71.67, 55.86) --
	( 71.68, 55.94) --
	( 71.70, 56.01) --
	( 71.71, 56.09) --
	( 71.73, 56.17) --
	( 71.74, 56.25) --
	( 71.75, 56.32) --
	( 71.77, 56.38) --
	( 71.78, 56.45) --
	( 71.79, 56.51) --
	( 71.81, 56.56) --
	( 71.82, 56.61) --
	( 71.84, 56.66) --
	( 71.85, 56.71) --
	( 71.86, 56.74) --
	( 71.88, 56.79) --
	( 71.89, 56.82) --
	( 71.90, 56.84) --
	( 71.92, 56.87) --
	( 71.93, 56.90) --
	( 71.95, 56.92) --
	( 71.96, 56.92) --
	( 71.97, 56.92) --
	( 71.99, 56.95) --
	( 72.00, 56.95) --
	( 72.01, 56.95) --
	( 72.03, 56.95) --
	( 72.04, 56.95) --
	( 72.05, 56.92) --
	( 72.07, 56.92) --
	( 72.08, 56.92) --
	( 72.10, 56.90) --
	( 72.11, 56.90) --
	( 72.12, 56.87) --
	( 72.14, 56.84) --
	( 72.15, 56.84) --
	( 72.16, 56.82) --
	( 72.18, 56.79) --
	( 72.19, 56.79) --
	( 72.21, 56.77) --
	( 72.22, 56.74) --
	( 72.23, 56.74) --
	( 72.25, 56.71) --
	( 72.26, 56.69) --
	( 72.27, 56.69) --
	( 72.29, 56.66) --
	( 72.30, 56.64) --
	( 72.32, 56.64) --
	( 72.33, 56.61) --
	( 72.34, 56.61) --
	( 72.36, 56.58) --
	( 72.37, 56.58) --
	( 72.38, 56.58) --
	( 72.40, 56.56) --
	( 72.41, 56.56) --
	( 72.43, 56.56) --
	( 72.44, 56.56) --
	( 72.45, 56.56) --
	( 72.47, 56.56) --
	( 72.48, 56.56) --
	( 72.49, 56.56) --
	( 72.51, 56.56) --
	( 72.52, 56.56) --
	( 72.53, 56.56) --
	( 72.55, 56.56) --
	( 72.56, 56.56) --
	( 72.58, 56.58) --
	( 72.59, 56.58) --
	( 72.60, 56.58) --
	( 72.62, 56.61) --
	( 72.63, 56.61) --
	( 72.64, 56.61) --
	( 72.66, 56.64) --
	( 72.67, 56.64) --
	( 72.69, 56.66) --
	( 72.70, 56.66) --
	( 72.71, 56.69) --
	( 72.73, 56.69) --
	( 72.74, 56.71) --
	( 72.75, 56.74) --
	( 72.77, 56.74) --
	( 72.78, 56.77) --
	( 72.80, 56.79) --
	( 72.81, 56.79) --
	( 72.82, 56.82) --
	( 72.84, 56.82) --
	( 72.85, 56.84) --
	( 72.86, 56.87) --
	( 72.88, 56.87) --
	( 72.89, 56.90) --
	( 72.91, 56.92) --
	( 72.92, 56.92) --
	( 72.93, 56.95) --
	( 72.95, 56.97) --
	( 72.96, 56.97) --
	( 72.97, 57.00) --
	( 72.99, 57.02) --
	( 73.00, 57.02) --
	( 73.01, 57.05) --
	( 73.03, 57.08) --
	( 73.04, 57.08) --
	( 73.06, 57.10) --
	( 73.07, 57.10) --
	( 73.08, 57.13) --
	( 73.10, 57.13) --
	( 73.11, 57.15) --
	( 73.12, 57.15) --
	( 73.14, 57.18) --
	( 73.15, 57.18) --
	( 73.17, 57.21) --
	( 73.18, 57.21) --
	( 73.19, 57.21) --
	( 73.21, 57.23) --
	( 73.22, 57.23) --
	( 73.23, 57.23) --
	( 73.25, 57.23) --
	( 73.26, 57.26) --
	( 73.28, 57.26) --
	( 73.29, 57.26) --
	( 73.30, 57.26) --
	( 73.32, 57.26) --
	( 73.33, 57.26) --
	( 73.34, 57.26) --
	( 73.36, 57.26) --
	( 73.37, 57.23) --
	( 73.39, 57.23) --
	( 73.40, 57.23) --
	( 73.41, 57.23) --
	( 73.43, 57.21) --
	( 73.44, 57.21) --
	( 73.45, 57.18) --
	( 73.47, 57.18) --
	( 73.48, 57.15) --
	( 73.49, 57.15) --
	( 73.51, 57.13) --
	( 73.52, 57.13) --
	( 73.54, 57.10) --
	( 73.55, 57.10) --
	( 73.56, 57.08) --
	( 73.58, 57.05) --
	( 73.59, 57.02) --
	( 73.60, 57.02) --
	( 73.62, 57.00) --
	( 73.63, 56.97) --
	( 73.65, 56.95) --
	( 73.66, 56.95) --
	( 73.67, 56.92) --
	( 73.69, 56.90) --
	( 73.70, 56.87) --
	( 73.71, 56.84) --
	( 73.73, 56.82) --
	( 73.74, 56.79) --
	( 73.76, 56.79) --
	( 73.77, 56.77) --
	( 73.78, 56.74) --
	( 73.80, 56.71) --
	( 73.81, 56.69) --
	( 73.82, 56.66) --
	( 73.84, 56.64) --
	( 73.85, 56.61) --
	( 73.87, 56.58) --
	( 73.88, 56.56) --
	( 73.89, 56.56) --
	( 73.91, 56.53) --
	( 73.92, 56.51) --
	( 73.93, 56.48) --
	( 73.95, 56.45) --
	( 73.96, 56.43) --
	( 73.97, 56.40) --
	( 73.99, 56.40) --
	( 74.00, 56.38) --
	( 74.02, 56.35) --
	( 74.03, 56.32) --
	( 74.04, 56.30) --
	( 74.06, 56.27) --
	( 74.07, 56.27) --
	( 74.08, 56.25) --
	( 74.10, 56.22) --
	( 74.11, 56.19) --
	( 74.13, 56.19) --
	( 74.14, 56.17) --
	( 74.15, 56.14) --
	( 74.17, 56.14) --
	( 74.18, 56.12) --
	( 74.19, 56.09) --
	( 74.21, 56.09) --
	( 74.22, 56.07) --
	( 74.24, 56.07) --
	( 74.25, 56.04) --
	( 74.26, 56.04) --
	( 74.28, 56.01) --
	( 74.29, 56.01) --
	( 74.30, 56.01) --
	( 74.32, 55.99) --
	( 74.33, 55.99) --
	( 74.35, 55.99) --
	( 74.36, 55.99) --
	( 74.37, 55.99) --
	( 74.39, 55.99) --
	( 74.40, 55.99) --
	( 74.41, 55.99) --
	( 74.43, 55.99) --
	( 74.44, 55.99) --
	( 74.45, 55.99) --
	( 74.47, 55.99) --
	( 74.48, 55.99) --
	( 74.50, 56.01) --
	( 74.51, 56.01) --
	( 74.52, 56.01) --
	( 74.54, 56.04) --
	( 74.55, 56.04) --
	( 74.56, 56.07) --
	( 74.58, 56.07) --
	( 74.59, 56.09) --
	( 74.61, 56.09) --
	( 74.62, 56.12) --
	( 74.63, 56.14) --
	( 74.65, 56.14) --
	( 74.66, 56.17) --
	( 74.67, 56.17) --
	( 74.69, 56.19) --
	( 74.70, 56.22) --
	( 74.72, 56.22) --
	( 74.73, 56.25) --
	( 74.74, 56.25) --
	( 74.76, 56.27) --
	( 74.77, 56.27) --
	( 74.78, 56.30) --
	( 74.80, 56.30) --
	( 74.81, 56.32) --
	( 74.83, 56.32) --
	( 74.84, 56.32) --
	( 74.85, 56.32) --
	( 74.87, 56.35) --
	( 74.88, 56.35) --
	( 74.89, 56.35) --
	( 74.91, 56.35) --
	( 74.92, 56.35) --
	( 74.93, 56.35) --
	( 74.95, 56.35) --
	( 74.96, 56.32) --
	( 74.98, 56.32) --
	( 74.99, 56.32) --
	( 75.00, 56.30) --
	( 75.02, 56.30) --
	( 75.03, 56.30) --
	( 75.04, 56.27) --
	( 75.06, 56.27) --
	( 75.07, 56.25) --
	( 75.09, 56.22) --
	( 75.10, 56.22) --
	( 75.11, 56.19) --
	( 75.13, 56.19) --
	( 75.14, 56.17) --
	( 75.15, 56.17) --
	( 75.17, 56.14) --
	( 75.18, 56.12) --
	( 75.20, 56.12) --
	( 75.21, 56.09) --
	( 75.22, 56.09) --
	( 75.24, 56.09) --
	( 75.25, 56.07) --
	( 75.26, 56.07) --
	( 75.28, 56.07) --
	( 75.29, 56.07) --
	( 75.31, 56.07) --
	( 75.32, 56.07) --
	( 75.33, 56.07) --
	( 75.35, 56.07) --
	( 75.36, 56.07) --
	( 75.37, 56.09) --
	( 75.39, 56.12) --
	( 75.40, 56.12) --
	( 75.41, 56.14) --
	( 75.43, 56.17) --
	( 75.44, 56.19) --
	( 75.46, 56.22) --
	( 75.47, 56.27) --
	( 75.48, 56.30) --
	( 75.50, 56.35) --
	( 75.51, 56.38) --
	( 75.52, 56.43) --
	( 75.54, 56.48) --
	( 75.55, 56.53) --
	( 75.57, 56.58) --
	( 75.58, 56.64) --
	( 75.59, 56.71) --
	( 75.61, 56.77) --
	( 75.62, 56.84) --
	( 75.63, 56.90) --
	( 75.65, 56.97) --
	( 75.66, 57.05) --
	( 75.68, 57.13) --
	( 75.69, 57.21) --
	( 75.70, 57.28) --
	( 75.72, 57.36) --
	( 75.73, 57.47) --
	( 75.74, 57.54) --
	( 75.76, 57.62) --
	( 75.77, 57.73) --
	( 75.79, 57.80) --
	( 75.80, 57.88) --
	( 75.81, 57.98) --
	( 75.83, 58.06) --
	( 75.84, 58.17) --
	( 75.85, 58.24) --
	( 75.87, 58.35) --
	( 75.88, 58.43) --
	( 75.89, 58.50) --
	( 75.91, 58.61) --
	( 75.92, 58.68) --
	( 75.94, 58.76) --
	( 75.95, 58.87) --
	( 75.96, 58.94) --
	( 75.98, 59.02) --
	( 75.99, 59.10) --
	( 76.00, 59.18) --
	( 76.02, 59.26) --
	( 76.03, 59.33) --
	( 76.05, 59.41) --
	( 76.06, 59.46) --
	( 76.07, 59.54) --
	( 76.09, 59.59) --
	( 76.10, 59.67) --
	( 76.11, 59.72) --
	( 76.13, 59.77) --
	( 76.14, 59.83) --
	( 76.16, 59.88) --
	( 76.17, 59.93) --
	( 76.18, 59.98) --
	( 76.20, 60.03) --
	( 76.21, 60.06) --
	( 76.22, 60.11) --
	( 76.24, 60.14) --
	( 76.25, 60.16) --
	( 76.27, 60.19) --
	( 76.28, 60.21) --
	( 76.29, 60.24) --
	( 76.31, 60.24) --
	( 76.32, 60.27) --
	( 76.33, 60.27) --
	( 76.35, 60.27) --
	( 76.36, 60.27) --
	( 76.37, 60.27) --
	( 76.39, 60.24) --
	( 76.40, 60.21) --
	( 76.42, 60.19) --
	( 76.43, 60.16) --
	( 76.44, 60.14) --
	( 76.46, 60.09) --
	( 76.47, 60.06) --
	( 76.48, 60.01) --
	( 76.50, 59.93) --
	( 76.51, 59.88) --
	( 76.53, 59.80) --
	( 76.54, 59.72) --
	( 76.55, 59.64) --
	( 76.57, 59.54) --
	( 76.58, 59.44) --
	( 76.59, 59.33) --
	( 76.61, 59.20) --
	( 76.62, 59.10) --
	( 76.64, 58.97) --
	( 76.65, 58.81) --
	( 76.66, 58.68) --
	( 76.68, 58.53) --
	( 76.69, 58.37) --
	( 76.70, 58.19) --
	( 76.72, 58.01) --
	( 76.73, 57.83) --
	( 76.75, 57.65) --
	( 76.76, 57.47) --
	( 76.77, 57.26) --
	( 76.79, 57.05) --
	( 76.80, 56.82) --
	( 76.81, 56.61) --
	( 76.83, 56.38) --
	( 76.84, 56.14) --
	( 76.85, 55.91) --
	( 76.87, 55.65) --
	( 76.88, 55.42) --
	( 76.90, 55.16) --
	( 76.91, 54.90) --
	( 76.92, 54.61) --
	( 76.94, 54.35) --
	( 76.95, 54.07) --
	( 76.96, 53.78) --
	( 76.98, 53.50) --
	( 76.99, 53.21) --
	( 77.01, 52.90) --
	( 77.02, 52.62) --
	( 77.03, 52.30) --
	( 77.05, 51.99) --
	( 77.06, 51.68) --
	( 77.07, 51.37) --
	( 77.09, 51.06) --
	( 77.10, 50.72) --
	( 77.12, 50.41) --
	( 77.13, 50.07) --
	( 77.14, 49.74) --
	( 77.16, 49.40) --
	( 77.17, 49.06) --
	( 77.18, 48.73) --
	( 77.20, 48.39) --
	( 77.21, 48.03) --
	( 77.23, 47.69) --
	( 77.24, 47.32) --
	( 77.25, 46.99) --
	( 77.27, 46.62) --
	( 77.28, 46.26) --
	( 77.29, 45.92) --
	( 77.31, 45.56) --
	( 77.32, 45.20) --
	( 77.33, 44.84) --
	( 77.35, 44.47) --
	( 77.36, 44.11) --
	( 77.38, 43.75) --
	( 77.39, 43.38) --
	( 77.40, 43.05) --
	( 77.42, 42.68) --
	( 77.43, 42.32) --
	( 77.44, 41.96) --
	( 77.46, 41.62) --
	( 77.47, 41.26) --
	( 77.49, 40.92) --
	( 77.50, 40.56) --
	( 77.51, 40.22) --
	( 77.53, 39.88) --
	( 77.54, 39.54) --
	( 77.55, 39.21) --
	( 77.57, 38.90) --
	( 77.58, 38.56) --
	( 77.60, 38.25) --
	( 77.61, 37.94) --
	( 77.62, 37.62) --
	( 77.64, 37.34) --
	( 77.65, 37.03) --
	( 77.66, 36.74) --
	( 77.68, 36.46) --
	( 77.69, 36.17) --
	( 77.71, 35.89) --
	( 77.72, 35.63) --
	( 77.73, 35.37) --
	( 77.75, 35.11) --
	( 77.76, 34.85) --
	( 77.77, 34.59) --
	( 77.79, 34.36) --
	( 77.80, 34.12) --
	( 77.81, 33.89) --
	( 77.83, 33.66) --
	( 77.84, 33.45) --
	( 77.86, 33.22) --
	( 77.87, 33.01) --
	( 77.88, 32.83) --
	( 77.90, 32.62) --
	( 77.91, 32.44) --
	( 77.92, 32.23) --
	( 77.94, 32.07) --
	( 77.95, 31.89) --
	( 77.97, 31.74) --
	( 77.98, 31.58) --
	( 77.99, 31.43) --
	( 78.01, 31.27) --
	( 78.02, 31.14) --
	( 78.03, 31.01) --
	( 78.05, 30.88) --
	( 78.06, 30.78) --
	( 78.08, 30.67) --
	( 78.09, 30.57) --
	( 78.10, 30.47) --
	( 78.12, 30.39) --
	( 78.13, 30.31) --
	( 78.14, 30.23) --
	( 78.16, 30.18) --
	( 78.17, 30.13) --
	( 78.19, 30.08) --
	( 78.20, 30.03) --
	( 78.21, 30.00) --
	( 78.23, 29.97) --
	( 78.24, 29.97) --
	( 78.25, 29.95) --
	( 78.27, 29.95) --
	( 78.28, 29.97) --
	( 78.29, 29.97) --
	( 78.31, 30.00) --
	( 78.32, 30.03) --
	( 78.34, 30.05) --
	( 78.35, 30.10) --
	( 78.36, 30.13) --
	( 78.38, 30.21) --
	( 78.39, 30.26) --
	( 78.40, 30.31) --
	( 78.42, 30.39) --
	( 78.43, 30.47) --
	( 78.45, 30.54) --
	( 78.46, 30.62) --
	( 78.47, 30.73) --
	( 78.49, 30.83) --
	( 78.50, 30.93) --
	( 78.51, 31.04) --
	( 78.53, 31.14) --
	( 78.54, 31.24) --
	( 78.56, 31.37) --
	( 78.57, 31.50) --
	( 78.58, 31.61) --
	( 78.60, 31.74) --
	( 78.61, 31.87) --
	( 78.62, 32.02) --
	( 78.64, 32.15) --
	( 78.65, 32.28) --
	( 78.67, 32.44) --
	( 78.68, 32.57) --
	( 78.69, 32.72) --
	( 78.71, 32.88) --
	( 78.72, 33.03) --
	( 78.73, 33.16) --
	( 78.75, 33.32) --
	( 78.76, 33.48) --
	( 78.77, 33.63) --
	( 78.79, 33.79) --
	( 78.80, 33.94) --
	( 78.82, 34.10) --
	( 78.83, 34.25) --
	( 78.84, 34.41) --
	( 78.86, 34.56) --
	( 78.87, 34.69) --
	( 78.88, 34.85) --
	( 78.90, 35.01) --
	( 78.91, 35.14) --
	( 78.93, 35.29) --
	( 78.94, 35.42) --
	( 78.95, 35.55) --
	( 78.97, 35.65) --
	( 78.98, 35.78) --
	( 78.99, 35.89) --
	( 79.01, 35.99) --
	( 79.02, 36.09) --
	( 79.04, 36.20) --
	( 79.05, 36.28) --
	( 79.06, 36.33) --
	( 79.08, 36.41) --
	( 79.09, 36.46) --
	( 79.10, 36.48) --
	( 79.12, 36.51) --
	( 79.13, 36.54) --
	( 79.15, 36.54) --
	( 79.16, 36.51) --
	( 79.17, 36.48) --
	( 79.19, 36.46) --
	( 79.20, 36.41) --
	( 79.21, 36.35) --
	( 79.23, 36.30) --
	( 79.24, 36.22) --
	( 79.25, 36.12) --
	( 79.27, 36.04) --
	( 79.28, 35.94) --
	( 79.30, 35.81) --
	( 79.31, 35.71) --
	( 79.32, 35.58) --
	( 79.34, 35.45) --
	( 79.35, 35.32) --
	( 79.36, 35.19) --
	( 79.38, 35.03) --
	( 79.39, 34.90) --
	( 79.41, 34.75) --
	( 79.42, 34.62) --
	( 79.43, 34.46) --
	( 79.45, 34.31) --
	( 79.46, 34.15) --
	( 79.47, 34.02) --
	( 79.49, 33.86) --
	( 79.50, 33.71) --
	( 79.52, 33.58) --
	( 79.53, 33.42) --
	( 79.54, 33.29) --
	( 79.56, 33.16) --
	( 79.57, 33.01) --
	( 79.58, 32.88) --
	( 79.60, 32.75) --
	( 79.61, 32.62) --
	( 79.63, 32.49) --
	( 79.64, 32.39) --
	( 79.65, 32.26) --
	( 79.67, 32.15) --
	( 79.68, 32.05) --
	( 79.69, 31.95) --
	( 79.71, 31.84) --
	( 79.72, 31.74) --
	( 79.73, 31.66) --
	( 79.75, 31.56) --
	( 79.76, 31.48) --
	( 79.78, 31.40) --
	( 79.79, 31.35) --
	( 79.80, 31.27) --
	( 79.82, 31.22) --
	( 79.83, 31.14) --
	( 79.84, 31.12) --
	( 79.86, 31.06) --
	( 79.87, 31.01) --
	( 79.89, 30.99) --
	( 79.90, 30.96) --
	( 79.91, 30.93) --
	( 79.93, 30.91) --
	( 79.94, 30.91) --
	( 79.95, 30.88) --
	( 79.97, 30.88) --
	( 79.98, 30.88) --
	( 80.00, 30.91) --
	( 80.01, 30.91) --
	( 80.02, 30.93) --
	( 80.04, 30.96) --
	( 80.05, 30.99) --
	( 80.06, 31.01) --
	( 80.08, 31.06) --
	( 80.09, 31.09) --
	( 80.11, 31.14) --
	( 80.12, 31.19) --
	( 80.13, 31.24) --
	( 80.15, 31.32) --
	( 80.16, 31.37) --
	( 80.17, 31.45) --
	( 80.19, 31.50) --
	( 80.20, 31.58) --
	( 80.21, 31.66) --
	( 80.23, 31.74) --
	( 80.24, 31.84) --
	( 80.26, 31.92) --
	( 80.27, 32.00) --
	( 80.28, 32.10) --
	( 80.30, 32.20) --
	( 80.31, 32.31) --
	( 80.32, 32.41) --
	( 80.34, 32.52) --
	( 80.35, 32.62) --
	( 80.37, 32.72) --
	( 80.38, 32.83) --
	( 80.39, 32.96) --
	( 80.41, 33.09) --
	( 80.42, 33.19) --
	( 80.43, 33.32) --
	( 80.45, 33.45) --
	( 80.46, 33.58) --
	( 80.48, 33.71) --
	( 80.49, 33.86) --
	( 80.50, 33.99) --
	( 80.52, 34.15) --
	( 80.53, 34.31) --
	( 80.54, 34.43) --
	( 80.56, 34.59) --
	( 80.57, 34.75) --
	( 80.59, 34.93) --
	( 80.60, 35.08) --
	( 80.61, 35.24) --
	( 80.63, 35.42) --
	( 80.64, 35.60) --
	( 80.65, 35.76) --
	( 80.67, 35.94) --
	( 80.68, 36.12) --
	( 80.69, 36.30) --
	( 80.71, 36.48) --
	( 80.72, 36.67) --
	( 80.74, 36.87) --
	( 80.75, 37.05) --
	( 80.76, 37.24) --
	( 80.78, 37.42) --
	( 80.79, 37.60) --
	( 80.80, 37.81) --
	( 80.82, 37.99) --
	( 80.83, 38.17) --
	( 80.85, 38.35) --
	( 80.86, 38.53) --
	( 80.87, 38.69) --
	( 80.89, 38.87) --
	( 80.90, 39.05) --
	( 80.91, 39.21) --
	( 80.93, 39.36) --
	( 80.94, 39.52) --
	( 80.96, 39.67) --
	( 80.97, 39.83) --
	( 80.98, 39.96) --
	( 81.00, 40.09) --
	( 81.01, 40.22) --
	( 81.02, 40.32) --
	( 81.04, 40.43) --
	( 81.05, 40.53) --
	( 81.07, 40.63) --
	( 81.08, 40.71) --
	( 81.09, 40.76) --
	( 81.11, 40.82) --
	( 81.12, 40.87) --
	( 81.13, 40.89) --
	( 81.15, 40.92) --
	( 81.16, 40.92) --
	( 81.17, 40.89) --
	( 81.19, 40.87) --
	( 81.20, 40.82) --
	( 81.22, 40.76) --
	( 81.23, 40.69) --
	( 81.24, 40.58) --
	( 81.26, 40.48) --
	( 81.27, 40.35) --
	( 81.28, 40.19) --
	( 81.30, 40.04) --
	( 81.31, 39.83) --
	( 81.33, 39.65) --
	( 81.34, 39.41) --
	( 81.35, 39.18) --
	( 81.37, 38.92) --
	( 81.38, 38.66) --
	( 81.39, 38.38) --
	( 81.41, 38.07) --
	( 81.42, 37.75) --
	( 81.44, 37.42) --
	( 81.45, 37.08) --
	( 81.46, 36.74) --
	( 81.48, 36.38) --
	( 81.49, 36.02) --
	( 81.50, 35.63) --
	( 81.52, 35.26) --
	( 81.53, 34.88) --
	( 81.55, 34.51) --
	( 81.56, 34.12) --
	( 81.57, 33.76) --
	( 81.59, 33.37) --
	( 81.60, 33.01) --
	( 81.61, 32.65) --
	( 81.63, 32.28) --
	( 81.64, 31.95) --
	( 81.65, 31.61) --
	( 81.67, 31.30) --
	( 81.68, 30.99) --
	( 81.70, 30.67) --
	( 81.71, 30.39) --
	( 81.72, 30.13) --
	( 81.74, 29.87) --
	( 81.75, 29.64) --
	( 81.76, 29.43) --
	( 81.78, 29.22) --
	( 81.79, 29.04) --
	( 81.81, 28.88) --
	( 81.82, 28.73) --
	( 81.83, 28.60) --
	( 81.85, 28.50) --
	( 81.86, 28.39) --
	( 81.87, 28.31) --
	( 81.89, 28.26) --
	( 81.90, 28.24) --
	( 81.92, 28.21) --
	( 81.93, 28.21) --
	( 81.94, 28.21) --
	( 81.96, 28.24) --
	( 81.97, 28.26) --
	( 81.98, 28.34) --
	( 82.00, 28.39) --
	( 82.01, 28.50) --
	( 82.03, 28.57) --
	( 82.04, 28.70) --
	( 82.05, 28.81) --
	( 82.07, 28.94) --
	( 82.08, 29.09) --
	( 82.09, 29.25) --
	( 82.11, 29.40) --
	( 82.12, 29.58) --
	( 82.13, 29.77) --
	( 82.15, 29.95) --
	( 82.16, 30.16) --
	( 82.18, 30.34) --
	( 82.19, 30.54) --
	( 82.20, 30.78) --
	( 82.22, 30.99) --
	( 82.23, 31.19) --
	( 82.24, 31.43) --
	( 82.26, 31.66) --
	( 82.27, 31.89) --
	( 82.29, 32.10) --
	( 82.30, 32.33) --
	( 82.31, 32.57) --
	( 82.33, 32.80) --
	( 82.34, 33.03) --
	( 82.35, 33.27) --
	( 82.37, 33.50) --
	( 82.38, 33.73) --
	( 82.40, 33.97) --
	( 82.41, 34.20) --
	( 82.42, 34.43) --
	( 82.44, 34.67) --
	( 82.45, 34.88) --
	( 82.46, 35.11) --
	( 82.48, 35.34) --
	( 82.49, 35.55) --
	( 82.51, 35.78) --
	( 82.52, 36.02) --
	( 82.53, 36.22) --
	( 82.55, 36.46) --
	( 82.56, 36.69) --
	( 82.57, 36.90) --
	( 82.59, 37.13) --
	( 82.60, 37.34) --
	( 82.61, 37.57) --
	( 82.63, 37.81) --
	( 82.64, 38.04) --
	( 82.66, 38.25) --
	( 82.67, 38.48) --
	( 82.68, 38.71) --
	( 82.70, 38.95) --
	( 82.71, 39.18) --
	( 82.72, 39.41) --
	( 82.74, 39.65) --
	( 82.75, 39.88) --
	( 82.77, 40.11) --
	( 82.78, 40.37) --
	( 82.79, 40.61) --
	( 82.81, 40.87) --
	( 82.82, 41.10) --
	( 82.83, 41.36) --
	( 82.85, 41.59) --
	( 82.86, 41.85) --
	( 82.88, 42.11) --
	( 82.89, 42.37) --
	( 82.90, 42.60) --
	( 82.92, 42.86) --
	( 82.93, 43.12) --
	( 82.94, 43.38) --
	( 82.96, 43.64) --
	( 82.97, 43.93) --
	( 82.99, 44.19) --
	( 83.00, 44.45) --
	( 83.01, 44.71) --
	( 83.03, 44.96) --
	( 83.04, 45.22) --
	( 83.05, 45.48) --
	( 83.07, 45.74) --
	( 83.08, 46.00) --
	( 83.09, 46.26) --
	( 83.11, 46.52) --
	( 83.12, 46.75) --
	( 83.14, 47.01) --
	( 83.15, 47.25) --
	( 83.16, 47.51) --
	( 83.18, 47.74) --
	( 83.19, 47.97) --
	( 83.20, 48.21) --
	( 83.22, 48.44) --
	( 83.23, 48.67) --
	( 83.25, 48.88) --
	( 83.26, 49.09) --
	( 83.27, 49.30) --
	( 83.29, 49.50) --
	( 83.30, 49.71) --
	( 83.31, 49.89) --
	( 83.33, 50.07) --
	( 83.34, 50.26) --
	( 83.36, 50.44) --
	( 83.37, 50.59) --
	( 83.38, 50.77) --
	( 83.40, 50.90) --
	( 83.41, 51.06) --
	( 83.42, 51.19) --
	( 83.44, 51.34) --
	( 83.45, 51.45) --
	( 83.47, 51.58) --
	( 83.48, 51.68) --
	( 83.49, 51.79) --
	( 83.51, 51.89) --
	( 83.52, 51.99) --
	( 83.53, 52.07) --
	( 83.55, 52.15) --
	( 83.56, 52.23) --
	( 83.57, 52.30) --
	( 83.59, 52.36) --
	( 83.60, 52.41) --
	( 83.62, 52.46) --
	( 83.63, 52.51) --
	( 83.64, 52.56) --
	( 83.66, 52.59) --
	( 83.67, 52.64) --
	( 83.68, 52.67) --
	( 83.70, 52.69) --
	( 83.71, 52.72) --
	( 83.73, 52.75) --
	( 83.74, 52.77) --
	( 83.75, 52.77) --
	( 83.77, 52.80) --
	( 83.78, 52.82) --
	( 83.79, 52.82) --
	( 83.81, 52.85) --
	( 83.82, 52.85) --
	( 83.84, 52.88) --
	( 83.85, 52.88) --
	( 83.86, 52.90) --
	( 83.88, 52.90) --
	( 83.89, 52.93) --
	( 83.90, 52.93) --
	( 83.92, 52.95) --
	( 83.93, 52.95) --
	( 83.95, 52.98) --
	( 83.96, 53.00) --
	( 83.97, 53.03) --
	( 83.99, 53.03) --
	( 84.00, 53.06) --
	( 84.01, 53.08) --
	( 84.03, 53.11) --
	( 84.04, 53.16) --
	( 84.05, 53.19) --
	( 84.07, 53.21) --
	( 84.08, 53.26) --
	( 84.10, 53.29) --
	( 84.11, 53.34) --
	( 84.12, 53.37) --
	( 84.14, 53.42) --
	( 84.15, 53.47) --
	( 84.16, 53.52) --
	( 84.18, 53.58) --
	( 84.19, 53.63) --
	( 84.21, 53.68) --
	( 84.22, 53.76) --
	( 84.23, 53.81) --
	( 84.25, 53.89) --
	( 84.26, 53.94) --
	( 84.27, 54.02) --
	( 84.29, 54.09) --
	( 84.30, 54.15) --
	( 84.32, 54.22) --
	( 84.33, 54.30) --
	( 84.34, 54.38) --
	( 84.36, 54.46) --
	( 84.37, 54.56) --
	( 84.38, 54.64) --
	( 84.40, 54.72) --
	( 84.41, 54.82) --
	( 84.43, 54.90) --
	( 84.44, 55.00) --
	( 84.45, 55.08) --
	( 84.47, 55.18) --
	( 84.48, 55.29) --
	( 84.49, 55.39) --
	( 84.51, 55.49) --
	( 84.52, 55.60) --
	( 84.53, 55.70) --
	( 84.55, 55.81) --
	( 84.56, 55.91) --
	( 84.58, 56.01) --
	( 84.59, 56.12) --
	( 84.60, 56.22) --
	( 84.62, 56.35) --
	( 84.63, 56.45) --
	( 84.64, 56.58) --
	( 84.66, 56.69) --
	( 84.67, 56.82) --
	( 84.69, 56.92) --
	( 84.70, 57.05) --
	( 84.71, 57.18) --
	( 84.73, 57.31) --
	( 84.74, 57.41) --
	( 84.75, 57.54) --
	( 84.77, 57.67) --
	( 84.78, 57.80) --
	( 84.80, 57.93) --
	( 84.81, 58.06) --
	( 84.82, 58.19) --
	( 84.84, 58.32) --
	( 84.85, 58.48) --
	( 84.86, 58.61) --
	( 84.88, 58.74) --
	( 84.89, 58.87) --
	( 84.91, 59.02) --
	( 84.92, 59.15) --
	( 84.93, 59.28) --
	( 84.95, 59.44) --
	( 84.96, 59.57) --
	( 84.97, 59.72) --
	( 84.99, 59.85) --
	( 85.00, 59.98) --
	( 85.01, 60.14) --
	( 85.03, 60.27) --
	( 85.04, 60.42) --
	( 85.06, 60.55) --
	( 85.07, 60.68) --
	( 85.08, 60.84) --
	( 85.10, 60.97) --
	( 85.11, 61.12) --
	( 85.12, 61.25) --
	( 85.14, 61.38) --
	( 85.15, 61.51) --
	( 85.17, 61.67) --
	( 85.18, 61.80) --
	( 85.19, 61.93) --
	( 85.21, 62.06) --
	( 85.22, 62.19) --
	( 85.23, 62.32) --
	( 85.25, 62.45) --
	( 85.26, 62.58) --
	( 85.28, 62.70) --
	( 85.29, 62.81) --
	( 85.30, 62.94) --
	( 85.32, 63.04) --
	( 85.33, 63.17) --
	( 85.34, 63.28) --
	( 85.36, 63.41) --
	( 85.37, 63.51) --
	( 85.39, 63.61) --
	( 85.40, 63.72) --
	( 85.41, 63.82) --
	( 85.43, 63.92) --
	( 85.44, 64.03) --
	( 85.45, 64.13) --
	( 85.47, 64.21) --
	( 85.48, 64.31) --
	( 85.49, 64.39) --
	( 85.51, 64.47) --
	( 85.52, 64.57) --
	( 85.54, 64.65) --
	( 85.55, 64.73) --
	( 85.56, 64.78) --
	( 85.58, 64.86) --
	( 85.59, 64.94) --
	( 85.60, 65.01) --
	( 85.62, 65.06) --
	( 85.63, 65.12) --
	( 85.65, 65.19) --
	( 85.66, 65.25) --
	( 85.67, 65.30) --
	( 85.69, 65.35) --
	( 85.70, 65.38) --
	( 85.71, 65.43) --
	( 85.73, 65.48) --
	( 85.74, 65.51) --
	( 85.76, 65.53) --
	( 85.77, 65.56) --
	( 85.78, 65.58) --
	( 85.80, 65.61) --
	( 85.81, 65.64) --
	( 85.82, 65.66) --
	( 85.84, 65.66) --
	( 85.85, 65.66) --
	( 85.87, 65.69) --
	( 85.88, 65.69) --
	( 85.89, 65.69) --
	( 85.91, 65.66) --
	( 85.92, 65.66) --
	( 85.93, 65.64) --
	( 85.95, 65.61) --
	( 85.96, 65.58) --
	( 85.97, 65.56) --
	( 85.99, 65.53) --
	( 86.00, 65.48) --
	( 86.02, 65.45) --
	( 86.03, 65.40) --
	( 86.04, 65.35) --
	( 86.06, 65.30) --
	( 86.07, 65.22) --
	( 86.08, 65.17) --
	( 86.10, 65.09) --
	( 86.11, 65.01) --
	( 86.13, 64.94) --
	( 86.14, 64.86) --
	( 86.15, 64.75) --
	( 86.17, 64.68) --
	( 86.18, 64.57) --
	( 86.19, 64.49) --
	( 86.21, 64.39) --
	( 86.22, 64.29) --
	( 86.24, 64.18) --
	( 86.25, 64.08) --
	( 86.26, 63.98) --
	( 86.28, 63.85) --
	( 86.29, 63.74) --
	( 86.30, 63.64) --
	( 86.32, 63.53) --
	( 86.33, 63.41) --
	( 86.35, 63.30) --
	( 86.36, 63.20) --
	( 86.37, 63.09) --
	( 86.39, 62.99) --
	( 86.40, 62.89) --
	( 86.41, 62.76) --
	( 86.43, 62.65) --
	( 86.44, 62.58) --
	( 86.45, 62.47) --
	( 86.47, 62.37) --
	( 86.48, 62.26) --
	( 86.50, 62.19) --
	( 86.51, 62.08) --
	( 86.52, 62.00) --
	( 86.54, 61.93) --
	( 86.55, 61.85) --
	( 86.56, 61.77) --
	( 86.58, 61.69) --
	( 86.59, 61.62) --
	( 86.61, 61.54) --
	( 86.62, 61.49) --
	( 86.63, 61.41) --
	( 86.65, 61.36) --
	( 86.66, 61.30) --
	( 86.67, 61.23) --
	( 86.69, 61.17) --
	( 86.70, 61.12) --
	( 86.72, 61.10) --
	( 86.73, 61.04) --
	( 86.74, 60.99) --
	( 86.76, 60.97) --
	( 86.77, 60.92) --
	( 86.78, 60.89) --
	( 86.80, 60.84) --
	( 86.81, 60.81) --
	( 86.83, 60.79) --
	( 86.84, 60.76) --
	( 86.85, 60.73) --
	( 86.87, 60.71) --
	( 86.88, 60.68) --
	( 86.89, 60.66) --
	( 86.91, 60.66) --
	( 86.92, 60.63) --
	( 86.93, 60.60) --
	( 86.95, 60.60) --
	( 86.96, 60.58) --
	( 86.98, 60.58) --
	( 86.99, 60.58) --
	( 87.00, 60.55) --
	( 87.02, 60.55) --
	( 87.03, 60.55) --
	( 87.04, 60.55) --
	( 87.06, 60.55) --
	( 87.07, 60.55) --
	( 87.09, 60.55) --
	( 87.10, 60.55) --
	( 87.11, 60.55) --
	( 87.13, 60.55) --
	( 87.14, 60.55) --
	( 87.15, 60.58) --
	( 87.17, 60.58) --
	( 87.18, 60.58) --
	( 87.20, 60.60) --
	( 87.21, 60.60) --
	( 87.22, 60.60) --
	( 87.24, 60.63) --
	( 87.25, 60.63) --
	( 87.26, 60.66) --
	( 87.28, 60.66) --
	( 87.29, 60.68) --
	( 87.31, 60.68) --
	( 87.32, 60.68) --
	( 87.33, 60.71) --
	( 87.35, 60.71) --
	( 87.36, 60.73) --
	( 87.37, 60.73) --
	( 87.39, 60.73) --
	( 87.40, 60.76) --
	( 87.41, 60.76) --
	( 87.43, 60.76) --
	( 87.44, 60.76) --
	( 87.46, 60.76) --
	( 87.47, 60.76) --
	( 87.48, 60.76) --
	( 87.50, 60.76) --
	( 87.51, 60.76) --
	( 87.52, 60.73) --
	( 87.54, 60.73) --
	( 87.55, 60.73) --
	( 87.57, 60.71) --
	( 87.58, 60.68) --
	( 87.59, 60.68) --
	( 87.61, 60.66) --
	( 87.62, 60.63) --
	( 87.63, 60.60) --
	( 87.65, 60.58) --
	( 87.66, 60.55) --
	( 87.68, 60.53) --
	( 87.69, 60.47) --
	( 87.70, 60.45) --
	( 87.72, 60.42) --
	( 87.73, 60.37) --
	( 87.74, 60.32) --
	( 87.76, 60.29) --
	( 87.77, 60.24) --
	( 87.79, 60.19) --
	( 87.80, 60.14) --
	( 87.81, 60.09) --
	( 87.83, 60.03) --
	( 87.84, 59.96) --
	( 87.85, 59.90) --
	( 87.87, 59.85) --
	( 87.88, 59.77) --
	( 87.89, 59.72) --
	( 87.91, 59.64) --
	( 87.92, 59.59) --
	( 87.94, 59.51) --
	( 87.95, 59.46) --
	( 87.96, 59.38) --
	( 87.98, 59.31) --
	( 87.99, 59.26) --
	( 88.00, 59.18) --
	( 88.02, 59.10) --
	( 88.03, 59.05) --
	( 88.05, 58.97) --
	( 88.06, 58.89) --
	( 88.07, 58.84) --
	( 88.09, 58.76) --
	( 88.10, 58.71) --
	( 88.11, 58.63) --
	( 88.13, 58.58) --
	( 88.14, 58.50) --
	( 88.16, 58.45) --
	( 88.17, 58.37) --
	( 88.18, 58.32) --
	( 88.20, 58.27) --
	( 88.21, 58.22) --
	( 88.22, 58.17) --
	( 88.24, 58.11) --
	( 88.25, 58.06) --
	( 88.27, 58.01) --
	( 88.28, 57.96) --
	( 88.29, 57.91) --
	( 88.31, 57.88) --
	( 88.32, 57.83) --
	( 88.33, 57.80) --
	( 88.35, 57.78) --
	( 88.36, 57.73) --
	( 88.37, 57.70) --
	( 88.39, 57.67) --
	( 88.40, 57.67) --
	( 88.42, 57.65) --
	( 88.43, 57.62) --
	( 88.44, 57.62) --
	( 88.46, 57.60) --
	( 88.47, 57.60) --
	( 88.48, 57.60) --
	( 88.50, 57.60) --
	( 88.51, 57.60) --
	( 88.53, 57.60) --
	( 88.54, 57.62) --
	( 88.55, 57.62) --
	( 88.57, 57.65) --
	( 88.58, 57.65) --
	( 88.59, 57.67) --
	( 88.61, 57.70) --
	( 88.62, 57.73) --
	( 88.64, 57.75) --
	( 88.65, 57.80) --
	( 88.66, 57.83) --
	( 88.68, 57.85) --
	( 88.69, 57.91) --
	( 88.70, 57.96) --
	( 88.72, 58.01) --
	( 88.73, 58.06) --
	( 88.75, 58.11) --
	( 88.76, 58.17) --
	( 88.77, 58.22) --
	( 88.79, 58.30) --
	( 88.80, 58.35) --
	( 88.81, 58.43) --
	( 88.83, 58.50) --
	( 88.84, 58.56) --
	( 88.85, 58.63) --
	( 88.87, 58.71) --
	( 88.88, 58.79) --
	( 88.90, 58.87) --
	( 88.91, 58.94) --
	( 88.92, 59.02) --
	( 88.94, 59.13) --
	( 88.95, 59.20) --
	( 88.96, 59.28) --
	( 88.98, 59.36) --
	( 88.99, 59.46) --
	( 89.01, 59.54) --
	( 89.02, 59.62) --
	( 89.03, 59.70) --
	( 89.05, 59.77) --
	( 89.06, 59.85) --
	( 89.07, 59.93) --
	( 89.09, 60.01) --
	( 89.10, 60.09) --
	( 89.12, 60.16) --
	( 89.13, 60.21) --
	( 89.14, 60.29) --
	( 89.16, 60.34) --
	( 89.17, 60.40) --
	( 89.18, 60.45) --
	( 89.20, 60.50) --
	( 89.21, 60.53) --
	( 89.23, 60.58) --
	( 89.24, 60.60) --
	( 89.25, 60.63) --
	( 89.27, 60.66) --
	( 89.28, 60.66) --
	( 89.29, 60.66) --
	( 89.31, 60.66) --
	( 89.32, 60.66) --
	( 89.33, 60.66) --
	( 89.35, 60.63) --
	( 89.36, 60.60) --
	( 89.38, 60.58) --
	( 89.39, 60.53) --
	( 89.40, 60.50) --
	( 89.42, 60.45) --
	( 89.43, 60.40) --
	( 89.44, 60.34) --
	( 89.46, 60.29) --
	( 89.47, 60.21) --
	( 89.49, 60.16) --
	( 89.50, 60.09) --
	( 89.51, 60.01) --
	( 89.53, 59.96) --
	( 89.54, 59.88) --
	( 89.55, 59.80) --
	( 89.57, 59.75) --
	( 89.58, 59.67) --
	( 89.60, 59.59) --
	( 89.61, 59.54) --
	( 89.62, 59.49) --
	( 89.64, 59.41) --
	( 89.65, 59.36) --
	( 89.66, 59.31) --
	( 89.68, 59.26) --
	( 89.69, 59.23) --
	( 89.71, 59.18) --
	( 89.72, 59.15) --
	( 89.73, 59.10) --
	( 89.75, 59.07) --
	( 89.76, 59.05) --
	( 89.77, 59.02) --
	( 89.79, 59.02) --
	( 89.80, 59.00) --
	( 89.81, 59.00) --
	( 89.83, 59.00) --
	( 89.84, 59.00) --
	( 89.86, 59.00) --
	( 89.87, 59.00) --
	( 89.88, 59.00) --
	( 89.90, 59.02) --
	( 89.91, 59.02) --
	( 89.92, 59.02) --
	( 89.94, 59.05) --
	( 89.95, 59.07) --
	( 89.97, 59.07) --
	( 89.98, 59.10) --
	( 89.99, 59.13) --
	( 90.01, 59.15) --
	( 90.02, 59.15) --
	( 90.03, 59.18) --
	( 90.05, 59.20) --
	( 90.06, 59.23) --
	( 90.08, 59.23) --
	( 90.09, 59.26) --
	( 90.10, 59.28) --
	( 90.12, 59.28) --
	( 90.13, 59.31) --
	( 90.14, 59.31) --
	( 90.16, 59.31) --
	( 90.17, 59.31) --
	( 90.19, 59.33) --
	( 90.20, 59.33) --
	( 90.21, 59.31) --
	( 90.23, 59.31) --
	( 90.24, 59.31) --
	( 90.25, 59.28) --
	( 90.27, 59.26) --
	( 90.28, 59.23) --
	( 90.29, 59.20) --
	( 90.31, 59.18) --
	( 90.32, 59.13) --
	( 90.34, 59.07) --
	( 90.35, 59.02) --
	( 90.36, 58.97) --
	( 90.38, 58.89) --
	( 90.39, 58.81) --
	( 90.40, 58.71) --
	( 90.42, 58.63) --
	( 90.43, 58.53) --
	( 90.45, 58.40) --
	( 90.46, 58.27) --
	( 90.47, 58.14) --
	( 90.49, 58.01) --
	( 90.50, 57.85) --
	( 90.51, 57.67) --
	( 90.53, 57.52) --
	( 90.54, 57.31) --
	( 90.56, 57.13) --
	( 90.57, 56.92) --
	( 90.58, 56.71) --
	( 90.60, 56.48) --
	( 90.61, 56.27) --
	( 90.62, 56.01) --
	( 90.64, 55.78) --
	( 90.65, 55.52) --
	( 90.67, 55.26) --
	( 90.68, 55.00) --
	( 90.69, 54.72) --
	( 90.71, 54.46) --
	( 90.72, 54.17) --
	( 90.73, 53.89) --
	( 90.75, 53.60) --
	( 90.76, 53.32) --
	( 90.77, 53.00) --
	( 90.79, 52.72) --
	( 90.80, 52.43) --
	( 90.82, 52.12) --
	( 90.83, 51.84) --
	( 90.84, 51.55) --
	( 90.86, 51.24) --
	( 90.87, 50.96) --
	( 90.88, 50.67) --
	( 90.90, 50.39) --
	( 90.91, 50.10) --
	( 90.93, 49.81) --
	( 90.94, 49.53) --
	( 90.95, 49.24) --
	( 90.97, 48.98) --
	( 90.98, 48.70) --
	( 90.99, 48.44) --
	( 91.01, 48.18) --
	( 91.02, 47.92) --
	( 91.04, 47.66) --
	( 91.05, 47.40) --
	( 91.06, 47.17) --
	( 91.08, 46.94) --
	( 91.09, 46.68) --
	( 91.10, 46.44) --
	( 91.12, 46.24) --
	( 91.13, 46.00) --
	( 91.15, 45.79) --
	( 91.16, 45.59) --
	( 91.17, 45.35) --
	( 91.19, 45.17) --
	( 91.20, 44.96) --
	( 91.21, 44.78) --
	( 91.23, 44.58) --
	( 91.24, 44.39) --
	( 91.25, 44.21) --
	( 91.27, 44.03) --
	( 91.28, 43.88) --
	( 91.30, 43.72) --
	( 91.31, 43.54) --
	( 91.32, 43.38) --
	( 91.34, 43.23) --
	( 91.35, 43.10) --
	( 91.36, 42.94) --
	( 91.38, 42.81) --
	( 91.39, 42.68) --
	( 91.41, 42.55) --
	( 91.42, 42.42) --
	( 91.43, 42.29) --
	( 91.45, 42.16) --
	( 91.46, 42.06) --
	( 91.47, 41.93) --
	( 91.49, 41.83) --
	( 91.50, 41.72) --
	( 91.52, 41.62) --
	( 91.53, 41.52) --
	( 91.54, 41.41) --
	( 91.56, 41.31) --
	( 91.57, 41.20) --
	( 91.58, 41.10) --
	( 91.60, 41.02) --
	( 91.61, 40.92) --
	( 91.63, 40.82) --
	( 91.64, 40.74) --
	( 91.65, 40.63) --
	( 91.67, 40.53) --
	( 91.68, 40.45) --
	( 91.69, 40.35) --
	( 91.71, 40.24) --
	( 91.72, 40.14) --
	( 91.73, 40.04) --
	( 91.75, 39.96) --
	( 91.76, 39.86) --
	( 91.78, 39.73) --
	( 91.79, 39.62) --
	( 91.80, 39.52) --
	( 91.82, 39.39) --
	( 91.83, 39.28) --
	( 91.84, 39.16) --
	( 91.86, 39.03) --
	( 91.87, 38.90) --
	( 91.89, 38.77) --
	( 91.90, 38.61) --
	( 91.91, 38.48) --
	( 91.93, 38.33) --
	( 91.94, 38.17) --
	( 91.95, 38.01) --
	( 91.97, 37.86) --
	( 91.98, 37.70) --
	( 92.00, 37.52) --
	( 92.01, 37.37) --
	( 92.02, 37.18) --
	( 92.04, 37.00) --
	( 92.05, 36.82) --
	( 92.06, 36.64) --
	( 92.08, 36.46) --
	( 92.09, 36.28) --
	( 92.11, 36.09) --
	( 92.12, 35.89) --
	( 92.13, 35.71) --
	( 92.15, 35.52) --
	( 92.16, 35.34) --
	( 92.17, 35.14) --
	( 92.19, 34.95) --
	( 92.20, 34.77) --
	( 92.21, 34.62) --
	( 92.23, 34.43) --
	( 92.24, 34.25) --
	( 92.26, 34.10) --
	( 92.27, 33.92) --
	( 92.28, 33.76) --
	( 92.30, 33.60) --
	( 92.31, 33.48) --
	( 92.32, 33.32) --
	( 92.34, 33.19) --
	( 92.35, 33.06) --
	( 92.37, 32.93) --
	( 92.38, 32.83) --
	( 92.39, 32.72) --
	( 92.41, 32.62) --
	( 92.42, 32.54) --
	( 92.43, 32.44) --
	( 92.45, 32.39) --
	( 92.46, 32.31) --
	( 92.48, 32.26) --
	( 92.49, 32.20) --
	( 92.50, 32.15) --
	( 92.52, 32.13) --
	( 92.53, 32.10) --
	( 92.54, 32.07) --
	( 92.56, 32.05) --
	( 92.57, 32.05) --
	( 92.59, 32.05) --
	( 92.60, 32.07) --
	( 92.61, 32.07) --
	( 92.63, 32.10) --
	( 92.64, 32.13) --
	( 92.65, 32.18) --
	( 92.67, 32.20) --
	( 92.68, 32.26) --
	( 92.69, 32.33) --
	( 92.71, 32.39) --
	( 92.72, 32.46) --
	( 92.74, 32.52) --
	( 92.75, 32.59) --
	( 92.76, 32.67) --
	( 92.78, 32.78) --
	( 92.79, 32.85) --
	( 92.80, 32.96) --
	( 92.82, 33.06) --
	( 92.83, 33.16) --
	( 92.85, 33.27) --
	( 92.86, 33.37) --
	( 92.87, 33.48) --
	( 92.89, 33.60) --
	( 92.90, 33.71) --
	( 92.91, 33.84) --
	( 92.93, 33.94) --
	( 92.94, 34.07) --
	( 92.96, 34.20) --
	( 92.97, 34.33) --
	( 92.98, 34.46) --
	( 93.00, 34.59) --
	( 93.01, 34.72) --
	( 93.02, 34.85) --
	( 93.04, 34.98) --
	( 93.05, 35.11) --
	( 93.07, 35.24) --
	( 93.08, 35.37) --
	( 93.09, 35.50) --
	( 93.11, 35.65) --
	( 93.12, 35.78) --
	( 93.13, 35.91) --
	( 93.15, 36.04) --
	( 93.16, 36.17) --
	( 93.17, 36.30) --
	( 93.19, 36.43) --
	( 93.20, 36.56) --
	( 93.22, 36.69) --
	( 93.23, 36.82) --
	( 93.24, 36.95) --
	( 93.26, 37.08) --
	( 93.27, 37.21) --
	( 93.28, 37.34) --
	( 93.30, 37.47) --
	( 93.31, 37.60) --
	( 93.33, 37.73) --
	( 93.34, 37.83) --
	( 93.35, 37.96) --
	( 93.37, 38.09) --
	( 93.38, 38.22) --
	( 93.39, 38.33) --
	( 93.41, 38.45) --
	( 93.42, 38.58) --
	( 93.44, 38.69) --
	( 93.45, 38.82) --
	( 93.46, 38.92) --
	( 93.48, 39.05) --
	( 93.49, 39.16) --
	( 93.50, 39.28) --
	( 93.52, 39.39) --
	( 93.53, 39.52) --
	( 93.55, 39.62) --
	( 93.56, 39.73) --
	( 93.57, 39.86) --
	( 93.59, 39.96) --
	( 93.60, 40.06) --
	( 93.61, 40.19) --
	( 93.63, 40.30) --
	( 93.64, 40.40) --
	( 93.65, 40.50) --
	( 93.67, 40.63) --
	( 93.68, 40.74) --
	( 93.70, 40.84) --
	( 93.71, 40.94) --
	( 93.72, 41.07) --
	( 93.74, 41.18) --
	( 93.75, 41.28) --
	( 93.76, 41.39) --
	( 93.78, 41.49) --
	( 93.79, 41.62) --
	( 93.81, 41.72) --
	( 93.82, 41.83) --
	( 93.83, 41.93) --
	( 93.85, 42.03) --
	( 93.86, 42.16) --
	( 93.87, 42.27) --
	( 93.89, 42.37) --
	( 93.90, 42.47) --
	( 93.92, 42.60) --
	( 93.93, 42.71) --
	( 93.94, 42.81) --
	( 93.96, 42.94) --
	( 93.97, 43.05) --
	( 93.98, 43.15) --
	( 94.00, 43.28) --
	( 94.01, 43.38) --
	( 94.03, 43.51) --
	( 94.04, 43.62) --
	( 94.05, 43.72) --
	( 94.07, 43.85) --
	( 94.08, 43.98) --
	( 94.09, 44.08) --
	( 94.11, 44.21) --
	( 94.12, 44.32) --
	( 94.13, 44.45) --
	( 94.15, 44.58) --
	( 94.16, 44.68) --
	( 94.18, 44.81) --
	( 94.19, 44.94) --
	( 94.20, 45.07) --
	( 94.22, 45.17) --
	( 94.23, 45.30) --
	( 94.24, 45.43) --
	( 94.26, 45.56) --
	( 94.27, 45.67) --
	( 94.29, 45.79) --
	( 94.30, 45.92) --
	( 94.31, 46.05) --
	( 94.33, 46.16) --
	( 94.34, 46.29) --
	( 94.35, 46.42) --
	( 94.37, 46.52) --
	( 94.38, 46.65) --
	( 94.40, 46.75) --
	( 94.41, 46.88) --
	( 94.42, 46.99) --
	( 94.44, 47.09) --
	( 94.45, 47.20) --
	( 94.46, 47.32) --
	( 94.48, 47.43) --
	( 94.49, 47.51) --
	( 94.51, 47.61) --
	( 94.52, 47.71) --
	( 94.53, 47.79) --
	( 94.55, 47.90) --
	( 94.56, 47.97) --
	( 94.57, 48.05) --
	( 94.59, 48.13) --
	( 94.60, 48.21) --
	( 94.61, 48.26) --
	( 94.63, 48.31) --
	( 94.64, 48.39) --
	( 94.66, 48.44) --
	( 94.67, 48.47) --
	( 94.68, 48.52) --
	( 94.70, 48.54) --
	( 94.71, 48.57) --
	( 94.72, 48.60) --
	( 94.74, 48.62) --
	( 94.75, 48.65) --
	( 94.77, 48.65) --
	( 94.78, 48.65) --
	( 94.79, 48.65) --
	( 94.81, 48.62) --
	( 94.82, 48.62) --
	( 94.83, 48.60) --
	( 94.85, 48.57) --
	( 94.86, 48.52) --
	( 94.88, 48.49) --
	( 94.89, 48.44) --
	( 94.90, 48.39) --
	( 94.92, 48.34) --
	( 94.93, 48.26) --
	( 94.94, 48.21) --
	( 94.96, 48.13) --
	( 94.97, 48.05) --
	( 94.99, 47.97) --
	( 95.00, 47.87) --
	( 95.01, 47.79) --
	( 95.03, 47.69) --
	( 95.04, 47.58) --
	( 95.05, 47.48) --
	( 95.07, 47.35) --
	( 95.08, 47.25) --
	( 95.09, 47.12) --
	( 95.11, 46.99) --
	( 95.12, 46.86) --
	( 95.14, 46.73) --
	( 95.15, 46.60) --
	( 95.16, 46.44) --
	( 95.18, 46.31) --
	( 95.19, 46.16) --
	( 95.20, 46.00) --
	( 95.22, 45.85) --
	( 95.23, 45.69) --
	( 95.25, 45.54) --
	( 95.26, 45.35) --
	( 95.27, 45.20) --
	( 95.29, 45.02) --
	( 95.30, 44.86) --
	( 95.31, 44.68) --
	( 95.33, 44.50) --
	( 95.34, 44.32) --
	( 95.36, 44.13) --
	( 95.37, 43.95) --
	( 95.38, 43.77) --
	( 95.40, 43.59) --
	( 95.41, 43.38) --
	( 95.42, 43.20) --
	( 95.44, 42.99) --
	( 95.45, 42.81) --
	( 95.47, 42.60) --
	( 95.48, 42.42) --
	( 95.49, 42.22) --
	( 95.51, 42.01) --
	( 95.52, 41.80) --
	( 95.53, 41.59) --
	( 95.55, 41.39) --
	( 95.56, 41.18) --
	( 95.57, 40.97) --
	( 95.59, 40.76) --
	( 95.60, 40.56) --
	( 95.62, 40.35) --
	( 95.63, 40.14) --
	( 95.64, 39.91) --
	( 95.66, 39.70) --
	( 95.67, 39.49) --
	( 95.68, 39.28) --
	( 95.70, 39.05) --
	( 95.71, 38.84) --
	( 95.73, 38.64) --
	( 95.74, 38.43) --
	( 95.75, 38.22) --
	( 95.77, 38.01) --
	( 95.78, 37.81) --
	( 95.79, 37.60) --
	( 95.81, 37.39) --
	( 95.82, 37.18) --
	( 95.84, 37.00) --
	( 95.85, 36.80) --
	( 95.86, 36.61) --
	( 95.88, 36.43) --
	( 95.89, 36.22) --
	( 95.90, 36.07) --
	( 95.92, 35.89) --
	( 95.93, 35.71) --
	( 95.95, 35.55) --
	( 95.96, 35.39) --
	( 95.97, 35.24) --
	( 95.99, 35.11) --
	( 96.00, 34.95) --
	( 96.01, 34.82) --
	( 96.03, 34.69) --
	( 96.04, 34.59) --
	( 96.05, 34.46) --
	( 96.07, 34.36) --
	( 96.08, 34.28) --
	( 96.10, 34.18) --
	( 96.11, 34.10) --
	( 96.12, 34.02) --
	( 96.14, 33.97) --
	( 96.15, 33.92) --
	( 96.16, 33.86) --
	( 96.18, 33.81) --
	( 96.19, 33.79) --
	( 96.21, 33.76) --
	( 96.22, 33.73) --
	( 96.23, 33.73) --
	( 96.25, 33.73) --
	( 96.26, 33.73) --
	( 96.27, 33.76) --
	( 96.29, 33.79) --
	( 96.30, 33.81) --
	( 96.32, 33.84) --
	( 96.33, 33.89) --
	( 96.34, 33.94) --
	( 96.36, 33.99) --
	( 96.37, 34.05) --
	( 96.38, 34.12) --
	( 96.40, 34.20) --
	( 96.41, 34.28) --
	( 96.43, 34.36) --
	( 96.44, 34.43) --
	( 96.45, 34.54) --
	( 96.47, 34.64) --
	( 96.48, 34.75) --
	( 96.49, 34.85) --
	( 96.51, 34.95) --
	( 96.52, 35.06) --
	( 96.53, 35.19) --
	( 96.55, 35.29) --
	( 96.56, 35.42) --
	( 96.58, 35.52) --
	( 96.59, 35.65) --
	( 96.60, 35.76) --
	( 96.62, 35.89) --
	( 96.63, 36.02) --
	( 96.64, 36.12) --
	( 96.66, 36.25) --
	( 96.67, 36.35) --
	( 96.69, 36.48) --
	( 96.70, 36.59) --
	( 96.71, 36.72) --
	( 96.73, 36.82) --
	( 96.74, 36.92) --
	( 96.75, 37.03) --
	( 96.77, 37.13) --
	( 96.78, 37.24) --
	( 96.80, 37.31) --
	( 96.81, 37.42) --
	( 96.82, 37.50) --
	( 96.84, 37.57) --
	( 96.85, 37.65) --
	( 96.86, 37.70) --
	( 96.88, 37.78) --
	( 96.89, 37.83) --
	( 96.91, 37.88) --
	( 96.92, 37.94) --
	( 96.93, 37.99) --
	( 96.95, 38.01) --
	( 96.96, 38.04) --
	( 96.97, 38.07) --
	( 96.99, 38.09) --
	( 97.00, 38.09) --
	( 97.01, 38.12) --
	( 97.03, 38.12) --
	( 97.04, 38.09) --
	( 97.06, 38.09) --
	( 97.07, 38.07) --
	( 97.08, 38.04) --
	( 97.10, 38.01) --
	( 97.11, 37.99) --
	( 97.12, 37.94) --
	( 97.14, 37.91) --
	( 97.15, 37.86) --
	( 97.17, 37.81) --
	( 97.18, 37.73) --
	( 97.19, 37.68) --
	( 97.21, 37.62) --
	( 97.22, 37.55) --
	( 97.23, 37.47) --
	( 97.25, 37.39) --
	( 97.26, 37.31) --
	( 97.28, 37.24) --
	( 97.29, 37.16) --
	( 97.30, 37.08) --
	( 97.32, 37.00) --
	( 97.33, 36.92) --
	( 97.34, 36.85) --
	( 97.36, 36.74) --
	( 97.37, 36.67) --
	( 97.39, 36.59) --
	( 97.40, 36.51) --
	( 97.41, 36.43) --
	( 97.43, 36.35) --
	( 97.44, 36.28) --
	( 97.45, 36.22) --
	( 97.47, 36.15) --
	( 97.48, 36.07) --
	( 97.50, 36.02) --
	( 97.51, 35.97) --
	( 97.52, 35.91) --
	( 97.54, 35.86) --
	( 97.55, 35.81) --
	( 97.56, 35.78) --
	( 97.58, 35.73) --
	( 97.59, 35.71) --
	( 97.60, 35.68) --
	( 97.62, 35.68) --
	( 97.63, 35.65) --
	( 97.65, 35.65) --
	( 97.66, 35.65) --
	( 97.67, 35.65) --
	( 97.69, 35.65) --
	( 97.70, 35.68) --
	( 97.71, 35.68) --
	( 97.73, 35.71) --
	( 97.74, 35.76) --
	( 97.76, 35.78) --
	( 97.77, 35.81) --
	( 97.78, 35.86) --
	( 97.80, 35.91) --
	( 97.81, 35.97) --
	( 97.82, 36.02) --
	( 97.84, 36.07) --
	( 97.85, 36.15) --
	( 97.87, 36.20) --
	( 97.88, 36.28) --
	( 97.89, 36.35) --
	( 97.91, 36.41) --
	( 97.92, 36.48) --
	( 97.93, 36.56) --
	( 97.95, 36.67) --
	( 97.96, 36.74) --
	( 97.98, 36.82) --
	( 97.99, 36.90) --
	( 98.00, 37.00) --
	( 98.02, 37.08) --
	( 98.03, 37.18) --
	( 98.04, 37.26) --
	( 98.06, 37.37) --
	( 98.07, 37.44) --
	( 98.08, 37.52) --
	( 98.10, 37.62) --
	( 98.11, 37.70) --
	( 98.13, 37.81) --
	( 98.14, 37.88) --
	( 98.15, 37.99) --
	( 98.17, 38.07) --
	( 98.18, 38.17) --
	( 98.19, 38.25) --
	( 98.21, 38.35) --
	( 98.22, 38.43) --
	( 98.24, 38.51) --
	( 98.25, 38.61) --
	( 98.26, 38.69) --
	( 98.28, 38.77) --
	( 98.29, 38.87) --
	( 98.30, 38.95) --
	( 98.32, 39.03) --
	( 98.33, 39.10) --
	( 98.35, 39.21) --
	( 98.36, 39.28) --
	( 98.37, 39.36) --
	( 98.39, 39.47) --
	( 98.40, 39.54) --
	( 98.41, 39.62) --
	( 98.43, 39.70) --
	( 98.44, 39.80) --
	( 98.46, 39.88) --
	( 98.47, 39.99) --
	( 98.48, 40.06) --
	( 98.50, 40.14) --
	( 98.51, 40.24) --
	( 98.52, 40.35) --
	( 98.54, 40.43) --
	( 98.55, 40.53) --
	( 98.56, 40.63) --
	( 98.58, 40.71) --
	( 98.59, 40.82) --
	( 98.61, 40.92) --
	( 98.62, 41.02) --
	( 98.63, 41.13) --
	( 98.65, 41.23) --
	( 98.66, 41.33) --
	( 98.67, 41.44) --
	( 98.69, 41.54) --
	( 98.70, 41.67) --
	( 98.72, 41.77) --
	( 98.73, 41.88) --
	( 98.74, 42.01) --
	( 98.76, 42.11) --
	( 98.77, 42.22) --
	( 98.78, 42.35) --
	( 98.80, 42.45) --
	( 98.81, 42.58) --
	( 98.83, 42.68) --
	( 98.84, 42.81) --
	( 98.85, 42.92) --
	( 98.87, 43.05) --
	( 98.88, 43.15) --
	( 98.89, 43.28) --
	( 98.91, 43.38) --
	( 98.92, 43.49) --
	( 98.94, 43.62) --
	( 98.95, 43.72) --
	( 98.96, 43.82) --
	( 98.98, 43.95) --
	( 98.99, 44.06) --
	( 99.00, 44.16) --
	( 99.02, 44.26) --
	( 99.03, 44.37) --
	( 99.04, 44.45) --
	( 99.06, 44.55) --
	( 99.07, 44.65) --
	( 99.09, 44.73) --
	( 99.10, 44.84) --
	( 99.11, 44.91) --
	( 99.13, 44.99) --
	( 99.14, 45.07) --
	( 99.15, 45.12) --
	( 99.17, 45.20) --
	( 99.18, 45.25) --
	( 99.20, 45.33) --
	( 99.21, 45.38) --
	( 99.22, 45.41) --
	( 99.24, 45.46) --
	( 99.25, 45.51) --
	( 99.26, 45.54) --
	( 99.28, 45.56) --
	( 99.29, 45.59) --
	( 99.31, 45.59) --
	( 99.32, 45.61) --
	( 99.33, 45.61) --
	( 99.35, 45.61) --
	( 99.36, 45.59) --
	( 99.37, 45.59) --
	( 99.39, 45.59) --
	( 99.40, 45.56) --
	( 99.42, 45.54) --
	( 99.43, 45.51) --
	( 99.44, 45.48) --
	( 99.46, 45.43) --
	( 99.47, 45.41) --
	( 99.48, 45.35) --
	( 99.50, 45.30) --
	( 99.51, 45.25) --
	( 99.52, 45.22) --
	( 99.54, 45.17) --
	( 99.55, 45.12) --
	( 99.57, 45.04) --
	( 99.58, 44.99) --
	( 99.59, 44.94) --
	( 99.61, 44.89) --
	( 99.62, 44.81) --
	( 99.63, 44.76) --
	( 99.65, 44.71) --
	( 99.66, 44.63) --
	( 99.68, 44.58) --
	( 99.69, 44.52) --
	( 99.70, 44.45) --
	( 99.72, 44.39) --
	( 99.73, 44.34) --
	( 99.74, 44.26) --
	( 99.76, 44.21) --
	( 99.77, 44.16) --
	( 99.79, 44.08) --
	( 99.80, 44.03) --
	( 99.81, 43.98) --
	( 99.83, 43.93) --
	( 99.84, 43.85) --
	( 99.85, 43.80) --
	( 99.87, 43.75) --
	( 99.88, 43.69) --
	( 99.90, 43.64) --
	( 99.91, 43.56) --
	( 99.92, 43.51) --
	( 99.94, 43.46) --
	( 99.95, 43.41) --
	( 99.96, 43.36) --
	( 99.98, 43.30) --
	( 99.99, 43.25) --
	(100.00, 43.20) --
	(100.02, 43.15) --
	(100.03, 43.10) --
	(100.05, 43.05) --
	(100.06, 42.99) --
	(100.07, 42.94) --
	(100.09, 42.89) --
	(100.10, 42.84) --
	(100.11, 42.79) --
	(100.13, 42.73) --
	(100.14, 42.68) --
	(100.16, 42.63) --
	(100.17, 42.58) --
	(100.18, 42.53) --
	(100.20, 42.47) --
	(100.21, 42.42) --
	(100.22, 42.37) --
	(100.24, 42.35) --
	(100.25, 42.29) --
	(100.27, 42.24) --
	(100.28, 42.19) --
	(100.29, 42.16) --
	(100.31, 42.11) --
	(100.32, 42.09) --
	(100.33, 42.03) --
	(100.35, 42.01) --
	(100.36, 41.96) --
	(100.38, 41.93) --
	(100.39, 41.90) --
	(100.40, 41.85) --
	(100.42, 41.83) --
	(100.43, 41.80) --
	(100.44, 41.77) --
	(100.46, 41.75) --
	(100.47, 41.72) --
	(100.48, 41.72) --
	(100.50, 41.70) --
	(100.51, 41.67) --
	(100.53, 41.67) --
	(100.54, 41.65) --
	(100.55, 41.65) --
	(100.57, 41.65) --
	(100.58, 41.65) --
	(100.59, 41.62) --
	(100.61, 41.62) --
	(100.62, 41.65) --
	(100.64, 41.65) --
	(100.65, 41.65) --
	(100.66, 41.65) --
	(100.68, 41.67) --
	(100.69, 41.67) --
	(100.70, 41.70) --
	(100.72, 41.72) --
	(100.73, 41.72) --
	(100.75, 41.75) --
	(100.76, 41.77) --
	(100.77, 41.80) --
	(100.79, 41.83) --
	(100.80, 41.85) --
	(100.81, 41.88) --
	(100.83, 41.90) --
	(100.84, 41.93) --
	(100.86, 41.96) --
	(100.87, 41.98) --
	(100.88, 42.01) --
	(100.90, 42.06) --
	(100.91, 42.09) --
	(100.92, 42.11) --
	(100.94, 42.14) --
	(100.95, 42.16) --
	(100.96, 42.22) --
	(100.98, 42.24) --
	(100.99, 42.27) --
	(101.01, 42.29) --
	(101.02, 42.35) --
	(101.03, 42.37) --
	(101.05, 42.40) --
	(101.06, 42.42) --
	(101.07, 42.47) --
	(101.09, 42.50) --
	(101.10, 42.53) --
	(101.12, 42.58) --
	(101.13, 42.60) --
	(101.14, 42.63) --
	(101.16, 42.68) --
	(101.17, 42.71) --
	(101.18, 42.76) --
	(101.20, 42.79) --
	(101.21, 42.84) --
	(101.23, 42.86) --
	(101.24, 42.92) --
	(101.25, 42.97) --
	(101.27, 43.02) --
	(101.28, 43.07) --
	(101.29, 43.12) --
	(101.31, 43.18) --
	(101.32, 43.23) --
	(101.34, 43.28) --
	(101.35, 43.36) --
	(101.36, 43.41) --
	(101.38, 43.49) --
	(101.39, 43.54) --
	(101.40, 43.62) --
	(101.42, 43.69) --
	(101.43, 43.77) --
	(101.44, 43.85) --
	(101.46, 43.93) --
	(101.47, 44.01) --
	(101.49, 44.11) --
	(101.50, 44.19) --
	(101.51, 44.29) --
	(101.53, 44.37) --
	(101.54, 44.47) --
	(101.55, 44.58) --
	(101.57, 44.68) --
	(101.58, 44.78) --
	(101.60, 44.89) --
	(101.61, 45.02) --
	(101.62, 45.12) --
	(101.64, 45.22) --
	(101.65, 45.35) --
	(101.66, 45.46) --
	(101.68, 45.59) --
	(101.69, 45.72) --
	(101.71, 45.82) --
	(101.72, 45.95) --
	(101.73, 46.08) --
	(101.75, 46.21) --
	(101.76, 46.34) --
	(101.77, 46.44) --
	(101.79, 46.57) --
	(101.80, 46.70) --
	(101.82, 46.83) --
	(101.83, 46.96) --
	(101.84, 47.07) --
	(101.86, 47.20) --
	(101.87, 47.32) --
	(101.88, 47.43) --
	(101.90, 47.56) --
	(101.91, 47.69) --
	(101.92, 47.79) --
	(101.94, 47.90) --
	(101.95, 48.03) --
	(101.97, 48.13) --
	(101.98, 48.23) --
	(101.99, 48.34) --
	(102.01, 48.44) --
	(102.02, 48.54) --
	(102.03, 48.65) --
	(102.05, 48.73) --
	(102.06, 48.83) --
	(102.08, 48.91) --
	(102.09, 48.98) --
	(102.10, 49.06) --
	(102.12, 49.14) --
	(102.13, 49.22) --
	(102.14, 49.30) --
	(102.16, 49.35) --
	(102.17, 49.43) --
	(102.19, 49.48) --
	(102.20, 49.53) --
	(102.21, 49.58) --
	(102.23, 49.63) --
	(102.24, 49.69) --
	(102.25, 49.71) --
	(102.27, 49.76) --
	(102.28, 49.79) --
	(102.30, 49.81) --
	(102.31, 49.84) --
	(102.32, 49.87) --
	(102.34, 49.89) --
	(102.35, 49.89) --
	(102.36, 49.92) --
	(102.38, 49.92) --
	(102.39, 49.92) --
	(102.40, 49.92) --
	(102.42, 49.92) --
	(102.43, 49.92) --
	(102.45, 49.92) --
	(102.46, 49.92) --
	(102.47, 49.89) --
	(102.49, 49.89) --
	(102.50, 49.87) --
	(102.51, 49.84) --
	(102.53, 49.81) --
	(102.54, 49.81) --
	(102.56, 49.79) --
	(102.57, 49.74) --
	(102.58, 49.71) --
	(102.60, 49.69) --
	(102.61, 49.66) --
	(102.62, 49.63) --
	(102.64, 49.58) --
	(102.65, 49.56) --
	(102.67, 49.53) --
	(102.68, 49.48) --
	(102.69, 49.45) --
	(102.71, 49.43) --
	(102.72, 49.37) --
	(102.73, 49.35) --
	(102.75, 49.30) --
	(102.76, 49.27) --
	(102.78, 49.24) --
	(102.79, 49.19) --
	(102.80, 49.17) --
	(102.82, 49.14) --
	(102.83, 49.09) --
	(102.84, 49.06) --
	(102.86, 49.04) --
	(102.87, 49.01) --
	(102.88, 48.98) --
	(102.90, 48.93) --
	(102.91, 48.91) --
	(102.93, 48.88) --
	(102.94, 48.88) --
	(102.95, 48.86) --
	(102.97, 48.83) --
	(102.98, 48.80) --
	(102.99, 48.78) --
	(103.01, 48.78) --
	(103.02, 48.75) --
	(103.04, 48.75) --
	(103.05, 48.75) --
	(103.06, 48.73) --
	(103.08, 48.73) --
	(103.09, 48.73) --
	(103.10, 48.73) --
	(103.12, 48.73) --
	(103.13, 48.73) --
	(103.15, 48.73) --
	(103.16, 48.75) --
	(103.17, 48.75) --
	(103.19, 48.78) --
	(103.20, 48.78) --
	(103.21, 48.80) --
	(103.23, 48.83) --
	(103.24, 48.86) --
	(103.26, 48.88) --
	(103.27, 48.91) --
	(103.28, 48.93) --
	(103.30, 48.96) --
	(103.31, 49.01) --
	(103.32, 49.04) --
	(103.34, 49.09) --
	(103.35, 49.14) --
	(103.36, 49.19) --
	(103.38, 49.24) --
	(103.39, 49.30) --
	(103.41, 49.35) --
	(103.42, 49.40) --
	(103.43, 49.48) --
	(103.45, 49.53) --
	(103.46, 49.61) --
	(103.47, 49.69) --
	(103.49, 49.76) --
	(103.50, 49.81) --
	(103.52, 49.92) --
	(103.53, 50.00) --
	(103.54, 50.07) --
	(103.56, 50.15) --
	(103.57, 50.26) --
	(103.58, 50.33) --
	(103.60, 50.44) --
	(103.61, 50.51) --
	(103.63, 50.62) --
	(103.64, 50.72) --
	(103.65, 50.83) --
	(103.67, 50.93) --
	(103.68, 51.03) --
	(103.69, 51.14) --
	(103.71, 51.24) --
	(103.72, 51.34) --
	(103.74, 51.45) --
	(103.75, 51.55) --
	(103.76, 51.66) --
	(103.78, 51.79) --
	(103.79, 51.89) --
	(103.80, 51.99) --
	(103.82, 52.10) --
	(103.83, 52.23) --
	(103.84, 52.33) --
	(103.86, 52.43) --
	(103.87, 52.54) --
	(103.89, 52.64) --
	(103.90, 52.77) --
	(103.91, 52.88) --
	(103.93, 52.98) --
	(103.94, 53.08) --
	(103.95, 53.19) --
	(103.97, 53.26) --
	(103.98, 53.37) --
	(104.00, 53.47) --
	(104.01, 53.55) --
	(104.02, 53.65) --
	(104.04, 53.73) --
	(104.05, 53.81) --
	(104.06, 53.91) --
	(104.08, 53.96) --
	(104.09, 54.04) --
	(104.11, 54.12) --
	(104.12, 54.20) --
	(104.13, 54.25) --
	(104.15, 54.30) --
	(104.16, 54.35) --
	(104.17, 54.41) --
	(104.19, 54.46) --
	(104.20, 54.51) --
	(104.22, 54.54) --
	(104.23, 54.56) --
	(104.24, 54.59) --
	(104.26, 54.61) --
	(104.27, 54.64) --
	(104.28, 54.66) --
	(104.30, 54.66) --
	(104.31, 54.69) --
	(104.32, 54.69) --
	(104.34, 54.69) --
	(104.35, 54.69) --
	(104.37, 54.69) --
	(104.38, 54.66) --
	(104.39, 54.66) --
	(104.41, 54.64) --
	(104.42, 54.64) --
	(104.43, 54.61) --
	(104.45, 54.59) --
	(104.46, 54.56) --
	(104.48, 54.54) --
	(104.49, 54.51) --
	(104.50, 54.48) --
	(104.52, 54.46) --
	(104.53, 54.43) --
	(104.54, 54.41) --
	(104.56, 54.38) --
	(104.57, 54.35) --
	(104.59, 54.33) --
	(104.60, 54.30) --
	(104.61, 54.28) --
	(104.63, 54.25) --
	(104.64, 54.22) --
	(104.65, 54.20) --
	(104.67, 54.17) --
	(104.68, 54.17) --
	(104.70, 54.15) --
	(104.71, 54.12) --
	(104.72, 54.12) --
	(104.74, 54.09) --
	(104.75, 54.09) --
	(104.76, 54.07) --
	(104.78, 54.07) --
	(104.79, 54.07) --
	(104.80, 54.07) --
	(104.82, 54.07) --
	(104.83, 54.07) --
	(104.85, 54.09) --
	(104.86, 54.09) --
	(104.87, 54.09) --
	(104.89, 54.12) --
	(104.90, 54.12) --
	(104.91, 54.15) --
	(104.93, 54.17) --
	(104.94, 54.17) --
	(104.96, 54.20) --
	(104.97, 54.22) --
	(104.98, 54.25) --
	(105.00, 54.28) --
	(105.01, 54.30) --
	(105.02, 54.33) --
	(105.04, 54.38) --
	(105.05, 54.41) --
	(105.07, 54.43) --
	(105.08, 54.46) --
	(105.09, 54.48) --
	(105.11, 54.54) --
	(105.12, 54.56) --
	(105.13, 54.59) --
	(105.15, 54.61) --
	(105.16, 54.66) --
	(105.18, 54.69) --
	(105.19, 54.72) --
	(105.20, 54.74) --
	(105.22, 54.79) --
	(105.23, 54.82) --
	(105.24, 54.85) --
	(105.26, 54.87) --
	(105.27, 54.90) --
	(105.28, 54.95) --
	(105.30, 54.98) --
	(105.31, 55.00) --
	(105.33, 55.03) --
	(105.34, 55.05) --
	(105.35, 55.08) --
	(105.37, 55.11) --
	(105.38, 55.13) --
	(105.39, 55.16) --
	(105.41, 55.18) --
	(105.42, 55.21) --
	(105.44, 55.24) --
	(105.45, 55.26) --
	(105.46, 55.26) --
	(105.48, 55.29) --
	(105.49, 55.31) --
	(105.50, 55.34) --
	(105.52, 55.36) --
	(105.53, 55.39) --
	(105.55, 55.42) --
	(105.56, 55.44) --
	(105.57, 55.47) --
	(105.59, 55.49) --
	(105.60, 55.55) --
	(105.61, 55.57) --
	(105.63, 55.60) --
	(105.64, 55.62) --
	(105.66, 55.65) --
	(105.67, 55.70) --
	(105.68, 55.73) --
	(105.70, 55.78) --
	(105.71, 55.81) --
	(105.72, 55.86) --
	(105.74, 55.88) --
	(105.75, 55.94) --
	(105.76, 55.99) --
	(105.78, 56.01) --
	(105.79, 56.07) --
	(105.81, 56.12) --
	(105.82, 56.17) --
	(105.83, 56.22) --
	(105.85, 56.30) --
	(105.86, 56.35) --
	(105.87, 56.40) --
	(105.89, 56.48) --
	(105.90, 56.53) --
	(105.92, 56.61) --
	(105.93, 56.66) --
	(105.94, 56.74) --
	(105.96, 56.82) --
	(105.97, 56.90) --
	(105.98, 56.97) --
	(106.00, 57.05) --
	(106.01, 57.13) --
	(106.03, 57.21) --
	(106.04, 57.31) --
	(106.05, 57.39) --
	(106.07, 57.47) --
	(106.08, 57.57) --
	(106.09, 57.65) --
	(106.11, 57.75) --
	(106.12, 57.85) --
	(106.14, 57.93) --
	(106.15, 58.04) --
	(106.16, 58.14) --
	(106.18, 58.24) --
	(106.19, 58.32) --
	(106.20, 58.43) --
	(106.22, 58.53) --
	(106.23, 58.63) --
	(106.24, 58.74) --
	(106.26, 58.84) --
	(106.27, 58.94) --
	(106.29, 59.02) --
	(106.30, 59.13) --
	(106.31, 59.23) --
	(106.33, 59.33) --
	(106.34, 59.44) --
	(106.35, 59.51) --
	(106.37, 59.62) --
	(106.38, 59.70) --
	(106.40, 59.80) --
	(106.41, 59.88) --
	(106.42, 59.96) --
	(106.44, 60.06) --
	(106.45, 60.14) --
	(106.46, 60.21) --
	(106.48, 60.29) --
	(106.49, 60.34) --
	(106.51, 60.42) --
	(106.52, 60.50) --
	(106.53, 60.55) --
	(106.55, 60.60) --
	(106.56, 60.66) --
	(106.57, 60.71) --
	(106.59, 60.76) --
	(106.60, 60.81) --
	(106.62, 60.84) --
	(106.63, 60.86) --
	(106.64, 60.89) --
	(106.66, 60.92) --
	(106.67, 60.94) --
	(106.68, 60.97) --
	(106.70, 60.97) --
	(106.71, 60.99) --
	(106.72, 60.99) --
	(106.74, 60.99) --
	(106.75, 60.99) --
	(106.77, 60.97) --
	(106.78, 60.97) --
	(106.79, 60.94) --
	(106.81, 60.92) --
	(106.82, 60.89) --
	(106.83, 60.86) --
	(106.85, 60.84) --
	(106.86, 60.81) --
	(106.88, 60.76) --
	(106.89, 60.73) --
	(106.90, 60.68) --
	(106.92, 60.63) --
	(106.93, 60.58) --
	(106.94, 60.53) --
	(106.96, 60.47) --
	(106.97, 60.42) --
	(106.99, 60.37) --
	(107.00, 60.32) --
	(107.01, 60.24) --
	(107.03, 60.19) --
	(107.04, 60.11) --
	(107.05, 60.06) --
	(107.07, 59.98) --
	(107.08, 59.93) --
	(107.10, 59.85) --
	(107.11, 59.80) --
	(107.12, 59.72) --
	(107.14, 59.67) --
	(107.15, 59.62) --
	(107.16, 59.54) --
	(107.18, 59.49) --
	(107.19, 59.41) --
	(107.20, 59.36) --
	(107.22, 59.31) --
	(107.23, 59.26) --
	(107.25, 59.20) --
	(107.26, 59.13) --
	(107.27, 59.10) --
	(107.29, 59.05) --
	(107.30, 59.00) --
	(107.31, 58.94) --
	(107.33, 58.89) --
	(107.34, 58.87) --
	(107.36, 58.81) --
	(107.37, 58.79) --
	(107.38, 58.76) --
	(107.40, 58.74) --
	(107.41, 58.68) --
	(107.42, 58.66) --
	(107.44, 58.63) --
	(107.45, 58.63) --
	(107.47, 58.61) --
	(107.48, 58.58) --
	(107.49, 58.56) --
	(107.51, 58.56) --
	(107.52, 58.53) --
	(107.53, 58.50) --
	(107.55, 58.50) --
	(107.56, 58.48) --
	(107.58, 58.45) --
	(107.59, 58.43) --
	(107.60, 58.43) --
	(107.62, 58.40) --
	(107.63, 58.37) --
	(107.64, 58.35) --
	(107.66, 58.30) --
	(107.67, 58.27) --
	(107.68, 58.22) --
	(107.70, 58.19) --
	(107.71, 58.14) --
	(107.73, 58.06) --
	(107.74, 58.01) --
	(107.75, 57.93) --
	(107.77, 57.85) --
	(107.78, 57.78) --
	(107.79, 57.70) --
	(107.81, 57.60) --
	(107.82, 57.49) --
	(107.84, 57.39) --
	(107.85, 57.28) --
	(107.86, 57.18) --
	(107.88, 57.05) --
	(107.89, 56.92) --
	(107.90, 56.82) --
	(107.92, 56.69) --
	(107.93, 56.56) --
	(107.95, 56.43) --
	(107.96, 56.27) --
	(107.97, 56.14) --
	(107.99, 56.01) --
	(108.00, 55.88) --
	(108.01, 55.75) --
	(108.03, 55.62) --
	(108.04, 55.49) --
	(108.06, 55.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.52) -- ( 36.00, 74.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.52) -- ( 32.01, 48.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 61.49) -- ( 32.01, 61.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 74.45) -- ( 32.01, 74.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 46.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 59.08) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 72.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {50};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 48.52) -- (111.54, 48.52);
\end{scope}
\end{tikzpicture}


==> Figures/H6s.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:56:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 93.42) --
	( 39.50, 93.42) --
	( 39.51, 93.43) --
	( 39.52, 93.43) --
	( 39.54, 93.43) --
	( 39.55, 93.43) --
	( 39.57, 93.43) --
	( 39.58, 93.44) --
	( 39.59, 93.44) --
	( 39.61, 93.44) --
	( 39.62, 93.45) --
	( 39.63, 93.46) --
	( 39.65, 93.46) --
	( 39.66, 93.46) --
	( 39.68, 93.47) --
	( 39.69, 93.47) --
	( 39.70, 93.48) --
	( 39.72, 93.48) --
	( 39.73, 93.49) --
	( 39.74, 93.49) --
	( 39.76, 93.50) --
	( 39.77, 93.50) --
	( 39.79, 93.51) --
	( 39.80, 93.51) --
	( 39.81, 93.52) --
	( 39.83, 93.52) --
	( 39.84, 93.53) --
	( 39.85, 93.53) --
	( 39.87, 93.53) --
	( 39.88, 93.54) --
	( 39.89, 93.54) --
	( 39.91, 93.55) --
	( 39.92, 93.55) --
	( 39.94, 93.55) --
	( 39.95, 93.56) --
	( 39.96, 93.56) --
	( 39.98, 93.56) --
	( 39.99, 93.56) --
	( 40.00, 93.57) --
	( 40.02, 93.57) --
	( 40.03, 93.57) --
	( 40.05, 93.57) --
	( 40.06, 93.58) --
	( 40.07, 93.58) --
	( 40.09, 93.58) --
	( 40.10, 93.58) --
	( 40.11, 93.58) --
	( 40.13, 93.58) --
	( 40.14, 93.58) --
	( 40.16, 93.58) --
	( 40.17, 93.58) --
	( 40.18, 93.58) --
	( 40.20, 93.59) --
	( 40.21, 93.59) --
	( 40.22, 93.59) --
	( 40.24, 93.59) --
	( 40.25, 93.59) --
	( 40.27, 93.59) --
	( 40.28, 93.59) --
	( 40.29, 93.59) --
	( 40.31, 93.59) --
	( 40.32, 93.59) --
	( 40.33, 93.60) --
	( 40.35, 93.60) --
	( 40.36, 93.60) --
	( 40.37, 93.60) --
	( 40.39, 93.60) --
	( 40.40, 93.60) --
	( 40.42, 93.60) --
	( 40.43, 93.60) --
	( 40.44, 93.61) --
	( 40.46, 93.61) --
	( 40.47, 93.61) --
	( 40.48, 93.61) --
	( 40.50, 93.61) --
	( 40.51, 93.61) --
	( 40.53, 93.61) --
	( 40.54, 93.61) --
	( 40.55, 93.62) --
	( 40.57, 93.62) --
	( 40.58, 93.62) --
	( 40.59, 93.63) --
	( 40.61, 93.63) --
	( 40.62, 93.63) --
	( 40.64, 93.64) --
	( 40.65, 93.64) --
	( 40.66, 93.64) --
	( 40.68, 93.65) --
	( 40.69, 93.65) --
	( 40.70, 93.65) --
	( 40.72, 93.66) --
	( 40.73, 93.66) --
	( 40.75, 93.67) --
	( 40.76, 93.67) --
	( 40.77, 93.68) --
	( 40.79, 93.69) --
	( 40.80, 93.69) --
	( 40.81, 93.69) --
	( 40.83, 93.70) --
	( 40.84, 93.71) --
	( 40.85, 93.71) --
	( 40.87, 93.72) --
	( 40.88, 93.73) --
	( 40.90, 93.74) --
	( 40.91, 93.74) --
	( 40.92, 93.75) --
	( 40.94, 93.76) --
	( 40.95, 93.77) --
	( 40.96, 93.78) --
	( 40.98, 93.79) --
	( 40.99, 93.80) --
	( 41.01, 93.81) --
	( 41.02, 93.81) --
	( 41.03, 93.83) --
	( 41.05, 93.84) --
	( 41.06, 93.85) --
	( 41.07, 93.86) --
	( 41.09, 93.87) --
	( 41.10, 93.88) --
	( 41.12, 93.89) --
	( 41.13, 93.91) --
	( 41.14, 93.92) --
	( 41.16, 93.93) --
	( 41.17, 93.94) --
	( 41.18, 93.96) --
	( 41.20, 93.97) --
	( 41.21, 93.99) --
	( 41.23, 94.00) --
	( 41.24, 94.02) --
	( 41.25, 94.03) --
	( 41.27, 94.04) --
	( 41.28, 94.06) --
	( 41.29, 94.08) --
	( 41.31, 94.09) --
	( 41.32, 94.11) --
	( 41.33, 94.12) --
	( 41.35, 94.14) --
	( 41.36, 94.16) --
	( 41.38, 94.18) --
	( 41.39, 94.20) --
	( 41.40, 94.21) --
	( 41.42, 94.23) --
	( 41.43, 94.25) --
	( 41.44, 94.27) --
	( 41.46, 94.29) --
	( 41.47, 94.31) --
	( 41.49, 94.33) --
	( 41.50, 94.35) --
	( 41.51, 94.37) --
	( 41.53, 94.39) --
	( 41.54, 94.41) --
	( 41.55, 94.43) --
	( 41.57, 94.45) --
	( 41.58, 94.48) --
	( 41.60, 94.50) --
	( 41.61, 94.52) --
	( 41.62, 94.54) --
	( 41.64, 94.56) --
	( 41.65, 94.59) --
	( 41.66, 94.61) --
	( 41.68, 94.63) --
	( 41.69, 94.66) --
	( 41.71, 94.68) --
	( 41.72, 94.71) --
	( 41.73, 94.73) --
	( 41.75, 94.76) --
	( 41.76, 94.78) --
	( 41.77, 94.81) --
	( 41.79, 94.83) --
	( 41.80, 94.86) --
	( 41.81, 94.89) --
	( 41.83, 94.91) --
	( 41.84, 94.94) --
	( 41.86, 94.97) --
	( 41.87, 95.00) --
	( 41.88, 95.02) --
	( 41.90, 95.05) --
	( 41.91, 95.08) --
	( 41.92, 95.11) --
	( 41.94, 95.14) --
	( 41.95, 95.17) --
	( 41.97, 95.20) --
	( 41.98, 95.23) --
	( 41.99, 95.26) --
	( 42.01, 95.29) --
	( 42.02, 95.32) --
	( 42.03, 95.35) --
	( 42.05, 95.38) --
	( 42.06, 95.41) --
	( 42.08, 95.44) --
	( 42.09, 95.47) --
	( 42.10, 95.50) --
	( 42.12, 95.54) --
	( 42.13, 95.57) --
	( 42.14, 95.60) --
	( 42.16, 95.64) --
	( 42.17, 95.67) --
	( 42.19, 95.70) --
	( 42.20, 95.74) --
	( 42.21, 95.77) --
	( 42.23, 95.80) --
	( 42.24, 95.84) --
	( 42.25, 95.87) --
	( 42.27, 95.91) --
	( 42.28, 95.94) --
	( 42.29, 95.98) --
	( 42.31, 96.01) --
	( 42.32, 96.05) --
	( 42.34, 96.08) --
	( 42.35, 96.12) --
	( 42.36, 96.16) --
	( 42.38, 96.19) --
	( 42.39, 96.23) --
	( 42.40, 96.26) --
	( 42.42, 96.30) --
	( 42.43, 96.34) --
	( 42.45, 96.38) --
	( 42.46, 96.42) --
	( 42.47, 96.45) --
	( 42.49, 96.49) --
	( 42.50, 96.53) --
	( 42.51, 96.57) --
	( 42.53, 96.60) --
	( 42.54, 96.64) --
	( 42.56, 96.68) --
	( 42.57, 96.72) --
	( 42.58, 96.76) --
	( 42.60, 96.80) --
	( 42.61, 96.83) --
	( 42.62, 96.87) --
	( 42.64, 96.91) --
	( 42.65, 96.95) --
	( 42.67, 96.99) --
	( 42.68, 97.03) --
	( 42.69, 97.07) --
	( 42.71, 97.10) --
	( 42.72, 97.15) --
	( 42.73, 97.18) --
	( 42.75, 97.23) --
	( 42.76, 97.26) --
	( 42.77, 97.30) --
	( 42.79, 97.34) --
	( 42.80, 97.38) --
	( 42.82, 97.42) --
	( 42.83, 97.46) --
	( 42.84, 97.50) --
	( 42.86, 97.54) --
	( 42.87, 97.58) --
	( 42.88, 97.62) --
	( 42.90, 97.66) --
	( 42.91, 97.70) --
	( 42.93, 97.74) --
	( 42.94, 97.78) --
	( 42.95, 97.82) --
	( 42.97, 97.85) --
	( 42.98, 97.90) --
	( 42.99, 97.93) --
	( 43.01, 97.97) --
	( 43.02, 98.01) --
	( 43.04, 98.05) --
	( 43.05, 98.09) --
	( 43.06, 98.13) --
	( 43.08, 98.17) --
	( 43.09, 98.20) --
	( 43.10, 98.25) --
	( 43.12, 98.28) --
	( 43.13, 98.32) --
	( 43.15, 98.36) --
	( 43.16, 98.40) --
	( 43.17, 98.43) --
	( 43.19, 98.47) --
	( 43.20, 98.51) --
	( 43.21, 98.55) --
	( 43.23, 98.59) --
	( 43.24, 98.63) --
	( 43.25, 98.66) --
	( 43.27, 98.70) --
	( 43.28, 98.74) --
	( 43.30, 98.77) --
	( 43.31, 98.81) --
	( 43.32, 98.85) --
	( 43.34, 98.89) --
	( 43.35, 98.92) --
	( 43.36, 98.96) --
	( 43.38, 98.99) --
	( 43.39, 99.03) --
	( 43.41, 99.07) --
	( 43.42, 99.10) --
	( 43.43, 99.14) --
	( 43.45, 99.18) --
	( 43.46, 99.21) --
	( 43.47, 99.25) --
	( 43.49, 99.28) --
	( 43.50, 99.32) --
	( 43.52, 99.35) --
	( 43.53, 99.39) --
	( 43.54, 99.43) --
	( 43.56, 99.46) --
	( 43.57, 99.50) --
	( 43.58, 99.53) --
	( 43.60, 99.57) --
	( 43.61, 99.60) --
	( 43.63, 99.64) --
	( 43.64, 99.67) --
	( 43.65, 99.71) --
	( 43.67, 99.74) --
	( 43.68, 99.78) --
	( 43.69, 99.81) --
	( 43.71, 99.84) --
	( 43.72, 99.88) --
	( 43.73, 99.91) --
	( 43.75, 99.95) --
	( 43.76, 99.98) --
	( 43.78,100.01) --
	( 43.79,100.05) --
	( 43.80,100.09) --
	( 43.82,100.12) --
	( 43.83,100.15) --
	( 43.84,100.19) --
	( 43.86,100.22) --
	( 43.87,100.25) --
	( 43.89,100.29) --
	( 43.90,100.32) --
	( 43.91,100.36) --
	( 43.93,100.39) --
	( 43.94,100.42) --
	( 43.95,100.46) --
	( 43.97,100.49) --
	( 43.98,100.52) --
	( 44.00,100.56) --
	( 44.01,100.59) --
	( 44.02,100.63) --
	( 44.04,100.66) --
	( 44.05,100.69) --
	( 44.06,100.73) --
	( 44.08,100.76) --
	( 44.09,100.79) --
	( 44.11,100.83) --
	( 44.12,100.86) --
	( 44.13,100.90) --
	( 44.15,100.93) --
	( 44.16,100.96) --
	( 44.17,101.00) --
	( 44.19,101.03) --
	( 44.20,101.06) --
	( 44.21,101.10) --
	( 44.23,101.13) --
	( 44.24,101.17) --
	( 44.26,101.20) --
	( 44.27,101.24) --
	( 44.28,101.27) --
	( 44.30,101.30) --
	( 44.31,101.34) --
	( 44.32,101.37) --
	( 44.34,101.41) --
	( 44.35,101.44) --
	( 44.37,101.47) --
	( 44.38,101.51) --
	( 44.39,101.54) --
	( 44.41,101.57) --
	( 44.42,101.61) --
	( 44.43,101.65) --
	( 44.45,101.68) --
	( 44.46,101.71) --
	( 44.48,101.75) --
	( 44.49,101.78) --
	( 44.50,101.82) --
	( 44.52,101.85) --
	( 44.53,101.88) --
	( 44.54,101.92) --
	( 44.56,101.95) --
	( 44.57,101.99) --
	( 44.59,102.02) --
	( 44.60,102.06) --
	( 44.61,102.09) --
	( 44.63,102.13) --
	( 44.64,102.16) --
	( 44.65,102.20) --
	( 44.67,102.23) --
	( 44.68,102.26) --
	( 44.69,102.30) --
	( 44.71,102.33) --
	( 44.72,102.37) --
	( 44.74,102.40) --
	( 44.75,102.44) --
	( 44.76,102.47) --
	( 44.78,102.51) --
	( 44.79,102.54) --
	( 44.80,102.57) --
	( 44.82,102.61) --
	( 44.83,102.64) --
	( 44.85,102.68) --
	( 44.86,102.71) --
	( 44.87,102.74) --
	( 44.89,102.78) --
	( 44.90,102.82) --
	( 44.91,102.85) --
	( 44.93,102.88) --
	( 44.94,102.92) --
	( 44.96,102.95) --
	( 44.97,102.99) --
	( 44.98,103.02) --
	( 45.00,103.06) --
	( 45.01,103.09) --
	( 45.02,103.13) --
	( 45.04,103.16) --
	( 45.05,103.20) --
	( 45.07,103.23) --
	( 45.08,103.26) --
	( 45.09,103.30) --
	( 45.11,103.33) --
	( 45.12,103.37) --
	( 45.13,103.40) --
	( 45.15,103.43) --
	( 45.16,103.47) --
	( 45.17,103.50) --
	( 45.19,103.54) --
	( 45.20,103.57) --
	( 45.22,103.61) --
	( 45.23,103.64) --
	( 45.24,103.67) --
	( 45.26,103.71) --
	( 45.27,103.74) --
	( 45.28,103.77) --
	( 45.30,103.81) --
	( 45.31,103.84) --
	( 45.33,103.88) --
	( 45.34,103.91) --
	( 45.35,103.94) --
	( 45.37,103.97) --
	( 45.38,104.01) --
	( 45.39,104.04) --
	( 45.41,104.07) --
	( 45.42,104.11) --
	( 45.44,104.14) --
	( 45.45,104.17) --
	( 45.46,104.20) --
	( 45.48,104.24) --
	( 45.49,104.27) --
	( 45.50,104.30) --
	( 45.52,104.33) --
	( 45.53,104.37) --
	( 45.55,104.40) --
	( 45.56,104.43) --
	( 45.57,104.46) --
	( 45.59,104.49) --
	( 45.60,104.52) --
	( 45.61,104.55) --
	( 45.63,104.58) --
	( 45.64,104.62) --
	( 45.65,104.65) --
	( 45.67,104.68) --
	( 45.68,104.71) --
	( 45.70,104.74) --
	( 45.71,104.77) --
	( 45.72,104.80) --
	( 45.74,104.83) --
	( 45.75,104.86) --
	( 45.76,104.89) --
	( 45.78,104.91) --
	( 45.79,104.94) --
	( 45.81,104.97) --
	( 45.82,105.00) --
	( 45.83,105.03) --
	( 45.85,105.06) --
	( 45.86,105.09) --
	( 45.87,105.12) --
	( 45.89,105.15) --
	( 45.90,105.17) --
	( 45.92,105.20) --
	( 45.93,105.23) --
	( 45.94,105.26) --
	( 45.96,105.29) --
	( 45.97,105.32) --
	( 45.98,105.34) --
	( 46.00,105.37) --
	( 46.01,105.40) --
	( 46.03,105.43) --
	( 46.04,105.45) --
	( 46.05,105.48) --
	( 46.07,105.51) --
	( 46.08,105.54) --
	( 46.09,105.56) --
	( 46.11,105.59) --
	( 46.12,105.62) --
	( 46.13,105.65) --
	( 46.15,105.67) --
	( 46.16,105.70) --
	( 46.18,105.73) --
	( 46.19,105.75) --
	( 46.20,105.78) --
	( 46.22,105.80) --
	( 46.23,105.83) --
	( 46.24,105.85) --
	( 46.26,105.88) --
	( 46.27,105.91) --
	( 46.29,105.93) --
	( 46.30,105.96) --
	( 46.31,105.98) --
	( 46.33,106.01) --
	( 46.34,106.03) --
	( 46.35,106.06) --
	( 46.37,106.08) --
	( 46.38,106.11) --
	( 46.40,106.14) --
	( 46.41,106.16) --
	( 46.42,106.18) --
	( 46.44,106.21) --
	( 46.45,106.23) --
	( 46.46,106.25) --
	( 46.48,106.28) --
	( 46.49,106.30) --
	( 46.51,106.32) --
	( 46.52,106.34) --
	( 46.53,106.37) --
	( 46.55,106.39) --
	( 46.56,106.41) --
	( 46.57,106.43) --
	( 46.59,106.45) --
	( 46.60,106.47) --
	( 46.61,106.49) --
	( 46.63,106.52) --
	( 46.64,106.54) --
	( 46.66,106.55) --
	( 46.67,106.57) --
	( 46.68,106.59) --
	( 46.70,106.61) --
	( 46.71,106.63) --
	( 46.72,106.65) --
	( 46.74,106.67) --
	( 46.75,106.68) --
	( 46.77,106.70) --
	( 46.78,106.72) --
	( 46.79,106.73) --
	( 46.81,106.75) --
	( 46.82,106.76) --
	( 46.83,106.78) --
	( 46.85,106.80) --
	( 46.86,106.81) --
	( 46.88,106.82) --
	( 46.89,106.84) --
	( 46.90,106.85) --
	( 46.92,106.87) --
	( 46.93,106.88) --
	( 46.94,106.90) --
	( 46.96,106.91) --
	( 46.97,106.92) --
	( 46.99,106.93) --
	( 47.00,106.95) --
	( 47.01,106.96) --
	( 47.03,106.97) --
	( 47.04,106.98) --
	( 47.05,106.99) --
	( 47.07,107.00) --
	( 47.08,107.02) --
	( 47.09,107.03) --
	( 47.11,107.04) --
	( 47.12,107.05) --
	( 47.14,107.06) --
	( 47.15,107.07) --
	( 47.16,107.08) --
	( 47.18,107.09) --
	( 47.19,107.10) --
	( 47.20,107.11) --
	( 47.22,107.12) --
	( 47.23,107.13) --
	( 47.25,107.14) --
	( 47.26,107.15) --
	( 47.27,107.16) --
	( 47.29,107.17) --
	( 47.30,107.18) --
	( 47.31,107.18) --
	( 47.33,107.19) --
	( 47.34,107.20) --
	( 47.36,107.21) --
	( 47.37,107.22) --
	( 47.38,107.23) --
	( 47.40,107.24) --
	( 47.41,107.25) --
	( 47.42,107.26) --
	( 47.44,107.26) --
	( 47.45,107.27) --
	( 47.47,107.28) --
	( 47.48,107.29) --
	( 47.49,107.30) --
	( 47.51,107.31) --
	( 47.52,107.31) --
	( 47.53,107.32) --
	( 47.55,107.33) --
	( 47.56,107.34) --
	( 47.57,107.35) --
	( 47.59,107.36) --
	( 47.60,107.37) --
	( 47.62,107.38) --
	( 47.63,107.39) --
	( 47.64,107.39) --
	( 47.66,107.40) --
	( 47.67,107.41) --
	( 47.68,107.42) --
	( 47.70,107.43) --
	( 47.71,107.44) --
	( 47.73,107.45) --
	( 47.74,107.46) --
	( 47.75,107.46) --
	( 47.77,107.47) --
	( 47.78,107.48) --
	( 47.79,107.49) --
	( 47.81,107.50) --
	( 47.82,107.51) --
	( 47.84,107.51) --
	( 47.85,107.52) --
	( 47.86,107.53) --
	( 47.88,107.54) --
	( 47.89,107.55) --
	( 47.90,107.56) --
	( 47.92,107.57) --
	( 47.93,107.58) --
	( 47.95,107.59) --
	( 47.96,107.59) --
	( 47.97,107.60) --
	( 47.99,107.61) --
	( 48.00,107.61) --
	( 48.01,107.62) --
	( 48.03,107.63) --
	( 48.04,107.64) --
	( 48.05,107.65) --
	( 48.07,107.65) --
	( 48.08,107.66) --
	( 48.10,107.67) --
	( 48.11,107.67) --
	( 48.12,107.68) --
	( 48.14,107.69) --
	( 48.15,107.69) --
	( 48.16,107.70) --
	( 48.18,107.71) --
	( 48.19,107.72) --
	( 48.21,107.72) --
	( 48.22,107.73) --
	( 48.23,107.73) --
	( 48.25,107.74) --
	( 48.26,107.74) --
	( 48.27,107.75) --
	( 48.29,107.75) --
	( 48.30,107.76) --
	( 48.32,107.76) --
	( 48.33,107.77) --
	( 48.34,107.77) --
	( 48.36,107.77) --
	( 48.37,107.78) --
	( 48.38,107.78) --
	( 48.40,107.79) --
	( 48.41,107.79) --
	( 48.43,107.79) --
	( 48.44,107.80) --
	( 48.45,107.80) --
	( 48.47,107.80) --
	( 48.48,107.81) --
	( 48.49,107.81) --
	( 48.51,107.81) --
	( 48.52,107.81) --
	( 48.53,107.82) --
	( 48.55,107.82) --
	( 48.56,107.82) --
	( 48.58,107.82) --
	( 48.59,107.82) --
	( 48.60,107.82) --
	( 48.62,107.82) --
	( 48.63,107.82) --
	( 48.64,107.82) --
	( 48.66,107.82) --
	( 48.67,107.82) --
	( 48.69,107.82) --
	( 48.70,107.82) --
	( 48.71,107.82) --
	( 48.73,107.82) --
	( 48.74,107.82) --
	( 48.75,107.82) --
	( 48.77,107.82) --
	( 48.78,107.82) --
	( 48.80,107.82) --
	( 48.81,107.82) --
	( 48.82,107.82) --
	( 48.84,107.82) --
	( 48.85,107.82) --
	( 48.86,107.82) --
	( 48.88,107.82) --
	( 48.89,107.82) --
	( 48.91,107.82) --
	( 48.92,107.82) --
	( 48.93,107.81) --
	( 48.95,107.81) --
	( 48.96,107.81) --
	( 48.97,107.81) --
	( 48.99,107.81) --
	( 49.00,107.81) --
	( 49.01,107.81) --
	( 49.03,107.81) --
	( 49.04,107.80) --
	( 49.06,107.80) --
	( 49.07,107.80) --
	( 49.08,107.80) --
	( 49.10,107.80) --
	( 49.11,107.80) --
	( 49.12,107.80) --
	( 49.14,107.80) --
	( 49.15,107.80) --
	( 49.17,107.80) --
	( 49.18,107.80) --
	( 49.19,107.80) --
	( 49.21,107.80) --
	( 49.22,107.80) --
	( 49.23,107.80) --
	( 49.25,107.80) --
	( 49.26,107.80) --
	( 49.28,107.80) --
	( 49.29,107.80) --
	( 49.30,107.80) --
	( 49.32,107.80) --
	( 49.33,107.81) --
	( 49.34,107.81) --
	( 49.36,107.81) --
	( 49.37,107.81) --
	( 49.39,107.81) --
	( 49.40,107.82) --
	( 49.41,107.82) --
	( 49.43,107.82) --
	( 49.44,107.82) --
	( 49.45,107.82) --
	( 49.47,107.82) --
	( 49.48,107.83) --
	( 49.49,107.83) --
	( 49.51,107.83) --
	( 49.52,107.84) --
	( 49.54,107.84) --
	( 49.55,107.84) --
	( 49.56,107.84) --
	( 49.58,107.85) --
	( 49.59,107.85) --
	( 49.60,107.86) --
	( 49.62,107.86) --
	( 49.63,107.86) --
	( 49.65,107.87) --
	( 49.66,107.87) --
	( 49.67,107.87) --
	( 49.69,107.88) --
	( 49.70,107.88) --
	( 49.71,107.89) --
	( 49.73,107.89) --
	( 49.74,107.90) --
	( 49.76,107.90) --
	( 49.77,107.90) --
	( 49.78,107.90) --
	( 49.80,107.91) --
	( 49.81,107.91) --
	( 49.82,107.92) --
	( 49.84,107.92) --
	( 49.85,107.92) --
	( 49.87,107.92) --
	( 49.88,107.93) --
	( 49.89,107.93) --
	( 49.91,107.94) --
	( 49.92,107.94) --
	( 49.93,107.94) --
	( 49.95,107.95) --
	( 49.96,107.95) --
	( 49.97,107.95) --
	( 49.99,107.95) --
	( 50.00,107.95) --
	( 50.02,107.96) --
	( 50.03,107.96) --
	( 50.04,107.96) --
	( 50.06,107.96) --
	( 50.07,107.97) --
	( 50.08,107.97) --
	( 50.10,107.97) --
	( 50.11,107.97) --
	( 50.13,107.97) --
	( 50.14,107.97) --
	( 50.15,107.97) --
	( 50.17,107.97) --
	( 50.18,107.97) --
	( 50.19,107.97) --
	( 50.21,107.97) --
	( 50.22,107.97) --
	( 50.24,107.97) --
	( 50.25,107.97) --
	( 50.26,107.97) --
	( 50.28,107.97) --
	( 50.29,107.97) --
	( 50.30,107.96) --
	( 50.32,107.96) --
	( 50.33,107.96) --
	( 50.35,107.96) --
	( 50.36,107.95) --
	( 50.37,107.95) --
	( 50.39,107.95) --
	( 50.40,107.95) --
	( 50.41,107.95) --
	( 50.43,107.94) --
	( 50.44,107.94) --
	( 50.45,107.93) --
	( 50.47,107.93) --
	( 50.48,107.92) --
	( 50.50,107.92) --
	( 50.51,107.92) --
	( 50.52,107.91) --
	( 50.54,107.90) --
	( 50.55,107.90) --
	( 50.56,107.90) --
	( 50.58,107.89) --
	( 50.59,107.88) --
	( 50.61,107.88) --
	( 50.62,107.87) --
	( 50.63,107.86) --
	( 50.65,107.86) --
	( 50.66,107.85) --
	( 50.67,107.84) --
	( 50.69,107.83) --
	( 50.70,107.83) --
	( 50.72,107.82) --
	( 50.73,107.81) --
	( 50.74,107.80) --
	( 50.76,107.79) --
	( 50.77,107.78) --
	( 50.78,107.77) --
	( 50.80,107.77) --
	( 50.81,107.75) --
	( 50.83,107.74) --
	( 50.84,107.73) --
	( 50.85,107.72) --
	( 50.87,107.71) --
	( 50.88,107.70) --
	( 50.89,107.69) --
	( 50.91,107.68) --
	( 50.92,107.67) --
	( 50.93,107.65) --
	( 50.95,107.64) --
	( 50.96,107.63) --
	( 50.98,107.61) --
	( 50.99,107.60) --
	( 51.00,107.59) --
	( 51.02,107.57) --
	( 51.03,107.56) --
	( 51.04,107.54) --
	( 51.06,107.53) --
	( 51.07,107.51) --
	( 51.09,107.50) --
	( 51.10,107.48) --
	( 51.11,107.46) --
	( 51.13,107.45) --
	( 51.14,107.43) --
	( 51.15,107.41) --
	( 51.17,107.39) --
	( 51.18,107.38) --
	( 51.20,107.36) --
	( 51.21,107.34) --
	( 51.22,107.32) --
	( 51.24,107.30) --
	( 51.25,107.28) --
	( 51.26,107.26) --
	( 51.28,107.24) --
	( 51.29,107.22) --
	( 51.31,107.20) --
	( 51.32,107.18) --
	( 51.33,107.16) --
	( 51.35,107.14) --
	( 51.36,107.12) --
	( 51.37,107.10) --
	( 51.39,107.07) --
	( 51.40,107.05) --
	( 51.41,107.03) --
	( 51.43,107.00) --
	( 51.44,106.98) --
	( 51.46,106.96) --
	( 51.47,106.93) --
	( 51.48,106.91) --
	( 51.50,106.88) --
	( 51.51,106.86) --
	( 51.52,106.84) --
	( 51.54,106.81) --
	( 51.55,106.79) --
	( 51.57,106.76) --
	( 51.58,106.73) --
	( 51.59,106.71) --
	( 51.61,106.68) --
	( 51.62,106.66) --
	( 51.63,106.63) --
	( 51.65,106.60) --
	( 51.66,106.57) --
	( 51.68,106.55) --
	( 51.69,106.52) --
	( 51.70,106.49) --
	( 51.72,106.47) --
	( 51.73,106.44) --
	( 51.74,106.41) --
	( 51.76,106.38) --
	( 51.77,106.35) --
	( 51.79,106.33) --
	( 51.80,106.30) --
	( 51.81,106.27) --
	( 51.83,106.24) --
	( 51.84,106.21) --
	( 51.85,106.18) --
	( 51.87,106.15) --
	( 51.88,106.13) --
	( 51.89,106.10) --
	( 51.91,106.07) --
	( 51.92,106.04) --
	( 51.94,106.01) --
	( 51.95,105.98) --
	( 51.96,105.95) --
	( 51.98,105.92) --
	( 51.99,105.89) --
	( 52.00,105.86) --
	( 52.02,105.83) --
	( 52.03,105.80) --
	( 52.05,105.77) --
	( 52.06,105.74) --
	( 52.07,105.71) --
	( 52.09,105.68) --
	( 52.10,105.65) --
	( 52.11,105.63) --
	( 52.13,105.60) --
	( 52.14,105.57) --
	( 52.16,105.54) --
	( 52.17,105.51) --
	( 52.18,105.48) --
	( 52.20,105.45) --
	( 52.21,105.42) --
	( 52.22,105.39) --
	( 52.24,105.36) --
	( 52.25,105.33) --
	( 52.27,105.30) --
	( 52.28,105.27) --
	( 52.29,105.24) --
	( 52.31,105.22) --
	( 52.32,105.19) --
	( 52.33,105.16) --
	( 52.35,105.13) --
	( 52.36,105.10) --
	( 52.37,105.07) --
	( 52.39,105.05) --
	( 52.40,105.02) --
	( 52.42,104.99) --
	( 52.43,104.96) --
	( 52.44,104.94) --
	( 52.46,104.91) --
	( 52.47,104.88) --
	( 52.48,104.85) --
	( 52.50,104.83) --
	( 52.51,104.80) --
	( 52.53,104.77) --
	( 52.54,104.75) --
	( 52.55,104.72) --
	( 52.57,104.69) --
	( 52.58,104.67) --
	( 52.59,104.64) --
	( 52.61,104.61) --
	( 52.62,104.59) --
	( 52.64,104.56) --
	( 52.65,104.53) --
	( 52.66,104.51) --
	( 52.68,104.48) --
	( 52.69,104.46) --
	( 52.70,104.43) --
	( 52.72,104.41) --
	( 52.73,104.38) --
	( 52.75,104.35) --
	( 52.76,104.33) --
	( 52.77,104.30) --
	( 52.79,104.28) --
	( 52.80,104.25) --
	( 52.81,104.23) --
	( 52.83,104.20) --
	( 52.84,104.18) --
	( 52.85,104.15) --
	( 52.87,104.13) --
	( 52.88,104.10) --
	( 52.90,104.08) --
	( 52.91,104.05) --
	( 52.92,104.03) --
	( 52.94,104.00) --
	( 52.95,103.98) --
	( 52.96,103.95) --
	( 52.98,103.93) --
	( 52.99,103.90) --
	( 53.01,103.87) --
	( 53.02,103.85) --
	( 53.03,103.82) --
	( 53.05,103.80) --
	( 53.06,103.77) --
	( 53.07,103.75) --
	( 53.09,103.72) --
	( 53.10,103.70) --
	( 53.12,103.67) --
	( 53.13,103.64) --
	( 53.14,103.62) --
	( 53.16,103.59) --
	( 53.17,103.57) --
	( 53.18,103.54) --
	( 53.20,103.52) --
	( 53.21,103.49) --
	( 53.23,103.46) --
	( 53.24,103.44) --
	( 53.25,103.41) --
	( 53.27,103.38) --
	( 53.28,103.36) --
	( 53.29,103.33) --
	( 53.31,103.31) --
	( 53.32,103.28) --
	( 53.33,103.25) --
	( 53.35,103.23) --
	( 53.36,103.20) --
	( 53.38,103.18) --
	( 53.39,103.15) --
	( 53.40,103.13) --
	( 53.42,103.10) --
	( 53.43,103.07) --
	( 53.44,103.05) --
	( 53.46,103.02) --
	( 53.47,102.99) --
	( 53.49,102.97) --
	( 53.50,102.94) --
	( 53.51,102.91) --
	( 53.53,102.89) --
	( 53.54,102.86) --
	( 53.55,102.83) --
	( 53.57,102.81) --
	( 53.58,102.78) --
	( 53.60,102.76) --
	( 53.61,102.73) --
	( 53.62,102.70) --
	( 53.64,102.68) --
	( 53.65,102.65) --
	( 53.66,102.63) --
	( 53.68,102.60) --
	( 53.69,102.57) --
	( 53.71,102.55) --
	( 53.72,102.52) --
	( 53.73,102.50) --
	( 53.75,102.47) --
	( 53.76,102.45) --
	( 53.77,102.42) --
	( 53.79,102.40) --
	( 53.80,102.37) --
	( 53.81,102.35) --
	( 53.83,102.32) --
	( 53.84,102.30) --
	( 53.86,102.28) --
	( 53.87,102.25) --
	( 53.88,102.23) --
	( 53.90,102.20) --
	( 53.91,102.18) --
	( 53.92,102.16) --
	( 53.94,102.13) --
	( 53.95,102.11) --
	( 53.97,102.08) --
	( 53.98,102.06) --
	( 53.99,102.04) --
	( 54.01,102.02) --
	( 54.02,102.00) --
	( 54.03,101.97) --
	( 54.05,101.95) --
	( 54.06,101.93) --
	( 54.08,101.90) --
	( 54.09,101.88) --
	( 54.10,101.86) --
	( 54.12,101.84) --
	( 54.13,101.82) --
	( 54.14,101.80) --
	( 54.16,101.78) --
	( 54.17,101.76) --
	( 54.19,101.74) --
	( 54.20,101.72) --
	( 54.21,101.70) --
	( 54.23,101.68) --
	( 54.24,101.66) --
	( 54.25,101.64) --
	( 54.27,101.62) --
	( 54.28,101.60) --
	( 54.29,101.58) --
	( 54.31,101.57) --
	( 54.32,101.54) --
	( 54.34,101.53) --
	( 54.35,101.51) --
	( 54.36,101.49) --
	( 54.38,101.47) --
	( 54.39,101.46) --
	( 54.40,101.44) --
	( 54.42,101.42) --
	( 54.43,101.41) --
	( 54.45,101.39) --
	( 54.46,101.37) --
	( 54.47,101.36) --
	( 54.49,101.34) --
	( 54.50,101.32) --
	( 54.51,101.31) --
	( 54.53,101.29) --
	( 54.54,101.28) --
	( 54.56,101.26) --
	( 54.57,101.24) --
	( 54.58,101.23) --
	( 54.60,101.21) --
	( 54.61,101.20) --
	( 54.62,101.19) --
	( 54.64,101.17) --
	( 54.65,101.16) --
	( 54.67,101.14) --
	( 54.68,101.13) --
	( 54.69,101.11) --
	( 54.71,101.10) --
	( 54.72,101.09) --
	( 54.73,101.07) --
	( 54.75,101.06) --
	( 54.76,101.05) --
	( 54.77,101.03) --
	( 54.79,101.02) --
	( 54.80,101.01) --
	( 54.82,101.00) --
	( 54.83,100.98) --
	( 54.84,100.97) --
	( 54.86,100.96) --
	( 54.87,100.95) --
	( 54.88,100.93) --
	( 54.90,100.93) --
	( 54.91,100.91) --
	( 54.93,100.90) --
	( 54.94,100.89) --
	( 54.95,100.88) --
	( 54.97,100.87) --
	( 54.98,100.86) --
	( 54.99,100.85) --
	( 55.01,100.84) --
	( 55.02,100.83) --
	( 55.04,100.82) --
	( 55.05,100.81) --
	( 55.06,100.80) --
	( 55.08,100.79) --
	( 55.09,100.78) --
	( 55.10,100.77) --
	( 55.12,100.76) --
	( 55.13,100.75) --
	( 55.15,100.75) --
	( 55.16,100.74) --
	( 55.17,100.73) --
	( 55.19,100.72) --
	( 55.20,100.71) --
	( 55.21,100.71) --
	( 55.23,100.70) --
	( 55.24,100.69) --
	( 55.25,100.69) --
	( 55.27,100.68) --
	( 55.28,100.68) --
	( 55.30,100.67) --
	( 55.31,100.66) --
	( 55.32,100.66) --
	( 55.34,100.65) --
	( 55.35,100.65) --
	( 55.36,100.64) --
	( 55.38,100.64) --
	( 55.39,100.63) --
	( 55.41,100.63) --
	( 55.42,100.63) --
	( 55.43,100.62) --
	( 55.45,100.62) --
	( 55.46,100.62) --
	( 55.47,100.61) --
	( 55.49,100.61) --
	( 55.50,100.61) --
	( 55.52,100.60) --
	( 55.53,100.60) --
	( 55.54,100.60) --
	( 55.56,100.60) --
	( 55.57,100.60) --
	( 55.58,100.60) --
	( 55.60,100.60) --
	( 55.61,100.60) --
	( 55.63,100.60) --
	( 55.64,100.60) --
	( 55.65,100.60) --
	( 55.67,100.60) --
	( 55.68,100.60) --
	( 55.69,100.60) --
	( 55.71,100.60) --
	( 55.72,100.60) --
	( 55.73,100.60) --
	( 55.75,100.60) --
	( 55.76,100.60) --
	( 55.78,100.61) --
	( 55.79,100.61) --
	( 55.80,100.61) --
	( 55.82,100.61) --
	( 55.83,100.62) --
	( 55.84,100.62) --
	( 55.86,100.62) --
	( 55.87,100.63) --
	( 55.89,100.63) --
	( 55.90,100.63) --
	( 55.91,100.63) --
	( 55.93,100.63) --
	( 55.94,100.64) --
	( 55.95,100.64) --
	( 55.97,100.64) --
	( 55.98,100.65) --
	( 56.00,100.65) --
	( 56.01,100.65) --
	( 56.02,100.65) --
	( 56.04,100.66) --
	( 56.05,100.66) --
	( 56.06,100.66) --
	( 56.08,100.67) --
	( 56.09,100.67) --
	( 56.11,100.68) --
	( 56.12,100.68) --
	( 56.13,100.68) --
	( 56.15,100.68) --
	( 56.16,100.68) --
	( 56.17,100.69) --
	( 56.19,100.69) --
	( 56.20,100.69) --
	( 56.21,100.70) --
	( 56.23,100.70) --
	( 56.24,100.70) --
	( 56.26,100.70) --
	( 56.27,100.70) --
	( 56.28,100.70) --
	( 56.30,100.70) --
	( 56.31,100.71) --
	( 56.32,100.71) --
	( 56.34,100.71) --
	( 56.35,100.71) --
	( 56.37,100.71) --
	( 56.38,100.71) --
	( 56.39,100.71) --
	( 56.41,100.71) --
	( 56.42,100.71) --
	( 56.43,100.71) --
	( 56.45,100.71) --
	( 56.46,100.71) --
	( 56.48,100.71) --
	( 56.49,100.71) --
	( 56.50,100.71) --
	( 56.52,100.71) --
	( 56.53,100.71) --
	( 56.54,100.71) --
	( 56.56,100.71) --
	( 56.57,100.70) --
	( 56.59,100.70) --
	( 56.60,100.70) --
	( 56.61,100.70) --
	( 56.63,100.70) --
	( 56.64,100.70) --
	( 56.65,100.69) --
	( 56.67,100.69) --
	( 56.68,100.69) --
	( 56.69,100.68) --
	( 56.71,100.68) --
	( 56.72,100.68) --
	( 56.74,100.67) --
	( 56.75,100.67) --
	( 56.76,100.66) --
	( 56.78,100.66) --
	( 56.79,100.65) --
	( 56.80,100.65) --
	( 56.82,100.65) --
	( 56.83,100.64) --
	( 56.85,100.63) --
	( 56.86,100.63) --
	( 56.87,100.63) --
	( 56.89,100.62) --
	( 56.90,100.61) --
	( 56.91,100.61) --
	( 56.93,100.60) --
	( 56.94,100.60) --
	( 56.96,100.59) --
	( 56.97,100.58) --
	( 56.98,100.57) --
	( 57.00,100.57) --
	( 57.01,100.56) --
	( 57.02,100.55) --
	( 57.04,100.55) --
	( 57.05,100.54) --
	( 57.07,100.53) --
	( 57.08,100.52) --
	( 57.09,100.52) --
	( 57.11,100.51) --
	( 57.12,100.50) --
	( 57.13,100.50) --
	( 57.15,100.49) --
	( 57.16,100.48) --
	( 57.17,100.47) --
	( 57.19,100.47) --
	( 57.20,100.46) --
	( 57.22,100.45) --
	( 57.23,100.45) --
	( 57.24,100.44) --
	( 57.26,100.43) --
	( 57.27,100.42) --
	( 57.28,100.42) --
	( 57.30,100.41) --
	( 57.31,100.40) --
	( 57.33,100.40) --
	( 57.34,100.39) --
	( 57.35,100.38) --
	( 57.37,100.37) --
	( 57.38,100.37) --
	( 57.39,100.36) --
	( 57.41,100.36) --
	( 57.42,100.35) --
	( 57.44,100.34) --
	( 57.45,100.34) --
	( 57.46,100.33) --
	( 57.48,100.33) --
	( 57.49,100.32) --
	( 57.50,100.32) --
	( 57.52,100.31) --
	( 57.53,100.31) --
	( 57.55,100.30) --
	( 57.56,100.30) --
	( 57.57,100.29) --
	( 57.59,100.29) --
	( 57.60,100.29) --
	( 57.61,100.28) --
	( 57.63,100.28) --
	( 57.64,100.28) --
	( 57.65,100.27) --
	( 57.67,100.27) --
	( 57.68,100.27) --
	( 57.70,100.27) --
	( 57.71,100.26) --
	( 57.72,100.26) --
	( 57.74,100.26) --
	( 57.75,100.26) --
	( 57.76,100.26) --
	( 57.78,100.26) --
	( 57.79,100.25) --
	( 57.81,100.25) --
	( 57.82,100.25) --
	( 57.83,100.25) --
	( 57.85,100.25) --
	( 57.86,100.25) --
	( 57.87,100.25) --
	( 57.89,100.26) --
	( 57.90,100.26) --
	( 57.92,100.26) --
	( 57.93,100.26) --
	( 57.94,100.26) --
	( 57.96,100.27) --
	( 57.97,100.27) --
	( 57.98,100.27) --
	( 58.00,100.27) --
	( 58.01,100.27) --
	( 58.03,100.28) --
	( 58.04,100.28) --
	( 58.05,100.28) --
	( 58.07,100.29) --
	( 58.08,100.29) --
	( 58.09,100.29) --
	( 58.11,100.30) --
	( 58.12,100.31) --
	( 58.13,100.31) --
	( 58.15,100.32) --
	( 58.16,100.32) --
	( 58.18,100.33) --
	( 58.19,100.33) --
	( 58.20,100.34) --
	( 58.22,100.34) --
	( 58.23,100.35) --
	( 58.24,100.36) --
	( 58.26,100.37) --
	( 58.27,100.37) --
	( 58.29,100.38) --
	( 58.30,100.39) --
	( 58.31,100.40) --
	( 58.33,100.40) --
	( 58.34,100.41) --
	( 58.35,100.42) --
	( 58.37,100.43) --
	( 58.38,100.44) --
	( 58.40,100.45) --
	( 58.41,100.45) --
	( 58.42,100.47) --
	( 58.44,100.47) --
	( 58.45,100.48) --
	( 58.46,100.50) --
	( 58.48,100.50) --
	( 58.49,100.51) --
	( 58.51,100.52) --
	( 58.52,100.53) --
	( 58.53,100.55) --
	( 58.55,100.55) --
	( 58.56,100.57) --
	( 58.57,100.57) --
	( 58.59,100.59) --
	( 58.60,100.60) --
	( 58.61,100.61) --
	( 58.63,100.62) --
	( 58.64,100.63) --
	( 58.66,100.65) --
	( 58.67,100.66) --
	( 58.68,100.67) --
	( 58.70,100.68) --
	( 58.71,100.69) --
	( 58.72,100.70) --
	( 58.74,100.72) --
	( 58.75,100.73) --
	( 58.77,100.74) --
	( 58.78,100.75) --
	( 58.79,100.77) --
	( 58.81,100.78) --
	( 58.82,100.79) --
	( 58.83,100.80) --
	( 58.85,100.82) --
	( 58.86,100.83) --
	( 58.88,100.84) --
	( 58.89,100.86) --
	( 58.90,100.87) --
	( 58.92,100.88) --
	( 58.93,100.90) --
	( 58.94,100.91) --
	( 58.96,100.92) --
	( 58.97,100.93) --
	( 58.99,100.95) --
	( 59.00,100.96) --
	( 59.01,100.98) --
	( 59.03,100.99) --
	( 59.04,101.00) --
	( 59.05,101.01) --
	( 59.07,101.03) --
	( 59.08,101.04) --
	( 59.09,101.05) --
	( 59.11,101.06) --
	( 59.12,101.08) --
	( 59.14,101.09) --
	( 59.15,101.11) --
	( 59.16,101.12) --
	( 59.18,101.13) --
	( 59.19,101.14) --
	( 59.20,101.16) --
	( 59.22,101.17) --
	( 59.23,101.18) --
	( 59.25,101.19) --
	( 59.26,101.21) --
	( 59.27,101.22) --
	( 59.29,101.23) --
	( 59.30,101.24) --
	( 59.31,101.26) --
	( 59.33,101.26) --
	( 59.34,101.28) --
	( 59.36,101.29) --
	( 59.37,101.30) --
	( 59.38,101.31) --
	( 59.40,101.33) --
	( 59.41,101.34) --
	( 59.42,101.35) --
	( 59.44,101.36) --
	( 59.45,101.37) --
	( 59.47,101.38) --
	( 59.48,101.39) --
	( 59.49,101.40) --
	( 59.51,101.42) --
	( 59.52,101.42) --
	( 59.53,101.44) --
	( 59.55,101.44) --
	( 59.56,101.46) --
	( 59.57,101.47) --
	( 59.59,101.48) --
	( 59.60,101.49) --
	( 59.62,101.49) --
	( 59.63,101.51) --
	( 59.64,101.52) --
	( 59.66,101.52) --
	( 59.67,101.53) --
	( 59.68,101.54) --
	( 59.70,101.55) --
	( 59.71,101.56) --
	( 59.73,101.57) --
	( 59.74,101.58) --
	( 59.75,101.59) --
	( 59.77,101.59) --
	( 59.78,101.60) --
	( 59.79,101.61) --
	( 59.81,101.62) --
	( 59.82,101.63) --
	( 59.84,101.63) --
	( 59.85,101.64) --
	( 59.86,101.65) --
	( 59.88,101.66) --
	( 59.89,101.66) --
	( 59.90,101.67) --
	( 59.92,101.68) --
	( 59.93,101.68) --
	( 59.95,101.69) --
	( 59.96,101.70) --
	( 59.97,101.70) --
	( 59.99,101.71) --
	( 60.00,101.72) --
	( 60.01,101.72) --
	( 60.03,101.73) --
	( 60.04,101.73) --
	( 60.05,101.74) --
	( 60.07,101.75) --
	( 60.08,101.75) --
	( 60.10,101.75) --
	( 60.11,101.76) --
	( 60.12,101.77) --
	( 60.14,101.77) --
	( 60.15,101.77) --
	( 60.16,101.78) --
	( 60.18,101.78) --
	( 60.19,101.79) --
	( 60.21,101.79) --
	( 60.22,101.80) --
	( 60.23,101.80) --
	( 60.25,101.80) --
	( 60.26,101.81) --
	( 60.27,101.81) --
	( 60.29,101.82) --
	( 60.30,101.82) --
	( 60.32,101.82) --
	( 60.33,101.83) --
	( 60.34,101.83) --
	( 60.36,101.84) --
	( 60.37,101.84) --
	( 60.38,101.85) --
	( 60.40,101.85) --
	( 60.41,101.85) --
	( 60.43,101.85) --
	( 60.44,101.86) --
	( 60.45,101.86) --
	( 60.47,101.87) --
	( 60.48,101.87) --
	( 60.49,101.88) --
	( 60.51,101.88) --
	( 60.52,101.88) --
	( 60.53,101.88) --
	( 60.55,101.89) --
	( 60.56,101.89) --
	( 60.58,101.89) --
	( 60.59,101.90) --
	( 60.60,101.90) --
	( 60.62,101.90) --
	( 60.63,101.91) --
	( 60.64,101.91) --
	( 60.66,101.91) --
	( 60.67,101.92) --
	( 60.69,101.92) --
	( 60.70,101.93) --
	( 60.71,101.93) --
	( 60.73,101.93) --
	( 60.74,101.94) --
	( 60.75,101.94) --
	( 60.77,101.95) --
	( 60.78,101.95) --
	( 60.80,101.95) --
	( 60.81,101.96) --
	( 60.82,101.96) --
	( 60.84,101.97) --
	( 60.85,101.97) --
	( 60.86,101.98) --
	( 60.88,101.98) --
	( 60.89,101.98) --
	( 60.91,101.99) --
	( 60.92,101.99) --
	( 60.93,102.00) --
	( 60.95,102.00) --
	( 60.96,102.01) --
	( 60.97,102.01) --
	( 60.99,102.02) --
	( 61.00,102.03) --
	( 61.01,102.03) --
	( 61.03,102.04) --
	( 61.04,102.05) --
	( 61.06,102.05) --
	( 61.07,102.06) --
	( 61.08,102.06) --
	( 61.10,102.07) --
	( 61.11,102.08) --
	( 61.12,102.08) --
	( 61.14,102.09) --
	( 61.15,102.10) --
	( 61.17,102.11) --
	( 61.18,102.12) --
	( 61.19,102.12) --
	( 61.21,102.13) --
	( 61.22,102.14) --
	( 61.23,102.15) --
	( 61.25,102.16) --
	( 61.26,102.17) --
	( 61.28,102.18) --
	( 61.29,102.18) --
	( 61.30,102.20) --
	( 61.32,102.21) --
	( 61.33,102.21) --
	( 61.34,102.23) --
	( 61.36,102.23) --
	( 61.37,102.25) --
	( 61.39,102.26) --
	( 61.40,102.27) --
	( 61.41,102.28) --
	( 61.43,102.29) --
	( 61.44,102.31) --
	( 61.45,102.31) --
	( 61.47,102.33) --
	( 61.48,102.34) --
	( 61.49,102.35) --
	( 61.51,102.36) --
	( 61.52,102.38) --
	( 61.54,102.39) --
	( 61.55,102.41) --
	( 61.56,102.42) --
	( 61.58,102.44) --
	( 61.59,102.45) --
	( 61.60,102.46) --
	( 61.62,102.48) --
	( 61.63,102.49) --
	( 61.65,102.51) --
	( 61.66,102.52) --
	( 61.67,102.54) --
	( 61.69,102.55) --
	( 61.70,102.57) --
	( 61.71,102.58) --
	( 61.73,102.60) --
	( 61.74,102.61) --
	( 61.76,102.63) --
	( 61.77,102.65) --
	( 61.78,102.67) --
	( 61.80,102.68) --
	( 61.81,102.70) --
	( 61.82,102.72) --
	( 61.84,102.73) --
	( 61.85,102.75) --
	( 61.87,102.77) --
	( 61.88,102.79) --
	( 61.89,102.81) --
	( 61.91,102.82) --
	( 61.92,102.84) --
	( 61.93,102.86) --
	( 61.95,102.88) --
	( 61.96,102.90) --
	( 61.97,102.92) --
	( 61.99,102.94) --
	( 62.00,102.95) --
	( 62.02,102.97) --
	( 62.03,103.00) --
	( 62.04,103.01) --
	( 62.06,103.03) --
	( 62.07,103.05) --
	( 62.08,103.07) --
	( 62.10,103.09) --
	( 62.11,103.11) --
	( 62.13,103.13) --
	( 62.14,103.15) --
	( 62.15,103.17) --
	( 62.17,103.19) --
	( 62.18,103.21) --
	( 62.19,103.23) --
	( 62.21,103.25) --
	( 62.22,103.27) --
	( 62.24,103.29) --
	( 62.25,103.31) --
	( 62.26,103.33) --
	( 62.28,103.35) --
	( 62.29,103.37) --
	( 62.30,103.39) --
	( 62.32,103.41) --
	( 62.33,103.43) --
	( 62.35,103.45) --
	( 62.36,103.47) --
	( 62.37,103.49) --
	( 62.39,103.51) --
	( 62.40,103.53) --
	( 62.41,103.55) --
	( 62.43,103.56) --
	( 62.44,103.58) --
	( 62.45,103.60) --
	( 62.47,103.62) --
	( 62.48,103.64) --
	( 62.50,103.66) --
	( 62.51,103.67) --
	( 62.52,103.69) --
	( 62.54,103.71) --
	( 62.55,103.72) --
	( 62.56,103.74) --
	( 62.58,103.76) --
	( 62.59,103.77) --
	( 62.61,103.79) --
	( 62.62,103.81) --
	( 62.63,103.82) --
	( 62.65,103.84) --
	( 62.66,103.86) --
	( 62.67,103.87) --
	( 62.69,103.89) --
	( 62.70,103.90) --
	( 62.72,103.92) --
	( 62.73,103.94) --
	( 62.74,103.95) --
	( 62.76,103.97) --
	( 62.77,103.98) --
	( 62.78,103.99) --
	( 62.80,104.01) --
	( 62.81,104.03) --
	( 62.83,104.04) --
	( 62.84,104.06) --
	( 62.85,104.07) --
	( 62.87,104.09) --
	( 62.88,104.10) --
	( 62.89,104.12) --
	( 62.91,104.13) --
	( 62.92,104.15) --
	( 62.93,104.17) --
	( 62.95,104.18) --
	( 62.96,104.20) --
	( 62.98,104.21) --
	( 62.99,104.23) --
	( 63.00,104.24) --
	( 63.02,104.26) --
	( 63.03,104.27) --
	( 63.04,104.29) --
	( 63.06,104.31) --
	( 63.07,104.32) --
	( 63.09,104.34) --
	( 63.10,104.36) --
	( 63.11,104.38) --
	( 63.13,104.39) --
	( 63.14,104.41) --
	( 63.15,104.43) --
	( 63.17,104.44) --
	( 63.18,104.46) --
	( 63.20,104.48) --
	( 63.21,104.49) --
	( 63.22,104.51) --
	( 63.24,104.53) --
	( 63.25,104.55) --
	( 63.26,104.56) --
	( 63.28,104.58) --
	( 63.29,104.60) --
	( 63.31,104.62) --
	( 63.32,104.64) --
	( 63.33,104.66) --
	( 63.35,104.68) --
	( 63.36,104.69) --
	( 63.37,104.71) --
	( 63.39,104.73) --
	( 63.40,104.75) --
	( 63.41,104.77) --
	( 63.43,104.79) --
	( 63.44,104.81) --
	( 63.46,104.83) --
	( 63.47,104.85) --
	( 63.48,104.87) --
	( 63.50,104.89) --
	( 63.51,104.91) --
	( 63.52,104.93) --
	( 63.54,104.95) --
	( 63.55,104.97) --
	( 63.57,104.99) --
	( 63.58,105.01) --
	( 63.59,105.03) --
	( 63.61,105.05) --
	( 63.62,105.07) --
	( 63.63,105.09) --
	( 63.65,105.11) --
	( 63.66,105.13) --
	( 63.68,105.15) --
	( 63.69,105.17) --
	( 63.70,105.19) --
	( 63.72,105.22) --
	( 63.73,105.24) --
	( 63.74,105.26) --
	( 63.76,105.28) --
	( 63.77,105.30) --
	( 63.79,105.32) --
	( 63.80,105.34) --
	( 63.81,105.37) --
	( 63.83,105.39) --
	( 63.84,105.41) --
	( 63.85,105.43) --
	( 63.87,105.45) --
	( 63.88,105.47) --
	( 63.89,105.50) --
	( 63.91,105.52) --
	( 63.92,105.54) --
	( 63.94,105.56) --
	( 63.95,105.58) --
	( 63.96,105.60) --
	( 63.98,105.63) --
	( 63.99,105.65) --
	( 64.00,105.67) --
	( 64.02,105.70) --
	( 64.03,105.72) --
	( 64.05,105.74) --
	( 64.06,105.76) --
	( 64.07,105.78) --
	( 64.09,105.80) --
	( 64.10,105.83) --
	( 64.11,105.85) --
	( 64.13,105.87) --
	( 64.14,105.89) --
	( 64.16,105.91) --
	( 64.17,105.93) --
	( 64.18,105.96) --
	( 64.20,105.98) --
	( 64.21,106.00) --
	( 64.22,106.02) --
	( 64.24,106.04) --
	( 64.25,106.06) --
	( 64.27,106.08) --
	( 64.28,106.11) --
	( 64.29,106.13) --
	( 64.31,106.15) --
	( 64.32,106.17) --
	( 64.33,106.19) --
	( 64.35,106.21) --
	( 64.36,106.23) --
	( 64.37,106.25) --
	( 64.39,106.27) --
	( 64.40,106.29) --
	( 64.42,106.31) --
	( 64.43,106.34) --
	( 64.44,106.35) --
	( 64.46,106.37) --
	( 64.47,106.39) --
	( 64.48,106.42) --
	( 64.50,106.43) --
	( 64.51,106.45) --
	( 64.53,106.47) --
	( 64.54,106.49) --
	( 64.55,106.51) --
	( 64.57,106.53) --
	( 64.58,106.54) --
	( 64.59,106.57) --
	( 64.61,106.58) --
	( 64.62,106.60) --
	( 64.64,106.62) --
	( 64.65,106.64) --
	( 64.66,106.65) --
	( 64.68,106.67) --
	( 64.69,106.69) --
	( 64.70,106.70) --
	( 64.72,106.72) --
	( 64.73,106.74) --
	( 64.75,106.76) --
	( 64.76,106.77) --
	( 64.77,106.79) --
	( 64.79,106.81) --
	( 64.80,106.82) --
	( 64.81,106.84) --
	( 64.83,106.85) --
	( 64.84,106.87) --
	( 64.85,106.89) --
	( 64.87,106.90) --
	( 64.88,106.92) --
	( 64.90,106.93) --
	( 64.91,106.95) --
	( 64.92,106.97) --
	( 64.94,106.98) --
	( 64.95,107.00) --
	( 64.96,107.01) --
	( 64.98,107.03) --
	( 64.99,107.04) --
	( 65.01,107.06) --
	( 65.02,107.08) --
	( 65.03,107.09) --
	( 65.05,107.10) --
	( 65.06,107.12) --
	( 65.07,107.13) --
	( 65.09,107.15) --
	( 65.10,107.16) --
	( 65.12,107.18) --
	( 65.13,107.20) --
	( 65.14,107.21) --
	( 65.16,107.23) --
	( 65.17,107.24) --
	( 65.18,107.26) --
	( 65.20,107.27) --
	( 65.21,107.28) --
	( 65.23,107.30) --
	( 65.24,107.31) --
	( 65.25,107.33) --
	( 65.27,107.35) --
	( 65.28,107.36) --
	( 65.29,107.38) --
	( 65.31,107.39) --
	( 65.32,107.41) --
	( 65.33,107.42) --
	( 65.35,107.44) --
	( 65.36,107.45) --
	( 65.38,107.47) --
	( 65.39,107.48) --
	( 65.40,107.50) --
	( 65.42,107.51) --
	( 65.43,107.53) --
	( 65.44,107.54) --
	( 65.46,107.56) --
	( 65.47,107.58) --
	( 65.49,107.59) --
	( 65.50,107.61) --
	( 65.51,107.62) --
	( 65.53,107.64) --
	( 65.54,107.66) --
	( 65.55,107.67) --
	( 65.57,107.69) --
	( 65.58,107.70) --
	( 65.60,107.72) --
	( 65.61,107.74) --
	( 65.62,107.75) --
	( 65.64,107.77) --
	( 65.65,107.79) --
	( 65.66,107.80) --
	( 65.68,107.82) --
	( 65.69,107.83) --
	( 65.71,107.85) --
	( 65.72,107.87) --
	( 65.73,107.88) --
	( 65.75,107.90) --
	( 65.76,107.92) --
	( 65.77,107.93) --
	( 65.79,107.95) --
	( 65.80,107.96) --
	( 65.81,107.98) --
	( 65.83,108.00) --
	( 65.84,108.01) --
	( 65.86,108.03) --
	( 65.87,108.04) --
	( 65.88,108.06) --
	( 65.90,108.07) --
	( 65.91,108.09) --
	( 65.92,108.10) --
	( 65.94,108.12) --
	( 65.95,108.14) --
	( 65.97,108.15) --
	( 65.98,108.17) --
	( 65.99,108.18) --
	( 66.01,108.20) --
	( 66.02,108.21) --
	( 66.03,108.23) --
	( 66.05,108.24) --
	( 66.06,108.25) --
	( 66.08,108.27) --
	( 66.09,108.28) --
	( 66.10,108.29) --
	( 66.12,108.30) --
	( 66.13,108.32) --
	( 66.14,108.33) --
	( 66.16,108.34) --
	( 66.17,108.35) --
	( 66.19,108.37) --
	( 66.20,108.38) --
	( 66.21,108.39) --
	( 66.23,108.41) --
	( 66.24,108.41) --
	( 66.25,108.43) --
	( 66.27,108.43) --
	( 66.28,108.45) --
	( 66.29,108.46) --
	( 66.31,108.47) --
	( 66.32,108.48) --
	( 66.34,108.48) --
	( 66.35,108.50) --
	( 66.36,108.51) --
	( 66.38,108.51) --
	( 66.39,108.52) --
	( 66.40,108.53) --
	( 66.42,108.54) --
	( 66.43,108.55) --
	( 66.45,108.56) --
	( 66.46,108.56) --
	( 66.47,108.57) --
	( 66.49,108.58) --
	( 66.50,108.58) --
	( 66.51,108.59) --
	( 66.53,108.60) --
	( 66.54,108.60) --
	( 66.56,108.61) --
	( 66.57,108.61) --
	( 66.58,108.62) --
	( 66.60,108.63) --
	( 66.61,108.63) --
	( 66.62,108.64) --
	( 66.64,108.64) --
	( 66.65,108.64) --
	( 66.67,108.65) --
	( 66.68,108.65) --
	( 66.69,108.66) --
	( 66.71,108.66) --
	( 66.72,108.66) --
	( 66.73,108.67) --
	( 66.75,108.67) --
	( 66.76,108.67) --
	( 66.77,108.68) --
	( 66.79,108.68) --
	( 66.80,108.68) --
	( 66.82,108.69) --
	( 66.83,108.69) --
	( 66.84,108.69) --
	( 66.86,108.69) --
	( 66.87,108.69) --
	( 66.88,108.69) --
	( 66.90,108.70) --
	( 66.91,108.70) --
	( 66.93,108.70) --
	( 66.94,108.70) --
	( 66.95,108.70) --
	( 66.97,108.70) --
	( 66.98,108.71) --
	( 66.99,108.71) --
	( 67.01,108.71) --
	( 67.02,108.71) --
	( 67.04,108.71) --
	( 67.05,108.71) --
	( 67.06,108.71) --
	( 67.08,108.71) --
	( 67.09,108.71) --
	( 67.10,108.71) --
	( 67.12,108.71) --
	( 67.13,108.71) --
	( 67.15,108.71) --
	( 67.16,108.71) --
	( 67.17,108.71) --
	( 67.19,108.71) --
	( 67.20,108.71) --
	( 67.21,108.71) --
	( 67.23,108.71) --
	( 67.24,108.71) --
	( 67.25,108.71) --
	( 67.27,108.70) --
	( 67.28,108.70) --
	( 67.30,108.70) --
	( 67.31,108.70) --
	( 67.32,108.70) --
	( 67.34,108.70) --
	( 67.35,108.69) --
	( 67.36,108.69) --
	( 67.38,108.69) --
	( 67.39,108.69) --
	( 67.41,108.69) --
	( 67.42,108.69) --
	( 67.43,108.68) --
	( 67.45,108.68) --
	( 67.46,108.68) --
	( 67.47,108.67) --
	( 67.49,108.67) --
	( 67.50,108.67) --
	( 67.52,108.66) --
	( 67.53,108.66) --
	( 67.54,108.66) --
	( 67.56,108.66) --
	( 67.57,108.65) --
	( 67.58,108.65) --
	( 67.60,108.64) --
	( 67.61,108.64) --
	( 67.63,108.64) --
	( 67.64,108.64) --
	( 67.65,108.63) --
	( 67.67,108.63) --
	( 67.68,108.62) --
	( 67.69,108.62) --
	( 67.71,108.61) --
	( 67.72,108.61) --
	( 67.73,108.61) --
	( 67.75,108.60) --
	( 67.76,108.60) --
	( 67.78,108.59) --
	( 67.79,108.59) --
	( 67.80,108.58) --
	( 67.82,108.58) --
	( 67.83,108.58) --
	( 67.84,108.57) --
	( 67.86,108.57) --
	( 67.87,108.56) --
	( 67.89,108.56) --
	( 67.90,108.56) --
	( 67.91,108.55) --
	( 67.93,108.55) --
	( 67.94,108.55) --
	( 67.95,108.54) --
	( 67.97,108.54) --
	( 67.98,108.53) --
	( 68.00,108.53) --
	( 68.01,108.53) --
	( 68.02,108.52) --
	( 68.04,108.52) --
	( 68.05,108.52) --
	( 68.06,108.51) --
	( 68.08,108.51) --
	( 68.09,108.51) --
	( 68.11,108.51) --
	( 68.12,108.50) --
	( 68.13,108.50) --
	( 68.15,108.49) --
	( 68.16,108.49) --
	( 68.17,108.49) --
	( 68.19,108.48) --
	( 68.20,108.48) --
	( 68.21,108.48) --
	( 68.23,108.48) --
	( 68.24,108.47) --
	( 68.26,108.47) --
	( 68.27,108.47) --
	( 68.28,108.46) --
	( 68.30,108.46) --
	( 68.31,108.46) --
	( 68.32,108.46) --
	( 68.34,108.45) --
	( 68.35,108.45) --
	( 68.37,108.45) --
	( 68.38,108.44) --
	( 68.39,108.44) --
	( 68.41,108.43) --
	( 68.42,108.43) --
	( 68.43,108.43) --
	( 68.45,108.43) --
	( 68.46,108.42) --
	( 68.48,108.42) --
	( 68.49,108.41) --
	( 68.50,108.41) --
	( 68.52,108.41) --
	( 68.53,108.40) --
	( 68.54,108.40) --
	( 68.56,108.39) --
	( 68.57,108.39) --
	( 68.59,108.38) --
	( 68.60,108.38) --
	( 68.61,108.38) --
	( 68.63,108.37) --
	( 68.64,108.36) --
	( 68.65,108.36) --
	( 68.67,108.35) --
	( 68.68,108.35) --
	( 68.69,108.34) --
	( 68.71,108.34) --
	( 68.72,108.33) --
	( 68.74,108.33) --
	( 68.75,108.32) --
	( 68.76,108.31) --
	( 68.78,108.31) --
	( 68.79,108.30) --
	( 68.80,108.30) --
	( 68.82,108.29) --
	( 68.83,108.28) --
	( 68.85,108.28) --
	( 68.86,108.27) --
	( 68.87,108.26) --
	( 68.89,108.25) --
	( 68.90,108.25) --
	( 68.91,108.24) --
	( 68.93,108.23) --
	( 68.94,108.23) --
	( 68.96,108.22) --
	( 68.97,108.21) --
	( 68.98,108.20) --
	( 69.00,108.20) --
	( 69.01,108.19) --
	( 69.02,108.18) --
	( 69.04,108.18) --
	( 69.05,108.17) --
	( 69.07,108.16) --
	( 69.08,108.15) --
	( 69.09,108.15) --
	( 69.11,108.14) --
	( 69.12,108.13) --
	( 69.13,108.12) --
	( 69.15,108.12) --
	( 69.16,108.11) --
	( 69.17,108.10) --
	( 69.19,108.09) --
	( 69.20,108.09) --
	( 69.22,108.08) --
	( 69.23,108.07) --
	( 69.24,108.06) --
	( 69.26,108.06) --
	( 69.27,108.05) --
	( 69.28,108.05) --
	( 69.30,108.04) --
	( 69.31,108.03) --
	( 69.33,108.02) --
	( 69.34,108.02) --
	( 69.35,108.01) --
	( 69.37,108.00) --
	( 69.38,108.00) --
	( 69.39,108.00) --
	( 69.41,107.99) --
	( 69.42,107.98) --
	( 69.44,107.97) --
	( 69.45,107.97) --
	( 69.46,107.97) --
	( 69.48,107.96) --
	( 69.49,107.95) --
	( 69.50,107.95) --
	( 69.52,107.95) --
	( 69.53,107.94) --
	( 69.55,107.94) --
	( 69.56,107.93) --
	( 69.57,107.93) --
	( 69.59,107.92) --
	( 69.60,107.92) --
	( 69.61,107.92) --
	( 69.63,107.91) --
	( 69.64,107.91) --
	( 69.65,107.91) --
	( 69.67,107.90) --
	( 69.68,107.90) --
	( 69.70,107.90) --
	( 69.71,107.90) --
	( 69.72,107.89) --
	( 69.74,107.89) --
	( 69.75,107.89) --
	( 69.76,107.88) --
	( 69.78,107.88) --
	( 69.79,107.88) --
	( 69.81,107.88) --
	( 69.82,107.88) --
	( 69.83,107.87) --
	( 69.85,107.87) --
	( 69.86,107.87) --
	( 69.87,107.87) --
	( 69.89,107.87) --
	( 69.90,107.87) --
	( 69.92,107.87) --
	( 69.93,107.87) --
	( 69.94,107.87) --
	( 69.96,107.87) --
	( 69.97,107.86) --
	( 69.98,107.86) --
	( 70.00,107.86) --
	( 70.01,107.86) --
	( 70.03,107.86) --
	( 70.04,107.86) --
	( 70.05,107.86) --
	( 70.07,107.86) --
	( 70.08,107.86) --
	( 70.09,107.86) --
	( 70.11,107.86) --
	( 70.12,107.86) --
	( 70.13,107.86) --
	( 70.15,107.86) --
	( 70.16,107.86) --
	( 70.18,107.87) --
	( 70.19,107.87) --
	( 70.20,107.87) --
	( 70.22,107.87) --
	( 70.23,107.87) --
	( 70.24,107.87) --
	( 70.26,107.87) --
	( 70.27,107.87) --
	( 70.29,107.87) --
	( 70.30,107.87) --
	( 70.31,107.88) --
	( 70.33,107.88) --
	( 70.34,107.88) --
	( 70.35,107.88) --
	( 70.37,107.88) --
	( 70.38,107.89) --
	( 70.40,107.89) --
	( 70.41,107.89) --
	( 70.42,107.89) --
	( 70.44,107.90) --
	( 70.45,107.90) --
	( 70.46,107.90) --
	( 70.48,107.90) --
	( 70.49,107.90) --
	( 70.51,107.91) --
	( 70.52,107.91) --
	( 70.53,107.92) --
	( 70.55,107.92) --
	( 70.56,107.92) --
	( 70.57,107.92) --
	( 70.59,107.93) --
	( 70.60,107.93) --
	( 70.61,107.93) --
	( 70.63,107.94) --
	( 70.64,107.94) --
	( 70.66,107.95) --
	( 70.67,107.95) --
	( 70.68,107.95) --
	( 70.70,107.96) --
	( 70.71,107.96) --
	( 70.72,107.97) --
	( 70.74,107.97) --
	( 70.75,107.97) --
	( 70.77,107.98) --
	( 70.78,107.98) --
	( 70.79,107.99) --
	( 70.81,107.99) --
	( 70.82,108.00) --
	( 70.83,108.00) --
	( 70.85,108.00) --
	( 70.86,108.01) --
	( 70.88,108.01) --
	( 70.89,108.02) --
	( 70.90,108.02) --
	( 70.92,108.03) --
	( 70.93,108.03) --
	( 70.94,108.04) --
	( 70.96,108.05) --
	( 70.97,108.05) --
	( 70.99,108.05) --
	( 71.00,108.06) --
	( 71.01,108.07) --
	( 71.03,108.07) --
	( 71.04,108.08) --
	( 71.05,108.08) --
	( 71.07,108.09) --
	( 71.08,108.10) --
	( 71.09,108.10) --
	( 71.11,108.11) --
	( 71.12,108.11) --
	( 71.14,108.12) --
	( 71.15,108.13) --
	( 71.16,108.13) --
	( 71.18,108.14) --
	( 71.19,108.15) --
	( 71.20,108.15) --
	( 71.22,108.16) --
	( 71.23,108.17) --
	( 71.25,108.18) --
	( 71.26,108.18) --
	( 71.27,108.19) --
	( 71.29,108.20) --
	( 71.30,108.20) --
	( 71.31,108.21) --
	( 71.33,108.22) --
	( 71.34,108.23) --
	( 71.36,108.24) --
	( 71.37,108.25) --
	( 71.38,108.25) --
	( 71.40,108.26) --
	( 71.41,108.27) --
	( 71.42,108.28) --
	( 71.44,108.29) --
	( 71.45,108.30) --
	( 71.47,108.31) --
	( 71.48,108.32) --
	( 71.49,108.33) --
	( 71.51,108.34) --
	( 71.52,108.35) --
	( 71.53,108.36) --
	( 71.55,108.37) --
	( 71.56,108.38) --
	( 71.57,108.39) --
	( 71.59,108.40) --
	( 71.60,108.41) --
	( 71.62,108.42) --
	( 71.63,108.43) --
	( 71.64,108.45) --
	( 71.66,108.46) --
	( 71.67,108.47) --
	( 71.68,108.48) --
	( 71.70,108.49) --
	( 71.71,108.51) --
	( 71.73,108.52) --
	( 71.74,108.53) --
	( 71.75,108.54) --
	( 71.77,108.56) --
	( 71.78,108.57) --
	( 71.79,108.58) --
	( 71.81,108.59) --
	( 71.82,108.61) --
	( 71.84,108.62) --
	( 71.85,108.64) --
	( 71.86,108.65) --
	( 71.88,108.66) --
	( 71.89,108.67) --
	( 71.90,108.69) --
	( 71.92,108.70) --
	( 71.93,108.71) --
	( 71.95,108.73) --
	( 71.96,108.74) --
	( 71.97,108.75) --
	( 71.99,108.77) --
	( 72.00,108.78) --
	( 72.01,108.79) --
	( 72.03,108.81) --
	( 72.04,108.82) --
	( 72.05,108.84) --
	( 72.07,108.85) --
	( 72.08,108.86) --
	( 72.10,108.88) --
	( 72.11,108.89) --
	( 72.12,108.90) --
	( 72.14,108.92) --
	( 72.15,108.93) --
	( 72.16,108.94) --
	( 72.18,108.96) --
	( 72.19,108.97) --
	( 72.21,108.98) --
	( 72.22,108.99) --
	( 72.23,109.01) --
	( 72.25,109.02) --
	( 72.26,109.04) --
	( 72.27,109.05) --
	( 72.29,109.06) --
	( 72.30,109.07) --
	( 72.32,109.09) --
	( 72.33,109.10) --
	( 72.34,109.12) --
	( 72.36,109.13) --
	( 72.37,109.14) --
	( 72.38,109.15) --
	( 72.40,109.17) --
	( 72.41,109.18) --
	( 72.43,109.19) --
	( 72.44,109.21) --
	( 72.45,109.22) --
	( 72.47,109.23) --
	( 72.48,109.25) --
	( 72.49,109.26) --
	( 72.51,109.27) --
	( 72.52,109.28) --
	( 72.53,109.30) --
	( 72.55,109.31) --
	( 72.56,109.32) --
	( 72.58,109.34) --
	( 72.59,109.35) --
	( 72.60,109.36) --
	( 72.62,109.38) --
	( 72.63,109.39) --
	( 72.64,109.40) --
	( 72.66,109.41) --
	( 72.67,109.43) --
	( 72.69,109.44) --
	( 72.70,109.45) --
	( 72.71,109.47) --
	( 72.73,109.48) --
	( 72.74,109.49) --
	( 72.75,109.50) --
	( 72.77,109.52) --
	( 72.78,109.53) --
	( 72.80,109.55) --
	( 72.81,109.56) --
	( 72.82,109.57) --
	( 72.84,109.58) --
	( 72.85,109.60) --
	( 72.86,109.61) --
	( 72.88,109.63) --
	( 72.89,109.64) --
	( 72.91,109.65) --
	( 72.92,109.67) --
	( 72.93,109.68) --
	( 72.95,109.69) --
	( 72.96,109.71) --
	( 72.97,109.72) --
	( 72.99,109.73) --
	( 73.00,109.75) --
	( 73.01,109.76) --
	( 73.03,109.78) --
	( 73.04,109.79) --
	( 73.06,109.80) --
	( 73.07,109.82) --
	( 73.08,109.83) --
	( 73.10,109.84) --
	( 73.11,109.86) --
	( 73.12,109.87) --
	( 73.14,109.89) --
	( 73.15,109.90) --
	( 73.17,109.91) --
	( 73.18,109.93) --
	( 73.19,109.94) --
	( 73.21,109.96) --
	( 73.22,109.97) --
	( 73.23,109.99) --
	( 73.25,110.00) --
	( 73.26,110.01) --
	( 73.28,110.03) --
	( 73.29,110.04) --
	( 73.30,110.06) --
	( 73.32,110.07) --
	( 73.33,110.08) --
	( 73.34,110.10) --
	( 73.36,110.11) --
	( 73.37,110.13) --
	( 73.39,110.14) --
	( 73.40,110.15) --
	( 73.41,110.17) --
	( 73.43,110.18) --
	( 73.44,110.19) --
	( 73.45,110.21) --
	( 73.47,110.22) --
	( 73.48,110.24) --
	( 73.49,110.25) --
	( 73.51,110.27) --
	( 73.52,110.28) --
	( 73.54,110.29) --
	( 73.55,110.31) --
	( 73.56,110.32) --
	( 73.58,110.34) --
	( 73.59,110.35) --
	( 73.60,110.36) --
	( 73.62,110.37) --
	( 73.63,110.39) --
	( 73.65,110.40) --
	( 73.66,110.42) --
	( 73.67,110.43) --
	( 73.69,110.45) --
	( 73.70,110.46) --
	( 73.71,110.47) --
	( 73.73,110.48) --
	( 73.74,110.50) --
	( 73.76,110.51) --
	( 73.77,110.52) --
	( 73.78,110.54) --
	( 73.80,110.55) --
	( 73.81,110.56) --
	( 73.82,110.57) --
	( 73.84,110.59) --
	( 73.85,110.60) --
	( 73.87,110.62) --
	( 73.88,110.63) --
	( 73.89,110.64) --
	( 73.91,110.65) --
	( 73.92,110.67) --
	( 73.93,110.68) --
	( 73.95,110.69) --
	( 73.96,110.70) --
	( 73.97,110.72) --
	( 73.99,110.73) --
	( 74.00,110.75) --
	( 74.02,110.76) --
	( 74.03,110.77) --
	( 74.04,110.78) --
	( 74.06,110.80) --
	( 74.07,110.81) --
	( 74.08,110.82) --
	( 74.10,110.83) --
	( 74.11,110.85) --
	( 74.13,110.85) --
	( 74.14,110.87) --
	( 74.15,110.88) --
	( 74.17,110.89) --
	( 74.18,110.91) --
	( 74.19,110.92) --
	( 74.21,110.93) --
	( 74.22,110.94) --
	( 74.24,110.96) --
	( 74.25,110.97) --
	( 74.26,110.98) --
	( 74.28,110.99) --
	( 74.29,111.01) --
	( 74.30,111.01) --
	( 74.32,111.03) --
	( 74.33,111.04) --
	( 74.35,111.05) --
	( 74.36,111.06) --
	( 74.37,111.08) --
	( 74.39,111.09) --
	( 74.40,111.10) --
	( 74.41,111.11) --
	( 74.43,111.12) --
	( 74.44,111.14) --
	( 74.45,111.15) --
	( 74.47,111.16) --
	( 74.48,111.17) --
	( 74.50,111.19) --
	( 74.51,111.20) --
	( 74.52,111.21) --
	( 74.54,111.22) --
	( 74.55,111.23) --
	( 74.56,111.24) --
	( 74.58,111.26) --
	( 74.59,111.27) --
	( 74.61,111.28) --
	( 74.62,111.29) --
	( 74.63,111.31) --
	( 74.65,111.32) --
	( 74.66,111.33) --
	( 74.67,111.34) --
	( 74.69,111.36) --
	( 74.70,111.37) --
	( 74.72,111.38) --
	( 74.73,111.39) --
	( 74.74,111.40) --
	( 74.76,111.42) --
	( 74.77,111.43) --
	( 74.78,111.44) --
	( 74.80,111.45) --
	( 74.81,111.47) --
	( 74.83,111.48) --
	( 74.84,111.49) --
	( 74.85,111.51) --
	( 74.87,111.52) --
	( 74.88,111.53) --
	( 74.89,111.54) --
	( 74.91,111.56) --
	( 74.92,111.57) --
	( 74.93,111.58) --
	( 74.95,111.59) --
	( 74.96,111.61) --
	( 74.98,111.62) --
	( 74.99,111.63) --
	( 75.00,111.65) --
	( 75.02,111.66) --
	( 75.03,111.67) --
	( 75.04,111.68) --
	( 75.06,111.70) --
	( 75.07,111.71) --
	( 75.09,111.72) --
	( 75.10,111.73) --
	( 75.11,111.75) --
	( 75.13,111.76) --
	( 75.14,111.77) --
	( 75.15,111.78) --
	( 75.17,111.79) --
	( 75.18,111.80) --
	( 75.20,111.82) --
	( 75.21,111.83) --
	( 75.22,111.84) --
	( 75.24,111.85) --
	( 75.25,111.87) --
	( 75.26,111.88) --
	( 75.28,111.89) --
	( 75.29,111.90) --
	( 75.31,111.92) --
	( 75.32,111.93) --
	( 75.33,111.94) --
	( 75.35,111.95) --
	( 75.36,111.96) --
	( 75.37,111.98) --
	( 75.39,111.99) --
	( 75.40,112.00) --
	( 75.41,112.01) --
	( 75.43,112.03) --
	( 75.44,112.04) --
	( 75.46,112.05) --
	( 75.47,112.06) --
	( 75.48,112.08) --
	( 75.50,112.09) --
	( 75.51,112.10) --
	( 75.52,112.11) --
	( 75.54,112.13) --
	( 75.55,112.14) --
	( 75.57,112.15) --
	( 75.58,112.16) --
	( 75.59,112.18) --
	( 75.61,112.19) --
	( 75.62,112.21) --
	( 75.63,112.22) --
	( 75.65,112.23) --
	( 75.66,112.24) --
	( 75.68,112.26) --
	( 75.69,112.27) --
	( 75.70,112.28) --
	( 75.72,112.30) --
	( 75.73,112.31) --
	( 75.74,112.33) --
	( 75.76,112.34) --
	( 75.77,112.36) --
	( 75.79,112.37) --
	( 75.80,112.39) --
	( 75.81,112.41) --
	( 75.83,112.42) --
	( 75.84,112.44) --
	( 75.85,112.45) --
	( 75.87,112.46) --
	( 75.88,112.48) --
	( 75.89,112.50) --
	( 75.91,112.51) --
	( 75.92,112.53) --
	( 75.94,112.55) --
	( 75.95,112.56) --
	( 75.96,112.58) --
	( 75.98,112.60) --
	( 75.99,112.61) --
	( 76.00,112.63) --
	( 76.02,112.65) --
	( 76.03,112.67) --
	( 76.05,112.68) --
	( 76.06,112.70) --
	( 76.07,112.72) --
	( 76.09,112.74) --
	( 76.10,112.75) --
	( 76.11,112.77) --
	( 76.13,112.79) --
	( 76.14,112.81) --
	( 76.16,112.83) --
	( 76.17,112.84) --
	( 76.18,112.87) --
	( 76.20,112.88) --
	( 76.21,112.90) --
	( 76.22,112.92) --
	( 76.24,112.94) --
	( 76.25,112.96) --
	( 76.27,112.97) --
	( 76.28,113.00) --
	( 76.29,113.01) --
	( 76.31,113.03) --
	( 76.32,113.05) --
	( 76.33,113.07) --
	( 76.35,113.09) --
	( 76.36,113.11) --
	( 76.37,113.13) --
	( 76.39,113.15) --
	( 76.40,113.17) --
	( 76.42,113.18) --
	( 76.43,113.20) --
	( 76.44,113.22) --
	( 76.46,113.24) --
	( 76.47,113.26) --
	( 76.48,113.28) --
	( 76.50,113.30) --
	( 76.51,113.31) --
	( 76.53,113.33) --
	( 76.54,113.35) --
	( 76.55,113.37) --
	( 76.57,113.39) --
	( 76.58,113.41) --
	( 76.59,113.42) --
	( 76.61,113.44) --
	( 76.62,113.46) --
	( 76.64,113.47) --
	( 76.65,113.49) --
	( 76.66,113.51) --
	( 76.68,113.52) --
	( 76.69,113.54) --
	( 76.70,113.56) --
	( 76.72,113.57) --
	( 76.73,113.58) --
	( 76.75,113.60) --
	( 76.76,113.61) --
	( 76.77,113.63) --
	( 76.79,113.64) --
	( 76.80,113.66) --
	( 76.81,113.67) --
	( 76.83,113.68) --
	( 76.84,113.69) --
	( 76.85,113.71) --
	( 76.87,113.72) --
	( 76.88,113.73) --
	( 76.90,113.74) --
	( 76.91,113.75) --
	( 76.92,113.76) --
	( 76.94,113.77) --
	( 76.95,113.78) --
	( 76.96,113.79) --
	( 76.98,113.80) --
	( 76.99,113.80) --
	( 77.01,113.81) --
	( 77.02,113.82) --
	( 77.03,113.82) --
	( 77.05,113.83) --
	( 77.06,113.84) --
	( 77.07,113.84) --
	( 77.09,113.84) --
	( 77.10,113.85) --
	( 77.12,113.85) --
	( 77.13,113.86) --
	( 77.14,113.86) --
	( 77.16,113.86) --
	( 77.17,113.86) --
	( 77.18,113.86) --
	( 77.20,113.86) --
	( 77.21,113.86) --
	( 77.23,113.86) --
	( 77.24,113.86) --
	( 77.25,113.86) --
	( 77.27,113.85) --
	( 77.28,113.85) --
	( 77.29,113.84) --
	( 77.31,113.84) --
	( 77.32,113.84) --
	( 77.33,113.83) --
	( 77.35,113.82) --
	( 77.36,113.81) --
	( 77.38,113.81) --
	( 77.39,113.80) --
	( 77.40,113.79) --
	( 77.42,113.78) --
	( 77.43,113.77) --
	( 77.44,113.76) --
	( 77.46,113.75) --
	( 77.47,113.74) --
	( 77.49,113.73) --
	( 77.50,113.71) --
	( 77.51,113.70) --
	( 77.53,113.69) --
	( 77.54,113.68) --
	( 77.55,113.66) --
	( 77.57,113.64) --
	( 77.58,113.63) --
	( 77.60,113.61) --
	( 77.61,113.60) --
	( 77.62,113.58) --
	( 77.64,113.56) --
	( 77.65,113.54) --
	( 77.66,113.52) --
	( 77.68,113.51) --
	( 77.69,113.48) --
	( 77.71,113.46) --
	( 77.72,113.44) --
	( 77.73,113.42) --
	( 77.75,113.40) --
	( 77.76,113.38) --
	( 77.77,113.36) --
	( 77.79,113.33) --
	( 77.80,113.31) --
	( 77.81,113.29) --
	( 77.83,113.27) --
	( 77.84,113.24) --
	( 77.86,113.22) --
	( 77.87,113.19) --
	( 77.88,113.17) --
	( 77.90,113.14) --
	( 77.91,113.12) --
	( 77.92,113.09) --
	( 77.94,113.06) --
	( 77.95,113.04) --
	( 77.97,113.01) --
	( 77.98,112.98) --
	( 77.99,112.95) --
	( 78.01,112.93) --
	( 78.02,112.90) --
	( 78.03,112.87) --
	( 78.05,112.84) --
	( 78.06,112.82) --
	( 78.08,112.79) --
	( 78.09,112.76) --
	( 78.10,112.73) --
	( 78.12,112.70) --
	( 78.13,112.67) --
	( 78.14,112.64) --
	( 78.16,112.61) --
	( 78.17,112.58) --
	( 78.19,112.55) --
	( 78.20,112.52) --
	( 78.21,112.49) --
	( 78.23,112.46) --
	( 78.24,112.43) --
	( 78.25,112.40) --
	( 78.27,112.37) --
	( 78.28,112.34) --
	( 78.29,112.31) --
	( 78.31,112.28) --
	( 78.32,112.25) --
	( 78.34,112.22) --
	( 78.35,112.19) --
	( 78.36,112.16) --
	( 78.38,112.13) --
	( 78.39,112.10) --
	( 78.40,112.08) --
	( 78.42,112.05) --
	( 78.43,112.02) --
	( 78.45,111.99) --
	( 78.46,111.96) --
	( 78.47,111.93) --
	( 78.49,111.90) --
	( 78.50,111.87) --
	( 78.51,111.85) --
	( 78.53,111.82) --
	( 78.54,111.79) --
	( 78.56,111.76) --
	( 78.57,111.73) --
	( 78.58,111.70) --
	( 78.60,111.68) --
	( 78.61,111.65) --
	( 78.62,111.62) --
	( 78.64,111.60) --
	( 78.65,111.57) --
	( 78.67,111.54) --
	( 78.68,111.52) --
	( 78.69,111.49) --
	( 78.71,111.47) --
	( 78.72,111.44) --
	( 78.73,111.42) --
	( 78.75,111.39) --
	( 78.76,111.37) --
	( 78.77,111.34) --
	( 78.79,111.32) --
	( 78.80,111.30) --
	( 78.82,111.28) --
	( 78.83,111.25) --
	( 78.84,111.23) --
	( 78.86,111.21) --
	( 78.87,111.19) --
	( 78.88,111.16) --
	( 78.90,111.14) --
	( 78.91,111.12) --
	( 78.93,111.10) --
	( 78.94,111.08) --
	( 78.95,111.06) --
	( 78.97,111.03) --
	( 78.98,111.01) --
	( 78.99,110.99) --
	( 79.01,110.97) --
	( 79.02,110.95) --
	( 79.04,110.93) --
	( 79.05,110.91) --
	( 79.06,110.89) --
	( 79.08,110.87) --
	( 79.09,110.85) --
	( 79.10,110.83) --
	( 79.12,110.82) --
	( 79.13,110.80) --
	( 79.15,110.78) --
	( 79.16,110.76) --
	( 79.17,110.74) --
	( 79.19,110.72) --
	( 79.20,110.70) --
	( 79.21,110.68) --
	( 79.23,110.66) --
	( 79.24,110.64) --
	( 79.25,110.62) --
	( 79.27,110.60) --
	( 79.28,110.58) --
	( 79.30,110.56) --
	( 79.31,110.54) --
	( 79.32,110.52) --
	( 79.34,110.50) --
	( 79.35,110.47) --
	( 79.36,110.45) --
	( 79.38,110.43) --
	( 79.39,110.41) --
	( 79.41,110.39) --
	( 79.42,110.37) --
	( 79.43,110.34) --
	( 79.45,110.32) --
	( 79.46,110.30) --
	( 79.47,110.27) --
	( 79.49,110.25) --
	( 79.50,110.23) --
	( 79.52,110.20) --
	( 79.53,110.18) --
	( 79.54,110.16) --
	( 79.56,110.13) --
	( 79.57,110.11) --
	( 79.58,110.08) --
	( 79.60,110.06) --
	( 79.61,110.03) --
	( 79.63,110.00) --
	( 79.64,109.98) --
	( 79.65,109.95) --
	( 79.67,109.93) --
	( 79.68,109.90) --
	( 79.69,109.87) --
	( 79.71,109.85) --
	( 79.72,109.82) --
	( 79.73,109.79) --
	( 79.75,109.76) --
	( 79.76,109.74) --
	( 79.78,109.71) --
	( 79.79,109.68) --
	( 79.80,109.66) --
	( 79.82,109.63) --
	( 79.83,109.60) --
	( 79.84,109.57) --
	( 79.86,109.54) --
	( 79.87,109.51) --
	( 79.89,109.48) --
	( 79.90,109.46) --
	( 79.91,109.43) --
	( 79.93,109.40) --
	( 79.94,109.37) --
	( 79.95,109.35) --
	( 79.97,109.32) --
	( 79.98,109.29) --
	( 80.00,109.26) --
	( 80.01,109.23) --
	( 80.02,109.20) --
	( 80.04,109.17) --
	( 80.05,109.15) --
	( 80.06,109.12) --
	( 80.08,109.09) --
	( 80.09,109.06) --
	( 80.11,109.03) --
	( 80.12,109.00) --
	( 80.13,108.98) --
	( 80.15,108.95) --
	( 80.16,108.92) --
	( 80.17,108.89) --
	( 80.19,108.86) --
	( 80.20,108.84) --
	( 80.21,108.81) --
	( 80.23,108.79) --
	( 80.24,108.76) --
	( 80.26,108.73) --
	( 80.27,108.71) --
	( 80.28,108.68) --
	( 80.30,108.65) --
	( 80.31,108.63) --
	( 80.32,108.60) --
	( 80.34,108.57) --
	( 80.35,108.55) --
	( 80.37,108.52) --
	( 80.38,108.50) --
	( 80.39,108.47) --
	( 80.41,108.45) --
	( 80.42,108.42) --
	( 80.43,108.40) --
	( 80.45,108.37) --
	( 80.46,108.35) --
	( 80.48,108.33) --
	( 80.49,108.30) --
	( 80.50,108.28) --
	( 80.52,108.25) --
	( 80.53,108.23) --
	( 80.54,108.21) --
	( 80.56,108.19) --
	( 80.57,108.16) --
	( 80.59,108.14) --
	( 80.60,108.12) --
	( 80.61,108.10) --
	( 80.63,108.07) --
	( 80.64,108.05) --
	( 80.65,108.04) --
	( 80.67,108.02) --
	( 80.68,108.00) --
	( 80.69,107.97) --
	( 80.71,107.95) --
	( 80.72,107.94) --
	( 80.74,107.92) --
	( 80.75,107.90) --
	( 80.76,107.88) --
	( 80.78,107.86) --
	( 80.79,107.84) --
	( 80.80,107.83) --
	( 80.82,107.81) --
	( 80.83,107.79) --
	( 80.85,107.78) --
	( 80.86,107.76) --
	( 80.87,107.74) --
	( 80.89,107.73) --
	( 80.90,107.72) --
	( 80.91,107.70) --
	( 80.93,107.68) --
	( 80.94,107.67) --
	( 80.96,107.65) --
	( 80.97,107.64) --
	( 80.98,107.63) --
	( 81.00,107.61) --
	( 81.01,107.60) --
	( 81.02,107.59) --
	( 81.04,107.57) --
	( 81.05,107.56) --
	( 81.07,107.55) --
	( 81.08,107.54) --
	( 81.09,107.52) --
	( 81.11,107.51) --
	( 81.12,107.50) --
	( 81.13,107.49) --
	( 81.15,107.47) --
	( 81.16,107.46) --
	( 81.17,107.45) --
	( 81.19,107.44) --
	( 81.20,107.42) --
	( 81.22,107.41) --
	( 81.23,107.40) --
	( 81.24,107.39) --
	( 81.26,107.37) --
	( 81.27,107.36) --
	( 81.28,107.35) --
	( 81.30,107.33) --
	( 81.31,107.32) --
	( 81.33,107.31) --
	( 81.34,107.29) --
	( 81.35,107.28) --
	( 81.37,107.26) --
	( 81.38,107.24) --
	( 81.39,107.23) --
	( 81.41,107.21) --
	( 81.42,107.19) --
	( 81.44,107.18) --
	( 81.45,107.16) --
	( 81.46,107.14) --
	( 81.48,107.12) --
	( 81.49,107.10) --
	( 81.50,107.08) --
	( 81.52,107.06) --
	( 81.53,107.04) --
	( 81.55,107.02) --
	( 81.56,106.99) --
	( 81.57,106.97) --
	( 81.59,106.95) --
	( 81.60,106.92) --
	( 81.61,106.90) --
	( 81.63,106.87) --
	( 81.64,106.84) --
	( 81.65,106.82) --
	( 81.67,106.79) --
	( 81.68,106.76) --
	( 81.70,106.73) --
	( 81.71,106.70) --
	( 81.72,106.67) --
	( 81.74,106.64) --
	( 81.75,106.61) --
	( 81.76,106.58) --
	( 81.78,106.55) --
	( 81.79,106.52) --
	( 81.81,106.49) --
	( 81.82,106.46) --
	( 81.83,106.42) --
	( 81.85,106.39) --
	( 81.86,106.36) --
	( 81.87,106.33) --
	( 81.89,106.29) --
	( 81.90,106.26) --
	( 81.92,106.23) --
	( 81.93,106.20) --
	( 81.94,106.16) --
	( 81.96,106.13) --
	( 81.97,106.10) --
	( 81.98,106.06) --
	( 82.00,106.03) --
	( 82.01,106.00) --
	( 82.03,105.97) --
	( 82.04,105.94) --
	( 82.05,105.91) --
	( 82.07,105.87) --
	( 82.08,105.84) --
	( 82.09,105.81) --
	( 82.11,105.78) --
	( 82.12,105.75) --
	( 82.13,105.72) --
	( 82.15,105.69) --
	( 82.16,105.66) --
	( 82.18,105.63) --
	( 82.19,105.60) --
	( 82.20,105.57) --
	( 82.22,105.54) --
	( 82.23,105.52) --
	( 82.24,105.49) --
	( 82.26,105.46) --
	( 82.27,105.43) --
	( 82.29,105.41) --
	( 82.30,105.38) --
	( 82.31,105.35) --
	( 82.33,105.33) --
	( 82.34,105.30) --
	( 82.35,105.28) --
	( 82.37,105.25) --
	( 82.38,105.23) --
	( 82.40,105.21) --
	( 82.41,105.18) --
	( 82.42,105.16) --
	( 82.44,105.14) --
	( 82.45,105.11) --
	( 82.46,105.09) --
	( 82.48,105.07) --
	( 82.49,105.05) --
	( 82.51,105.03) --
	( 82.52,105.01) --
	( 82.53,104.99) --
	( 82.55,104.97) --
	( 82.56,104.95) --
	( 82.57,104.94) --
	( 82.59,104.91) --
	( 82.60,104.90) --
	( 82.61,104.88) --
	( 82.63,104.86) --
	( 82.64,104.84) --
	( 82.66,104.83) --
	( 82.67,104.81) --
	( 82.68,104.80) --
	( 82.70,104.78) --
	( 82.71,104.76) --
	( 82.72,104.75) --
	( 82.74,104.73) --
	( 82.75,104.72) --
	( 82.77,104.71) --
	( 82.78,104.69) --
	( 82.79,104.68) --
	( 82.81,104.67) --
	( 82.82,104.66) --
	( 82.83,104.64) --
	( 82.85,104.63) --
	( 82.86,104.62) --
	( 82.88,104.61) --
	( 82.89,104.60) --
	( 82.90,104.59) --
	( 82.92,104.58) --
	( 82.93,104.58) --
	( 82.94,104.57) --
	( 82.96,104.56) --
	( 82.97,104.55) --
	( 82.99,104.54) --
	( 83.00,104.53) --
	( 83.01,104.53) --
	( 83.03,104.53) --
	( 83.04,104.52) --
	( 83.05,104.51) --
	( 83.07,104.51) --
	( 83.08,104.50) --
	( 83.09,104.50) --
	( 83.11,104.50) --
	( 83.12,104.49) --
	( 83.14,104.49) --
	( 83.15,104.49) --
	( 83.16,104.49) --
	( 83.18,104.48) --
	( 83.19,104.48) --
	( 83.20,104.48) --
	( 83.22,104.48) --
	( 83.23,104.48) --
	( 83.25,104.48) --
	( 83.26,104.48) --
	( 83.27,104.49) --
	( 83.29,104.49) --
	( 83.30,104.49) --
	( 83.31,104.49) --
	( 83.33,104.49) --
	( 83.34,104.50) --
	( 83.36,104.50) --
	( 83.37,104.50) --
	( 83.38,104.50) --
	( 83.40,104.51) --
	( 83.41,104.51) --
	( 83.42,104.52) --
	( 83.44,104.52) --
	( 83.45,104.53) --
	( 83.47,104.53) --
	( 83.48,104.54) --
	( 83.49,104.54) --
	( 83.51,104.55) --
	( 83.52,104.55) --
	( 83.53,104.56) --
	( 83.55,104.56) --
	( 83.56,104.57) --
	( 83.57,104.58) --
	( 83.59,104.58) --
	( 83.60,104.59) --
	( 83.62,104.60) --
	( 83.63,104.60) --
	( 83.64,104.61) --
	( 83.66,104.61) --
	( 83.67,104.62) --
	( 83.68,104.63) --
	( 83.70,104.63) --
	( 83.71,104.64) --
	( 83.73,104.65) --
	( 83.74,104.66) --
	( 83.75,104.66) --
	( 83.77,104.67) --
	( 83.78,104.68) --
	( 83.79,104.68) --
	( 83.81,104.69) --
	( 83.82,104.70) --
	( 83.84,104.71) --
	( 83.85,104.71) --
	( 83.86,104.72) --
	( 83.88,104.73) --
	( 83.89,104.73) --
	( 83.90,104.74) --
	( 83.92,104.75) --
	( 83.93,104.76) --
	( 83.95,104.76) --
	( 83.96,104.77) --
	( 83.97,104.78) --
	( 83.99,104.78) --
	( 84.00,104.79) --
	( 84.01,104.80) --
	( 84.03,104.81) --
	( 84.04,104.81) --
	( 84.05,104.82) --
	( 84.07,104.83) --
	( 84.08,104.83) --
	( 84.10,104.84) --
	( 84.11,104.85) --
	( 84.12,104.86) --
	( 84.14,104.86) --
	( 84.15,104.87) --
	( 84.16,104.88) --
	( 84.18,104.89) --
	( 84.19,104.90) --
	( 84.21,104.91) --
	( 84.22,104.91) --
	( 84.23,104.92) --
	( 84.25,104.93) --
	( 84.26,104.94) --
	( 84.27,104.95) --
	( 84.29,104.96) --
	( 84.30,104.97) --
	( 84.32,104.98) --
	( 84.33,104.99) --
	( 84.34,104.99) --
	( 84.36,105.01) --
	( 84.37,105.01) --
	( 84.38,105.02) --
	( 84.40,105.04) --
	( 84.41,105.04) --
	( 84.43,105.05) --
	( 84.44,105.06) --
	( 84.45,105.07) --
	( 84.47,105.09) --
	( 84.48,105.10) --
	( 84.49,105.11) --
	( 84.51,105.12) --
	( 84.52,105.13) --
	( 84.53,105.14) --
	( 84.55,105.15) --
	( 84.56,105.17) --
	( 84.58,105.18) --
	( 84.59,105.19) --
	( 84.60,105.20) --
	( 84.62,105.22) --
	( 84.63,105.23) --
	( 84.64,105.24) --
	( 84.66,105.25) --
	( 84.67,105.27) --
	( 84.69,105.28) --
	( 84.70,105.29) --
	( 84.71,105.31) --
	( 84.73,105.32) --
	( 84.74,105.34) --
	( 84.75,105.35) --
	( 84.77,105.37) --
	( 84.78,105.38) --
	( 84.80,105.40) --
	( 84.81,105.41) --
	( 84.82,105.42) --
	( 84.84,105.44) --
	( 84.85,105.46) --
	( 84.86,105.47) --
	( 84.88,105.49) --
	( 84.89,105.51) --
	( 84.91,105.52) --
	( 84.92,105.54) --
	( 84.93,105.56) --
	( 84.95,105.57) --
	( 84.96,105.59) --
	( 84.97,105.61) --
	( 84.99,105.63) --
	( 85.00,105.65) --
	( 85.01,105.67) --
	( 85.03,105.68) --
	( 85.04,105.70) --
	( 85.06,105.72) --
	( 85.07,105.74) --
	( 85.08,105.76) --
	( 85.10,105.78) --
	( 85.11,105.80) --
	( 85.12,105.82) --
	( 85.14,105.84) --
	( 85.15,105.86) --
	( 85.17,105.88) --
	( 85.18,105.91) --
	( 85.19,105.93) --
	( 85.21,105.95) --
	( 85.22,105.97) --
	( 85.23,105.99) --
	( 85.25,106.02) --
	( 85.26,106.04) --
	( 85.28,106.06) --
	( 85.29,106.08) --
	( 85.30,106.11) --
	( 85.32,106.13) --
	( 85.33,106.16) --
	( 85.34,106.18) --
	( 85.36,106.20) --
	( 85.37,106.23) --
	( 85.39,106.25) --
	( 85.40,106.27) --
	( 85.41,106.30) --
	( 85.43,106.32) --
	( 85.44,106.35) --
	( 85.45,106.37) --
	( 85.47,106.40) --
	( 85.48,106.42) --
	( 85.49,106.45) --
	( 85.51,106.48) --
	( 85.52,106.50) --
	( 85.54,106.53) --
	( 85.55,106.55) --
	( 85.56,106.58) --
	( 85.58,106.61) --
	( 85.59,106.63) --
	( 85.60,106.66) --
	( 85.62,106.69) --
	( 85.63,106.71) --
	( 85.65,106.74) --
	( 85.66,106.77) --
	( 85.67,106.79) --
	( 85.69,106.82) --
	( 85.70,106.85) --
	( 85.71,106.88) --
	( 85.73,106.90) --
	( 85.74,106.93) --
	( 85.76,106.96) --
	( 85.77,106.98) --
	( 85.78,107.01) --
	( 85.80,107.04) --
	( 85.81,107.07) --
	( 85.82,107.10) --
	( 85.84,107.12) --
	( 85.85,107.15) --
	( 85.87,107.18) --
	( 85.88,107.21) --
	( 85.89,107.23) --
	( 85.91,107.26) --
	( 85.92,107.29) --
	( 85.93,107.31) --
	( 85.95,107.34) --
	( 85.96,107.37) --
	( 85.97,107.40) --
	( 85.99,107.43) --
	( 86.00,107.45) --
	( 86.02,107.48) --
	( 86.03,107.51) --
	( 86.04,107.54) --
	( 86.06,107.56) --
	( 86.07,107.59) --
	( 86.08,107.61) --
	( 86.10,107.64) --
	( 86.11,107.67) --
	( 86.13,107.69) --
	( 86.14,107.72) --
	( 86.15,107.75) --
	( 86.17,107.77) --
	( 86.18,107.80) --
	( 86.19,107.83) --
	( 86.21,107.85) --
	( 86.22,107.88) --
	( 86.24,107.90) --
	( 86.25,107.93) --
	( 86.26,107.95) --
	( 86.28,107.98) --
	( 86.29,108.00) --
	( 86.30,108.03) --
	( 86.32,108.05) --
	( 86.33,108.07) --
	( 86.35,108.10) --
	( 86.36,108.12) --
	( 86.37,108.15) --
	( 86.39,108.17) --
	( 86.40,108.19) --
	( 86.41,108.22) --
	( 86.43,108.24) --
	( 86.44,108.26) --
	( 86.45,108.28) --
	( 86.47,108.30) --
	( 86.48,108.33) --
	( 86.50,108.35) --
	( 86.51,108.37) --
	( 86.52,108.39) --
	( 86.54,108.42) --
	( 86.55,108.44) --
	( 86.56,108.46) --
	( 86.58,108.48) --
	( 86.59,108.50) --
	( 86.61,108.52) --
	( 86.62,108.54) --
	( 86.63,108.56) --
	( 86.65,108.58) --
	( 86.66,108.61) --
	( 86.67,108.63) --
	( 86.69,108.65) --
	( 86.70,108.67) --
	( 86.72,108.69) --
	( 86.73,108.71) --
	( 86.74,108.73) --
	( 86.76,108.75) --
	( 86.77,108.77) --
	( 86.78,108.79) --
	( 86.80,108.81) --
	( 86.81,108.83) --
	( 86.83,108.85) --
	( 86.84,108.87) --
	( 86.85,108.89) --
	( 86.87,108.91) --
	( 86.88,108.93) --
	( 86.89,108.94) --
	( 86.91,108.97) --
	( 86.92,108.99) --
	( 86.93,109.00) --
	( 86.95,109.02) --
	( 86.96,109.04) --
	( 86.98,109.06) --
	( 86.99,109.08) --
	( 87.00,109.10) --
	( 87.02,109.12) --
	( 87.03,109.14) --
	( 87.04,109.16) --
	( 87.06,109.18) --
	( 87.07,109.20) --
	( 87.09,109.22) --
	( 87.10,109.24) --
	( 87.11,109.26) --
	( 87.13,109.27) --
	( 87.14,109.30) --
	( 87.15,109.32) --
	( 87.17,109.33) --
	( 87.18,109.35) --
	( 87.20,109.38) --
	( 87.21,109.39) --
	( 87.22,109.41) --
	( 87.24,109.43) --
	( 87.25,109.45) --
	( 87.26,109.47) --
	( 87.28,109.49) --
	( 87.29,109.51) --
	( 87.31,109.53) --
	( 87.32,109.55) --
	( 87.33,109.57) --
	( 87.35,109.59) --
	( 87.36,109.61) --
	( 87.37,109.63) --
	( 87.39,109.65) --
	( 87.40,109.67) --
	( 87.41,109.69) --
	( 87.43,109.71) --
	( 87.44,109.73) --
	( 87.46,109.75) --
	( 87.47,109.77) --
	( 87.48,109.78) --
	( 87.50,109.81) --
	( 87.51,109.83) --
	( 87.52,109.84) --
	( 87.54,109.86) --
	( 87.55,109.89) --
	( 87.57,109.91) --
	( 87.58,109.92) --
	( 87.59,109.94) --
	( 87.61,109.96) --
	( 87.62,109.98) --
	( 87.63,110.00) --
	( 87.65,110.02) --
	( 87.66,110.04) --
	( 87.68,110.06) --
	( 87.69,110.08) --
	( 87.70,110.10) --
	( 87.72,110.12) --
	( 87.73,110.14) --
	( 87.74,110.16) --
	( 87.76,110.17) --
	( 87.77,110.19) --
	( 87.79,110.21) --
	( 87.80,110.23) --
	( 87.81,110.25) --
	( 87.83,110.27) --
	( 87.84,110.29) --
	( 87.85,110.31) --
	( 87.87,110.32) --
	( 87.88,110.34) --
	( 87.89,110.36) --
	( 87.91,110.38) --
	( 87.92,110.40) --
	( 87.94,110.42) --
	( 87.95,110.43) --
	( 87.96,110.45) --
	( 87.98,110.47) --
	( 87.99,110.48) --
	( 88.00,110.50) --
	( 88.02,110.52) --
	( 88.03,110.54) --
	( 88.05,110.55) --
	( 88.06,110.57) --
	( 88.07,110.59) --
	( 88.09,110.60) --
	( 88.10,110.62) --
	( 88.11,110.63) --
	( 88.13,110.65) --
	( 88.14,110.67) --
	( 88.16,110.68) --
	( 88.17,110.70) --
	( 88.18,110.72) --
	( 88.20,110.73) --
	( 88.21,110.75) --
	( 88.22,110.76) --
	( 88.24,110.78) --
	( 88.25,110.79) --
	( 88.27,110.81) --
	( 88.28,110.83) --
	( 88.29,110.84) --
	( 88.31,110.85) --
	( 88.32,110.87) --
	( 88.33,110.88) --
	( 88.35,110.90) --
	( 88.36,110.91) --
	( 88.37,110.93) --
	( 88.39,110.94) --
	( 88.40,110.96) --
	( 88.42,110.97) --
	( 88.43,110.99) --
	( 88.44,111.00) --
	( 88.46,111.02) --
	( 88.47,111.03) --
	( 88.48,111.05) --
	( 88.50,111.06) --
	( 88.51,111.08) --
	( 88.53,111.09) --
	( 88.54,111.11) --
	( 88.55,111.12) --
	( 88.57,111.14) --
	( 88.58,111.15) --
	( 88.59,111.16) --
	( 88.61,111.18) --
	( 88.62,111.19) --
	( 88.64,111.21) --
	( 88.65,111.22) --
	( 88.66,111.24) --
	( 88.68,111.25) --
	( 88.69,111.27) --
	( 88.70,111.28) --
	( 88.72,111.30) --
	( 88.73,111.31) --
	( 88.75,111.33) --
	( 88.76,111.34) --
	( 88.77,111.36) --
	( 88.79,111.38) --
	( 88.80,111.39) --
	( 88.81,111.41) --
	( 88.83,111.42) --
	( 88.84,111.44) --
	( 88.85,111.46) --
	( 88.87,111.47) --
	( 88.88,111.49) --
	( 88.90,111.51) --
	( 88.91,111.52) --
	( 88.92,111.54) --
	( 88.94,111.56) --
	( 88.95,111.57) --
	( 88.96,111.59) --
	( 88.98,111.61) --
	( 88.99,111.62) --
	( 89.01,111.65) --
	( 89.02,111.66) --
	( 89.03,111.68) --
	( 89.05,111.70) --
	( 89.06,111.72) --
	( 89.07,111.73) --
	( 89.09,111.75) --
	( 89.10,111.77) --
	( 89.12,111.79) --
	( 89.13,111.81) --
	( 89.14,111.83) --
	( 89.16,111.85) --
	( 89.17,111.87) --
	( 89.18,111.88) --
	( 89.20,111.90) --
	( 89.21,111.93) --
	( 89.23,111.94) --
	( 89.24,111.96) --
	( 89.25,111.98) --
	( 89.27,112.00) --
	( 89.28,112.02) --
	( 89.29,112.04) --
	( 89.31,112.06) --
	( 89.32,112.08) --
	( 89.33,112.10) --
	( 89.35,112.12) --
	( 89.36,112.14) --
	( 89.38,112.16) --
	( 89.39,112.18) --
	( 89.40,112.20) --
	( 89.42,112.22) --
	( 89.43,112.23) --
	( 89.44,112.26) --
	( 89.46,112.27) --
	( 89.47,112.29) --
	( 89.49,112.31) --
	( 89.50,112.33) --
	( 89.51,112.35) --
	( 89.53,112.37) --
	( 89.54,112.39) --
	( 89.55,112.40) --
	( 89.57,112.42) --
	( 89.58,112.44) --
	( 89.60,112.46) --
	( 89.61,112.48) --
	( 89.62,112.49) --
	( 89.64,112.51) --
	( 89.65,112.53) --
	( 89.66,112.54) --
	( 89.68,112.56) --
	( 89.69,112.58) --
	( 89.71,112.60) --
	( 89.72,112.61) --
	( 89.73,112.63) --
	( 89.75,112.65) --
	( 89.76,112.67) --
	( 89.77,112.68) --
	( 89.79,112.70) --
	( 89.80,112.72) --
	( 89.81,112.73) --
	( 89.83,112.75) --
	( 89.84,112.77) --
	( 89.86,112.78) --
	( 89.87,112.80) --
	( 89.88,112.82) --
	( 89.90,112.84) --
	( 89.91,112.85) --
	( 89.92,112.87) --
	( 89.94,112.89) --
	( 89.95,112.90) --
	( 89.97,112.92) --
	( 89.98,112.94) --
	( 89.99,112.95) --
	( 90.01,112.97) --
	( 90.02,112.99) --
	( 90.03,113.00) --
	( 90.05,113.02) --
	( 90.06,113.04) --
	( 90.08,113.06) --
	( 90.09,113.07) --
	( 90.10,113.09) --
	( 90.12,113.11) --
	( 90.13,113.13) --
	( 90.14,113.14) --
	( 90.16,113.16) --
	( 90.17,113.18) --
	( 90.19,113.20) --
	( 90.20,113.21) --
	( 90.21,113.23) --
	( 90.23,113.25) --
	( 90.24,113.27) --
	( 90.25,113.28) --
	( 90.27,113.30) --
	( 90.28,113.32) --
	( 90.29,113.33) --
	( 90.31,113.35) --
	( 90.32,113.37) --
	( 90.34,113.38) --
	( 90.35,113.40) --
	( 90.36,113.42) --
	( 90.38,113.44) --
	( 90.39,113.46) --
	( 90.40,113.47) --
	( 90.42,113.48) --
	( 90.43,113.50) --
	( 90.45,113.52) --
	( 90.46,113.53) --
	( 90.47,113.55) --
	( 90.49,113.56) --
	( 90.50,113.58) --
	( 90.51,113.59) --
	( 90.53,113.61) --
	( 90.54,113.62) --
	( 90.56,113.64) --
	( 90.57,113.65) --
	( 90.58,113.66) --
	( 90.60,113.68) --
	( 90.61,113.69) --
	( 90.62,113.70) --
	( 90.64,113.71) --
	( 90.65,113.73) --
	( 90.67,113.74) --
	( 90.68,113.75) --
	( 90.69,113.76) --
	( 90.71,113.77) --
	( 90.72,113.78) --
	( 90.73,113.79) --
	( 90.75,113.79) --
	( 90.76,113.80) --
	( 90.77,113.81) --
	( 90.79,113.82) --
	( 90.80,113.82) --
	( 90.82,113.83) --
	( 90.83,113.84) --
	( 90.84,113.84) --
	( 90.86,113.84) --
	( 90.87,113.85) --
	( 90.88,113.85) --
	( 90.90,113.86) --
	( 90.91,113.86) --
	( 90.93,113.86) --
	( 90.94,113.86) --
	( 90.95,113.86) --
	( 90.97,113.86) --
	( 90.98,113.86) --
	( 90.99,113.86) --
	( 91.01,113.86) --
	( 91.02,113.86) --
	( 91.04,113.86) --
	( 91.05,113.86) --
	( 91.06,113.86) --
	( 91.08,113.86) --
	( 91.09,113.86) --
	( 91.10,113.85) --
	( 91.12,113.85) --
	( 91.13,113.84) --
	( 91.15,113.84) --
	( 91.16,113.84) --
	( 91.17,113.83) --
	( 91.19,113.82) --
	( 91.20,113.82) --
	( 91.21,113.81) --
	( 91.23,113.81) --
	( 91.24,113.80) --
	( 91.25,113.79) --
	( 91.27,113.79) --
	( 91.28,113.78) --
	( 91.30,113.77) --
	( 91.31,113.76) --
	( 91.32,113.76) --
	( 91.34,113.75) --
	( 91.35,113.74) --
	( 91.36,113.73) --
	( 91.38,113.72) --
	( 91.39,113.71) --
	( 91.41,113.70) --
	( 91.42,113.69) --
	( 91.43,113.68) --
	( 91.45,113.67) --
	( 91.46,113.66) --
	( 91.47,113.65) --
	( 91.49,113.64) --
	( 91.50,113.63) --
	( 91.52,113.62) --
	( 91.53,113.61) --
	( 91.54,113.60) --
	( 91.56,113.58) --
	( 91.57,113.57) --
	( 91.58,113.56) --
	( 91.60,113.55) --
	( 91.61,113.53) --
	( 91.63,113.53) --
	( 91.64,113.51) --
	( 91.65,113.50) --
	( 91.67,113.48) --
	( 91.68,113.47) --
	( 91.69,113.46) --
	( 91.71,113.45) --
	( 91.72,113.43) --
	( 91.73,113.42) --
	( 91.75,113.41) --
	( 91.76,113.39) --
	( 91.78,113.38) --
	( 91.79,113.36) --
	( 91.80,113.35) --
	( 91.82,113.33) --
	( 91.83,113.32) --
	( 91.84,113.30) --
	( 91.86,113.29) --
	( 91.87,113.28) --
	( 91.89,113.26) --
	( 91.90,113.24) --
	( 91.91,113.23) --
	( 91.93,113.21) --
	( 91.94,113.20) --
	( 91.95,113.18) --
	( 91.97,113.16) --
	( 91.98,113.14) --
	( 92.00,113.13) --
	( 92.01,113.11) --
	( 92.02,113.09) --
	( 92.04,113.07) --
	( 92.05,113.05) --
	( 92.06,113.03) --
	( 92.08,113.01) --
	( 92.09,113.00) --
	( 92.11,112.97) --
	( 92.12,112.95) --
	( 92.13,112.93) --
	( 92.15,112.91) --
	( 92.16,112.89) --
	( 92.17,112.87) --
	( 92.19,112.85) --
	( 92.20,112.83) --
	( 92.21,112.80) --
	( 92.23,112.78) --
	( 92.24,112.76) --
	( 92.26,112.74) --
	( 92.27,112.71) --
	( 92.28,112.69) --
	( 92.30,112.67) --
	( 92.31,112.64) --
	( 92.32,112.61) --
	( 92.34,112.59) --
	( 92.35,112.56) --
	( 92.37,112.54) --
	( 92.38,112.51) --
	( 92.39,112.49) --
	( 92.41,112.46) --
	( 92.42,112.44) --
	( 92.43,112.41) --
	( 92.45,112.39) --
	( 92.46,112.36) --
	( 92.48,112.33) --
	( 92.49,112.31) --
	( 92.50,112.28) --
	( 92.52,112.26) --
	( 92.53,112.23) --
	( 92.54,112.21) --
	( 92.56,112.18) --
	( 92.57,112.15) --
	( 92.59,112.13) --
	( 92.60,112.10) --
	( 92.61,112.07) --
	( 92.63,112.05) --
	( 92.64,112.02) --
	( 92.65,111.99) --
	( 92.67,111.97) --
	( 92.68,111.94) --
	( 92.69,111.91) --
	( 92.71,111.89) --
	( 92.72,111.86) --
	( 92.74,111.84) --
	( 92.75,111.81) --
	( 92.76,111.78) --
	( 92.78,111.76) --
	( 92.79,111.73) --
	( 92.80,111.71) --
	( 92.82,111.68) --
	( 92.83,111.66) --
	( 92.85,111.63) --
	( 92.86,111.61) --
	( 92.87,111.59) --
	( 92.89,111.56) --
	( 92.90,111.54) --
	( 92.91,111.51) --
	( 92.93,111.49) --
	( 92.94,111.47) --
	( 92.96,111.44) --
	( 92.97,111.42) --
	( 92.98,111.40) --
	( 93.00,111.37) --
	( 93.01,111.35) --
	( 93.02,111.33) --
	( 93.04,111.31) --
	( 93.05,111.29) --
	( 93.07,111.26) --
	( 93.08,111.24) --
	( 93.09,111.22) --
	( 93.11,111.20) --
	( 93.12,111.18) --
	( 93.13,111.16) --
	( 93.15,111.14) --
	( 93.16,111.12) --
	( 93.17,111.10) --
	( 93.19,111.08) --
	( 93.20,111.06) --
	( 93.22,111.04) --
	( 93.23,111.02) --
	( 93.24,111.01) --
	( 93.26,110.98) --
	( 93.27,110.97) --
	( 93.28,110.95) --
	( 93.30,110.93) --
	( 93.31,110.91) --
	( 93.33,110.90) --
	( 93.34,110.88) --
	( 93.35,110.86) --
	( 93.37,110.85) --
	( 93.38,110.83) --
	( 93.39,110.81) --
	( 93.41,110.80) --
	( 93.42,110.78) --
	( 93.44,110.76) --
	( 93.45,110.75) --
	( 93.46,110.73) --
	( 93.48,110.72) --
	( 93.49,110.70) --
	( 93.50,110.69) --
	( 93.52,110.67) --
	( 93.53,110.66) --
	( 93.55,110.64) --
	( 93.56,110.63) --
	( 93.57,110.62) --
	( 93.59,110.60) --
	( 93.60,110.59) --
	( 93.61,110.57) --
	( 93.63,110.56) --
	( 93.64,110.55) --
	( 93.65,110.53) --
	( 93.67,110.52) --
	( 93.68,110.51) --
	( 93.70,110.50) --
	( 93.71,110.48) --
	( 93.72,110.47) --
	( 93.74,110.46) --
	( 93.75,110.45) --
	( 93.76,110.44) --
	( 93.78,110.42) --
	( 93.79,110.42) --
	( 93.81,110.40) --
	( 93.82,110.39) --
	( 93.83,110.38) --
	( 93.85,110.37) --
	( 93.86,110.36) --
	( 93.87,110.35) --
	( 93.89,110.34) --
	( 93.90,110.33) --
	( 93.92,110.32) --
	( 93.93,110.31) --
	( 93.94,110.30) --
	( 93.96,110.29) --
	( 93.97,110.29) --
	( 93.98,110.28) --
	( 94.00,110.27) --
	( 94.01,110.26) --
	( 94.03,110.25) --
	( 94.04,110.24) --
	( 94.05,110.24) --
	( 94.07,110.23) --
	( 94.08,110.22) --
	( 94.09,110.21) --
	( 94.11,110.21) --
	( 94.12,110.20) --
	( 94.13,110.19) --
	( 94.15,110.19) --
	( 94.16,110.18) --
	( 94.18,110.17) --
	( 94.19,110.17) --
	( 94.20,110.16) --
	( 94.22,110.16) --
	( 94.23,110.15) --
	( 94.24,110.15) --
	( 94.26,110.14) --
	( 94.27,110.14) --
	( 94.29,110.13) --
	( 94.30,110.13) --
	( 94.31,110.12) --
	( 94.33,110.12) --
	( 94.34,110.11) --
	( 94.35,110.11) --
	( 94.37,110.11) --
	( 94.38,110.11) --
	( 94.40,110.10) --
	( 94.41,110.10) --
	( 94.42,110.10) --
	( 94.44,110.09) --
	( 94.45,110.09) --
	( 94.46,110.09) --
	( 94.48,110.09) --
	( 94.49,110.09) --
	( 94.51,110.09) --
	( 94.52,110.09) --
	( 94.53,110.09) --
	( 94.55,110.08) --
	( 94.56,110.08) --
	( 94.57,110.08) --
	( 94.59,110.08) --
	( 94.60,110.08) --
	( 94.61,110.08) --
	( 94.63,110.08) --
	( 94.64,110.08) --
	( 94.66,110.08) --
	( 94.67,110.08) --
	( 94.68,110.08) --
	( 94.70,110.08) --
	( 94.71,110.08) --
	( 94.72,110.08) --
	( 94.74,110.08) --
	( 94.75,110.08) --
	( 94.77,110.08) --
	( 94.78,110.08) --
	( 94.79,110.08) --
	( 94.81,110.08) --
	( 94.82,110.08) --
	( 94.83,110.08) --
	( 94.85,110.08) --
	( 94.86,110.08) --
	( 94.88,110.08) --
	( 94.89,110.08) --
	( 94.90,110.08) --
	( 94.92,110.08) --
	( 94.93,110.08) --
	( 94.94,110.08) --
	( 94.96,110.08) --
	( 94.97,110.08) --
	( 94.99,110.08) --
	( 95.00,110.08) --
	( 95.01,110.07) --
	( 95.03,110.07) --
	( 95.04,110.07) --
	( 95.05,110.07) --
	( 95.07,110.07) --
	( 95.08,110.06) --
	( 95.09,110.06) --
	( 95.11,110.06) --
	( 95.12,110.06) --
	( 95.14,110.06) --
	( 95.15,110.05) --
	( 95.16,110.05) --
	( 95.18,110.05) --
	( 95.19,110.04) --
	( 95.20,110.04) --
	( 95.22,110.04) --
	( 95.23,110.03) --
	( 95.25,110.03) --
	( 95.26,110.02) --
	( 95.27,110.01) --
	( 95.29,110.01) --
	( 95.30,110.01) --
	( 95.31,110.00) --
	( 95.33,109.99) --
	( 95.34,109.99) --
	( 95.36,109.98) --
	( 95.37,109.97) --
	( 95.38,109.96) --
	( 95.40,109.96) --
	( 95.41,109.95) --
	( 95.42,109.94) --
	( 95.44,109.93) --
	( 95.45,109.92) --
	( 95.47,109.91) --
	( 95.48,109.90) --
	( 95.49,109.89) --
	( 95.51,109.88) --
	( 95.52,109.87) --
	( 95.53,109.86) --
	( 95.55,109.85) --
	( 95.56,109.84) --
	( 95.57,109.83) --
	( 95.59,109.81) --
	( 95.60,109.80) --
	( 95.62,109.79) --
	( 95.63,109.78) --
	( 95.64,109.76) --
	( 95.66,109.75) --
	( 95.67,109.73) --
	( 95.68,109.72) --
	( 95.70,109.70) --
	( 95.71,109.69) --
	( 95.73,109.67) --
	( 95.74,109.66) --
	( 95.75,109.64) --
	( 95.77,109.62) --
	( 95.78,109.60) --
	( 95.79,109.59) --
	( 95.81,109.57) --
	( 95.82,109.55) --
	( 95.84,109.53) --
	( 95.85,109.51) --
	( 95.86,109.50) --
	( 95.88,109.48) --
	( 95.89,109.45) --
	( 95.90,109.44) --
	( 95.92,109.42) --
	( 95.93,109.40) --
	( 95.95,109.38) --
	( 95.96,109.35) --
	( 95.97,109.33) --
	( 95.99,109.31) --
	( 96.00,109.29) --
	( 96.01,109.27) --
	( 96.03,109.25) --
	( 96.04,109.22) --
	( 96.05,109.20) --
	( 96.07,109.18) --
	( 96.08,109.15) --
	( 96.10,109.13) --
	( 96.11,109.11) --
	( 96.12,109.09) --
	( 96.14,109.06) --
	( 96.15,109.04) --
	( 96.16,109.02) --
	( 96.18,108.99) --
	( 96.19,108.97) --
	( 96.21,108.94) --
	( 96.22,108.92) --
	( 96.23,108.89) --
	( 96.25,108.87) --
	( 96.26,108.85) --
	( 96.27,108.82) --
	( 96.29,108.80) --
	( 96.30,108.78) --
	( 96.32,108.75) --
	( 96.33,108.73) --
	( 96.34,108.71) --
	( 96.36,108.68) --
	( 96.37,108.66) --
	( 96.38,108.64) --
	( 96.40,108.61) --
	( 96.41,108.59) --
	( 96.43,108.57) --
	( 96.44,108.54) --
	( 96.45,108.52) --
	( 96.47,108.50) --
	( 96.48,108.48) --
	( 96.49,108.46) --
	( 96.51,108.43) --
	( 96.52,108.41) --
	( 96.53,108.39) --
	( 96.55,108.37) --
	( 96.56,108.35) --
	( 96.58,108.33) --
	( 96.59,108.30) --
	( 96.60,108.28) --
	( 96.62,108.26) --
	( 96.63,108.24) --
	( 96.64,108.22) --
	( 96.66,108.20) --
	( 96.67,108.18) --
	( 96.69,108.16) --
	( 96.70,108.15) --
	( 96.71,108.13) --
	( 96.73,108.11) --
	( 96.74,108.09) --
	( 96.75,108.07) --
	( 96.77,108.05) --
	( 96.78,108.03) --
	( 96.80,108.02) --
	( 96.81,108.00) --
	( 96.82,107.98) --
	( 96.84,107.96) --
	( 96.85,107.95) --
	( 96.86,107.92) --
	( 96.88,107.91) --
	( 96.89,107.89) --
	( 96.91,107.87) --
	( 96.92,107.86) --
	( 96.93,107.84) --
	( 96.95,107.82) --
	( 96.96,107.81) --
	( 96.97,107.79) --
	( 96.99,107.77) --
	( 97.00,107.76) --
	( 97.01,107.74) --
	( 97.03,107.72) --
	( 97.04,107.71) --
	( 97.06,107.69) --
	( 97.07,107.67) --
	( 97.08,107.66) --
	( 97.10,107.64) --
	( 97.11,107.62) --
	( 97.12,107.60) --
	( 97.14,107.59) --
	( 97.15,107.57) --
	( 97.17,107.55) --
	( 97.18,107.54) --
	( 97.19,107.52) --
	( 97.21,107.50) --
	( 97.22,107.48) --
	( 97.23,107.46) --
	( 97.25,107.45) --
	( 97.26,107.43) --
	( 97.28,107.41) --
	( 97.29,107.39) --
	( 97.30,107.37) --
	( 97.32,107.36) --
	( 97.33,107.34) --
	( 97.34,107.32) --
	( 97.36,107.30) --
	( 97.37,107.28) --
	( 97.39,107.26) --
	( 97.40,107.24) --
	( 97.41,107.22) --
	( 97.43,107.20) --
	( 97.44,107.18) --
	( 97.45,107.16) --
	( 97.47,107.14) --
	( 97.48,107.12) --
	( 97.50,107.10) --
	( 97.51,107.08) --
	( 97.52,107.06) --
	( 97.54,107.04) --
	( 97.55,107.02) --
	( 97.56,107.00) --
	( 97.58,106.98) --
	( 97.59,106.96) --
	( 97.60,106.94) --
	( 97.62,106.92) --
	( 97.63,106.90) --
	( 97.65,106.88) --
	( 97.66,106.86) --
	( 97.67,106.84) --
	( 97.69,106.82) --
	( 97.70,106.80) --
	( 97.71,106.77) --
	( 97.73,106.75) --
	( 97.74,106.73) --
	( 97.76,106.71) --
	( 97.77,106.69) --
	( 97.78,106.67) --
	( 97.80,106.65) --
	( 97.81,106.63) --
	( 97.82,106.61) --
	( 97.84,106.59) --
	( 97.85,106.57) --
	( 97.87,106.55) --
	( 97.88,106.53) --
	( 97.89,106.51) --
	( 97.91,106.49) --
	( 97.92,106.47) --
	( 97.93,106.45) --
	( 97.95,106.43) --
	( 97.96,106.42) --
	( 97.98,106.39) --
	( 97.99,106.38) --
	( 98.00,106.36) --
	( 98.02,106.34) --
	( 98.03,106.32) --
	( 98.04,106.30) --
	( 98.06,106.29) --
	( 98.07,106.27) --
	( 98.08,106.25) --
	( 98.10,106.23) --
	( 98.11,106.21) --
	( 98.13,106.20) --
	( 98.14,106.18) --
	( 98.15,106.16) --
	( 98.17,106.15) --
	( 98.18,106.13) --
	( 98.19,106.11) --
	( 98.21,106.10) --
	( 98.22,106.08) --
	( 98.24,106.06) --
	( 98.25,106.05) --
	( 98.26,106.03) --
	( 98.28,106.01) --
	( 98.29,106.00) --
	( 98.30,105.98) --
	( 98.32,105.97) --
	( 98.33,105.96) --
	( 98.35,105.94) --
	( 98.36,105.92) --
	( 98.37,105.91) --
	( 98.39,105.89) --
	( 98.40,105.88) --
	( 98.41,105.87) --
	( 98.43,105.85) --
	( 98.44,105.84) --
	( 98.46,105.82) --
	( 98.47,105.81) --
	( 98.48,105.80) --
	( 98.50,105.78) --
	( 98.51,105.77) --
	( 98.52,105.75) --
	( 98.54,105.74) --
	( 98.55,105.73) --
	( 98.56,105.72) --
	( 98.58,105.70) --
	( 98.59,105.69) --
	( 98.61,105.68) --
	( 98.62,105.67) --
	( 98.63,105.65) --
	( 98.65,105.64) --
	( 98.66,105.63) --
	( 98.67,105.62) --
	( 98.69,105.61) --
	( 98.70,105.60) --
	( 98.72,105.59) --
	( 98.73,105.57) --
	( 98.74,105.57) --
	( 98.76,105.55) --
	( 98.77,105.55) --
	( 98.78,105.53) --
	( 98.80,105.52) --
	( 98.81,105.52) --
	( 98.83,105.50) --
	( 98.84,105.50) --
	( 98.85,105.49) --
	( 98.87,105.48) --
	( 98.88,105.47) --
	( 98.89,105.46) --
	( 98.91,105.45) --
	( 98.92,105.45) --
	( 98.94,105.44) --
	( 98.95,105.43) --
	( 98.96,105.42) --
	( 98.98,105.41) --
	( 98.99,105.41) --
	( 99.00,105.40) --
	( 99.02,105.39) --
	( 99.03,105.39) --
	( 99.04,105.38) --
	( 99.06,105.37) --
	( 99.07,105.37) --
	( 99.09,105.36) --
	( 99.10,105.35) --
	( 99.11,105.35) --
	( 99.13,105.34) --
	( 99.14,105.34) --
	( 99.15,105.33) --
	( 99.17,105.32) --
	( 99.18,105.32) --
	( 99.20,105.32) --
	( 99.21,105.31) --
	( 99.22,105.30) --
	( 99.24,105.30) --
	( 99.25,105.29) --
	( 99.26,105.29) --
	( 99.28,105.29) --
	( 99.29,105.28) --
	( 99.31,105.28) --
	( 99.32,105.27) --
	( 99.33,105.27) --
	( 99.35,105.26) --
	( 99.36,105.26) --
	( 99.37,105.25) --
	( 99.39,105.25) --
	( 99.40,105.24) --
	( 99.42,105.24) --
	( 99.43,105.23) --
	( 99.44,105.23) --
	( 99.46,105.22) --
	( 99.47,105.22) --
	( 99.48,105.22) --
	( 99.50,105.21) --
	( 99.51,105.20) --
	( 99.52,105.20) --
	( 99.54,105.19) --
	( 99.55,105.19) --
	( 99.57,105.18) --
	( 99.58,105.18) --
	( 99.59,105.17) --
	( 99.61,105.17) --
	( 99.62,105.16) --
	( 99.63,105.15) --
	( 99.65,105.14) --
	( 99.66,105.14) --
	( 99.68,105.13) --
	( 99.69,105.13) --
	( 99.70,105.12) --
	( 99.72,105.11) --
	( 99.73,105.11) --
	( 99.74,105.10) --
	( 99.76,105.09) --
	( 99.77,105.09) --
	( 99.79,105.08) --
	( 99.80,105.07) --
	( 99.81,105.06) --
	( 99.83,105.06) --
	( 99.84,105.05) --
	( 99.85,105.04) --
	( 99.87,105.04) --
	( 99.88,105.03) --
	( 99.90,105.02) --
	( 99.91,105.01) --
	( 99.92,105.00) --
	( 99.94,104.99) --
	( 99.95,104.99) --
	( 99.96,104.98) --
	( 99.98,104.97) --
	( 99.99,104.96) --
	(100.00,104.95) --
	(100.02,104.94) --
	(100.03,104.94) --
	(100.05,104.93) --
	(100.06,104.92) --
	(100.07,104.91) --
	(100.09,104.90) --
	(100.10,104.89) --
	(100.11,104.88) --
	(100.13,104.87) --
	(100.14,104.86) --
	(100.16,104.86) --
	(100.17,104.84) --
	(100.18,104.83) --
	(100.20,104.83) --
	(100.21,104.81) --
	(100.22,104.81) --
	(100.24,104.80) --
	(100.25,104.78) --
	(100.27,104.78) --
	(100.28,104.76) --
	(100.29,104.76) --
	(100.31,104.75) --
	(100.32,104.73) --
	(100.33,104.73) --
	(100.35,104.71) --
	(100.36,104.71) --
	(100.38,104.69) --
	(100.39,104.68) --
	(100.40,104.67) --
	(100.42,104.66) --
	(100.43,104.65) --
	(100.44,104.64) --
	(100.46,104.63) --
	(100.47,104.62) --
	(100.48,104.60) --
	(100.50,104.60) --
	(100.51,104.58) --
	(100.53,104.57) --
	(100.54,104.56) --
	(100.55,104.55) --
	(100.57,104.54) --
	(100.58,104.53) --
	(100.59,104.52) --
	(100.61,104.50) --
	(100.62,104.50) --
	(100.64,104.48) --
	(100.65,104.48) --
	(100.66,104.46) --
	(100.68,104.45) --
	(100.69,104.44) --
	(100.70,104.43) --
	(100.72,104.42) --
	(100.73,104.41) --
	(100.75,104.40) --
	(100.76,104.38) --
	(100.77,104.38) --
	(100.79,104.36) --
	(100.80,104.35) --
	(100.81,104.34) --
	(100.83,104.33) --
	(100.84,104.32) --
	(100.86,104.31) --
	(100.87,104.30) --
	(100.88,104.29) --
	(100.90,104.28) --
	(100.91,104.27) --
	(100.92,104.26) --
	(100.94,104.25) --
	(100.95,104.24) --
	(100.96,104.23) --
	(100.98,104.22) --
	(100.99,104.21) --
	(101.01,104.20) --
	(101.02,104.19) --
	(101.03,104.18) --
	(101.05,104.17) --
	(101.06,104.16) --
	(101.07,104.15) --
	(101.09,104.14) --
	(101.10,104.13) --
	(101.12,104.12) --
	(101.13,104.11) --
	(101.14,104.10) --
	(101.16,104.09) --
	(101.17,104.08) --
	(101.18,104.07) --
	(101.20,104.06) --
	(101.21,104.05) --
	(101.23,104.04) --
	(101.24,104.04) --
	(101.25,104.02) --
	(101.27,104.02) --
	(101.28,104.01) --
	(101.29,104.00) --
	(101.31,103.99) --
	(101.32,103.98) --
	(101.34,103.97) --
	(101.35,103.97) --
	(101.36,103.96) --
	(101.38,103.95) --
	(101.39,103.94) --
	(101.40,103.93) --
	(101.42,103.92) --
	(101.43,103.92) --
	(101.44,103.91) --
	(101.46,103.90) --
	(101.47,103.89) --
	(101.49,103.89) --
	(101.50,103.88) --
	(101.51,103.87) --
	(101.53,103.86) --
	(101.54,103.86) --
	(101.55,103.85) --
	(101.57,103.85) --
	(101.58,103.84) --
	(101.60,103.84) --
	(101.61,103.83) --
	(101.62,103.82) --
	(101.64,103.82) --
	(101.65,103.81) --
	(101.66,103.81) --
	(101.68,103.80) --
	(101.69,103.80) --
	(101.71,103.79) --
	(101.72,103.79) --
	(101.73,103.79) --
	(101.75,103.78) --
	(101.76,103.78) --
	(101.77,103.78) --
	(101.79,103.77) --
	(101.80,103.77) --
	(101.82,103.77) --
	(101.83,103.76) --
	(101.84,103.76) --
	(101.86,103.76) --
	(101.87,103.76) --
	(101.88,103.76) --
	(101.90,103.75) --
	(101.91,103.75) --
	(101.92,103.75) --
	(101.94,103.75) --
	(101.95,103.75) --
	(101.97,103.75) --
	(101.98,103.75) --
	(101.99,103.75) --
	(102.01,103.75) --
	(102.02,103.75) --
	(102.03,103.75) --
	(102.05,103.75) --
	(102.06,103.75) --
	(102.08,103.75) --
	(102.09,103.75) --
	(102.10,103.75) --
	(102.12,103.75) --
	(102.13,103.75) --
	(102.14,103.75) --
	(102.16,103.76) --
	(102.17,103.76) --
	(102.19,103.76) --
	(102.20,103.76) --
	(102.21,103.76) --
	(102.23,103.76) --
	(102.24,103.76) --
	(102.25,103.77) --
	(102.27,103.77) --
	(102.28,103.77) --
	(102.30,103.77) --
	(102.31,103.77) --
	(102.32,103.78) --
	(102.34,103.78) --
	(102.35,103.78) --
	(102.36,103.79) --
	(102.38,103.79) --
	(102.39,103.79) --
	(102.40,103.79) --
	(102.42,103.79) --
	(102.43,103.79) --
	(102.45,103.80) --
	(102.46,103.80) --
	(102.47,103.80) --
	(102.49,103.80) --
	(102.50,103.81) --
	(102.51,103.81) --
	(102.53,103.81) --
	(102.54,103.81) --
	(102.56,103.81) --
	(102.57,103.81) --
	(102.58,103.82) --
	(102.60,103.82) --
	(102.61,103.82) --
	(102.62,103.82) --
	(102.64,103.83) --
	(102.65,103.83) --
	(102.67,103.83) --
	(102.68,103.83) --
	(102.69,103.83) --
	(102.71,103.84) --
	(102.72,103.84) --
	(102.73,103.84) --
	(102.75,103.84) --
	(102.76,103.84) --
	(102.78,103.84) --
	(102.79,103.84) --
	(102.80,103.84) --
	(102.82,103.84) --
	(102.83,103.84) --
	(102.84,103.84) --
	(102.86,103.85) --
	(102.87,103.85) --
	(102.88,103.85) --
	(102.90,103.85) --
	(102.91,103.85) --
	(102.93,103.85) --
	(102.94,103.85) --
	(102.95,103.85) --
	(102.97,103.85) --
	(102.98,103.85) --
	(102.99,103.85) --
	(103.01,103.85) --
	(103.02,103.85) --
	(103.04,103.85) --
	(103.05,103.85) --
	(103.06,103.85) --
	(103.08,103.86) --
	(103.09,103.86) --
	(103.10,103.86) --
	(103.12,103.86) --
	(103.13,103.86) --
	(103.15,103.86) --
	(103.16,103.86) --
	(103.17,103.86) --
	(103.19,103.86) --
	(103.20,103.86) --
	(103.21,103.86) --
	(103.23,103.86) --
	(103.24,103.86) --
	(103.26,103.86) --
	(103.27,103.86) --
	(103.28,103.86) --
	(103.30,103.86) --
	(103.31,103.86) --
	(103.32,103.86) --
	(103.34,103.86) --
	(103.35,103.86) --
	(103.36,103.86) --
	(103.38,103.87) --
	(103.39,103.87) --
	(103.41,103.87) --
	(103.42,103.87) --
	(103.43,103.87) --
	(103.45,103.87) --
	(103.46,103.88) --
	(103.47,103.88) --
	(103.49,103.88) --
	(103.50,103.88) --
	(103.52,103.89) --
	(103.53,103.89) --
	(103.54,103.89) --
	(103.56,103.89) --
	(103.57,103.89) --
	(103.58,103.90) --
	(103.60,103.90) --
	(103.61,103.90) --
	(103.63,103.91) --
	(103.64,103.91) --
	(103.65,103.92) --
	(103.67,103.92) --
	(103.68,103.92) --
	(103.69,103.92) --
	(103.71,103.93) --
	(103.72,103.94) --
	(103.74,103.94) --
	(103.75,103.94) --
	(103.76,103.95) --
	(103.78,103.95) --
	(103.79,103.96) --
	(103.80,103.97) --
	(103.82,103.97) --
	(103.83,103.98) --
	(103.84,103.98) --
	(103.86,103.99) --
	(103.87,103.99) --
	(103.89,104.00) --
	(103.90,104.01) --
	(103.91,104.02) --
	(103.93,104.02) --
	(103.94,104.03) --
	(103.95,104.04) --
	(103.97,104.04) --
	(103.98,104.05) --
	(104.00,104.06) --
	(104.01,104.07) --
	(104.02,104.08) --
	(104.04,104.09) --
	(104.05,104.09) --
	(104.06,104.10) --
	(104.08,104.11) --
	(104.09,104.12) --
	(104.11,104.13) --
	(104.12,104.14) --
	(104.13,104.15) --
	(104.15,104.16) --
	(104.16,104.17) --
	(104.17,104.17) --
	(104.19,104.18) --
	(104.20,104.20) --
	(104.22,104.20) --
	(104.23,104.21) --
	(104.24,104.22) --
	(104.26,104.23) --
	(104.27,104.24) --
	(104.28,104.25) --
	(104.30,104.26) --
	(104.31,104.27) --
	(104.32,104.28) --
	(104.34,104.29) --
	(104.35,104.30) --
	(104.37,104.31) --
	(104.38,104.32) --
	(104.39,104.33) --
	(104.41,104.34) --
	(104.42,104.35) --
	(104.43,104.36) --
	(104.45,104.37) --
	(104.46,104.38) --
	(104.48,104.39) --
	(104.49,104.40) --
	(104.50,104.41) --
	(104.52,104.42) --
	(104.53,104.43) --
	(104.54,104.44) --
	(104.56,104.45) --
	(104.57,104.46) --
	(104.59,104.47) --
	(104.60,104.48) --
	(104.61,104.49) --
	(104.63,104.50) --
	(104.64,104.50) --
	(104.65,104.51) --
	(104.67,104.52) --
	(104.68,104.53) --
	(104.70,104.54) --
	(104.71,104.55) --
	(104.72,104.56) --
	(104.74,104.57) --
	(104.75,104.58) --
	(104.76,104.59) --
	(104.78,104.60) --
	(104.79,104.60) --
	(104.80,104.61) --
	(104.82,104.62) --
	(104.83,104.63) --
	(104.85,104.64) --
	(104.86,104.65) --
	(104.87,104.66) --
	(104.89,104.67) --
	(104.90,104.68) --
	(104.91,104.68) --
	(104.93,104.69) --
	(104.94,104.71) --
	(104.96,104.71) --
	(104.97,104.72) --
	(104.98,104.73) --
	(105.00,104.74) --
	(105.01,104.75) --
	(105.02,104.76) --
	(105.04,104.77) --
	(105.05,104.78) --
	(105.07,104.79) --
	(105.08,104.80) --
	(105.09,104.81) --
	(105.11,104.82) --
	(105.12,104.83) --
	(105.13,104.83) --
	(105.15,104.85) --
	(105.16,104.86) --
	(105.18,104.86) --
	(105.19,104.88) --
	(105.20,104.89) --
	(105.22,104.89) --
	(105.23,104.91) --
	(105.24,104.91) --
	(105.26,104.93) --
	(105.27,104.94) --
	(105.28,104.95) --
	(105.30,104.96) --
	(105.31,104.97) --
	(105.33,104.98) --
	(105.34,104.99) --
	(105.35,105.00) --
	(105.37,105.01) --
	(105.38,105.02) --
	(105.39,105.03) --
	(105.41,105.04) --
	(105.42,105.05) --
	(105.44,105.06) --
	(105.45,105.07) --
	(105.46,105.09) --
	(105.48,105.09) --
	(105.49,105.11) --
	(105.50,105.12) --
	(105.52,105.13) --
	(105.53,105.14) --
	(105.55,105.15) --
	(105.56,105.16) --
	(105.57,105.17) --
	(105.59,105.19) --
	(105.60,105.19) --
	(105.61,105.21) --
	(105.63,105.22) --
	(105.64,105.23) --
	(105.66,105.24) --
	(105.67,105.25) --
	(105.68,105.27) --
	(105.70,105.28) --
	(105.71,105.29) --
	(105.72,105.30) --
	(105.74,105.31) --
	(105.75,105.32) --
	(105.76,105.34) --
	(105.78,105.35) --
	(105.79,105.36) --
	(105.81,105.37) --
	(105.82,105.38) --
	(105.83,105.40) --
	(105.85,105.41) --
	(105.86,105.42) --
	(105.87,105.43) --
	(105.89,105.45) --
	(105.90,105.46) --
	(105.92,105.47) --
	(105.93,105.49) --
	(105.94,105.50) --
	(105.96,105.51) --
	(105.97,105.52) --
	(105.98,105.54) --
	(106.00,105.55) --
	(106.01,105.57) --
	(106.03,105.58) --
	(106.04,105.60) --
	(106.05,105.61) --
	(106.07,105.63) --
	(106.08,105.64) --
	(106.09,105.65) --
	(106.11,105.67) --
	(106.12,105.68) --
	(106.14,105.70) --
	(106.15,105.71) --
	(106.16,105.73) --
	(106.18,105.75) --
	(106.19,105.76) --
	(106.20,105.78) --
	(106.22,105.79) --
	(106.23,105.81) --
	(106.24,105.83) --
	(106.26,105.84) --
	(106.27,105.86) --
	(106.29,105.88) --
	(106.30,105.89) --
	(106.31,105.91) --
	(106.33,105.93) --
	(106.34,105.94) --
	(106.35,105.96) --
	(106.37,105.98) --
	(106.38,106.00) --
	(106.40,106.01) --
	(106.41,106.03) --
	(106.42,106.05) --
	(106.44,106.07) --
	(106.45,106.09) --
	(106.46,106.11) --
	(106.48,106.13) --
	(106.49,106.15) --
	(106.51,106.16) --
	(106.52,106.19) --
	(106.53,106.20) --
	(106.55,106.22) --
	(106.56,106.24) --
	(106.57,106.26) --
	(106.59,106.28) --
	(106.60,106.30) --
	(106.62,106.32) --
	(106.63,106.34) --
	(106.64,106.36) --
	(106.66,106.38) --
	(106.67,106.40) --
	(106.68,106.42) --
	(106.70,106.44) --
	(106.71,106.46) --
	(106.72,106.48) --
	(106.74,106.50) --
	(106.75,106.52) --
	(106.77,106.54) --
	(106.78,106.56) --
	(106.79,106.58) --
	(106.81,106.60) --
	(106.82,106.62) --
	(106.83,106.64) --
	(106.85,106.66) --
	(106.86,106.68) --
	(106.88,106.70) --
	(106.89,106.72) --
	(106.90,106.74) --
	(106.92,106.76) --
	(106.93,106.78) --
	(106.94,106.80) --
	(106.96,106.82) --
	(106.97,106.84) --
	(106.99,106.86) --
	(107.00,106.88) --
	(107.01,106.90) --
	(107.03,106.91) --
	(107.04,106.93) --
	(107.05,106.95) --
	(107.07,106.97) --
	(107.08,106.99) --
	(107.10,107.00) --
	(107.11,107.03) --
	(107.12,107.04) --
	(107.14,107.06) --
	(107.15,107.08) --
	(107.16,107.10) --
	(107.18,107.11) --
	(107.19,107.13) --
	(107.20,107.15) --
	(107.22,107.17) --
	(107.23,107.18) --
	(107.25,107.20) --
	(107.26,107.22) --
	(107.27,107.23) --
	(107.29,107.25) --
	(107.30,107.27) --
	(107.31,107.28) --
	(107.33,107.30) --
	(107.34,107.32) --
	(107.36,107.33) --
	(107.37,107.35) --
	(107.38,107.37) --
	(107.40,107.39) --
	(107.41,107.40) --
	(107.42,107.42) --
	(107.44,107.44) --
	(107.45,107.45) --
	(107.47,107.47) --
	(107.48,107.49) --
	(107.49,107.50) --
	(107.51,107.51) --
	(107.52,107.53) --
	(107.53,107.55) --
	(107.55,107.56) --
	(107.56,107.58) --
	(107.58,107.60) --
	(107.59,107.61) --
	(107.60,107.63) --
	(107.62,107.64) --
	(107.63,107.66) --
	(107.64,107.68) --
	(107.66,107.69) --
	(107.67,107.71) --
	(107.68,107.72) --
	(107.70,107.74) --
	(107.71,107.75) --
	(107.73,107.77) --
	(107.74,107.79) --
	(107.75,107.80) --
	(107.77,107.82) --
	(107.78,107.83) --
	(107.79,107.84) --
	(107.81,107.86) --
	(107.82,107.87) --
	(107.84,107.89) --
	(107.85,107.90) --
	(107.86,107.92) --
	(107.88,107.93) --
	(107.89,107.95) --
	(107.90,107.96) --
	(107.92,107.97) --
	(107.93,107.99) --
	(107.95,108.00) --
	(107.96,108.01) --
	(107.97,108.02) --
	(107.99,108.03) --
	(108.00,108.05) --
	(108.01,108.06) --
	(108.03,108.07) --
	(108.04,108.08) --
	(108.06,108.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 92.23) -- ( 36.00,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 92.23) -- ( 32.01, 92.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,115.22) -- ( 32.01,115.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.21) -- ( 32.01,138.21);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 89.82) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,112.81) {10.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,135.80) {16.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,138.21) -- (111.54,138.21);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 48.52) --
	( 39.50, 48.91) --
	( 39.51, 49.27) --
	( 39.52, 49.61) --
	( 39.54, 49.92) --
	( 39.55, 50.20) --
	( 39.57, 50.44) --
	( 39.58, 50.67) --
	( 39.59, 50.88) --
	( 39.61, 51.03) --
	( 39.62, 51.19) --
	( 39.63, 51.32) --
	( 39.65, 51.42) --
	( 39.66, 51.50) --
	( 39.68, 51.55) --
	( 39.69, 51.60) --
	( 39.70, 51.63) --
	( 39.72, 51.63) --
	( 39.73, 51.63) --
	( 39.74, 51.60) --
	( 39.76, 51.58) --
	( 39.77, 51.55) --
	( 39.79, 51.50) --
	( 39.80, 51.42) --
	( 39.81, 51.34) --
	( 39.83, 51.27) --
	( 39.84, 51.19) --
	( 39.85, 51.11) --
	( 39.87, 51.01) --
	( 39.88, 50.93) --
	( 39.89, 50.83) --
	( 39.91, 50.72) --
	( 39.92, 50.62) --
	( 39.94, 50.51) --
	( 39.95, 50.41) --
	( 39.96, 50.31) --
	( 39.98, 50.20) --
	( 39.99, 50.13) --
	( 40.00, 50.02) --
	( 40.02, 49.92) --
	( 40.03, 49.84) --
	( 40.05, 49.76) --
	( 40.06, 49.66) --
	( 40.07, 49.58) --
	( 40.09, 49.50) --
	( 40.10, 49.45) --
	( 40.11, 49.37) --
	( 40.13, 49.32) --
	( 40.14, 49.27) --
	( 40.16, 49.22) --
	( 40.17, 49.17) --
	( 40.18, 49.11) --
	( 40.20, 49.09) --
	( 40.21, 49.06) --
	( 40.22, 49.04) --
	( 40.24, 49.01) --
	( 40.25, 48.98) --
	( 40.27, 48.98) --
	( 40.28, 48.98) --
	( 40.29, 48.98) --
	( 40.31, 48.98) --
	( 40.32, 49.01) --
	( 40.33, 49.01) --
	( 40.35, 49.04) --
	( 40.36, 49.06) --
	( 40.37, 49.09) --
	( 40.39, 49.14) --
	( 40.40, 49.17) --
	( 40.42, 49.22) --
	( 40.43, 49.27) --
	( 40.44, 49.32) --
	( 40.46, 49.40) --
	( 40.47, 49.45) --
	( 40.48, 49.53) --
	( 40.50, 49.61) --
	( 40.51, 49.69) --
	( 40.53, 49.76) --
	( 40.54, 49.84) --
	( 40.55, 49.94) --
	( 40.57, 50.05) --
	( 40.58, 50.13) --
	( 40.59, 50.23) --
	( 40.61, 50.36) --
	( 40.62, 50.46) --
	( 40.64, 50.57) --
	( 40.65, 50.70) --
	( 40.66, 50.80) --
	( 40.68, 50.93) --
	( 40.69, 51.06) --
	( 40.70, 51.19) --
	( 40.72, 51.32) --
	( 40.73, 51.45) --
	( 40.75, 51.60) --
	( 40.76, 51.73) --
	( 40.77, 51.89) --
	( 40.79, 52.02) --
	( 40.80, 52.17) --
	( 40.81, 52.33) --
	( 40.83, 52.49) --
	( 40.84, 52.62) --
	( 40.85, 52.77) --
	( 40.87, 52.95) --
	( 40.88, 53.11) --
	( 40.90, 53.26) --
	( 40.91, 53.42) --
	( 40.92, 53.60) --
	( 40.94, 53.76) --
	( 40.95, 53.94) --
	( 40.96, 54.09) --
	( 40.98, 54.28) --
	( 40.99, 54.43) --
	( 41.01, 54.61) --
	( 41.02, 54.79) --
	( 41.03, 54.95) --
	( 41.05, 55.13) --
	( 41.06, 55.31) --
	( 41.07, 55.49) --
	( 41.09, 55.68) --
	( 41.10, 55.83) --
	( 41.12, 56.01) --
	( 41.13, 56.19) --
	( 41.14, 56.38) --
	( 41.16, 56.56) --
	( 41.17, 56.74) --
	( 41.18, 56.92) --
	( 41.20, 57.10) --
	( 41.21, 57.28) --
	( 41.23, 57.47) --
	( 41.24, 57.65) --
	( 41.25, 57.83) --
	( 41.27, 58.01) --
	( 41.28, 58.19) --
	( 41.29, 58.37) --
	( 41.31, 58.56) --
	( 41.32, 58.74) --
	( 41.33, 58.92) --
	( 41.35, 59.10) --
	( 41.36, 59.28) --
	( 41.38, 59.46) --
	( 41.39, 59.64) --
	( 41.40, 59.83) --
	( 41.42, 60.01) --
	( 41.43, 60.19) --
	( 41.44, 60.37) --
	( 41.46, 60.53) --
	( 41.47, 60.71) --
	( 41.49, 60.89) --
	( 41.50, 61.07) --
	( 41.51, 61.25) --
	( 41.53, 61.43) --
	( 41.54, 61.59) --
	( 41.55, 61.77) --
	( 41.57, 61.95) --
	( 41.58, 62.13) --
	( 41.60, 62.29) --
	( 41.61, 62.47) --
	( 41.62, 62.65) --
	( 41.64, 62.83) --
	( 41.65, 62.99) --
	( 41.66, 63.17) --
	( 41.68, 63.35) --
	( 41.69, 63.51) --
	( 41.71, 63.69) --
	( 41.72, 63.85) --
	( 41.73, 64.03) --
	( 41.75, 64.21) --
	( 41.76, 64.36) --
	( 41.77, 64.55) --
	( 41.79, 64.70) --
	( 41.80, 64.88) --
	( 41.81, 65.04) --
	( 41.83, 65.22) --
	( 41.84, 65.38) --
	( 41.86, 65.56) --
	( 41.87, 65.71) --
	( 41.88, 65.87) --
	( 41.90, 66.05) --
	( 41.91, 66.21) --
	( 41.92, 66.36) --
	( 41.94, 66.54) --
	( 41.95, 66.70) --
	( 41.97, 66.85) --
	( 41.98, 67.01) --
	( 41.99, 67.19) --
	( 42.01, 67.35) --
	( 42.02, 67.50) --
	( 42.03, 67.66) --
	( 42.05, 67.81) --
	( 42.06, 67.97) --
	( 42.08, 68.13) --
	( 42.09, 68.28) --
	( 42.10, 68.44) --
	( 42.12, 68.57) --
	( 42.13, 68.72) --
	( 42.14, 68.88) --
	( 42.16, 69.01) --
	( 42.17, 69.16) --
	( 42.19, 69.32) --
	( 42.20, 69.45) --
	( 42.21, 69.58) --
	( 42.23, 69.73) --
	( 42.24, 69.86) --
	( 42.25, 69.99) --
	( 42.27, 70.12) --
	( 42.28, 70.25) --
	( 42.29, 70.38) --
	( 42.31, 70.51) --
	( 42.32, 70.64) --
	( 42.34, 70.74) --
	( 42.35, 70.87) --
	( 42.36, 70.98) --
	( 42.38, 71.11) --
	( 42.39, 71.21) --
	( 42.40, 71.32) --
	( 42.42, 71.42) --
	( 42.43, 71.52) --
	( 42.45, 71.63) --
	( 42.46, 71.70) --
	( 42.47, 71.81) --
	( 42.49, 71.89) --
	( 42.50, 71.99) --
	( 42.51, 72.07) --
	( 42.53, 72.15) --
	( 42.54, 72.22) --
	( 42.56, 72.30) --
	( 42.57, 72.35) --
	( 42.58, 72.43) --
	( 42.60, 72.48) --
	( 42.61, 72.56) --
	( 42.62, 72.61) --
	( 42.64, 72.66) --
	( 42.65, 72.69) --
	( 42.67, 72.74) --
	( 42.68, 72.79) --
	( 42.69, 72.82) --
	( 42.71, 72.87) --
	( 42.72, 72.90) --
	( 42.73, 72.92) --
	( 42.75, 72.95) --
	( 42.76, 72.95) --
	( 42.77, 72.98) --
	( 42.79, 72.98) --
	( 42.80, 73.00) --
	( 42.82, 73.00) --
	( 42.83, 73.00) --
	( 42.84, 73.00) --
	( 42.86, 73.00) --
	( 42.87, 73.00) --
	( 42.88, 72.98) --
	( 42.90, 72.98) --
	( 42.91, 72.95) --
	( 42.93, 72.92) --
	( 42.94, 72.90) --
	( 42.95, 72.87) --
	( 42.97, 72.85) --
	( 42.98, 72.82) --
	( 42.99, 72.79) --
	( 43.01, 72.74) --
	( 43.02, 72.72) --
	( 43.04, 72.66) --
	( 43.05, 72.64) --
	( 43.06, 72.59) --
	( 43.08, 72.53) --
	( 43.09, 72.48) --
	( 43.10, 72.43) --
	( 43.12, 72.38) --
	( 43.13, 72.33) --
	( 43.15, 72.27) --
	( 43.16, 72.22) --
	( 43.17, 72.15) --
	( 43.19, 72.09) --
	( 43.20, 72.04) --
	( 43.21, 71.96) --
	( 43.23, 71.91) --
	( 43.24, 71.83) --
	( 43.25, 71.78) --
	( 43.27, 71.70) --
	( 43.28, 71.65) --
	( 43.30, 71.57) --
	( 43.31, 71.52) --
	( 43.32, 71.45) --
	( 43.34, 71.39) --
	( 43.35, 71.32) --
	( 43.36, 71.26) --
	( 43.38, 71.19) --
	( 43.39, 71.13) --
	( 43.41, 71.06) --
	( 43.42, 71.00) --
	( 43.43, 70.93) --
	( 43.45, 70.87) --
	( 43.46, 70.80) --
	( 43.47, 70.74) --
	( 43.49, 70.67) --
	( 43.50, 70.62) --
	( 43.52, 70.56) --
	( 43.53, 70.51) --
	( 43.54, 70.43) --
	( 43.56, 70.38) --
	( 43.57, 70.33) --
	( 43.58, 70.28) --
	( 43.60, 70.23) --
	( 43.61, 70.17) --
	( 43.63, 70.12) --
	( 43.64, 70.07) --
	( 43.65, 70.04) --
	( 43.67, 69.99) --
	( 43.68, 69.94) --
	( 43.69, 69.91) --
	( 43.71, 69.86) --
	( 43.72, 69.84) --
	( 43.73, 69.79) --
	( 43.75, 69.76) --
	( 43.76, 69.73) --
	( 43.78, 69.68) --
	( 43.79, 69.66) --
	( 43.80, 69.63) --
	( 43.82, 69.60) --
	( 43.83, 69.58) --
	( 43.84, 69.55) --
	( 43.86, 69.55) --
	( 43.87, 69.53) --
	( 43.89, 69.50) --
	( 43.90, 69.50) --
	( 43.91, 69.47) --
	( 43.93, 69.47) --
	( 43.94, 69.45) --
	( 43.95, 69.45) --
	( 43.97, 69.45) --
	( 43.98, 69.45) --
	( 44.00, 69.42) --
	( 44.01, 69.42) --
	( 44.02, 69.42) --
	( 44.04, 69.42) --
	( 44.05, 69.45) --
	( 44.06, 69.45) --
	( 44.08, 69.45) --
	( 44.09, 69.45) --
	( 44.11, 69.47) --
	( 44.12, 69.47) --
	( 44.13, 69.47) --
	( 44.15, 69.50) --
	( 44.16, 69.50) --
	( 44.17, 69.53) --
	( 44.19, 69.53) --
	( 44.20, 69.55) --
	( 44.21, 69.55) --
	( 44.23, 69.58) --
	( 44.24, 69.60) --
	( 44.26, 69.60) --
	( 44.27, 69.63) --
	( 44.28, 69.63) --
	( 44.30, 69.66) --
	( 44.31, 69.68) --
	( 44.32, 69.68) --
	( 44.34, 69.71) --
	( 44.35, 69.73) --
	( 44.37, 69.73) --
	( 44.38, 69.76) --
	( 44.39, 69.76) --
	( 44.41, 69.79) --
	( 44.42, 69.79) --
	( 44.43, 69.81) --
	( 44.45, 69.81) --
	( 44.46, 69.84) --
	( 44.48, 69.84) --
	( 44.49, 69.84) --
	( 44.50, 69.86) --
	( 44.52, 69.86) --
	( 44.53, 69.86) --
	( 44.54, 69.86) --
	( 44.56, 69.89) --
	( 44.57, 69.89) --
	( 44.59, 69.89) --
	( 44.60, 69.89) --
	( 44.61, 69.89) --
	( 44.63, 69.89) --
	( 44.64, 69.89) --
	( 44.65, 69.89) --
	( 44.67, 69.89) --
	( 44.68, 69.89) --
	( 44.69, 69.89) --
	( 44.71, 69.89) --
	( 44.72, 69.89) --
	( 44.74, 69.89) --
	( 44.75, 69.89) --
	( 44.76, 69.89) --
	( 44.78, 69.89) --
	( 44.79, 69.89) --
	( 44.80, 69.89) --
	( 44.82, 69.89) --
	( 44.83, 69.89) --
	( 44.85, 69.89) --
	( 44.86, 69.89) --
	( 44.87, 69.89) --
	( 44.89, 69.89) --
	( 44.90, 69.89) --
	( 44.91, 69.89) --
	( 44.93, 69.89) --
	( 44.94, 69.89) --
	( 44.96, 69.89) --
	( 44.97, 69.89) --
	( 44.98, 69.89) --
	( 45.00, 69.89) --
	( 45.01, 69.86) --
	( 45.02, 69.86) --
	( 45.04, 69.86) --
	( 45.05, 69.86) --
	( 45.07, 69.86) --
	( 45.08, 69.84) --
	( 45.09, 69.84) --
	( 45.11, 69.81) --
	( 45.12, 69.81) --
	( 45.13, 69.79) --
	( 45.15, 69.76) --
	( 45.16, 69.76) --
	( 45.17, 69.73) --
	( 45.19, 69.71) --
	( 45.20, 69.68) --
	( 45.22, 69.63) --
	( 45.23, 69.60) --
	( 45.24, 69.58) --
	( 45.26, 69.53) --
	( 45.27, 69.50) --
	( 45.28, 69.45) --
	( 45.30, 69.40) --
	( 45.31, 69.34) --
	( 45.33, 69.29) --
	( 45.34, 69.24) --
	( 45.35, 69.19) --
	( 45.37, 69.11) --
	( 45.38, 69.06) --
	( 45.39, 68.98) --
	( 45.41, 68.93) --
	( 45.42, 68.85) --
	( 45.44, 68.77) --
	( 45.45, 68.70) --
	( 45.46, 68.64) --
	( 45.48, 68.57) --
	( 45.49, 68.46) --
	( 45.50, 68.38) --
	( 45.52, 68.31) --
	( 45.53, 68.23) --
	( 45.55, 68.15) --
	( 45.56, 68.07) --
	( 45.57, 67.97) --
	( 45.59, 67.89) --
	( 45.60, 67.81) --
	( 45.61, 67.74) --
	( 45.63, 67.63) --
	( 45.64, 67.55) --
	( 45.65, 67.48) --
	( 45.67, 67.40) --
	( 45.68, 67.30) --
	( 45.70, 67.22) --
	( 45.71, 67.14) --
	( 45.72, 67.06) --
	( 45.74, 66.98) --
	( 45.75, 66.91) --
	( 45.76, 66.83) --
	( 45.78, 66.75) --
	( 45.79, 66.67) --
	( 45.81, 66.60) --
	( 45.82, 66.52) --
	( 45.83, 66.47) --
	( 45.85, 66.39) --
	( 45.86, 66.31) --
	( 45.87, 66.26) --
	( 45.89, 66.18) --
	( 45.90, 66.13) --
	( 45.92, 66.05) --
	( 45.93, 66.00) --
	( 45.94, 65.95) --
	( 45.96, 65.87) --
	( 45.97, 65.82) --
	( 45.98, 65.77) --
	( 46.00, 65.71) --
	( 46.01, 65.66) --
	( 46.03, 65.61) --
	( 46.04, 65.56) --
	( 46.05, 65.51) --
	( 46.07, 65.43) --
	( 46.08, 65.38) --
	( 46.09, 65.32) --
	( 46.11, 65.27) --
	( 46.12, 65.22) --
	( 46.13, 65.17) --
	( 46.15, 65.12) --
	( 46.16, 65.06) --
	( 46.18, 65.01) --
	( 46.19, 64.94) --
	( 46.20, 64.88) --
	( 46.22, 64.83) --
	( 46.23, 64.75) --
	( 46.24, 64.68) --
	( 46.26, 64.62) --
	( 46.27, 64.55) --
	( 46.29, 64.47) --
	( 46.30, 64.39) --
	( 46.31, 64.29) --
	( 46.33, 64.21) --
	( 46.34, 64.11) --
	( 46.35, 64.00) --
	( 46.37, 63.90) --
	( 46.38, 63.79) --
	( 46.40, 63.66) --
	( 46.41, 63.53) --
	( 46.42, 63.41) --
	( 46.44, 63.28) --
	( 46.45, 63.15) --
	( 46.46, 62.99) --
	( 46.48, 62.83) --
	( 46.49, 62.68) --
	( 46.51, 62.52) --
	( 46.52, 62.37) --
	( 46.53, 62.19) --
	( 46.55, 62.00) --
	( 46.56, 61.85) --
	( 46.57, 61.67) --
	( 46.59, 61.49) --
	( 46.60, 61.28) --
	( 46.61, 61.10) --
	( 46.63, 60.92) --
	( 46.64, 60.73) --
	( 46.66, 60.53) --
	( 46.67, 60.34) --
	( 46.68, 60.14) --
	( 46.70, 59.96) --
	( 46.71, 59.77) --
	( 46.72, 59.57) --
	( 46.74, 59.38) --
	( 46.75, 59.20) --
	( 46.77, 59.00) --
	( 46.78, 58.81) --
	( 46.79, 58.63) --
	( 46.81, 58.45) --
	( 46.82, 58.30) --
	( 46.83, 58.11) --
	( 46.85, 57.93) --
	( 46.86, 57.78) --
	( 46.88, 57.60) --
	( 46.89, 57.44) --
	( 46.90, 57.28) --
	( 46.92, 57.10) --
	( 46.93, 56.95) --
	( 46.94, 56.82) --
	( 46.96, 56.66) --
	( 46.97, 56.51) --
	( 46.99, 56.38) --
	( 47.00, 56.22) --
	( 47.01, 56.09) --
	( 47.03, 55.96) --
	( 47.04, 55.83) --
	( 47.05, 55.70) --
	( 47.07, 55.57) --
	( 47.08, 55.47) --
	( 47.09, 55.34) --
	( 47.11, 55.24) --
	( 47.12, 55.13) --
	( 47.14, 55.03) --
	( 47.15, 54.92) --
	( 47.16, 54.82) --
	( 47.18, 54.74) --
	( 47.19, 54.64) --
	( 47.20, 54.56) --
	( 47.22, 54.48) --
	( 47.23, 54.41) --
	( 47.25, 54.33) --
	( 47.26, 54.28) --
	( 47.27, 54.22) --
	( 47.29, 54.15) --
	( 47.30, 54.12) --
	( 47.31, 54.07) --
	( 47.33, 54.02) --
	( 47.34, 53.99) --
	( 47.36, 53.94) --
	( 47.37, 53.91) --
	( 47.38, 53.91) --
	( 47.40, 53.89) --
	( 47.41, 53.86) --
	( 47.42, 53.86) --
	( 47.44, 53.83) --
	( 47.45, 53.83) --
	( 47.47, 53.83) --
	( 47.48, 53.83) --
	( 47.49, 53.83) --
	( 47.51, 53.86) --
	( 47.52, 53.86) --
	( 47.53, 53.86) --
	( 47.55, 53.89) --
	( 47.56, 53.89) --
	( 47.57, 53.91) --
	( 47.59, 53.91) --
	( 47.60, 53.94) --
	( 47.62, 53.94) --
	( 47.63, 53.96) --
	( 47.64, 53.96) --
	( 47.66, 53.96) --
	( 47.67, 53.99) --
	( 47.68, 53.99) --
	( 47.70, 53.99) --
	( 47.71, 53.99) --
	( 47.73, 53.99) --
	( 47.74, 53.99) --
	( 47.75, 53.99) --
	( 47.77, 53.99) --
	( 47.78, 53.96) --
	( 47.79, 53.96) --
	( 47.81, 53.94) --
	( 47.82, 53.91) --
	( 47.84, 53.91) --
	( 47.85, 53.89) --
	( 47.86, 53.83) --
	( 47.88, 53.81) --
	( 47.89, 53.78) --
	( 47.90, 53.73) --
	( 47.92, 53.71) --
	( 47.93, 53.65) --
	( 47.95, 53.60) --
	( 47.96, 53.55) --
	( 47.97, 53.50) --
	( 47.99, 53.45) --
	( 48.00, 53.37) --
	( 48.01, 53.32) --
	( 48.03, 53.26) --
	( 48.04, 53.19) --
	( 48.05, 53.11) --
	( 48.07, 53.03) --
	( 48.08, 52.95) --
	( 48.10, 52.88) --
	( 48.11, 52.80) --
	( 48.12, 52.72) --
	( 48.14, 52.64) --
	( 48.15, 52.56) --
	( 48.16, 52.46) --
	( 48.18, 52.38) --
	( 48.19, 52.28) --
	( 48.21, 52.20) --
	( 48.22, 52.10) --
	( 48.23, 51.99) --
	( 48.25, 51.92) --
	( 48.26, 51.81) --
	( 48.27, 51.71) --
	( 48.29, 51.60) --
	( 48.30, 51.50) --
	( 48.32, 51.40) --
	( 48.33, 51.29) --
	( 48.34, 51.19) --
	( 48.36, 51.09) --
	( 48.37, 50.98) --
	( 48.38, 50.88) --
	( 48.40, 50.75) --
	( 48.41, 50.64) --
	( 48.43, 50.54) --
	( 48.44, 50.44) --
	( 48.45, 50.33) --
	( 48.47, 50.23) --
	( 48.48, 50.10) --
	( 48.49, 50.00) --
	( 48.51, 49.89) --
	( 48.52, 49.79) --
	( 48.53, 49.69) --
	( 48.55, 49.58) --
	( 48.56, 49.48) --
	( 48.58, 49.37) --
	( 48.59, 49.27) --
	( 48.60, 49.17) --
	( 48.62, 49.09) --
	( 48.63, 48.98) --
	( 48.64, 48.88) --
	( 48.66, 48.80) --
	( 48.67, 48.73) --
	( 48.69, 48.62) --
	( 48.70, 48.54) --
	( 48.71, 48.47) --
	( 48.73, 48.41) --
	( 48.74, 48.34) --
	( 48.75, 48.26) --
	( 48.77, 48.21) --
	( 48.78, 48.15) --
	( 48.80, 48.10) --
	( 48.81, 48.05) --
	( 48.82, 48.00) --
	( 48.84, 47.97) --
	( 48.85, 47.92) --
	( 48.86, 47.90) --
	( 48.88, 47.87) --
	( 48.89, 47.84) --
	( 48.91, 47.82) --
	( 48.92, 47.82) --
	( 48.93, 47.82) --
	( 48.95, 47.82) --
	( 48.96, 47.82) --
	( 48.97, 47.82) --
	( 48.99, 47.84) --
	( 49.00, 47.84) --
	( 49.01, 47.87) --
	( 49.03, 47.90) --
	( 49.04, 47.92) --
	( 49.06, 47.97) --
	( 49.07, 48.00) --
	( 49.08, 48.05) --
	( 49.10, 48.10) --
	( 49.11, 48.15) --
	( 49.12, 48.21) --
	( 49.14, 48.26) --
	( 49.15, 48.34) --
	( 49.17, 48.39) --
	( 49.18, 48.47) --
	( 49.19, 48.52) --
	( 49.21, 48.60) --
	( 49.22, 48.67) --
	( 49.23, 48.75) --
	( 49.25, 48.83) --
	( 49.26, 48.91) --
	( 49.28, 48.98) --
	( 49.29, 49.09) --
	( 49.30, 49.17) --
	( 49.32, 49.24) --
	( 49.33, 49.32) --
	( 49.34, 49.43) --
	( 49.36, 49.50) --
	( 49.37, 49.58) --
	( 49.39, 49.66) --
	( 49.40, 49.76) --
	( 49.41, 49.84) --
	( 49.43, 49.92) --
	( 49.44, 50.00) --
	( 49.45, 50.07) --
	( 49.47, 50.13) --
	( 49.48, 50.20) --
	( 49.49, 50.28) --
	( 49.51, 50.33) --
	( 49.52, 50.41) --
	( 49.54, 50.46) --
	( 49.55, 50.51) --
	( 49.56, 50.57) --
	( 49.58, 50.62) --
	( 49.59, 50.67) --
	( 49.60, 50.70) --
	( 49.62, 50.75) --
	( 49.63, 50.77) --
	( 49.65, 50.80) --
	( 49.66, 50.83) --
	( 49.67, 50.85) --
	( 49.69, 50.85) --
	( 49.70, 50.85) --
	( 49.71, 50.88) --
	( 49.73, 50.88) --
	( 49.74, 50.85) --
	( 49.76, 50.85) --
	( 49.77, 50.85) --
	( 49.78, 50.83) --
	( 49.80, 50.80) --
	( 49.81, 50.77) --
	( 49.82, 50.72) --
	( 49.84, 50.70) --
	( 49.85, 50.64) --
	( 49.87, 50.62) --
	( 49.88, 50.57) --
	( 49.89, 50.49) --
	( 49.91, 50.44) --
	( 49.92, 50.39) --
	( 49.93, 50.31) --
	( 49.95, 50.23) --
	( 49.96, 50.15) --
	( 49.97, 50.07) --
	( 49.99, 50.00) --
	( 50.00, 49.92) --
	( 50.02, 49.84) --
	( 50.03, 49.74) --
	( 50.04, 49.63) --
	( 50.06, 49.56) --
	( 50.07, 49.45) --
	( 50.08, 49.35) --
	( 50.10, 49.24) --
	( 50.11, 49.14) --
	( 50.13, 49.01) --
	( 50.14, 48.91) --
	( 50.15, 48.80) --
	( 50.17, 48.67) --
	( 50.18, 48.57) --
	( 50.19, 48.47) --
	( 50.21, 48.34) --
	( 50.22, 48.21) --
	( 50.24, 48.10) --
	( 50.25, 47.97) --
	( 50.26, 47.84) --
	( 50.28, 47.74) --
	( 50.29, 47.61) --
	( 50.30, 47.48) --
	( 50.32, 47.35) --
	( 50.33, 47.25) --
	( 50.35, 47.12) --
	( 50.36, 46.99) --
	( 50.37, 46.86) --
	( 50.39, 46.73) --
	( 50.40, 46.60) --
	( 50.41, 46.47) --
	( 50.43, 46.34) --
	( 50.44, 46.21) --
	( 50.45, 46.08) --
	( 50.47, 45.95) --
	( 50.48, 45.82) --
	( 50.50, 45.69) --
	( 50.51, 45.56) --
	( 50.52, 45.43) --
	( 50.54, 45.28) --
	( 50.55, 45.15) --
	( 50.56, 45.02) --
	( 50.58, 44.86) --
	( 50.59, 44.73) --
	( 50.61, 44.60) --
	( 50.62, 44.45) --
	( 50.63, 44.32) --
	( 50.65, 44.16) --
	( 50.66, 44.01) --
	( 50.67, 43.88) --
	( 50.69, 43.72) --
	( 50.70, 43.56) --
	( 50.72, 43.41) --
	( 50.73, 43.25) --
	( 50.74, 43.10) --
	( 50.76, 42.94) --
	( 50.77, 42.79) --
	( 50.78, 42.63) --
	( 50.80, 42.45) --
	( 50.81, 42.29) --
	( 50.83, 42.14) --
	( 50.84, 41.96) --
	( 50.85, 41.80) --
	( 50.87, 41.62) --
	( 50.88, 41.44) --
	( 50.89, 41.26) --
	( 50.91, 41.10) --
	( 50.92, 40.92) --
	( 50.93, 40.74) --
	( 50.95, 40.56) --
	( 50.96, 40.37) --
	( 50.98, 40.17) --
	( 50.99, 39.99) --
	( 51.00, 39.80) --
	( 51.02, 39.62) --
	( 51.03, 39.44) --
	( 51.04, 39.23) --
	( 51.06, 39.05) --
	( 51.07, 38.87) --
	( 51.09, 38.66) --
	( 51.10, 38.48) --
	( 51.11, 38.27) --
	( 51.13, 38.09) --
	( 51.14, 37.91) --
	( 51.15, 37.70) --
	( 51.17, 37.52) --
	( 51.18, 37.34) --
	( 51.20, 37.13) --
	( 51.21, 36.95) --
	( 51.22, 36.77) --
	( 51.24, 36.59) --
	( 51.25, 36.38) --
	( 51.26, 36.20) --
	( 51.28, 36.02) --
	( 51.29, 35.84) --
	( 51.31, 35.65) --
	( 51.32, 35.47) --
	( 51.33, 35.29) --
	( 51.35, 35.14) --
	( 51.36, 34.95) --
	( 51.37, 34.77) --
	( 51.39, 34.62) --
	( 51.40, 34.43) --
	( 51.41, 34.28) --
	( 51.43, 34.12) --
	( 51.44, 33.94) --
	( 51.46, 33.79) --
	( 51.47, 33.63) --
	( 51.48, 33.48) --
	( 51.50, 33.35) --
	( 51.51, 33.19) --
	( 51.52, 33.03) --
	( 51.54, 32.90) --
	( 51.55, 32.78) --
	( 51.57, 32.62) --
	( 51.58, 32.49) --
	( 51.59, 32.36) --
	( 51.61, 32.23) --
	( 51.62, 32.13) --
	( 51.63, 32.00) --
	( 51.65, 31.87) --
	( 51.66, 31.76) --
	( 51.68, 31.66) --
	( 51.69, 31.56) --
	( 51.70, 31.45) --
	( 51.72, 31.35) --
	( 51.73, 31.24) --
	( 51.74, 31.17) --
	( 51.76, 31.09) --
	( 51.77, 30.99) --
	( 51.79, 30.91) --
	( 51.80, 30.83) --
	( 51.81, 30.78) --
	( 51.83, 30.70) --
	( 51.84, 30.65) --
	( 51.85, 30.57) --
	( 51.87, 30.52) --
	( 51.88, 30.47) --
	( 51.89, 30.41) --
	( 51.91, 30.39) --
	( 51.92, 30.34) --
	( 51.94, 30.31) --
	( 51.95, 30.26) --
	( 51.96, 30.23) --
	( 51.98, 30.23) --
	( 51.99, 30.21) --
	( 52.00, 30.18) --
	( 52.02, 30.18) --
	( 52.03, 30.18) --
	( 52.05, 30.16) --
	( 52.06, 30.16) --
	( 52.07, 30.18) --
	( 52.09, 30.18) --
	( 52.10, 30.18) --
	( 52.11, 30.21) --
	( 52.13, 30.23) --
	( 52.14, 30.26) --
	( 52.16, 30.29) --
	( 52.17, 30.31) --
	( 52.18, 30.34) --
	( 52.20, 30.39) --
	( 52.21, 30.41) --
	( 52.22, 30.47) --
	( 52.24, 30.52) --
	( 52.25, 30.57) --
	( 52.27, 30.62) --
	( 52.28, 30.67) --
	( 52.29, 30.73) --
	( 52.31, 30.78) --
	( 52.32, 30.86) --
	( 52.33, 30.91) --
	( 52.35, 30.99) --
	( 52.36, 31.04) --
	( 52.37, 31.12) --
	( 52.39, 31.17) --
	( 52.40, 31.24) --
	( 52.42, 31.32) --
	( 52.43, 31.40) --
	( 52.44, 31.45) --
	( 52.46, 31.53) --
	( 52.47, 31.61) --
	( 52.48, 31.69) --
	( 52.50, 31.74) --
	( 52.51, 31.82) --
	( 52.53, 31.89) --
	( 52.54, 31.95) --
	( 52.55, 32.02) --
	( 52.57, 32.07) --
	( 52.58, 32.15) --
	( 52.59, 32.20) --
	( 52.61, 32.26) --
	( 52.62, 32.33) --
	( 52.64, 32.39) --
	( 52.65, 32.44) --
	( 52.66, 32.49) --
	( 52.68, 32.52) --
	( 52.69, 32.57) --
	( 52.70, 32.62) --
	( 52.72, 32.65) --
	( 52.73, 32.67) --
	( 52.75, 32.72) --
	( 52.76, 32.75) --
	( 52.77, 32.78) --
	( 52.79, 32.80) --
	( 52.80, 32.80) --
	( 52.81, 32.83) --
	( 52.83, 32.85) --
	( 52.84, 32.85) --
	( 52.85, 32.85) --
	( 52.87, 32.85) --
	( 52.88, 32.85) --
	( 52.90, 32.85) --
	( 52.91, 32.85) --
	( 52.92, 32.85) --
	( 52.94, 32.85) --
	( 52.95, 32.83) --
	( 52.96, 32.83) --
	( 52.98, 32.80) --
	( 52.99, 32.80) --
	( 53.01, 32.78) --
	( 53.02, 32.75) --
	( 53.03, 32.72) --
	( 53.05, 32.70) --
	( 53.06, 32.67) --
	( 53.07, 32.67) --
	( 53.09, 32.65) --
	( 53.10, 32.62) --
	( 53.12, 32.59) --
	( 53.13, 32.57) --
	( 53.14, 32.54) --
	( 53.16, 32.49) --
	( 53.17, 32.46) --
	( 53.18, 32.44) --
	( 53.20, 32.41) --
	( 53.21, 32.41) --
	( 53.23, 32.39) --
	( 53.24, 32.36) --
	( 53.25, 32.33) --
	( 53.27, 32.31) --
	( 53.28, 32.28) --
	( 53.29, 32.26) --
	( 53.31, 32.26) --
	( 53.32, 32.23) --
	( 53.33, 32.23) --
	( 53.35, 32.20) --
	( 53.36, 32.20) --
	( 53.38, 32.18) --
	( 53.39, 32.18) --
	( 53.40, 32.18) --
	( 53.42, 32.18) --
	( 53.43, 32.18) --
	( 53.44, 32.18) --
	( 53.46, 32.18) --
	( 53.47, 32.18) --
	( 53.49, 32.18) --
	( 53.50, 32.20) --
	( 53.51, 32.20) --
	( 53.53, 32.23) --
	( 53.54, 32.26) --
	( 53.55, 32.28) --
	( 53.57, 32.31) --
	( 53.58, 32.33) --
	( 53.60, 32.36) --
	( 53.61, 32.39) --
	( 53.62, 32.41) --
	( 53.64, 32.46) --
	( 53.65, 32.52) --
	( 53.66, 32.54) --
	( 53.68, 32.59) --
	( 53.69, 32.65) --
	( 53.71, 32.70) --
	( 53.72, 32.75) --
	( 53.73, 32.80) --
	( 53.75, 32.88) --
	( 53.76, 32.93) --
	( 53.77, 33.01) --
	( 53.79, 33.09) --
	( 53.80, 33.14) --
	( 53.81, 33.22) --
	( 53.83, 33.29) --
	( 53.84, 33.37) --
	( 53.86, 33.48) --
	( 53.87, 33.55) --
	( 53.88, 33.63) --
	( 53.90, 33.73) --
	( 53.91, 33.81) --
	( 53.92, 33.92) --
	( 53.94, 33.99) --
	( 53.95, 34.10) --
	( 53.97, 34.20) --
	( 53.98, 34.31) --
	( 53.99, 34.41) --
	( 54.01, 34.51) --
	( 54.02, 34.62) --
	( 54.03, 34.72) --
	( 54.05, 34.85) --
	( 54.06, 34.95) --
	( 54.08, 35.06) --
	( 54.09, 35.16) --
	( 54.10, 35.29) --
	( 54.12, 35.39) --
	( 54.13, 35.52) --
	( 54.14, 35.63) --
	( 54.16, 35.76) --
	( 54.17, 35.86) --
	( 54.19, 35.99) --
	( 54.20, 36.09) --
	( 54.21, 36.22) --
	( 54.23, 36.33) --
	( 54.24, 36.46) --
	( 54.25, 36.56) --
	( 54.27, 36.69) --
	( 54.28, 36.80) --
	( 54.29, 36.92) --
	( 54.31, 37.03) --
	( 54.32, 37.16) --
	( 54.34, 37.26) --
	( 54.35, 37.37) --
	( 54.36, 37.50) --
	( 54.38, 37.60) --
	( 54.39, 37.70) --
	( 54.40, 37.83) --
	( 54.42, 37.94) --
	( 54.43, 38.04) --
	( 54.45, 38.14) --
	( 54.46, 38.25) --
	( 54.47, 38.38) --
	( 54.49, 38.48) --
	( 54.50, 38.58) --
	( 54.51, 38.69) --
	( 54.53, 38.79) --
	( 54.54, 38.87) --
	( 54.56, 38.97) --
	( 54.57, 39.08) --
	( 54.58, 39.18) --
	( 54.60, 39.28) --
	( 54.61, 39.36) --
	( 54.62, 39.47) --
	( 54.64, 39.57) --
	( 54.65, 39.65) --
	( 54.67, 39.75) --
	( 54.68, 39.86) --
	( 54.69, 39.93) --
	( 54.71, 40.04) --
	( 54.72, 40.14) --
	( 54.73, 40.22) --
	( 54.75, 40.32) --
	( 54.76, 40.40) --
	( 54.77, 40.50) --
	( 54.79, 40.58) --
	( 54.80, 40.69) --
	( 54.82, 40.79) --
	( 54.83, 40.87) --
	( 54.84, 40.97) --
	( 54.86, 41.07) --
	( 54.87, 41.18) --
	( 54.88, 41.26) --
	( 54.90, 41.36) --
	( 54.91, 41.46) --
	( 54.93, 41.57) --
	( 54.94, 41.67) --
	( 54.95, 41.77) --
	( 54.97, 41.88) --
	( 54.98, 41.98) --
	( 54.99, 42.09) --
	( 55.01, 42.22) --
	( 55.02, 42.32) --
	( 55.04, 42.42) --
	( 55.05, 42.55) --
	( 55.06, 42.66) --
	( 55.08, 42.79) --
	( 55.09, 42.89) --
	( 55.10, 43.02) --
	( 55.12, 43.15) --
	( 55.13, 43.28) --
	( 55.15, 43.41) --
	( 55.16, 43.54) --
	( 55.17, 43.67) --
	( 55.19, 43.80) --
	( 55.20, 43.93) --
	( 55.21, 44.06) --
	( 55.23, 44.21) --
	( 55.24, 44.34) --
	( 55.25, 44.47) --
	( 55.27, 44.63) --
	( 55.28, 44.76) --
	( 55.30, 44.91) --
	( 55.31, 45.07) --
	( 55.32, 45.20) --
	( 55.34, 45.35) --
	( 55.35, 45.51) --
	( 55.36, 45.64) --
	( 55.38, 45.79) --
	( 55.39, 45.95) --
	( 55.41, 46.11) --
	( 55.42, 46.26) --
	( 55.43, 46.39) --
	( 55.45, 46.55) --
	( 55.46, 46.70) --
	( 55.47, 46.86) --
	( 55.49, 47.01) --
	( 55.50, 47.14) --
	( 55.52, 47.30) --
	( 55.53, 47.45) --
	( 55.54, 47.58) --
	( 55.56, 47.74) --
	( 55.57, 47.87) --
	( 55.58, 48.00) --
	( 55.60, 48.15) --
	( 55.61, 48.28) --
	( 55.63, 48.41) --
	( 55.64, 48.54) --
	( 55.65, 48.67) --
	( 55.67, 48.80) --
	( 55.68, 48.91) --
	( 55.69, 49.04) --
	( 55.71, 49.14) --
	( 55.72, 49.24) --
	( 55.73, 49.35) --
	( 55.75, 49.45) --
	( 55.76, 49.56) --
	( 55.78, 49.63) --
	( 55.79, 49.71) --
	( 55.80, 49.81) --
	( 55.82, 49.89) --
	( 55.83, 49.94) --
	( 55.84, 50.02) --
	( 55.86, 50.07) --
	( 55.87, 50.13) --
	( 55.89, 50.18) --
	( 55.90, 50.23) --
	( 55.91, 50.28) --
	( 55.93, 50.31) --
	( 55.94, 50.33) --
	( 55.95, 50.36) --
	( 55.97, 50.39) --
	( 55.98, 50.41) --
	( 56.00, 50.41) --
	( 56.01, 50.41) --
	( 56.02, 50.41) --
	( 56.04, 50.41) --
	( 56.05, 50.41) --
	( 56.06, 50.39) --
	( 56.08, 50.36) --
	( 56.09, 50.33) --
	( 56.11, 50.31) --
	( 56.12, 50.28) --
	( 56.13, 50.23) --
	( 56.15, 50.20) --
	( 56.16, 50.15) --
	( 56.17, 50.10) --
	( 56.19, 50.05) --
	( 56.20, 50.00) --
	( 56.21, 49.94) --
	( 56.23, 49.87) --
	( 56.24, 49.79) --
	( 56.26, 49.74) --
	( 56.27, 49.66) --
	( 56.28, 49.58) --
	( 56.30, 49.50) --
	( 56.31, 49.43) --
	( 56.32, 49.32) --
	( 56.34, 49.24) --
	( 56.35, 49.17) --
	( 56.37, 49.06) --
	( 56.38, 48.96) --
	( 56.39, 48.88) --
	( 56.41, 48.78) --
	( 56.42, 48.67) --
	( 56.43, 48.57) --
	( 56.45, 48.47) --
	( 56.46, 48.36) --
	( 56.48, 48.26) --
	( 56.49, 48.15) --
	( 56.50, 48.03) --
	( 56.52, 47.92) --
	( 56.53, 47.82) --
	( 56.54, 47.69) --
	( 56.56, 47.58) --
	( 56.57, 47.45) --
	( 56.59, 47.35) --
	( 56.60, 47.25) --
	( 56.61, 47.12) --
	( 56.63, 47.01) --
	( 56.64, 46.88) --
	( 56.65, 46.75) --
	( 56.67, 46.65) --
	( 56.68, 46.52) --
	( 56.69, 46.42) --
	( 56.71, 46.31) --
	( 56.72, 46.18) --
	( 56.74, 46.08) --
	( 56.75, 45.95) --
	( 56.76, 45.85) --
	( 56.78, 45.74) --
	( 56.79, 45.64) --
	( 56.80, 45.54) --
	( 56.82, 45.43) --
	( 56.83, 45.33) --
	( 56.85, 45.22) --
	( 56.86, 45.12) --
	( 56.87, 45.02) --
	( 56.89, 44.94) --
	( 56.90, 44.86) --
	( 56.91, 44.76) --
	( 56.93, 44.68) --
	( 56.94, 44.60) --
	( 56.96, 44.52) --
	( 56.97, 44.47) --
	( 56.98, 44.39) --
	( 57.00, 44.34) --
	( 57.01, 44.29) --
	( 57.02, 44.24) --
	( 57.04, 44.19) --
	( 57.05, 44.13) --
	( 57.07, 44.08) --
	( 57.08, 44.06) --
	( 57.09, 44.03) --
	( 57.11, 44.01) --
	( 57.12, 43.98) --
	( 57.13, 43.98) --
	( 57.15, 43.95) --
	( 57.16, 43.95) --
	( 57.17, 43.95) --
	( 57.19, 43.95) --
	( 57.20, 43.98) --
	( 57.22, 43.98) --
	( 57.23, 44.01) --
	( 57.24, 44.03) --
	( 57.26, 44.06) --
	( 57.27, 44.11) --
	( 57.28, 44.13) --
	( 57.30, 44.19) --
	( 57.31, 44.24) --
	( 57.33, 44.29) --
	( 57.34, 44.34) --
	( 57.35, 44.39) --
	( 57.37, 44.47) --
	( 57.38, 44.55) --
	( 57.39, 44.63) --
	( 57.41, 44.71) --
	( 57.42, 44.78) --
	( 57.44, 44.86) --
	( 57.45, 44.96) --
	( 57.46, 45.04) --
	( 57.48, 45.15) --
	( 57.49, 45.25) --
	( 57.50, 45.35) --
	( 57.52, 45.46) --
	( 57.53, 45.56) --
	( 57.55, 45.69) --
	( 57.56, 45.79) --
	( 57.57, 45.92) --
	( 57.59, 46.03) --
	( 57.60, 46.16) --
	( 57.61, 46.29) --
	( 57.63, 46.42) --
	( 57.64, 46.55) --
	( 57.65, 46.68) --
	( 57.67, 46.81) --
	( 57.68, 46.96) --
	( 57.70, 47.09) --
	( 57.71, 47.22) --
	( 57.72, 47.38) --
	( 57.74, 47.51) --
	( 57.75, 47.64) --
	( 57.76, 47.79) --
	( 57.78, 47.95) --
	( 57.79, 48.08) --
	( 57.81, 48.23) --
	( 57.82, 48.36) --
	( 57.83, 48.52) --
	( 57.85, 48.67) --
	( 57.86, 48.80) --
	( 57.87, 48.96) --
	( 57.89, 49.11) --
	( 57.90, 49.27) --
	( 57.92, 49.40) --
	( 57.93, 49.56) --
	( 57.94, 49.71) --
	( 57.96, 49.84) --
	( 57.97, 50.00) --
	( 57.98, 50.15) --
	( 58.00, 50.28) --
	( 58.01, 50.44) --
	( 58.03, 50.57) --
	( 58.04, 50.72) --
	( 58.05, 50.85) --
	( 58.07, 51.01) --
	( 58.08, 51.14) --
	( 58.09, 51.29) --
	( 58.11, 51.42) --
	( 58.12, 51.55) --
	( 58.13, 51.71) --
	( 58.15, 51.84) --
	( 58.16, 51.97) --
	( 58.18, 52.10) --
	( 58.19, 52.25) --
	( 58.20, 52.38) --
	( 58.22, 52.51) --
	( 58.23, 52.64) --
	( 58.24, 52.77) --
	( 58.26, 52.90) --
	( 58.27, 53.00) --
	( 58.29, 53.13) --
	( 58.30, 53.26) --
	( 58.31, 53.39) --
	( 58.33, 53.50) --
	( 58.34, 53.63) --
	( 58.35, 53.73) --
	( 58.37, 53.86) --
	( 58.38, 53.96) --
	( 58.40, 54.07) --
	( 58.41, 54.20) --
	( 58.42, 54.30) --
	( 58.44, 54.41) --
	( 58.45, 54.51) --
	( 58.46, 54.61) --
	( 58.48, 54.72) --
	( 58.49, 54.79) --
	( 58.51, 54.90) --
	( 58.52, 55.00) --
	( 58.53, 55.08) --
	( 58.55, 55.18) --
	( 58.56, 55.26) --
	( 58.57, 55.34) --
	( 58.59, 55.44) --
	( 58.60, 55.52) --
	( 58.61, 55.60) --
	( 58.63, 55.65) --
	( 58.64, 55.73) --
	( 58.66, 55.81) --
	( 58.67, 55.88) --
	( 58.68, 55.94) --
	( 58.70, 55.99) --
	( 58.71, 56.07) --
	( 58.72, 56.12) --
	( 58.74, 56.17) --
	( 58.75, 56.22) --
	( 58.77, 56.27) --
	( 58.78, 56.30) --
	( 58.79, 56.35) --
	( 58.81, 56.38) --
	( 58.82, 56.43) --
	( 58.83, 56.45) --
	( 58.85, 56.48) --
	( 58.86, 56.51) --
	( 58.88, 56.53) --
	( 58.89, 56.56) --
	( 58.90, 56.58) --
	( 58.92, 56.58) --
	( 58.93, 56.61) --
	( 58.94, 56.61) --
	( 58.96, 56.64) --
	( 58.97, 56.64) --
	( 58.99, 56.64) --
	( 59.00, 56.64) --
	( 59.01, 56.64) --
	( 59.03, 56.64) --
	( 59.04, 56.61) --
	( 59.05, 56.61) --
	( 59.07, 56.61) --
	( 59.08, 56.58) --
	( 59.09, 56.56) --
	( 59.11, 56.56) --
	( 59.12, 56.53) --
	( 59.14, 56.51) --
	( 59.15, 56.48) --
	( 59.16, 56.45) --
	( 59.18, 56.43) --
	( 59.19, 56.38) --
	( 59.20, 56.35) --
	( 59.22, 56.32) --
	( 59.23, 56.27) --
	( 59.25, 56.25) --
	( 59.26, 56.19) --
	( 59.27, 56.17) --
	( 59.29, 56.12) --
	( 59.30, 56.07) --
	( 59.31, 56.01) --
	( 59.33, 55.96) --
	( 59.34, 55.91) --
	( 59.36, 55.86) --
	( 59.37, 55.81) --
	( 59.38, 55.75) --
	( 59.40, 55.68) --
	( 59.41, 55.62) --
	( 59.42, 55.55) --
	( 59.44, 55.49) --
	( 59.45, 55.42) --
	( 59.47, 55.36) --
	( 59.48, 55.29) --
	( 59.49, 55.24) --
	( 59.51, 55.16) --
	( 59.52, 55.08) --
	( 59.53, 55.00) --
	( 59.55, 54.92) --
	( 59.56, 54.85) --
	( 59.57, 54.77) --
	( 59.59, 54.69) --
	( 59.60, 54.61) --
	( 59.62, 54.54) --
	( 59.63, 54.46) --
	( 59.64, 54.38) --
	( 59.66, 54.30) --
	( 59.67, 54.22) --
	( 59.68, 54.15) --
	( 59.70, 54.04) --
	( 59.71, 53.96) --
	( 59.73, 53.89) --
	( 59.74, 53.81) --
	( 59.75, 53.71) --
	( 59.77, 53.63) --
	( 59.78, 53.55) --
	( 59.79, 53.47) --
	( 59.81, 53.37) --
	( 59.82, 53.29) --
	( 59.84, 53.21) --
	( 59.85, 53.13) --
	( 59.86, 53.03) --
	( 59.88, 52.95) --
	( 59.89, 52.88) --
	( 59.90, 52.80) --
	( 59.92, 52.72) --
	( 59.93, 52.64) --
	( 59.95, 52.54) --
	( 59.96, 52.46) --
	( 59.97, 52.38) --
	( 59.99, 52.33) --
	( 60.00, 52.25) --
	( 60.01, 52.17) --
	( 60.03, 52.10) --
	( 60.04, 52.02) --
	( 60.05, 51.94) --
	( 60.07, 51.89) --
	( 60.08, 51.81) --
	( 60.10, 51.76) --
	( 60.11, 51.68) --
	( 60.12, 51.63) --
	( 60.14, 51.55) --
	( 60.15, 51.50) --
	( 60.16, 51.45) --
	( 60.18, 51.40) --
	( 60.19, 51.32) --
	( 60.21, 51.27) --
	( 60.22, 51.22) --
	( 60.23, 51.19) --
	( 60.25, 51.14) --
	( 60.26, 51.09) --
	( 60.27, 51.03) --
	( 60.29, 51.01) --
	( 60.30, 50.96) --
	( 60.32, 50.93) --
	( 60.33, 50.88) --
	( 60.34, 50.85) --
	( 60.36, 50.83) --
	( 60.37, 50.80) --
	( 60.38, 50.77) --
	( 60.40, 50.75) --
	( 60.41, 50.72) --
	( 60.43, 50.70) --
	( 60.44, 50.70) --
	( 60.45, 50.67) --
	( 60.47, 50.64) --
	( 60.48, 50.64) --
	( 60.49, 50.64) --
	( 60.51, 50.64) --
	( 60.52, 50.62) --
	( 60.53, 50.62) --
	( 60.55, 50.62) --
	( 60.56, 50.64) --
	( 60.58, 50.64) --
	( 60.59, 50.64) --
	( 60.60, 50.67) --
	( 60.62, 50.67) --
	( 60.63, 50.70) --
	( 60.64, 50.70) --
	( 60.66, 50.72) --
	( 60.67, 50.75) --
	( 60.69, 50.77) --
	( 60.70, 50.80) --
	( 60.71, 50.85) --
	( 60.73, 50.88) --
	( 60.74, 50.90) --
	( 60.75, 50.96) --
	( 60.77, 51.01) --
	( 60.78, 51.03) --
	( 60.80, 51.09) --
	( 60.81, 51.14) --
	( 60.82, 51.19) --
	( 60.84, 51.24) --
	( 60.85, 51.32) --
	( 60.86, 51.37) --
	( 60.88, 51.42) --
	( 60.89, 51.50) --
	( 60.91, 51.58) --
	( 60.92, 51.66) --
	( 60.93, 51.71) --
	( 60.95, 51.79) --
	( 60.96, 51.89) --
	( 60.97, 51.97) --
	( 60.99, 52.05) --
	( 61.00, 52.12) --
	( 61.01, 52.23) --
	( 61.03, 52.30) --
	( 61.04, 52.41) --
	( 61.06, 52.51) --
	( 61.07, 52.62) --
	( 61.08, 52.72) --
	( 61.10, 52.82) --
	( 61.11, 52.93) --
	( 61.12, 53.03) --
	( 61.14, 53.13) --
	( 61.15, 53.26) --
	( 61.17, 53.37) --
	( 61.18, 53.47) --
	( 61.19, 53.60) --
	( 61.21, 53.73) --
	( 61.22, 53.83) --
	( 61.23, 53.96) --
	( 61.25, 54.09) --
	( 61.26, 54.20) --
	( 61.28, 54.33) --
	( 61.29, 54.46) --
	( 61.30, 54.59) --
	( 61.32, 54.72) --
	( 61.33, 54.85) --
	( 61.34, 54.98) --
	( 61.36, 55.11) --
	( 61.37, 55.24) --
	( 61.39, 55.36) --
	( 61.40, 55.49) --
	( 61.41, 55.62) --
	( 61.43, 55.75) --
	( 61.44, 55.88) --
	( 61.45, 56.01) --
	( 61.47, 56.17) --
	( 61.48, 56.30) --
	( 61.49, 56.43) --
	( 61.51, 56.56) --
	( 61.52, 56.69) --
	( 61.54, 56.82) --
	( 61.55, 56.92) --
	( 61.56, 57.05) --
	( 61.58, 57.18) --
	( 61.59, 57.31) --
	( 61.60, 57.44) --
	( 61.62, 57.57) --
	( 61.63, 57.67) --
	( 61.65, 57.80) --
	( 61.66, 57.93) --
	( 61.67, 58.06) --
	( 61.69, 58.17) --
	( 61.70, 58.30) --
	( 61.71, 58.40) --
	( 61.73, 58.53) --
	( 61.74, 58.63) --
	( 61.76, 58.74) --
	( 61.77, 58.87) --
	( 61.78, 58.97) --
	( 61.80, 59.07) --
	( 61.81, 59.18) --
	( 61.82, 59.28) --
	( 61.84, 59.38) --
	( 61.85, 59.49) --
	( 61.87, 59.59) --
	( 61.88, 59.70) --
	( 61.89, 59.77) --
	( 61.91, 59.88) --
	( 61.92, 59.98) --
	( 61.93, 60.06) --
	( 61.95, 60.14) --
	( 61.96, 60.21) --
	( 61.97, 60.32) --
	( 61.99, 60.37) --
	( 62.00, 60.45) --
	( 62.02, 60.53) --
	( 62.03, 60.58) --
	( 62.04, 60.66) --
	( 62.06, 60.71) --
	( 62.07, 60.76) --
	( 62.08, 60.81) --
	( 62.10, 60.84) --
	( 62.11, 60.89) --
	( 62.13, 60.92) --
	( 62.14, 60.94) --
	( 62.15, 60.97) --
	( 62.17, 60.97) --
	( 62.18, 60.97) --
	( 62.19, 60.97) --
	( 62.21, 60.97) --
	( 62.22, 60.94) --
	( 62.24, 60.92) --
	( 62.25, 60.89) --
	( 62.26, 60.86) --
	( 62.28, 60.81) --
	( 62.29, 60.79) --
	( 62.30, 60.73) --
	( 62.32, 60.66) --
	( 62.33, 60.60) --
	( 62.35, 60.53) --
	( 62.36, 60.45) --
	( 62.37, 60.37) --
	( 62.39, 60.27) --
	( 62.40, 60.19) --
	( 62.41, 60.09) --
	( 62.43, 60.01) --
	( 62.44, 59.90) --
	( 62.45, 59.80) --
	( 62.47, 59.70) --
	( 62.48, 59.59) --
	( 62.50, 59.49) --
	( 62.51, 59.38) --
	( 62.52, 59.28) --
	( 62.54, 59.20) --
	( 62.55, 59.10) --
	( 62.56, 59.00) --
	( 62.58, 58.89) --
	( 62.59, 58.81) --
	( 62.61, 58.74) --
	( 62.62, 58.63) --
	( 62.63, 58.56) --
	( 62.65, 58.48) --
	( 62.66, 58.43) --
	( 62.67, 58.35) --
	( 62.69, 58.30) --
	( 62.70, 58.24) --
	( 62.72, 58.19) --
	( 62.73, 58.14) --
	( 62.74, 58.11) --
	( 62.76, 58.06) --
	( 62.77, 58.04) --
	( 62.78, 58.01) --
	( 62.80, 58.01) --
	( 62.81, 57.98) --
	( 62.83, 57.98) --
	( 62.84, 57.98) --
	( 62.85, 57.98) --
	( 62.87, 58.01) --
	( 62.88, 58.01) --
	( 62.89, 58.04) --
	( 62.91, 58.06) --
	( 62.92, 58.09) --
	( 62.93, 58.14) --
	( 62.95, 58.17) --
	( 62.96, 58.22) --
	( 62.98, 58.27) --
	( 62.99, 58.30) --
	( 63.00, 58.37) --
	( 63.02, 58.43) --
	( 63.03, 58.48) --
	( 63.04, 58.53) --
	( 63.06, 58.61) --
	( 63.07, 58.66) --
	( 63.09, 58.74) --
	( 63.10, 58.81) --
	( 63.11, 58.87) --
	( 63.13, 58.94) --
	( 63.14, 59.02) --
	( 63.15, 59.10) --
	( 63.17, 59.18) --
	( 63.18, 59.23) --
	( 63.20, 59.31) --
	( 63.21, 59.38) --
	( 63.22, 59.46) --
	( 63.24, 59.54) --
	( 63.25, 59.62) --
	( 63.26, 59.70) --
	( 63.28, 59.77) --
	( 63.29, 59.83) --
	( 63.31, 59.90) --
	( 63.32, 59.98) --
	( 63.33, 60.06) --
	( 63.35, 60.11) --
	( 63.36, 60.19) --
	( 63.37, 60.27) --
	( 63.39, 60.32) --
	( 63.40, 60.40) --
	( 63.41, 60.45) --
	( 63.43, 60.53) --
	( 63.44, 60.58) --
	( 63.46, 60.66) --
	( 63.47, 60.71) --
	( 63.48, 60.76) --
	( 63.50, 60.84) --
	( 63.51, 60.89) --
	( 63.52, 60.94) --
	( 63.54, 61.02) --
	( 63.55, 61.07) --
	( 63.57, 61.12) --
	( 63.58, 61.17) --
	( 63.59, 61.23) --
	( 63.61, 61.28) --
	( 63.62, 61.33) --
	( 63.63, 61.38) --
	( 63.65, 61.43) --
	( 63.66, 61.49) --
	( 63.68, 61.54) --
	( 63.69, 61.56) --
	( 63.70, 61.62) --
	( 63.72, 61.67) --
	( 63.73, 61.72) --
	( 63.74, 61.75) --
	( 63.76, 61.80) --
	( 63.77, 61.82) --
	( 63.79, 61.87) --
	( 63.80, 61.90) --
	( 63.81, 61.93) --
	( 63.83, 61.98) --
	( 63.84, 62.00) --
	( 63.85, 62.03) --
	( 63.87, 62.06) --
	( 63.88, 62.08) --
	( 63.89, 62.11) --
	( 63.91, 62.13) --
	( 63.92, 62.16) --
	( 63.94, 62.16) --
	( 63.95, 62.19) --
	( 63.96, 62.19) --
	( 63.98, 62.21) --
	( 63.99, 62.21) --
	( 64.00, 62.21) --
	( 64.02, 62.21) --
	( 64.03, 62.21) --
	( 64.05, 62.21) --
	( 64.06, 62.19) --
	( 64.07, 62.19) --
	( 64.09, 62.19) --
	( 64.10, 62.16) --
	( 64.11, 62.13) --
	( 64.13, 62.11) --
	( 64.14, 62.08) --
	( 64.16, 62.06) --
	( 64.17, 62.03) --
	( 64.18, 61.98) --
	( 64.20, 61.95) --
	( 64.21, 61.90) --
	( 64.22, 61.87) --
	( 64.24, 61.82) --
	( 64.25, 61.77) --
	( 64.27, 61.72) --
	( 64.28, 61.67) --
	( 64.29, 61.59) --
	( 64.31, 61.54) --
	( 64.32, 61.46) --
	( 64.33, 61.41) --
	( 64.35, 61.33) --
	( 64.36, 61.25) --
	( 64.37, 61.20) --
	( 64.39, 61.12) --
	( 64.40, 61.04) --
	( 64.42, 60.97) --
	( 64.43, 60.89) --
	( 64.44, 60.81) --
	( 64.46, 60.71) --
	( 64.47, 60.63) --
	( 64.48, 60.55) --
	( 64.50, 60.47) --
	( 64.51, 60.37) --
	( 64.53, 60.29) --
	( 64.54, 60.21) --
	( 64.55, 60.11) --
	( 64.57, 60.03) --
	( 64.58, 59.96) --
	( 64.59, 59.85) --
	( 64.61, 59.77) --
	( 64.62, 59.70) --
	( 64.64, 59.59) --
	( 64.65, 59.51) --
	( 64.66, 59.44) --
	( 64.68, 59.36) --
	( 64.69, 59.28) --
	( 64.70, 59.20) --
	( 64.72, 59.13) --
	( 64.73, 59.05) --
	( 64.75, 58.97) --
	( 64.76, 58.89) --
	( 64.77, 58.84) --
	( 64.79, 58.76) --
	( 64.80, 58.68) --
	( 64.81, 58.63) --
	( 64.83, 58.58) --
	( 64.84, 58.50) --
	( 64.85, 58.45) --
	( 64.87, 58.40) --
	( 64.88, 58.35) --
	( 64.90, 58.30) --
	( 64.91, 58.24) --
	( 64.92, 58.19) --
	( 64.94, 58.17) --
	( 64.95, 58.11) --
	( 64.96, 58.06) --
	( 64.98, 58.04) --
	( 64.99, 58.01) --
	( 65.01, 57.98) --
	( 65.02, 57.96) --
	( 65.03, 57.93) --
	( 65.05, 57.91) --
	( 65.06, 57.88) --
	( 65.07, 57.85) --
	( 65.09, 57.85) --
	( 65.10, 57.83) --
	( 65.12, 57.83) --
	( 65.13, 57.83) --
	( 65.14, 57.83) --
	( 65.16, 57.80) --
	( 65.17, 57.83) --
	( 65.18, 57.83) --
	( 65.20, 57.83) --
	( 65.21, 57.83) --
	( 65.23, 57.85) --
	( 65.24, 57.85) --
	( 65.25, 57.88) --
	( 65.27, 57.88) --
	( 65.28, 57.91) --
	( 65.29, 57.93) --
	( 65.31, 57.93) --
	( 65.32, 57.96) --
	( 65.33, 57.98) --
	( 65.35, 58.01) --
	( 65.36, 58.04) --
	( 65.38, 58.06) --
	( 65.39, 58.11) --
	( 65.40, 58.14) --
	( 65.42, 58.17) --
	( 65.43, 58.19) --
	( 65.44, 58.22) --
	( 65.46, 58.24) --
	( 65.47, 58.30) --
	( 65.49, 58.32) --
	( 65.50, 58.35) --
	( 65.51, 58.37) --
	( 65.53, 58.40) --
	( 65.54, 58.43) --
	( 65.55, 58.45) --
	( 65.57, 58.48) --
	( 65.58, 58.50) --
	( 65.60, 58.53) --
	( 65.61, 58.56) --
	( 65.62, 58.56) --
	( 65.64, 58.58) --
	( 65.65, 58.58) --
	( 65.66, 58.61) --
	( 65.68, 58.61) --
	( 65.69, 58.61) --
	( 65.71, 58.61) --
	( 65.72, 58.61) --
	( 65.73, 58.61) --
	( 65.75, 58.58) --
	( 65.76, 58.58) --
	( 65.77, 58.56) --
	( 65.79, 58.53) --
	( 65.80, 58.50) --
	( 65.81, 58.48) --
	( 65.83, 58.43) --
	( 65.84, 58.40) --
	( 65.86, 58.35) --
	( 65.87, 58.30) --
	( 65.88, 58.24) --
	( 65.90, 58.17) --
	( 65.91, 58.11) --
	( 65.92, 58.04) --
	( 65.94, 57.96) --
	( 65.95, 57.88) --
	( 65.97, 57.80) --
	( 65.98, 57.73) --
	( 65.99, 57.62) --
	( 66.01, 57.54) --
	( 66.02, 57.44) --
	( 66.03, 57.34) --
	( 66.05, 57.23) --
	( 66.06, 57.10) --
	( 66.08, 57.00) --
	( 66.09, 56.87) --
	( 66.10, 56.77) --
	( 66.12, 56.64) --
	( 66.13, 56.51) --
	( 66.14, 56.38) --
	( 66.16, 56.25) --
	( 66.17, 56.12) --
	( 66.19, 55.99) --
	( 66.20, 55.83) --
	( 66.21, 55.70) --
	( 66.23, 55.55) --
	( 66.24, 55.42) --
	( 66.25, 55.26) --
	( 66.27, 55.13) --
	( 66.28, 54.98) --
	( 66.29, 54.85) --
	( 66.31, 54.69) --
	( 66.32, 54.54) --
	( 66.34, 54.41) --
	( 66.35, 54.25) --
	( 66.36, 54.09) --
	( 66.38, 53.96) --
	( 66.39, 53.81) --
	( 66.40, 53.65) --
	( 66.42, 53.52) --
	( 66.43, 53.37) --
	( 66.45, 53.24) --
	( 66.46, 53.08) --
	( 66.47, 52.95) --
	( 66.49, 52.80) --
	( 66.50, 52.67) --
	( 66.51, 52.54) --
	( 66.53, 52.38) --
	( 66.54, 52.25) --
	( 66.56, 52.12) --
	( 66.57, 51.99) --
	( 66.58, 51.86) --
	( 66.60, 51.76) --
	( 66.61, 51.63) --
	( 66.62, 51.50) --
	( 66.64, 51.40) --
	( 66.65, 51.27) --
	( 66.67, 51.16) --
	( 66.68, 51.03) --
	( 66.69, 50.93) --
	( 66.71, 50.83) --
	( 66.72, 50.72) --
	( 66.73, 50.62) --
	( 66.75, 50.51) --
	( 66.76, 50.41) --
	( 66.77, 50.33) --
	( 66.79, 50.23) --
	( 66.80, 50.15) --
	( 66.82, 50.05) --
	( 66.83, 49.97) --
	( 66.84, 49.89) --
	( 66.86, 49.79) --
	( 66.87, 49.71) --
	( 66.88, 49.63) --
	( 66.90, 49.56) --
	( 66.91, 49.50) --
	( 66.93, 49.43) --
	( 66.94, 49.35) --
	( 66.95, 49.27) --
	( 66.97, 49.22) --
	( 66.98, 49.14) --
	( 66.99, 49.06) --
	( 67.01, 49.01) --
	( 67.02, 48.93) --
	( 67.04, 48.88) --
	( 67.05, 48.80) --
	( 67.06, 48.75) --
	( 67.08, 48.70) --
	( 67.09, 48.62) --
	( 67.10, 48.57) --
	( 67.12, 48.49) --
	( 67.13, 48.44) --
	( 67.15, 48.39) --
	( 67.16, 48.31) --
	( 67.17, 48.26) --
	( 67.19, 48.18) --
	( 67.20, 48.13) --
	( 67.21, 48.05) --
	( 67.23, 48.00) --
	( 67.24, 47.92) --
	( 67.25, 47.87) --
	( 67.27, 47.79) --
	( 67.28, 47.71) --
	( 67.30, 47.66) --
	( 67.31, 47.58) --
	( 67.32, 47.51) --
	( 67.34, 47.45) --
	( 67.35, 47.38) --
	( 67.36, 47.32) --
	( 67.38, 47.25) --
	( 67.39, 47.17) --
	( 67.41, 47.12) --
	( 67.42, 47.04) --
	( 67.43, 46.96) --
	( 67.45, 46.91) --
	( 67.46, 46.83) --
	( 67.47, 46.78) --
	( 67.49, 46.73) --
	( 67.50, 46.65) --
	( 67.52, 46.60) --
	( 67.53, 46.55) --
	( 67.54, 46.49) --
	( 67.56, 46.44) --
	( 67.57, 46.39) --
	( 67.58, 46.34) --
	( 67.60, 46.29) --
	( 67.61, 46.26) --
	( 67.63, 46.21) --
	( 67.64, 46.18) --
	( 67.65, 46.13) --
	( 67.67, 46.11) --
	( 67.68, 46.08) --
	( 67.69, 46.05) --
	( 67.71, 46.03) --
	( 67.72, 46.03) --
	( 67.73, 46.00) --
	( 67.75, 46.00) --
	( 67.76, 46.00) --
	( 67.78, 46.00) --
	( 67.79, 45.98) --
	( 67.80, 46.00) --
	( 67.82, 46.00) --
	( 67.83, 46.00) --
	( 67.84, 46.03) --
	( 67.86, 46.03) --
	( 67.87, 46.05) --
	( 67.89, 46.05) --
	( 67.90, 46.08) --
	( 67.91, 46.11) --
	( 67.93, 46.13) --
	( 67.94, 46.16) --
	( 67.95, 46.18) --
	( 67.97, 46.21) --
	( 67.98, 46.26) --
	( 68.00, 46.29) --
	( 68.01, 46.31) --
	( 68.02, 46.34) --
	( 68.04, 46.37) --
	( 68.05, 46.42) --
	( 68.06, 46.44) --
	( 68.08, 46.47) --
	( 68.09, 46.49) --
	( 68.11, 46.52) --
	( 68.12, 46.55) --
	( 68.13, 46.57) --
	( 68.15, 46.60) --
	( 68.16, 46.62) --
	( 68.17, 46.62) --
	( 68.19, 46.65) --
	( 68.20, 46.65) --
	( 68.21, 46.68) --
	( 68.23, 46.68) --
	( 68.24, 46.68) --
	( 68.26, 46.68) --
	( 68.27, 46.68) --
	( 68.28, 46.68) --
	( 68.30, 46.65) --
	( 68.31, 46.65) --
	( 68.32, 46.62) --
	( 68.34, 46.60) --
	( 68.35, 46.57) --
	( 68.37, 46.55) --
	( 68.38, 46.52) --
	( 68.39, 46.47) --
	( 68.41, 46.44) --
	( 68.42, 46.39) --
	( 68.43, 46.34) --
	( 68.45, 46.29) --
	( 68.46, 46.24) --
	( 68.48, 46.18) --
	( 68.49, 46.13) --
	( 68.50, 46.05) --
	( 68.52, 46.00) --
	( 68.53, 45.92) --
	( 68.54, 45.87) --
	( 68.56, 45.79) --
	( 68.57, 45.72) --
	( 68.59, 45.67) --
	( 68.60, 45.59) --
	( 68.61, 45.51) --
	( 68.63, 45.43) --
	( 68.64, 45.35) --
	( 68.65, 45.28) --
	( 68.67, 45.20) --
	( 68.68, 45.12) --
	( 68.69, 45.07) --
	( 68.71, 44.99) --
	( 68.72, 44.91) --
	( 68.74, 44.84) --
	( 68.75, 44.76) --
	( 68.76, 44.71) --
	( 68.78, 44.63) --
	( 68.79, 44.58) --
	( 68.80, 44.50) --
	( 68.82, 44.45) --
	( 68.83, 44.39) --
	( 68.85, 44.32) --
	( 68.86, 44.26) --
	( 68.87, 44.21) --
	( 68.89, 44.19) --
	( 68.90, 44.13) --
	( 68.91, 44.08) --
	( 68.93, 44.06) --
	( 68.94, 44.01) --
	( 68.96, 43.98) --
	( 68.97, 43.95) --
	( 68.98, 43.93) --
	( 69.00, 43.90) --
	( 69.01, 43.90) --
	( 69.02, 43.88) --
	( 69.04, 43.88) --
	( 69.05, 43.85) --
	( 69.07, 43.85) --
	( 69.08, 43.88) --
	( 69.09, 43.88) --
	( 69.11, 43.88) --
	( 69.12, 43.90) --
	( 69.13, 43.90) --
	( 69.15, 43.93) --
	( 69.16, 43.95) --
	( 69.17, 43.98) --
	( 69.19, 44.03) --
	( 69.20, 44.06) --
	( 69.22, 44.11) --
	( 69.23, 44.13) --
	( 69.24, 44.19) --
	( 69.26, 44.24) --
	( 69.27, 44.29) --
	( 69.28, 44.34) --
	( 69.30, 44.39) --
	( 69.31, 44.47) --
	( 69.33, 44.52) --
	( 69.34, 44.60) --
	( 69.35, 44.68) --
	( 69.37, 44.73) --
	( 69.38, 44.81) --
	( 69.39, 44.89) --
	( 69.41, 44.96) --
	( 69.42, 45.04) --
	( 69.44, 45.12) --
	( 69.45, 45.20) --
	( 69.46, 45.30) --
	( 69.48, 45.38) --
	( 69.49, 45.46) --
	( 69.50, 45.54) --
	( 69.52, 45.64) --
	( 69.53, 45.72) --
	( 69.55, 45.79) --
	( 69.56, 45.90) --
	( 69.57, 45.98) --
	( 69.59, 46.05) --
	( 69.60, 46.13) --
	( 69.61, 46.24) --
	( 69.63, 46.31) --
	( 69.64, 46.39) --
	( 69.65, 46.47) --
	( 69.67, 46.57) --
	( 69.68, 46.65) --
	( 69.70, 46.73) --
	( 69.71, 46.81) --
	( 69.72, 46.88) --
	( 69.74, 46.96) --
	( 69.75, 47.04) --
	( 69.76, 47.12) --
	( 69.78, 47.20) --
	( 69.79, 47.25) --
	( 69.81, 47.32) --
	( 69.82, 47.40) --
	( 69.83, 47.48) --
	( 69.85, 47.53) --
	( 69.86, 47.61) --
	( 69.87, 47.69) --
	( 69.89, 47.74) --
	( 69.90, 47.82) --
	( 69.92, 47.87) --
	( 69.93, 47.95) --
	( 69.94, 48.00) --
	( 69.96, 48.05) --
	( 69.97, 48.13) --
	( 69.98, 48.18) --
	( 70.00, 48.26) --
	( 70.01, 48.31) --
	( 70.03, 48.36) --
	( 70.04, 48.41) --
	( 70.05, 48.49) --
	( 70.07, 48.54) --
	( 70.08, 48.60) --
	( 70.09, 48.65) --
	( 70.11, 48.73) --
	( 70.12, 48.78) --
	( 70.13, 48.83) --
	( 70.15, 48.88) --
	( 70.16, 48.93) --
	( 70.18, 48.98) --
	( 70.19, 49.04) --
	( 70.20, 49.11) --
	( 70.22, 49.17) --
	( 70.23, 49.22) --
	( 70.24, 49.27) --
	( 70.26, 49.32) --
	( 70.27, 49.37) --
	( 70.29, 49.43) --
	( 70.30, 49.48) --
	( 70.31, 49.56) --
	( 70.33, 49.61) --
	( 70.34, 49.66) --
	( 70.35, 49.71) --
	( 70.37, 49.76) --
	( 70.38, 49.81) --
	( 70.40, 49.87) --
	( 70.41, 49.92) --
	( 70.42, 49.97) --
	( 70.44, 50.02) --
	( 70.45, 50.07) --
	( 70.46, 50.13) --
	( 70.48, 50.18) --
	( 70.49, 50.23) --
	( 70.51, 50.28) --
	( 70.52, 50.33) --
	( 70.53, 50.39) --
	( 70.55, 50.44) --
	( 70.56, 50.49) --
	( 70.57, 50.54) --
	( 70.59, 50.59) --
	( 70.60, 50.64) --
	( 70.61, 50.70) --
	( 70.63, 50.72) --
	( 70.64, 50.77) --
	( 70.66, 50.83) --
	( 70.67, 50.88) --
	( 70.68, 50.93) --
	( 70.70, 50.96) --
	( 70.71, 51.01) --
	( 70.72, 51.06) --
	( 70.74, 51.11) --
	( 70.75, 51.14) --
	( 70.77, 51.19) --
	( 70.78, 51.24) --
	( 70.79, 51.29) --
	( 70.81, 51.32) --
	( 70.82, 51.37) --
	( 70.83, 51.42) --
	( 70.85, 51.45) --
	( 70.86, 51.50) --
	( 70.88, 51.55) --
	( 70.89, 51.58) --
	( 70.90, 51.63) --
	( 70.92, 51.68) --
	( 70.93, 51.73) --
	( 70.94, 51.76) --
	( 70.96, 51.81) --
	( 70.97, 51.86) --
	( 70.99, 51.92) --
	( 71.00, 51.97) --
	( 71.01, 52.02) --
	( 71.03, 52.07) --
	( 71.04, 52.12) --
	( 71.05, 52.17) --
	( 71.07, 52.23) --
	( 71.08, 52.28) --
	( 71.09, 52.33) --
	( 71.11, 52.38) --
	( 71.12, 52.46) --
	( 71.14, 52.51) --
	( 71.15, 52.56) --
	( 71.16, 52.64) --
	( 71.18, 52.69) --
	( 71.19, 52.77) --
	( 71.20, 52.82) --
	( 71.22, 52.90) --
	( 71.23, 52.98) --
	( 71.25, 53.06) --
	( 71.26, 53.13) --
	( 71.27, 53.21) --
	( 71.29, 53.29) --
	( 71.30, 53.37) --
	( 71.31, 53.45) --
	( 71.33, 53.52) --
	( 71.34, 53.60) --
	( 71.36, 53.68) --
	( 71.37, 53.78) --
	( 71.38, 53.86) --
	( 71.40, 53.96) --
	( 71.41, 54.04) --
	( 71.42, 54.15) --
	( 71.44, 54.22) --
	( 71.45, 54.33) --
	( 71.47, 54.43) --
	( 71.48, 54.51) --
	( 71.49, 54.61) --
	( 71.51, 54.72) --
	( 71.52, 54.82) --
	( 71.53, 54.90) --
	( 71.55, 55.00) --
	( 71.56, 55.11) --
	( 71.57, 55.21) --
	( 71.59, 55.29) --
	( 71.60, 55.39) --
	( 71.62, 55.49) --
	( 71.63, 55.57) --
	( 71.64, 55.68) --
	( 71.66, 55.75) --
	( 71.67, 55.86) --
	( 71.68, 55.94) --
	( 71.70, 56.01) --
	( 71.71, 56.09) --
	( 71.73, 56.17) --
	( 71.74, 56.25) --
	( 71.75, 56.32) --
	( 71.77, 56.38) --
	( 71.78, 56.45) --
	( 71.79, 56.51) --
	( 71.81, 56.56) --
	( 71.82, 56.61) --
	( 71.84, 56.66) --
	( 71.85, 56.71) --
	( 71.86, 56.74) --
	( 71.88, 56.79) --
	( 71.89, 56.82) --
	( 71.90, 56.84) --
	( 71.92, 56.87) --
	( 71.93, 56.90) --
	( 71.95, 56.92) --
	( 71.96, 56.92) --
	( 71.97, 56.92) --
	( 71.99, 56.95) --
	( 72.00, 56.95) --
	( 72.01, 56.95) --
	( 72.03, 56.95) --
	( 72.04, 56.95) --
	( 72.05, 56.92) --
	( 72.07, 56.92) --
	( 72.08, 56.92) --
	( 72.10, 56.90) --
	( 72.11, 56.90) --
	( 72.12, 56.87) --
	( 72.14, 56.84) --
	( 72.15, 56.84) --
	( 72.16, 56.82) --
	( 72.18, 56.79) --
	( 72.19, 56.79) --
	( 72.21, 56.77) --
	( 72.22, 56.74) --
	( 72.23, 56.74) --
	( 72.25, 56.71) --
	( 72.26, 56.69) --
	( 72.27, 56.69) --
	( 72.29, 56.66) --
	( 72.30, 56.64) --
	( 72.32, 56.64) --
	( 72.33, 56.61) --
	( 72.34, 56.61) --
	( 72.36, 56.58) --
	( 72.37, 56.58) --
	( 72.38, 56.58) --
	( 72.40, 56.56) --
	( 72.41, 56.56) --
	( 72.43, 56.56) --
	( 72.44, 56.56) --
	( 72.45, 56.56) --
	( 72.47, 56.56) --
	( 72.48, 56.56) --
	( 72.49, 56.56) --
	( 72.51, 56.56) --
	( 72.52, 56.56) --
	( 72.53, 56.56) --
	( 72.55, 56.56) --
	( 72.56, 56.56) --
	( 72.58, 56.58) --
	( 72.59, 56.58) --
	( 72.60, 56.58) --
	( 72.62, 56.61) --
	( 72.63, 56.61) --
	( 72.64, 56.61) --
	( 72.66, 56.64) --
	( 72.67, 56.64) --
	( 72.69, 56.66) --
	( 72.70, 56.66) --
	( 72.71, 56.69) --
	( 72.73, 56.69) --
	( 72.74, 56.71) --
	( 72.75, 56.74) --
	( 72.77, 56.74) --
	( 72.78, 56.77) --
	( 72.80, 56.79) --
	( 72.81, 56.79) --
	( 72.82, 56.82) --
	( 72.84, 56.82) --
	( 72.85, 56.84) --
	( 72.86, 56.87) --
	( 72.88, 56.87) --
	( 72.89, 56.90) --
	( 72.91, 56.92) --
	( 72.92, 56.92) --
	( 72.93, 56.95) --
	( 72.95, 56.97) --
	( 72.96, 56.97) --
	( 72.97, 57.00) --
	( 72.99, 57.02) --
	( 73.00, 57.02) --
	( 73.01, 57.05) --
	( 73.03, 57.08) --
	( 73.04, 57.08) --
	( 73.06, 57.10) --
	( 73.07, 57.10) --
	( 73.08, 57.13) --
	( 73.10, 57.13) --
	( 73.11, 57.15) --
	( 73.12, 57.15) --
	( 73.14, 57.18) --
	( 73.15, 57.18) --
	( 73.17, 57.21) --
	( 73.18, 57.21) --
	( 73.19, 57.21) --
	( 73.21, 57.23) --
	( 73.22, 57.23) --
	( 73.23, 57.23) --
	( 73.25, 57.23) --
	( 73.26, 57.26) --
	( 73.28, 57.26) --
	( 73.29, 57.26) --
	( 73.30, 57.26) --
	( 73.32, 57.26) --
	( 73.33, 57.26) --
	( 73.34, 57.26) --
	( 73.36, 57.26) --
	( 73.37, 57.23) --
	( 73.39, 57.23) --
	( 73.40, 57.23) --
	( 73.41, 57.23) --
	( 73.43, 57.21) --
	( 73.44, 57.21) --
	( 73.45, 57.18) --
	( 73.47, 57.18) --
	( 73.48, 57.15) --
	( 73.49, 57.15) --
	( 73.51, 57.13) --
	( 73.52, 57.13) --
	( 73.54, 57.10) --
	( 73.55, 57.10) --
	( 73.56, 57.08) --
	( 73.58, 57.05) --
	( 73.59, 57.02) --
	( 73.60, 57.02) --
	( 73.62, 57.00) --
	( 73.63, 56.97) --
	( 73.65, 56.95) --
	( 73.66, 56.95) --
	( 73.67, 56.92) --
	( 73.69, 56.90) --
	( 73.70, 56.87) --
	( 73.71, 56.84) --
	( 73.73, 56.82) --
	( 73.74, 56.79) --
	( 73.76, 56.79) --
	( 73.77, 56.77) --
	( 73.78, 56.74) --
	( 73.80, 56.71) --
	( 73.81, 56.69) --
	( 73.82, 56.66) --
	( 73.84, 56.64) --
	( 73.85, 56.61) --
	( 73.87, 56.58) --
	( 73.88, 56.56) --
	( 73.89, 56.56) --
	( 73.91, 56.53) --
	( 73.92, 56.51) --
	( 73.93, 56.48) --
	( 73.95, 56.45) --
	( 73.96, 56.43) --
	( 73.97, 56.40) --
	( 73.99, 56.40) --
	( 74.00, 56.38) --
	( 74.02, 56.35) --
	( 74.03, 56.32) --
	( 74.04, 56.30) --
	( 74.06, 56.27) --
	( 74.07, 56.27) --
	( 74.08, 56.25) --
	( 74.10, 56.22) --
	( 74.11, 56.19) --
	( 74.13, 56.19) --
	( 74.14, 56.17) --
	( 74.15, 56.14) --
	( 74.17, 56.14) --
	( 74.18, 56.12) --
	( 74.19, 56.09) --
	( 74.21, 56.09) --
	( 74.22, 56.07) --
	( 74.24, 56.07) --
	( 74.25, 56.04) --
	( 74.26, 56.04) --
	( 74.28, 56.01) --
	( 74.29, 56.01) --
	( 74.30, 56.01) --
	( 74.32, 55.99) --
	( 74.33, 55.99) --
	( 74.35, 55.99) --
	( 74.36, 55.99) --
	( 74.37, 55.99) --
	( 74.39, 55.99) --
	( 74.40, 55.99) --
	( 74.41, 55.99) --
	( 74.43, 55.99) --
	( 74.44, 55.99) --
	( 74.45, 55.99) --
	( 74.47, 55.99) --
	( 74.48, 55.99) --
	( 74.50, 56.01) --
	( 74.51, 56.01) --
	( 74.52, 56.01) --
	( 74.54, 56.04) --
	( 74.55, 56.04) --
	( 74.56, 56.07) --
	( 74.58, 56.07) --
	( 74.59, 56.09) --
	( 74.61, 56.09) --
	( 74.62, 56.12) --
	( 74.63, 56.14) --
	( 74.65, 56.14) --
	( 74.66, 56.17) --
	( 74.67, 56.17) --
	( 74.69, 56.19) --
	( 74.70, 56.22) --
	( 74.72, 56.22) --
	( 74.73, 56.25) --
	( 74.74, 56.25) --
	( 74.76, 56.27) --
	( 74.77, 56.27) --
	( 74.78, 56.30) --
	( 74.80, 56.30) --
	( 74.81, 56.32) --
	( 74.83, 56.32) --
	( 74.84, 56.32) --
	( 74.85, 56.32) --
	( 74.87, 56.35) --
	( 74.88, 56.35) --
	( 74.89, 56.35) --
	( 74.91, 56.35) --
	( 74.92, 56.35) --
	( 74.93, 56.35) --
	( 74.95, 56.35) --
	( 74.96, 56.32) --
	( 74.98, 56.32) --
	( 74.99, 56.32) --
	( 75.00, 56.30) --
	( 75.02, 56.30) --
	( 75.03, 56.30) --
	( 75.04, 56.27) --
	( 75.06, 56.27) --
	( 75.07, 56.25) --
	( 75.09, 56.22) --
	( 75.10, 56.22) --
	( 75.11, 56.19) --
	( 75.13, 56.19) --
	( 75.14, 56.17) --
	( 75.15, 56.17) --
	( 75.17, 56.14) --
	( 75.18, 56.12) --
	( 75.20, 56.12) --
	( 75.21, 56.09) --
	( 75.22, 56.09) --
	( 75.24, 56.09) --
	( 75.25, 56.07) --
	( 75.26, 56.07) --
	( 75.28, 56.07) --
	( 75.29, 56.07) --
	( 75.31, 56.07) --
	( 75.32, 56.07) --
	( 75.33, 56.07) --
	( 75.35, 56.07) --
	( 75.36, 56.07) --
	( 75.37, 56.09) --
	( 75.39, 56.12) --
	( 75.40, 56.12) --
	( 75.41, 56.14) --
	( 75.43, 56.17) --
	( 75.44, 56.19) --
	( 75.46, 56.22) --
	( 75.47, 56.27) --
	( 75.48, 56.30) --
	( 75.50, 56.35) --
	( 75.51, 56.38) --
	( 75.52, 56.43) --
	( 75.54, 56.48) --
	( 75.55, 56.53) --
	( 75.57, 56.58) --
	( 75.58, 56.64) --
	( 75.59, 56.71) --
	( 75.61, 56.77) --
	( 75.62, 56.84) --
	( 75.63, 56.90) --
	( 75.65, 56.97) --
	( 75.66, 57.05) --
	( 75.68, 57.13) --
	( 75.69, 57.21) --
	( 75.70, 57.28) --
	( 75.72, 57.36) --
	( 75.73, 57.47) --
	( 75.74, 57.54) --
	( 75.76, 57.62) --
	( 75.77, 57.73) --
	( 75.79, 57.80) --
	( 75.80, 57.88) --
	( 75.81, 57.98) --
	( 75.83, 58.06) --
	( 75.84, 58.17) --
	( 75.85, 58.24) --
	( 75.87, 58.35) --
	( 75.88, 58.43) --
	( 75.89, 58.50) --
	( 75.91, 58.61) --
	( 75.92, 58.68) --
	( 75.94, 58.76) --
	( 75.95, 58.87) --
	( 75.96, 58.94) --
	( 75.98, 59.02) --
	( 75.99, 59.10) --
	( 76.00, 59.18) --
	( 76.02, 59.26) --
	( 76.03, 59.33) --
	( 76.05, 59.41) --
	( 76.06, 59.46) --
	( 76.07, 59.54) --
	( 76.09, 59.59) --
	( 76.10, 59.67) --
	( 76.11, 59.72) --
	( 76.13, 59.77) --
	( 76.14, 59.83) --
	( 76.16, 59.88) --
	( 76.17, 59.93) --
	( 76.18, 59.98) --
	( 76.20, 60.03) --
	( 76.21, 60.06) --
	( 76.22, 60.11) --
	( 76.24, 60.14) --
	( 76.25, 60.16) --
	( 76.27, 60.19) --
	( 76.28, 60.21) --
	( 76.29, 60.24) --
	( 76.31, 60.24) --
	( 76.32, 60.27) --
	( 76.33, 60.27) --
	( 76.35, 60.27) --
	( 76.36, 60.27) --
	( 76.37, 60.27) --
	( 76.39, 60.24) --
	( 76.40, 60.21) --
	( 76.42, 60.19) --
	( 76.43, 60.16) --
	( 76.44, 60.14) --
	( 76.46, 60.09) --
	( 76.47, 60.06) --
	( 76.48, 60.01) --
	( 76.50, 59.93) --
	( 76.51, 59.88) --
	( 76.53, 59.80) --
	( 76.54, 59.72) --
	( 76.55, 59.64) --
	( 76.57, 59.54) --
	( 76.58, 59.44) --
	( 76.59, 59.33) --
	( 76.61, 59.20) --
	( 76.62, 59.10) --
	( 76.64, 58.97) --
	( 76.65, 58.81) --
	( 76.66, 58.68) --
	( 76.68, 58.53) --
	( 76.69, 58.37) --
	( 76.70, 58.19) --
	( 76.72, 58.01) --
	( 76.73, 57.83) --
	( 76.75, 57.65) --
	( 76.76, 57.47) --
	( 76.77, 57.26) --
	( 76.79, 57.05) --
	( 76.80, 56.82) --
	( 76.81, 56.61) --
	( 76.83, 56.38) --
	( 76.84, 56.14) --
	( 76.85, 55.91) --
	( 76.87, 55.65) --
	( 76.88, 55.42) --
	( 76.90, 55.16) --
	( 76.91, 54.90) --
	( 76.92, 54.61) --
	( 76.94, 54.35) --
	( 76.95, 54.07) --
	( 76.96, 53.78) --
	( 76.98, 53.50) --
	( 76.99, 53.21) --
	( 77.01, 52.90) --
	( 77.02, 52.62) --
	( 77.03, 52.30) --
	( 77.05, 51.99) --
	( 77.06, 51.68) --
	( 77.07, 51.37) --
	( 77.09, 51.06) --
	( 77.10, 50.72) --
	( 77.12, 50.41) --
	( 77.13, 50.07) --
	( 77.14, 49.74) --
	( 77.16, 49.40) --
	( 77.17, 49.06) --
	( 77.18, 48.73) --
	( 77.20, 48.39) --
	( 77.21, 48.03) --
	( 77.23, 47.69) --
	( 77.24, 47.32) --
	( 77.25, 46.99) --
	( 77.27, 46.62) --
	( 77.28, 46.26) --
	( 77.29, 45.92) --
	( 77.31, 45.56) --
	( 77.32, 45.20) --
	( 77.33, 44.84) --
	( 77.35, 44.47) --
	( 77.36, 44.11) --
	( 77.38, 43.75) --
	( 77.39, 43.38) --
	( 77.40, 43.05) --
	( 77.42, 42.68) --
	( 77.43, 42.32) --
	( 77.44, 41.96) --
	( 77.46, 41.62) --
	( 77.47, 41.26) --
	( 77.49, 40.92) --
	( 77.50, 40.56) --
	( 77.51, 40.22) --
	( 77.53, 39.88) --
	( 77.54, 39.54) --
	( 77.55, 39.21) --
	( 77.57, 38.90) --
	( 77.58, 38.56) --
	( 77.60, 38.25) --
	( 77.61, 37.94) --
	( 77.62, 37.62) --
	( 77.64, 37.34) --
	( 77.65, 37.03) --
	( 77.66, 36.74) --
	( 77.68, 36.46) --
	( 77.69, 36.17) --
	( 77.71, 35.89) --
	( 77.72, 35.63) --
	( 77.73, 35.37) --
	( 77.75, 35.11) --
	( 77.76, 34.85) --
	( 77.77, 34.59) --
	( 77.79, 34.36) --
	( 77.80, 34.12) --
	( 77.81, 33.89) --
	( 77.83, 33.66) --
	( 77.84, 33.45) --
	( 77.86, 33.22) --
	( 77.87, 33.01) --
	( 77.88, 32.83) --
	( 77.90, 32.62) --
	( 77.91, 32.44) --
	( 77.92, 32.23) --
	( 77.94, 32.07) --
	( 77.95, 31.89) --
	( 77.97, 31.74) --
	( 77.98, 31.58) --
	( 77.99, 31.43) --
	( 78.01, 31.27) --
	( 78.02, 31.14) --
	( 78.03, 31.01) --
	( 78.05, 30.88) --
	( 78.06, 30.78) --
	( 78.08, 30.67) --
	( 78.09, 30.57) --
	( 78.10, 30.47) --
	( 78.12, 30.39) --
	( 78.13, 30.31) --
	( 78.14, 30.23) --
	( 78.16, 30.18) --
	( 78.17, 30.13) --
	( 78.19, 30.08) --
	( 78.20, 30.03) --
	( 78.21, 30.00) --
	( 78.23, 29.97) --
	( 78.24, 29.97) --
	( 78.25, 29.95) --
	( 78.27, 29.95) --
	( 78.28, 29.97) --
	( 78.29, 29.97) --
	( 78.31, 30.00) --
	( 78.32, 30.03) --
	( 78.34, 30.05) --
	( 78.35, 30.10) --
	( 78.36, 30.13) --
	( 78.38, 30.21) --
	( 78.39, 30.26) --
	( 78.40, 30.31) --
	( 78.42, 30.39) --
	( 78.43, 30.47) --
	( 78.45, 30.54) --
	( 78.46, 30.62) --
	( 78.47, 30.73) --
	( 78.49, 30.83) --
	( 78.50, 30.93) --
	( 78.51, 31.04) --
	( 78.53, 31.14) --
	( 78.54, 31.24) --
	( 78.56, 31.37) --
	( 78.57, 31.50) --
	( 78.58, 31.61) --
	( 78.60, 31.74) --
	( 78.61, 31.87) --
	( 78.62, 32.02) --
	( 78.64, 32.15) --
	( 78.65, 32.28) --
	( 78.67, 32.44) --
	( 78.68, 32.57) --
	( 78.69, 32.72) --
	( 78.71, 32.88) --
	( 78.72, 33.03) --
	( 78.73, 33.16) --
	( 78.75, 33.32) --
	( 78.76, 33.48) --
	( 78.77, 33.63) --
	( 78.79, 33.79) --
	( 78.80, 33.94) --
	( 78.82, 34.10) --
	( 78.83, 34.25) --
	( 78.84, 34.41) --
	( 78.86, 34.56) --
	( 78.87, 34.69) --
	( 78.88, 34.85) --
	( 78.90, 35.01) --
	( 78.91, 35.14) --
	( 78.93, 35.29) --
	( 78.94, 35.42) --
	( 78.95, 35.55) --
	( 78.97, 35.65) --
	( 78.98, 35.78) --
	( 78.99, 35.89) --
	( 79.01, 35.99) --
	( 79.02, 36.09) --
	( 79.04, 36.20) --
	( 79.05, 36.28) --
	( 79.06, 36.33) --
	( 79.08, 36.41) --
	( 79.09, 36.46) --
	( 79.10, 36.48) --
	( 79.12, 36.51) --
	( 79.13, 36.54) --
	( 79.15, 36.54) --
	( 79.16, 36.51) --
	( 79.17, 36.48) --
	( 79.19, 36.46) --
	( 79.20, 36.41) --
	( 79.21, 36.35) --
	( 79.23, 36.30) --
	( 79.24, 36.22) --
	( 79.25, 36.12) --
	( 79.27, 36.04) --
	( 79.28, 35.94) --
	( 79.30, 35.81) --
	( 79.31, 35.71) --
	( 79.32, 35.58) --
	( 79.34, 35.45) --
	( 79.35, 35.32) --
	( 79.36, 35.19) --
	( 79.38, 35.03) --
	( 79.39, 34.90) --
	( 79.41, 34.75) --
	( 79.42, 34.62) --
	( 79.43, 34.46) --
	( 79.45, 34.31) --
	( 79.46, 34.15) --
	( 79.47, 34.02) --
	( 79.49, 33.86) --
	( 79.50, 33.71) --
	( 79.52, 33.58) --
	( 79.53, 33.42) --
	( 79.54, 33.29) --
	( 79.56, 33.16) --
	( 79.57, 33.01) --
	( 79.58, 32.88) --
	( 79.60, 32.75) --
	( 79.61, 32.62) --
	( 79.63, 32.49) --
	( 79.64, 32.39) --
	( 79.65, 32.26) --
	( 79.67, 32.15) --
	( 79.68, 32.05) --
	( 79.69, 31.95) --
	( 79.71, 31.84) --
	( 79.72, 31.74) --
	( 79.73, 31.66) --
	( 79.75, 31.56) --
	( 79.76, 31.48) --
	( 79.78, 31.40) --
	( 79.79, 31.35) --
	( 79.80, 31.27) --
	( 79.82, 31.22) --
	( 79.83, 31.14) --
	( 79.84, 31.12) --
	( 79.86, 31.06) --
	( 79.87, 31.01) --
	( 79.89, 30.99) --
	( 79.90, 30.96) --
	( 79.91, 30.93) --
	( 79.93, 30.91) --
	( 79.94, 30.91) --
	( 79.95, 30.88) --
	( 79.97, 30.88) --
	( 79.98, 30.88) --
	( 80.00, 30.91) --
	( 80.01, 30.91) --
	( 80.02, 30.93) --
	( 80.04, 30.96) --
	( 80.05, 30.99) --
	( 80.06, 31.01) --
	( 80.08, 31.06) --
	( 80.09, 31.09) --
	( 80.11, 31.14) --
	( 80.12, 31.19) --
	( 80.13, 31.24) --
	( 80.15, 31.32) --
	( 80.16, 31.37) --
	( 80.17, 31.45) --
	( 80.19, 31.50) --
	( 80.20, 31.58) --
	( 80.21, 31.66) --
	( 80.23, 31.74) --
	( 80.24, 31.84) --
	( 80.26, 31.92) --
	( 80.27, 32.00) --
	( 80.28, 32.10) --
	( 80.30, 32.20) --
	( 80.31, 32.31) --
	( 80.32, 32.41) --
	( 80.34, 32.52) --
	( 80.35, 32.62) --
	( 80.37, 32.72) --
	( 80.38, 32.83) --
	( 80.39, 32.96) --
	( 80.41, 33.09) --
	( 80.42, 33.19) --
	( 80.43, 33.32) --
	( 80.45, 33.45) --
	( 80.46, 33.58) --
	( 80.48, 33.71) --
	( 80.49, 33.86) --
	( 80.50, 33.99) --
	( 80.52, 34.15) --
	( 80.53, 34.31) --
	( 80.54, 34.43) --
	( 80.56, 34.59) --
	( 80.57, 34.75) --
	( 80.59, 34.93) --
	( 80.60, 35.08) --
	( 80.61, 35.24) --
	( 80.63, 35.42) --
	( 80.64, 35.60) --
	( 80.65, 35.76) --
	( 80.67, 35.94) --
	( 80.68, 36.12) --
	( 80.69, 36.30) --
	( 80.71, 36.48) --
	( 80.72, 36.67) --
	( 80.74, 36.87) --
	( 80.75, 37.05) --
	( 80.76, 37.24) --
	( 80.78, 37.42) --
	( 80.79, 37.60) --
	( 80.80, 37.81) --
	( 80.82, 37.99) --
	( 80.83, 38.17) --
	( 80.85, 38.35) --
	( 80.86, 38.53) --
	( 80.87, 38.69) --
	( 80.89, 38.87) --
	( 80.90, 39.05) --
	( 80.91, 39.21) --
	( 80.93, 39.36) --
	( 80.94, 39.52) --
	( 80.96, 39.67) --
	( 80.97, 39.83) --
	( 80.98, 39.96) --
	( 81.00, 40.09) --
	( 81.01, 40.22) --
	( 81.02, 40.32) --
	( 81.04, 40.43) --
	( 81.05, 40.53) --
	( 81.07, 40.63) --
	( 81.08, 40.71) --
	( 81.09, 40.76) --
	( 81.11, 40.82) --
	( 81.12, 40.87) --
	( 81.13, 40.89) --
	( 81.15, 40.92) --
	( 81.16, 40.92) --
	( 81.17, 40.89) --
	( 81.19, 40.87) --
	( 81.20, 40.82) --
	( 81.22, 40.76) --
	( 81.23, 40.69) --
	( 81.24, 40.58) --
	( 81.26, 40.48) --
	( 81.27, 40.35) --
	( 81.28, 40.19) --
	( 81.30, 40.04) --
	( 81.31, 39.83) --
	( 81.33, 39.65) --
	( 81.34, 39.41) --
	( 81.35, 39.18) --
	( 81.37, 38.92) --
	( 81.38, 38.66) --
	( 81.39, 38.38) --
	( 81.41, 38.07) --
	( 81.42, 37.75) --
	( 81.44, 37.42) --
	( 81.45, 37.08) --
	( 81.46, 36.74) --
	( 81.48, 36.38) --
	( 81.49, 36.02) --
	( 81.50, 35.63) --
	( 81.52, 35.26) --
	( 81.53, 34.88) --
	( 81.55, 34.51) --
	( 81.56, 34.12) --
	( 81.57, 33.76) --
	( 81.59, 33.37) --
	( 81.60, 33.01) --
	( 81.61, 32.65) --
	( 81.63, 32.28) --
	( 81.64, 31.95) --
	( 81.65, 31.61) --
	( 81.67, 31.30) --
	( 81.68, 30.99) --
	( 81.70, 30.67) --
	( 81.71, 30.39) --
	( 81.72, 30.13) --
	( 81.74, 29.87) --
	( 81.75, 29.64) --
	( 81.76, 29.43) --
	( 81.78, 29.22) --
	( 81.79, 29.04) --
	( 81.81, 28.88) --
	( 81.82, 28.73) --
	( 81.83, 28.60) --
	( 81.85, 28.50) --
	( 81.86, 28.39) --
	( 81.87, 28.31) --
	( 81.89, 28.26) --
	( 81.90, 28.24) --
	( 81.92, 28.21) --
	( 81.93, 28.21) --
	( 81.94, 28.21) --
	( 81.96, 28.24) --
	( 81.97, 28.26) --
	( 81.98, 28.34) --
	( 82.00, 28.39) --
	( 82.01, 28.50) --
	( 82.03, 28.57) --
	( 82.04, 28.70) --
	( 82.05, 28.81) --
	( 82.07, 28.94) --
	( 82.08, 29.09) --
	( 82.09, 29.25) --
	( 82.11, 29.40) --
	( 82.12, 29.58) --
	( 82.13, 29.77) --
	( 82.15, 29.95) --
	( 82.16, 30.16) --
	( 82.18, 30.34) --
	( 82.19, 30.54) --
	( 82.20, 30.78) --
	( 82.22, 30.99) --
	( 82.23, 31.19) --
	( 82.24, 31.43) --
	( 82.26, 31.66) --
	( 82.27, 31.89) --
	( 82.29, 32.10) --
	( 82.30, 32.33) --
	( 82.31, 32.57) --
	( 82.33, 32.80) --
	( 82.34, 33.03) --
	( 82.35, 33.27) --
	( 82.37, 33.50) --
	( 82.38, 33.73) --
	( 82.40, 33.97) --
	( 82.41, 34.20) --
	( 82.42, 34.43) --
	( 82.44, 34.67) --
	( 82.45, 34.88) --
	( 82.46, 35.11) --
	( 82.48, 35.34) --
	( 82.49, 35.55) --
	( 82.51, 35.78) --
	( 82.52, 36.02) --
	( 82.53, 36.22) --
	( 82.55, 36.46) --
	( 82.56, 36.69) --
	( 82.57, 36.90) --
	( 82.59, 37.13) --
	( 82.60, 37.34) --
	( 82.61, 37.57) --
	( 82.63, 37.81) --
	( 82.64, 38.04) --
	( 82.66, 38.25) --
	( 82.67, 38.48) --
	( 82.68, 38.71) --
	( 82.70, 38.95) --
	( 82.71, 39.18) --
	( 82.72, 39.41) --
	( 82.74, 39.65) --
	( 82.75, 39.88) --
	( 82.77, 40.11) --
	( 82.78, 40.37) --
	( 82.79, 40.61) --
	( 82.81, 40.87) --
	( 82.82, 41.10) --
	( 82.83, 41.36) --
	( 82.85, 41.59) --
	( 82.86, 41.85) --
	( 82.88, 42.11) --
	( 82.89, 42.37) --
	( 82.90, 42.60) --
	( 82.92, 42.86) --
	( 82.93, 43.12) --
	( 82.94, 43.38) --
	( 82.96, 43.64) --
	( 82.97, 43.93) --
	( 82.99, 44.19) --
	( 83.00, 44.45) --
	( 83.01, 44.71) --
	( 83.03, 44.96) --
	( 83.04, 45.22) --
	( 83.05, 45.48) --
	( 83.07, 45.74) --
	( 83.08, 46.00) --
	( 83.09, 46.26) --
	( 83.11, 46.52) --
	( 83.12, 46.75) --
	( 83.14, 47.01) --
	( 83.15, 47.25) --
	( 83.16, 47.51) --
	( 83.18, 47.74) --
	( 83.19, 47.97) --
	( 83.20, 48.21) --
	( 83.22, 48.44) --
	( 83.23, 48.67) --
	( 83.25, 48.88) --
	( 83.26, 49.09) --
	( 83.27, 49.30) --
	( 83.29, 49.50) --
	( 83.30, 49.71) --
	( 83.31, 49.89) --
	( 83.33, 50.07) --
	( 83.34, 50.26) --
	( 83.36, 50.44) --
	( 83.37, 50.59) --
	( 83.38, 50.77) --
	( 83.40, 50.90) --
	( 83.41, 51.06) --
	( 83.42, 51.19) --
	( 83.44, 51.34) --
	( 83.45, 51.45) --
	( 83.47, 51.58) --
	( 83.48, 51.68) --
	( 83.49, 51.79) --
	( 83.51, 51.89) --
	( 83.52, 51.99) --
	( 83.53, 52.07) --
	( 83.55, 52.15) --
	( 83.56, 52.23) --
	( 83.57, 52.30) --
	( 83.59, 52.36) --
	( 83.60, 52.41) --
	( 83.62, 52.46) --
	( 83.63, 52.51) --
	( 83.64, 52.56) --
	( 83.66, 52.59) --
	( 83.67, 52.64) --
	( 83.68, 52.67) --
	( 83.70, 52.69) --
	( 83.71, 52.72) --
	( 83.73, 52.75) --
	( 83.74, 52.77) --
	( 83.75, 52.77) --
	( 83.77, 52.80) --
	( 83.78, 52.82) --
	( 83.79, 52.82) --
	( 83.81, 52.85) --
	( 83.82, 52.85) --
	( 83.84, 52.88) --
	( 83.85, 52.88) --
	( 83.86, 52.90) --
	( 83.88, 52.90) --
	( 83.89, 52.93) --
	( 83.90, 52.93) --
	( 83.92, 52.95) --
	( 83.93, 52.95) --
	( 83.95, 52.98) --
	( 83.96, 53.00) --
	( 83.97, 53.03) --
	( 83.99, 53.03) --
	( 84.00, 53.06) --
	( 84.01, 53.08) --
	( 84.03, 53.11) --
	( 84.04, 53.16) --
	( 84.05, 53.19) --
	( 84.07, 53.21) --
	( 84.08, 53.26) --
	( 84.10, 53.29) --
	( 84.11, 53.34) --
	( 84.12, 53.37) --
	( 84.14, 53.42) --
	( 84.15, 53.47) --
	( 84.16, 53.52) --
	( 84.18, 53.58) --
	( 84.19, 53.63) --
	( 84.21, 53.68) --
	( 84.22, 53.76) --
	( 84.23, 53.81) --
	( 84.25, 53.89) --
	( 84.26, 53.94) --
	( 84.27, 54.02) --
	( 84.29, 54.09) --
	( 84.30, 54.15) --
	( 84.32, 54.22) --
	( 84.33, 54.30) --
	( 84.34, 54.38) --
	( 84.36, 54.46) --
	( 84.37, 54.56) --
	( 84.38, 54.64) --
	( 84.40, 54.72) --
	( 84.41, 54.82) --
	( 84.43, 54.90) --
	( 84.44, 55.00) --
	( 84.45, 55.08) --
	( 84.47, 55.18) --
	( 84.48, 55.29) --
	( 84.49, 55.39) --
	( 84.51, 55.49) --
	( 84.52, 55.60) --
	( 84.53, 55.70) --
	( 84.55, 55.81) --
	( 84.56, 55.91) --
	( 84.58, 56.01) --
	( 84.59, 56.12) --
	( 84.60, 56.22) --
	( 84.62, 56.35) --
	( 84.63, 56.45) --
	( 84.64, 56.58) --
	( 84.66, 56.69) --
	( 84.67, 56.82) --
	( 84.69, 56.92) --
	( 84.70, 57.05) --
	( 84.71, 57.18) --
	( 84.73, 57.31) --
	( 84.74, 57.41) --
	( 84.75, 57.54) --
	( 84.77, 57.67) --
	( 84.78, 57.80) --
	( 84.80, 57.93) --
	( 84.81, 58.06) --
	( 84.82, 58.19) --
	( 84.84, 58.32) --
	( 84.85, 58.48) --
	( 84.86, 58.61) --
	( 84.88, 58.74) --
	( 84.89, 58.87) --
	( 84.91, 59.02) --
	( 84.92, 59.15) --
	( 84.93, 59.28) --
	( 84.95, 59.44) --
	( 84.96, 59.57) --
	( 84.97, 59.72) --
	( 84.99, 59.85) --
	( 85.00, 59.98) --
	( 85.01, 60.14) --
	( 85.03, 60.27) --
	( 85.04, 60.42) --
	( 85.06, 60.55) --
	( 85.07, 60.68) --
	( 85.08, 60.84) --
	( 85.10, 60.97) --
	( 85.11, 61.12) --
	( 85.12, 61.25) --
	( 85.14, 61.38) --
	( 85.15, 61.51) --
	( 85.17, 61.67) --
	( 85.18, 61.80) --
	( 85.19, 61.93) --
	( 85.21, 62.06) --
	( 85.22, 62.19) --
	( 85.23, 62.32) --
	( 85.25, 62.45) --
	( 85.26, 62.58) --
	( 85.28, 62.70) --
	( 85.29, 62.81) --
	( 85.30, 62.94) --
	( 85.32, 63.04) --
	( 85.33, 63.17) --
	( 85.34, 63.28) --
	( 85.36, 63.41) --
	( 85.37, 63.51) --
	( 85.39, 63.61) --
	( 85.40, 63.72) --
	( 85.41, 63.82) --
	( 85.43, 63.92) --
	( 85.44, 64.03) --
	( 85.45, 64.13) --
	( 85.47, 64.21) --
	( 85.48, 64.31) --
	( 85.49, 64.39) --
	( 85.51, 64.47) --
	( 85.52, 64.57) --
	( 85.54, 64.65) --
	( 85.55, 64.73) --
	( 85.56, 64.78) --
	( 85.58, 64.86) --
	( 85.59, 64.94) --
	( 85.60, 65.01) --
	( 85.62, 65.06) --
	( 85.63, 65.12) --
	( 85.65, 65.19) --
	( 85.66, 65.25) --
	( 85.67, 65.30) --
	( 85.69, 65.35) --
	( 85.70, 65.38) --
	( 85.71, 65.43) --
	( 85.73, 65.48) --
	( 85.74, 65.51) --
	( 85.76, 65.53) --
	( 85.77, 65.56) --
	( 85.78, 65.58) --
	( 85.80, 65.61) --
	( 85.81, 65.64) --
	( 85.82, 65.66) --
	( 85.84, 65.66) --
	( 85.85, 65.66) --
	( 85.87, 65.69) --
	( 85.88, 65.69) --
	( 85.89, 65.69) --
	( 85.91, 65.66) --
	( 85.92, 65.66) --
	( 85.93, 65.64) --
	( 85.95, 65.61) --
	( 85.96, 65.58) --
	( 85.97, 65.56) --
	( 85.99, 65.53) --
	( 86.00, 65.48) --
	( 86.02, 65.45) --
	( 86.03, 65.40) --
	( 86.04, 65.35) --
	( 86.06, 65.30) --
	( 86.07, 65.22) --
	( 86.08, 65.17) --
	( 86.10, 65.09) --
	( 86.11, 65.01) --
	( 86.13, 64.94) --
	( 86.14, 64.86) --
	( 86.15, 64.75) --
	( 86.17, 64.68) --
	( 86.18, 64.57) --
	( 86.19, 64.49) --
	( 86.21, 64.39) --
	( 86.22, 64.29) --
	( 86.24, 64.18) --
	( 86.25, 64.08) --
	( 86.26, 63.98) --
	( 86.28, 63.85) --
	( 86.29, 63.74) --
	( 86.30, 63.64) --
	( 86.32, 63.53) --
	( 86.33, 63.41) --
	( 86.35, 63.30) --
	( 86.36, 63.20) --
	( 86.37, 63.09) --
	( 86.39, 62.99) --
	( 86.40, 62.89) --
	( 86.41, 62.76) --
	( 86.43, 62.65) --
	( 86.44, 62.58) --
	( 86.45, 62.47) --
	( 86.47, 62.37) --
	( 86.48, 62.26) --
	( 86.50, 62.19) --
	( 86.51, 62.08) --
	( 86.52, 62.00) --
	( 86.54, 61.93) --
	( 86.55, 61.85) --
	( 86.56, 61.77) --
	( 86.58, 61.69) --
	( 86.59, 61.62) --
	( 86.61, 61.54) --
	( 86.62, 61.49) --
	( 86.63, 61.41) --
	( 86.65, 61.36) --
	( 86.66, 61.30) --
	( 86.67, 61.23) --
	( 86.69, 61.17) --
	( 86.70, 61.12) --
	( 86.72, 61.10) --
	( 86.73, 61.04) --
	( 86.74, 60.99) --
	( 86.76, 60.97) --
	( 86.77, 60.92) --
	( 86.78, 60.89) --
	( 86.80, 60.84) --
	( 86.81, 60.81) --
	( 86.83, 60.79) --
	( 86.84, 60.76) --
	( 86.85, 60.73) --
	( 86.87, 60.71) --
	( 86.88, 60.68) --
	( 86.89, 60.66) --
	( 86.91, 60.66) --
	( 86.92, 60.63) --
	( 86.93, 60.60) --
	( 86.95, 60.60) --
	( 86.96, 60.58) --
	( 86.98, 60.58) --
	( 86.99, 60.58) --
	( 87.00, 60.55) --
	( 87.02, 60.55) --
	( 87.03, 60.55) --
	( 87.04, 60.55) --
	( 87.06, 60.55) --
	( 87.07, 60.55) --
	( 87.09, 60.55) --
	( 87.10, 60.55) --
	( 87.11, 60.55) --
	( 87.13, 60.55) --
	( 87.14, 60.55) --
	( 87.15, 60.58) --
	( 87.17, 60.58) --
	( 87.18, 60.58) --
	( 87.20, 60.60) --
	( 87.21, 60.60) --
	( 87.22, 60.60) --
	( 87.24, 60.63) --
	( 87.25, 60.63) --
	( 87.26, 60.66) --
	( 87.28, 60.66) --
	( 87.29, 60.68) --
	( 87.31, 60.68) --
	( 87.32, 60.68) --
	( 87.33, 60.71) --
	( 87.35, 60.71) --
	( 87.36, 60.73) --
	( 87.37, 60.73) --
	( 87.39, 60.73) --
	( 87.40, 60.76) --
	( 87.41, 60.76) --
	( 87.43, 60.76) --
	( 87.44, 60.76) --
	( 87.46, 60.76) --
	( 87.47, 60.76) --
	( 87.48, 60.76) --
	( 87.50, 60.76) --
	( 87.51, 60.76) --
	( 87.52, 60.73) --
	( 87.54, 60.73) --
	( 87.55, 60.73) --
	( 87.57, 60.71) --
	( 87.58, 60.68) --
	( 87.59, 60.68) --
	( 87.61, 60.66) --
	( 87.62, 60.63) --
	( 87.63, 60.60) --
	( 87.65, 60.58) --
	( 87.66, 60.55) --
	( 87.68, 60.53) --
	( 87.69, 60.47) --
	( 87.70, 60.45) --
	( 87.72, 60.42) --
	( 87.73, 60.37) --
	( 87.74, 60.32) --
	( 87.76, 60.29) --
	( 87.77, 60.24) --
	( 87.79, 60.19) --
	( 87.80, 60.14) --
	( 87.81, 60.09) --
	( 87.83, 60.03) --
	( 87.84, 59.96) --
	( 87.85, 59.90) --
	( 87.87, 59.85) --
	( 87.88, 59.77) --
	( 87.89, 59.72) --
	( 87.91, 59.64) --
	( 87.92, 59.59) --
	( 87.94, 59.51) --
	( 87.95, 59.46) --
	( 87.96, 59.38) --
	( 87.98, 59.31) --
	( 87.99, 59.26) --
	( 88.00, 59.18) --
	( 88.02, 59.10) --
	( 88.03, 59.05) --
	( 88.05, 58.97) --
	( 88.06, 58.89) --
	( 88.07, 58.84) --
	( 88.09, 58.76) --
	( 88.10, 58.71) --
	( 88.11, 58.63) --
	( 88.13, 58.58) --
	( 88.14, 58.50) --
	( 88.16, 58.45) --
	( 88.17, 58.37) --
	( 88.18, 58.32) --
	( 88.20, 58.27) --
	( 88.21, 58.22) --
	( 88.22, 58.17) --
	( 88.24, 58.11) --
	( 88.25, 58.06) --
	( 88.27, 58.01) --
	( 88.28, 57.96) --
	( 88.29, 57.91) --
	( 88.31, 57.88) --
	( 88.32, 57.83) --
	( 88.33, 57.80) --
	( 88.35, 57.78) --
	( 88.36, 57.73) --
	( 88.37, 57.70) --
	( 88.39, 57.67) --
	( 88.40, 57.67) --
	( 88.42, 57.65) --
	( 88.43, 57.62) --
	( 88.44, 57.62) --
	( 88.46, 57.60) --
	( 88.47, 57.60) --
	( 88.48, 57.60) --
	( 88.50, 57.60) --
	( 88.51, 57.60) --
	( 88.53, 57.60) --
	( 88.54, 57.62) --
	( 88.55, 57.62) --
	( 88.57, 57.65) --
	( 88.58, 57.65) --
	( 88.59, 57.67) --
	( 88.61, 57.70) --
	( 88.62, 57.73) --
	( 88.64, 57.75) --
	( 88.65, 57.80) --
	( 88.66, 57.83) --
	( 88.68, 57.85) --
	( 88.69, 57.91) --
	( 88.70, 57.96) --
	( 88.72, 58.01) --
	( 88.73, 58.06) --
	( 88.75, 58.11) --
	( 88.76, 58.17) --
	( 88.77, 58.22) --
	( 88.79, 58.30) --
	( 88.80, 58.35) --
	( 88.81, 58.43) --
	( 88.83, 58.50) --
	( 88.84, 58.56) --
	( 88.85, 58.63) --
	( 88.87, 58.71) --
	( 88.88, 58.79) --
	( 88.90, 58.87) --
	( 88.91, 58.94) --
	( 88.92, 59.02) --
	( 88.94, 59.13) --
	( 88.95, 59.20) --
	( 88.96, 59.28) --
	( 88.98, 59.36) --
	( 88.99, 59.46) --
	( 89.01, 59.54) --
	( 89.02, 59.62) --
	( 89.03, 59.70) --
	( 89.05, 59.77) --
	( 89.06, 59.85) --
	( 89.07, 59.93) --
	( 89.09, 60.01) --
	( 89.10, 60.09) --
	( 89.12, 60.16) --
	( 89.13, 60.21) --
	( 89.14, 60.29) --
	( 89.16, 60.34) --
	( 89.17, 60.40) --
	( 89.18, 60.45) --
	( 89.20, 60.50) --
	( 89.21, 60.53) --
	( 89.23, 60.58) --
	( 89.24, 60.60) --
	( 89.25, 60.63) --
	( 89.27, 60.66) --
	( 89.28, 60.66) --
	( 89.29, 60.66) --
	( 89.31, 60.66) --
	( 89.32, 60.66) --
	( 89.33, 60.66) --
	( 89.35, 60.63) --
	( 89.36, 60.60) --
	( 89.38, 60.58) --
	( 89.39, 60.53) --
	( 89.40, 60.50) --
	( 89.42, 60.45) --
	( 89.43, 60.40) --
	( 89.44, 60.34) --
	( 89.46, 60.29) --
	( 89.47, 60.21) --
	( 89.49, 60.16) --
	( 89.50, 60.09) --
	( 89.51, 60.01) --
	( 89.53, 59.96) --
	( 89.54, 59.88) --
	( 89.55, 59.80) --
	( 89.57, 59.75) --
	( 89.58, 59.67) --
	( 89.60, 59.59) --
	( 89.61, 59.54) --
	( 89.62, 59.49) --
	( 89.64, 59.41) --
	( 89.65, 59.36) --
	( 89.66, 59.31) --
	( 89.68, 59.26) --
	( 89.69, 59.23) --
	( 89.71, 59.18) --
	( 89.72, 59.15) --
	( 89.73, 59.10) --
	( 89.75, 59.07) --
	( 89.76, 59.05) --
	( 89.77, 59.02) --
	( 89.79, 59.02) --
	( 89.80, 59.00) --
	( 89.81, 59.00) --
	( 89.83, 59.00) --
	( 89.84, 59.00) --
	( 89.86, 59.00) --
	( 89.87, 59.00) --
	( 89.88, 59.00) --
	( 89.90, 59.02) --
	( 89.91, 59.02) --
	( 89.92, 59.02) --
	( 89.94, 59.05) --
	( 89.95, 59.07) --
	( 89.97, 59.07) --
	( 89.98, 59.10) --
	( 89.99, 59.13) --
	( 90.01, 59.15) --
	( 90.02, 59.15) --
	( 90.03, 59.18) --
	( 90.05, 59.20) --
	( 90.06, 59.23) --
	( 90.08, 59.23) --
	( 90.09, 59.26) --
	( 90.10, 59.28) --
	( 90.12, 59.28) --
	( 90.13, 59.31) --
	( 90.14, 59.31) --
	( 90.16, 59.31) --
	( 90.17, 59.31) --
	( 90.19, 59.33) --
	( 90.20, 59.33) --
	( 90.21, 59.31) --
	( 90.23, 59.31) --
	( 90.24, 59.31) --
	( 90.25, 59.28) --
	( 90.27, 59.26) --
	( 90.28, 59.23) --
	( 90.29, 59.20) --
	( 90.31, 59.18) --
	( 90.32, 59.13) --
	( 90.34, 59.07) --
	( 90.35, 59.02) --
	( 90.36, 58.97) --
	( 90.38, 58.89) --
	( 90.39, 58.81) --
	( 90.40, 58.71) --
	( 90.42, 58.63) --
	( 90.43, 58.53) --
	( 90.45, 58.40) --
	( 90.46, 58.27) --
	( 90.47, 58.14) --
	( 90.49, 58.01) --
	( 90.50, 57.85) --
	( 90.51, 57.67) --
	( 90.53, 57.52) --
	( 90.54, 57.31) --
	( 90.56, 57.13) --
	( 90.57, 56.92) --
	( 90.58, 56.71) --
	( 90.60, 56.48) --
	( 90.61, 56.27) --
	( 90.62, 56.01) --
	( 90.64, 55.78) --
	( 90.65, 55.52) --
	( 90.67, 55.26) --
	( 90.68, 55.00) --
	( 90.69, 54.72) --
	( 90.71, 54.46) --
	( 90.72, 54.17) --
	( 90.73, 53.89) --
	( 90.75, 53.60) --
	( 90.76, 53.32) --
	( 90.77, 53.00) --
	( 90.79, 52.72) --
	( 90.80, 52.43) --
	( 90.82, 52.12) --
	( 90.83, 51.84) --
	( 90.84, 51.55) --
	( 90.86, 51.24) --
	( 90.87, 50.96) --
	( 90.88, 50.67) --
	( 90.90, 50.39) --
	( 90.91, 50.10) --
	( 90.93, 49.81) --
	( 90.94, 49.53) --
	( 90.95, 49.24) --
	( 90.97, 48.98) --
	( 90.98, 48.70) --
	( 90.99, 48.44) --
	( 91.01, 48.18) --
	( 91.02, 47.92) --
	( 91.04, 47.66) --
	( 91.05, 47.40) --
	( 91.06, 47.17) --
	( 91.08, 46.94) --
	( 91.09, 46.68) --
	( 91.10, 46.44) --
	( 91.12, 46.24) --
	( 91.13, 46.00) --
	( 91.15, 45.79) --
	( 91.16, 45.59) --
	( 91.17, 45.35) --
	( 91.19, 45.17) --
	( 91.20, 44.96) --
	( 91.21, 44.78) --
	( 91.23, 44.58) --
	( 91.24, 44.39) --
	( 91.25, 44.21) --
	( 91.27, 44.03) --
	( 91.28, 43.88) --
	( 91.30, 43.72) --
	( 91.31, 43.54) --
	( 91.32, 43.38) --
	( 91.34, 43.23) --
	( 91.35, 43.10) --
	( 91.36, 42.94) --
	( 91.38, 42.81) --
	( 91.39, 42.68) --
	( 91.41, 42.55) --
	( 91.42, 42.42) --
	( 91.43, 42.29) --
	( 91.45, 42.16) --
	( 91.46, 42.06) --
	( 91.47, 41.93) --
	( 91.49, 41.83) --
	( 91.50, 41.72) --
	( 91.52, 41.62) --
	( 91.53, 41.52) --
	( 91.54, 41.41) --
	( 91.56, 41.31) --
	( 91.57, 41.20) --
	( 91.58, 41.10) --
	( 91.60, 41.02) --
	( 91.61, 40.92) --
	( 91.63, 40.82) --
	( 91.64, 40.74) --
	( 91.65, 40.63) --
	( 91.67, 40.53) --
	( 91.68, 40.45) --
	( 91.69, 40.35) --
	( 91.71, 40.24) --
	( 91.72, 40.14) --
	( 91.73, 40.04) --
	( 91.75, 39.96) --
	( 91.76, 39.86) --
	( 91.78, 39.73) --
	( 91.79, 39.62) --
	( 91.80, 39.52) --
	( 91.82, 39.39) --
	( 91.83, 39.28) --
	( 91.84, 39.16) --
	( 91.86, 39.03) --
	( 91.87, 38.90) --
	( 91.89, 38.77) --
	( 91.90, 38.61) --
	( 91.91, 38.48) --
	( 91.93, 38.33) --
	( 91.94, 38.17) --
	( 91.95, 38.01) --
	( 91.97, 37.86) --
	( 91.98, 37.70) --
	( 92.00, 37.52) --
	( 92.01, 37.37) --
	( 92.02, 37.18) --
	( 92.04, 37.00) --
	( 92.05, 36.82) --
	( 92.06, 36.64) --
	( 92.08, 36.46) --
	( 92.09, 36.28) --
	( 92.11, 36.09) --
	( 92.12, 35.89) --
	( 92.13, 35.71) --
	( 92.15, 35.52) --
	( 92.16, 35.34) --
	( 92.17, 35.14) --
	( 92.19, 34.95) --
	( 92.20, 34.77) --
	( 92.21, 34.62) --
	( 92.23, 34.43) --
	( 92.24, 34.25) --
	( 92.26, 34.10) --
	( 92.27, 33.92) --
	( 92.28, 33.76) --
	( 92.30, 33.60) --
	( 92.31, 33.48) --
	( 92.32, 33.32) --
	( 92.34, 33.19) --
	( 92.35, 33.06) --
	( 92.37, 32.93) --
	( 92.38, 32.83) --
	( 92.39, 32.72) --
	( 92.41, 32.62) --
	( 92.42, 32.54) --
	( 92.43, 32.44) --
	( 92.45, 32.39) --
	( 92.46, 32.31) --
	( 92.48, 32.26) --
	( 92.49, 32.20) --
	( 92.50, 32.15) --
	( 92.52, 32.13) --
	( 92.53, 32.10) --
	( 92.54, 32.07) --
	( 92.56, 32.05) --
	( 92.57, 32.05) --
	( 92.59, 32.05) --
	( 92.60, 32.07) --
	( 92.61, 32.07) --
	( 92.63, 32.10) --
	( 92.64, 32.13) --
	( 92.65, 32.18) --
	( 92.67, 32.20) --
	( 92.68, 32.26) --
	( 92.69, 32.33) --
	( 92.71, 32.39) --
	( 92.72, 32.46) --
	( 92.74, 32.52) --
	( 92.75, 32.59) --
	( 92.76, 32.67) --
	( 92.78, 32.78) --
	( 92.79, 32.85) --
	( 92.80, 32.96) --
	( 92.82, 33.06) --
	( 92.83, 33.16) --
	( 92.85, 33.27) --
	( 92.86, 33.37) --
	( 92.87, 33.48) --
	( 92.89, 33.60) --
	( 92.90, 33.71) --
	( 92.91, 33.84) --
	( 92.93, 33.94) --
	( 92.94, 34.07) --
	( 92.96, 34.20) --
	( 92.97, 34.33) --
	( 92.98, 34.46) --
	( 93.00, 34.59) --
	( 93.01, 34.72) --
	( 93.02, 34.85) --
	( 93.04, 34.98) --
	( 93.05, 35.11) --
	( 93.07, 35.24) --
	( 93.08, 35.37) --
	( 93.09, 35.50) --
	( 93.11, 35.65) --
	( 93.12, 35.78) --
	( 93.13, 35.91) --
	( 93.15, 36.04) --
	( 93.16, 36.17) --
	( 93.17, 36.30) --
	( 93.19, 36.43) --
	( 93.20, 36.56) --
	( 93.22, 36.69) --
	( 93.23, 36.82) --
	( 93.24, 36.95) --
	( 93.26, 37.08) --
	( 93.27, 37.21) --
	( 93.28, 37.34) --
	( 93.30, 37.47) --
	( 93.31, 37.60) --
	( 93.33, 37.73) --
	( 93.34, 37.83) --
	( 93.35, 37.96) --
	( 93.37, 38.09) --
	( 93.38, 38.22) --
	( 93.39, 38.33) --
	( 93.41, 38.45) --
	( 93.42, 38.58) --
	( 93.44, 38.69) --
	( 93.45, 38.82) --
	( 93.46, 38.92) --
	( 93.48, 39.05) --
	( 93.49, 39.16) --
	( 93.50, 39.28) --
	( 93.52, 39.39) --
	( 93.53, 39.52) --
	( 93.55, 39.62) --
	( 93.56, 39.73) --
	( 93.57, 39.86) --
	( 93.59, 39.96) --
	( 93.60, 40.06) --
	( 93.61, 40.19) --
	( 93.63, 40.30) --
	( 93.64, 40.40) --
	( 93.65, 40.50) --
	( 93.67, 40.63) --
	( 93.68, 40.74) --
	( 93.70, 40.84) --
	( 93.71, 40.94) --
	( 93.72, 41.07) --
	( 93.74, 41.18) --
	( 93.75, 41.28) --
	( 93.76, 41.39) --
	( 93.78, 41.49) --
	( 93.79, 41.62) --
	( 93.81, 41.72) --
	( 93.82, 41.83) --
	( 93.83, 41.93) --
	( 93.85, 42.03) --
	( 93.86, 42.16) --
	( 93.87, 42.27) --
	( 93.89, 42.37) --
	( 93.90, 42.47) --
	( 93.92, 42.60) --
	( 93.93, 42.71) --
	( 93.94, 42.81) --
	( 93.96, 42.94) --
	( 93.97, 43.05) --
	( 93.98, 43.15) --
	( 94.00, 43.28) --
	( 94.01, 43.38) --
	( 94.03, 43.51) --
	( 94.04, 43.62) --
	( 94.05, 43.72) --
	( 94.07, 43.85) --
	( 94.08, 43.98) --
	( 94.09, 44.08) --
	( 94.11, 44.21) --
	( 94.12, 44.32) --
	( 94.13, 44.45) --
	( 94.15, 44.58) --
	( 94.16, 44.68) --
	( 94.18, 44.81) --
	( 94.19, 44.94) --
	( 94.20, 45.07) --
	( 94.22, 45.17) --
	( 94.23, 45.30) --
	( 94.24, 45.43) --
	( 94.26, 45.56) --
	( 94.27, 45.67) --
	( 94.29, 45.79) --
	( 94.30, 45.92) --
	( 94.31, 46.05) --
	( 94.33, 46.16) --
	( 94.34, 46.29) --
	( 94.35, 46.42) --
	( 94.37, 46.52) --
	( 94.38, 46.65) --
	( 94.40, 46.75) --
	( 94.41, 46.88) --
	( 94.42, 46.99) --
	( 94.44, 47.09) --
	( 94.45, 47.20) --
	( 94.46, 47.32) --
	( 94.48, 47.43) --
	( 94.49, 47.51) --
	( 94.51, 47.61) --
	( 94.52, 47.71) --
	( 94.53, 47.79) --
	( 94.55, 47.90) --
	( 94.56, 47.97) --
	( 94.57, 48.05) --
	( 94.59, 48.13) --
	( 94.60, 48.21) --
	( 94.61, 48.26) --
	( 94.63, 48.31) --
	( 94.64, 48.39) --
	( 94.66, 48.44) --
	( 94.67, 48.47) --
	( 94.68, 48.52) --
	( 94.70, 48.54) --
	( 94.71, 48.57) --
	( 94.72, 48.60) --
	( 94.74, 48.62) --
	( 94.75, 48.65) --
	( 94.77, 48.65) --
	( 94.78, 48.65) --
	( 94.79, 48.65) --
	( 94.81, 48.62) --
	( 94.82, 48.62) --
	( 94.83, 48.60) --
	( 94.85, 48.57) --
	( 94.86, 48.52) --
	( 94.88, 48.49) --
	( 94.89, 48.44) --
	( 94.90, 48.39) --
	( 94.92, 48.34) --
	( 94.93, 48.26) --
	( 94.94, 48.21) --
	( 94.96, 48.13) --
	( 94.97, 48.05) --
	( 94.99, 47.97) --
	( 95.00, 47.87) --
	( 95.01, 47.79) --
	( 95.03, 47.69) --
	( 95.04, 47.58) --
	( 95.05, 47.48) --
	( 95.07, 47.35) --
	( 95.08, 47.25) --
	( 95.09, 47.12) --
	( 95.11, 46.99) --
	( 95.12, 46.86) --
	( 95.14, 46.73) --
	( 95.15, 46.60) --
	( 95.16, 46.44) --
	( 95.18, 46.31) --
	( 95.19, 46.16) --
	( 95.20, 46.00) --
	( 95.22, 45.85) --
	( 95.23, 45.69) --
	( 95.25, 45.54) --
	( 95.26, 45.35) --
	( 95.27, 45.20) --
	( 95.29, 45.02) --
	( 95.30, 44.86) --
	( 95.31, 44.68) --
	( 95.33, 44.50) --
	( 95.34, 44.32) --
	( 95.36, 44.13) --
	( 95.37, 43.95) --
	( 95.38, 43.77) --
	( 95.40, 43.59) --
	( 95.41, 43.38) --
	( 95.42, 43.20) --
	( 95.44, 42.99) --
	( 95.45, 42.81) --
	( 95.47, 42.60) --
	( 95.48, 42.42) --
	( 95.49, 42.22) --
	( 95.51, 42.01) --
	( 95.52, 41.80) --
	( 95.53, 41.59) --
	( 95.55, 41.39) --
	( 95.56, 41.18) --
	( 95.57, 40.97) --
	( 95.59, 40.76) --
	( 95.60, 40.56) --
	( 95.62, 40.35) --
	( 95.63, 40.14) --
	( 95.64, 39.91) --
	( 95.66, 39.70) --
	( 95.67, 39.49) --
	( 95.68, 39.28) --
	( 95.70, 39.05) --
	( 95.71, 38.84) --
	( 95.73, 38.64) --
	( 95.74, 38.43) --
	( 95.75, 38.22) --
	( 95.77, 38.01) --
	( 95.78, 37.81) --
	( 95.79, 37.60) --
	( 95.81, 37.39) --
	( 95.82, 37.18) --
	( 95.84, 37.00) --
	( 95.85, 36.80) --
	( 95.86, 36.61) --
	( 95.88, 36.43) --
	( 95.89, 36.22) --
	( 95.90, 36.07) --
	( 95.92, 35.89) --
	( 95.93, 35.71) --
	( 95.95, 35.55) --
	( 95.96, 35.39) --
	( 95.97, 35.24) --
	( 95.99, 35.11) --
	( 96.00, 34.95) --
	( 96.01, 34.82) --
	( 96.03, 34.69) --
	( 96.04, 34.59) --
	( 96.05, 34.46) --
	( 96.07, 34.36) --
	( 96.08, 34.28) --
	( 96.10, 34.18) --
	( 96.11, 34.10) --
	( 96.12, 34.02) --
	( 96.14, 33.97) --
	( 96.15, 33.92) --
	( 96.16, 33.86) --
	( 96.18, 33.81) --
	( 96.19, 33.79) --
	( 96.21, 33.76) --
	( 96.22, 33.73) --
	( 96.23, 33.73) --
	( 96.25, 33.73) --
	( 96.26, 33.73) --
	( 96.27, 33.76) --
	( 96.29, 33.79) --
	( 96.30, 33.81) --
	( 96.32, 33.84) --
	( 96.33, 33.89) --
	( 96.34, 33.94) --
	( 96.36, 33.99) --
	( 96.37, 34.05) --
	( 96.38, 34.12) --
	( 96.40, 34.20) --
	( 96.41, 34.28) --
	( 96.43, 34.36) --
	( 96.44, 34.43) --
	( 96.45, 34.54) --
	( 96.47, 34.64) --
	( 96.48, 34.75) --
	( 96.49, 34.85) --
	( 96.51, 34.95) --
	( 96.52, 35.06) --
	( 96.53, 35.19) --
	( 96.55, 35.29) --
	( 96.56, 35.42) --
	( 96.58, 35.52) --
	( 96.59, 35.65) --
	( 96.60, 35.76) --
	( 96.62, 35.89) --
	( 96.63, 36.02) --
	( 96.64, 36.12) --
	( 96.66, 36.25) --
	( 96.67, 36.35) --
	( 96.69, 36.48) --
	( 96.70, 36.59) --
	( 96.71, 36.72) --
	( 96.73, 36.82) --
	( 96.74, 36.92) --
	( 96.75, 37.03) --
	( 96.77, 37.13) --
	( 96.78, 37.24) --
	( 96.80, 37.31) --
	( 96.81, 37.42) --
	( 96.82, 37.50) --
	( 96.84, 37.57) --
	( 96.85, 37.65) --
	( 96.86, 37.70) --
	( 96.88, 37.78) --
	( 96.89, 37.83) --
	( 96.91, 37.88) --
	( 96.92, 37.94) --
	( 96.93, 37.99) --
	( 96.95, 38.01) --
	( 96.96, 38.04) --
	( 96.97, 38.07) --
	( 96.99, 38.09) --
	( 97.00, 38.09) --
	( 97.01, 38.12) --
	( 97.03, 38.12) --
	( 97.04, 38.09) --
	( 97.06, 38.09) --
	( 97.07, 38.07) --
	( 97.08, 38.04) --
	( 97.10, 38.01) --
	( 97.11, 37.99) --
	( 97.12, 37.94) --
	( 97.14, 37.91) --
	( 97.15, 37.86) --
	( 97.17, 37.81) --
	( 97.18, 37.73) --
	( 97.19, 37.68) --
	( 97.21, 37.62) --
	( 97.22, 37.55) --
	( 97.23, 37.47) --
	( 97.25, 37.39) --
	( 97.26, 37.31) --
	( 97.28, 37.24) --
	( 97.29, 37.16) --
	( 97.30, 37.08) --
	( 97.32, 37.00) --
	( 97.33, 36.92) --
	( 97.34, 36.85) --
	( 97.36, 36.74) --
	( 97.37, 36.67) --
	( 97.39, 36.59) --
	( 97.40, 36.51) --
	( 97.41, 36.43) --
	( 97.43, 36.35) --
	( 97.44, 36.28) --
	( 97.45, 36.22) --
	( 97.47, 36.15) --
	( 97.48, 36.07) --
	( 97.50, 36.02) --
	( 97.51, 35.97) --
	( 97.52, 35.91) --
	( 97.54, 35.86) --
	( 97.55, 35.81) --
	( 97.56, 35.78) --
	( 97.58, 35.73) --
	( 97.59, 35.71) --
	( 97.60, 35.68) --
	( 97.62, 35.68) --
	( 97.63, 35.65) --
	( 97.65, 35.65) --
	( 97.66, 35.65) --
	( 97.67, 35.65) --
	( 97.69, 35.65) --
	( 97.70, 35.68) --
	( 97.71, 35.68) --
	( 97.73, 35.71) --
	( 97.74, 35.76) --
	( 97.76, 35.78) --
	( 97.77, 35.81) --
	( 97.78, 35.86) --
	( 97.80, 35.91) --
	( 97.81, 35.97) --
	( 97.82, 36.02) --
	( 97.84, 36.07) --
	( 97.85, 36.15) --
	( 97.87, 36.20) --
	( 97.88, 36.28) --
	( 97.89, 36.35) --
	( 97.91, 36.41) --
	( 97.92, 36.48) --
	( 97.93, 36.56) --
	( 97.95, 36.67) --
	( 97.96, 36.74) --
	( 97.98, 36.82) --
	( 97.99, 36.90) --
	( 98.00, 37.00) --
	( 98.02, 37.08) --
	( 98.03, 37.18) --
	( 98.04, 37.26) --
	( 98.06, 37.37) --
	( 98.07, 37.44) --
	( 98.08, 37.52) --
	( 98.10, 37.62) --
	( 98.11, 37.70) --
	( 98.13, 37.81) --
	( 98.14, 37.88) --
	( 98.15, 37.99) --
	( 98.17, 38.07) --
	( 98.18, 38.17) --
	( 98.19, 38.25) --
	( 98.21, 38.35) --
	( 98.22, 38.43) --
	( 98.24, 38.51) --
	( 98.25, 38.61) --
	( 98.26, 38.69) --
	( 98.28, 38.77) --
	( 98.29, 38.87) --
	( 98.30, 38.95) --
	( 98.32, 39.03) --
	( 98.33, 39.10) --
	( 98.35, 39.21) --
	( 98.36, 39.28) --
	( 98.37, 39.36) --
	( 98.39, 39.47) --
	( 98.40, 39.54) --
	( 98.41, 39.62) --
	( 98.43, 39.70) --
	( 98.44, 39.80) --
	( 98.46, 39.88) --
	( 98.47, 39.99) --
	( 98.48, 40.06) --
	( 98.50, 40.14) --
	( 98.51, 40.24) --
	( 98.52, 40.35) --
	( 98.54, 40.43) --
	( 98.55, 40.53) --
	( 98.56, 40.63) --
	( 98.58, 40.71) --
	( 98.59, 40.82) --
	( 98.61, 40.92) --
	( 98.62, 41.02) --
	( 98.63, 41.13) --
	( 98.65, 41.23) --
	( 98.66, 41.33) --
	( 98.67, 41.44) --
	( 98.69, 41.54) --
	( 98.70, 41.67) --
	( 98.72, 41.77) --
	( 98.73, 41.88) --
	( 98.74, 42.01) --
	( 98.76, 42.11) --
	( 98.77, 42.22) --
	( 98.78, 42.35) --
	( 98.80, 42.45) --
	( 98.81, 42.58) --
	( 98.83, 42.68) --
	( 98.84, 42.81) --
	( 98.85, 42.92) --
	( 98.87, 43.05) --
	( 98.88, 43.15) --
	( 98.89, 43.28) --
	( 98.91, 43.38) --
	( 98.92, 43.49) --
	( 98.94, 43.62) --
	( 98.95, 43.72) --
	( 98.96, 43.82) --
	( 98.98, 43.95) --
	( 98.99, 44.06) --
	( 99.00, 44.16) --
	( 99.02, 44.26) --
	( 99.03, 44.37) --
	( 99.04, 44.45) --
	( 99.06, 44.55) --
	( 99.07, 44.65) --
	( 99.09, 44.73) --
	( 99.10, 44.84) --
	( 99.11, 44.91) --
	( 99.13, 44.99) --
	( 99.14, 45.07) --
	( 99.15, 45.12) --
	( 99.17, 45.20) --
	( 99.18, 45.25) --
	( 99.20, 45.33) --
	( 99.21, 45.38) --
	( 99.22, 45.41) --
	( 99.24, 45.46) --
	( 99.25, 45.51) --
	( 99.26, 45.54) --
	( 99.28, 45.56) --
	( 99.29, 45.59) --
	( 99.31, 45.59) --
	( 99.32, 45.61) --
	( 99.33, 45.61) --
	( 99.35, 45.61) --
	( 99.36, 45.59) --
	( 99.37, 45.59) --
	( 99.39, 45.59) --
	( 99.40, 45.56) --
	( 99.42, 45.54) --
	( 99.43, 45.51) --
	( 99.44, 45.48) --
	( 99.46, 45.43) --
	( 99.47, 45.41) --
	( 99.48, 45.35) --
	( 99.50, 45.30) --
	( 99.51, 45.25) --
	( 99.52, 45.22) --
	( 99.54, 45.17) --
	( 99.55, 45.12) --
	( 99.57, 45.04) --
	( 99.58, 44.99) --
	( 99.59, 44.94) --
	( 99.61, 44.89) --
	( 99.62, 44.81) --
	( 99.63, 44.76) --
	( 99.65, 44.71) --
	( 99.66, 44.63) --
	( 99.68, 44.58) --
	( 99.69, 44.52) --
	( 99.70, 44.45) --
	( 99.72, 44.39) --
	( 99.73, 44.34) --
	( 99.74, 44.26) --
	( 99.76, 44.21) --
	( 99.77, 44.16) --
	( 99.79, 44.08) --
	( 99.80, 44.03) --
	( 99.81, 43.98) --
	( 99.83, 43.93) --
	( 99.84, 43.85) --
	( 99.85, 43.80) --
	( 99.87, 43.75) --
	( 99.88, 43.69) --
	( 99.90, 43.64) --
	( 99.91, 43.56) --
	( 99.92, 43.51) --
	( 99.94, 43.46) --
	( 99.95, 43.41) --
	( 99.96, 43.36) --
	( 99.98, 43.30) --
	( 99.99, 43.25) --
	(100.00, 43.20) --
	(100.02, 43.15) --
	(100.03, 43.10) --
	(100.05, 43.05) --
	(100.06, 42.99) --
	(100.07, 42.94) --
	(100.09, 42.89) --
	(100.10, 42.84) --
	(100.11, 42.79) --
	(100.13, 42.73) --
	(100.14, 42.68) --
	(100.16, 42.63) --
	(100.17, 42.58) --
	(100.18, 42.53) --
	(100.20, 42.47) --
	(100.21, 42.42) --
	(100.22, 42.37) --
	(100.24, 42.35) --
	(100.25, 42.29) --
	(100.27, 42.24) --
	(100.28, 42.19) --
	(100.29, 42.16) --
	(100.31, 42.11) --
	(100.32, 42.09) --
	(100.33, 42.03) --
	(100.35, 42.01) --
	(100.36, 41.96) --
	(100.38, 41.93) --
	(100.39, 41.90) --
	(100.40, 41.85) --
	(100.42, 41.83) --
	(100.43, 41.80) --
	(100.44, 41.77) --
	(100.46, 41.75) --
	(100.47, 41.72) --
	(100.48, 41.72) --
	(100.50, 41.70) --
	(100.51, 41.67) --
	(100.53, 41.67) --
	(100.54, 41.65) --
	(100.55, 41.65) --
	(100.57, 41.65) --
	(100.58, 41.65) --
	(100.59, 41.62) --
	(100.61, 41.62) --
	(100.62, 41.65) --
	(100.64, 41.65) --
	(100.65, 41.65) --
	(100.66, 41.65) --
	(100.68, 41.67) --
	(100.69, 41.67) --
	(100.70, 41.70) --
	(100.72, 41.72) --
	(100.73, 41.72) --
	(100.75, 41.75) --
	(100.76, 41.77) --
	(100.77, 41.80) --
	(100.79, 41.83) --
	(100.80, 41.85) --
	(100.81, 41.88) --
	(100.83, 41.90) --
	(100.84, 41.93) --
	(100.86, 41.96) --
	(100.87, 41.98) --
	(100.88, 42.01) --
	(100.90, 42.06) --
	(100.91, 42.09) --
	(100.92, 42.11) --
	(100.94, 42.14) --
	(100.95, 42.16) --
	(100.96, 42.22) --
	(100.98, 42.24) --
	(100.99, 42.27) --
	(101.01, 42.29) --
	(101.02, 42.35) --
	(101.03, 42.37) --
	(101.05, 42.40) --
	(101.06, 42.42) --
	(101.07, 42.47) --
	(101.09, 42.50) --
	(101.10, 42.53) --
	(101.12, 42.58) --
	(101.13, 42.60) --
	(101.14, 42.63) --
	(101.16, 42.68) --
	(101.17, 42.71) --
	(101.18, 42.76) --
	(101.20, 42.79) --
	(101.21, 42.84) --
	(101.23, 42.86) --
	(101.24, 42.92) --
	(101.25, 42.97) --
	(101.27, 43.02) --
	(101.28, 43.07) --
	(101.29, 43.12) --
	(101.31, 43.18) --
	(101.32, 43.23) --
	(101.34, 43.28) --
	(101.35, 43.36) --
	(101.36, 43.41) --
	(101.38, 43.49) --
	(101.39, 43.54) --
	(101.40, 43.62) --
	(101.42, 43.69) --
	(101.43, 43.77) --
	(101.44, 43.85) --
	(101.46, 43.93) --
	(101.47, 44.01) --
	(101.49, 44.11) --
	(101.50, 44.19) --
	(101.51, 44.29) --
	(101.53, 44.37) --
	(101.54, 44.47) --
	(101.55, 44.58) --
	(101.57, 44.68) --
	(101.58, 44.78) --
	(101.60, 44.89) --
	(101.61, 45.02) --
	(101.62, 45.12) --
	(101.64, 45.22) --
	(101.65, 45.35) --
	(101.66, 45.46) --
	(101.68, 45.59) --
	(101.69, 45.72) --
	(101.71, 45.82) --
	(101.72, 45.95) --
	(101.73, 46.08) --
	(101.75, 46.21) --
	(101.76, 46.34) --
	(101.77, 46.44) --
	(101.79, 46.57) --
	(101.80, 46.70) --
	(101.82, 46.83) --
	(101.83, 46.96) --
	(101.84, 47.07) --
	(101.86, 47.20) --
	(101.87, 47.32) --
	(101.88, 47.43) --
	(101.90, 47.56) --
	(101.91, 47.69) --
	(101.92, 47.79) --
	(101.94, 47.90) --
	(101.95, 48.03) --
	(101.97, 48.13) --
	(101.98, 48.23) --
	(101.99, 48.34) --
	(102.01, 48.44) --
	(102.02, 48.54) --
	(102.03, 48.65) --
	(102.05, 48.73) --
	(102.06, 48.83) --
	(102.08, 48.91) --
	(102.09, 48.98) --
	(102.10, 49.06) --
	(102.12, 49.14) --
	(102.13, 49.22) --
	(102.14, 49.30) --
	(102.16, 49.35) --
	(102.17, 49.43) --
	(102.19, 49.48) --
	(102.20, 49.53) --
	(102.21, 49.58) --
	(102.23, 49.63) --
	(102.24, 49.69) --
	(102.25, 49.71) --
	(102.27, 49.76) --
	(102.28, 49.79) --
	(102.30, 49.81) --
	(102.31, 49.84) --
	(102.32, 49.87) --
	(102.34, 49.89) --
	(102.35, 49.89) --
	(102.36, 49.92) --
	(102.38, 49.92) --
	(102.39, 49.92) --
	(102.40, 49.92) --
	(102.42, 49.92) --
	(102.43, 49.92) --
	(102.45, 49.92) --
	(102.46, 49.92) --
	(102.47, 49.89) --
	(102.49, 49.89) --
	(102.50, 49.87) --
	(102.51, 49.84) --
	(102.53, 49.81) --
	(102.54, 49.81) --
	(102.56, 49.79) --
	(102.57, 49.74) --
	(102.58, 49.71) --
	(102.60, 49.69) --
	(102.61, 49.66) --
	(102.62, 49.63) --
	(102.64, 49.58) --
	(102.65, 49.56) --
	(102.67, 49.53) --
	(102.68, 49.48) --
	(102.69, 49.45) --
	(102.71, 49.43) --
	(102.72, 49.37) --
	(102.73, 49.35) --
	(102.75, 49.30) --
	(102.76, 49.27) --
	(102.78, 49.24) --
	(102.79, 49.19) --
	(102.80, 49.17) --
	(102.82, 49.14) --
	(102.83, 49.09) --
	(102.84, 49.06) --
	(102.86, 49.04) --
	(102.87, 49.01) --
	(102.88, 48.98) --
	(102.90, 48.93) --
	(102.91, 48.91) --
	(102.93, 48.88) --
	(102.94, 48.88) --
	(102.95, 48.86) --
	(102.97, 48.83) --
	(102.98, 48.80) --
	(102.99, 48.78) --
	(103.01, 48.78) --
	(103.02, 48.75) --
	(103.04, 48.75) --
	(103.05, 48.75) --
	(103.06, 48.73) --
	(103.08, 48.73) --
	(103.09, 48.73) --
	(103.10, 48.73) --
	(103.12, 48.73) --
	(103.13, 48.73) --
	(103.15, 48.73) --
	(103.16, 48.75) --
	(103.17, 48.75) --
	(103.19, 48.78) --
	(103.20, 48.78) --
	(103.21, 48.80) --
	(103.23, 48.83) --
	(103.24, 48.86) --
	(103.26, 48.88) --
	(103.27, 48.91) --
	(103.28, 48.93) --
	(103.30, 48.96) --
	(103.31, 49.01) --
	(103.32, 49.04) --
	(103.34, 49.09) --
	(103.35, 49.14) --
	(103.36, 49.19) --
	(103.38, 49.24) --
	(103.39, 49.30) --
	(103.41, 49.35) --
	(103.42, 49.40) --
	(103.43, 49.48) --
	(103.45, 49.53) --
	(103.46, 49.61) --
	(103.47, 49.69) --
	(103.49, 49.76) --
	(103.50, 49.81) --
	(103.52, 49.92) --
	(103.53, 50.00) --
	(103.54, 50.07) --
	(103.56, 50.15) --
	(103.57, 50.26) --
	(103.58, 50.33) --
	(103.60, 50.44) --
	(103.61, 50.51) --
	(103.63, 50.62) --
	(103.64, 50.72) --
	(103.65, 50.83) --
	(103.67, 50.93) --
	(103.68, 51.03) --
	(103.69, 51.14) --
	(103.71, 51.24) --
	(103.72, 51.34) --
	(103.74, 51.45) --
	(103.75, 51.55) --
	(103.76, 51.66) --
	(103.78, 51.79) --
	(103.79, 51.89) --
	(103.80, 51.99) --
	(103.82, 52.10) --
	(103.83, 52.23) --
	(103.84, 52.33) --
	(103.86, 52.43) --
	(103.87, 52.54) --
	(103.89, 52.64) --
	(103.90, 52.77) --
	(103.91, 52.88) --
	(103.93, 52.98) --
	(103.94, 53.08) --
	(103.95, 53.19) --
	(103.97, 53.26) --
	(103.98, 53.37) --
	(104.00, 53.47) --
	(104.01, 53.55) --
	(104.02, 53.65) --
	(104.04, 53.73) --
	(104.05, 53.81) --
	(104.06, 53.91) --
	(104.08, 53.96) --
	(104.09, 54.04) --
	(104.11, 54.12) --
	(104.12, 54.20) --
	(104.13, 54.25) --
	(104.15, 54.30) --
	(104.16, 54.35) --
	(104.17, 54.41) --
	(104.19, 54.46) --
	(104.20, 54.51) --
	(104.22, 54.54) --
	(104.23, 54.56) --
	(104.24, 54.59) --
	(104.26, 54.61) --
	(104.27, 54.64) --
	(104.28, 54.66) --
	(104.30, 54.66) --
	(104.31, 54.69) --
	(104.32, 54.69) --
	(104.34, 54.69) --
	(104.35, 54.69) --
	(104.37, 54.69) --
	(104.38, 54.66) --
	(104.39, 54.66) --
	(104.41, 54.64) --
	(104.42, 54.64) --
	(104.43, 54.61) --
	(104.45, 54.59) --
	(104.46, 54.56) --
	(104.48, 54.54) --
	(104.49, 54.51) --
	(104.50, 54.48) --
	(104.52, 54.46) --
	(104.53, 54.43) --
	(104.54, 54.41) --
	(104.56, 54.38) --
	(104.57, 54.35) --
	(104.59, 54.33) --
	(104.60, 54.30) --
	(104.61, 54.28) --
	(104.63, 54.25) --
	(104.64, 54.22) --
	(104.65, 54.20) --
	(104.67, 54.17) --
	(104.68, 54.17) --
	(104.70, 54.15) --
	(104.71, 54.12) --
	(104.72, 54.12) --
	(104.74, 54.09) --
	(104.75, 54.09) --
	(104.76, 54.07) --
	(104.78, 54.07) --
	(104.79, 54.07) --
	(104.80, 54.07) --
	(104.82, 54.07) --
	(104.83, 54.07) --
	(104.85, 54.09) --
	(104.86, 54.09) --
	(104.87, 54.09) --
	(104.89, 54.12) --
	(104.90, 54.12) --
	(104.91, 54.15) --
	(104.93, 54.17) --
	(104.94, 54.17) --
	(104.96, 54.20) --
	(104.97, 54.22) --
	(104.98, 54.25) --
	(105.00, 54.28) --
	(105.01, 54.30) --
	(105.02, 54.33) --
	(105.04, 54.38) --
	(105.05, 54.41) --
	(105.07, 54.43) --
	(105.08, 54.46) --
	(105.09, 54.48) --
	(105.11, 54.54) --
	(105.12, 54.56) --
	(105.13, 54.59) --
	(105.15, 54.61) --
	(105.16, 54.66) --
	(105.18, 54.69) --
	(105.19, 54.72) --
	(105.20, 54.74) --
	(105.22, 54.79) --
	(105.23, 54.82) --
	(105.24, 54.85) --
	(105.26, 54.87) --
	(105.27, 54.90) --
	(105.28, 54.95) --
	(105.30, 54.98) --
	(105.31, 55.00) --
	(105.33, 55.03) --
	(105.34, 55.05) --
	(105.35, 55.08) --
	(105.37, 55.11) --
	(105.38, 55.13) --
	(105.39, 55.16) --
	(105.41, 55.18) --
	(105.42, 55.21) --
	(105.44, 55.24) --
	(105.45, 55.26) --
	(105.46, 55.26) --
	(105.48, 55.29) --
	(105.49, 55.31) --
	(105.50, 55.34) --
	(105.52, 55.36) --
	(105.53, 55.39) --
	(105.55, 55.42) --
	(105.56, 55.44) --
	(105.57, 55.47) --
	(105.59, 55.49) --
	(105.60, 55.55) --
	(105.61, 55.57) --
	(105.63, 55.60) --
	(105.64, 55.62) --
	(105.66, 55.65) --
	(105.67, 55.70) --
	(105.68, 55.73) --
	(105.70, 55.78) --
	(105.71, 55.81) --
	(105.72, 55.86) --
	(105.74, 55.88) --
	(105.75, 55.94) --
	(105.76, 55.99) --
	(105.78, 56.01) --
	(105.79, 56.07) --
	(105.81, 56.12) --
	(105.82, 56.17) --
	(105.83, 56.22) --
	(105.85, 56.30) --
	(105.86, 56.35) --
	(105.87, 56.40) --
	(105.89, 56.48) --
	(105.90, 56.53) --
	(105.92, 56.61) --
	(105.93, 56.66) --
	(105.94, 56.74) --
	(105.96, 56.82) --
	(105.97, 56.90) --
	(105.98, 56.97) --
	(106.00, 57.05) --
	(106.01, 57.13) --
	(106.03, 57.21) --
	(106.04, 57.31) --
	(106.05, 57.39) --
	(106.07, 57.47) --
	(106.08, 57.57) --
	(106.09, 57.65) --
	(106.11, 57.75) --
	(106.12, 57.85) --
	(106.14, 57.93) --
	(106.15, 58.04) --
	(106.16, 58.14) --
	(106.18, 58.24) --
	(106.19, 58.32) --
	(106.20, 58.43) --
	(106.22, 58.53) --
	(106.23, 58.63) --
	(106.24, 58.74) --
	(106.26, 58.84) --
	(106.27, 58.94) --
	(106.29, 59.02) --
	(106.30, 59.13) --
	(106.31, 59.23) --
	(106.33, 59.33) --
	(106.34, 59.44) --
	(106.35, 59.51) --
	(106.37, 59.62) --
	(106.38, 59.70) --
	(106.40, 59.80) --
	(106.41, 59.88) --
	(106.42, 59.96) --
	(106.44, 60.06) --
	(106.45, 60.14) --
	(106.46, 60.21) --
	(106.48, 60.29) --
	(106.49, 60.34) --
	(106.51, 60.42) --
	(106.52, 60.50) --
	(106.53, 60.55) --
	(106.55, 60.60) --
	(106.56, 60.66) --
	(106.57, 60.71) --
	(106.59, 60.76) --
	(106.60, 60.81) --
	(106.62, 60.84) --
	(106.63, 60.86) --
	(106.64, 60.89) --
	(106.66, 60.92) --
	(106.67, 60.94) --
	(106.68, 60.97) --
	(106.70, 60.97) --
	(106.71, 60.99) --
	(106.72, 60.99) --
	(106.74, 60.99) --
	(106.75, 60.99) --
	(106.77, 60.97) --
	(106.78, 60.97) --
	(106.79, 60.94) --
	(106.81, 60.92) --
	(106.82, 60.89) --
	(106.83, 60.86) --
	(106.85, 60.84) --
	(106.86, 60.81) --
	(106.88, 60.76) --
	(106.89, 60.73) --
	(106.90, 60.68) --
	(106.92, 60.63) --
	(106.93, 60.58) --
	(106.94, 60.53) --
	(106.96, 60.47) --
	(106.97, 60.42) --
	(106.99, 60.37) --
	(107.00, 60.32) --
	(107.01, 60.24) --
	(107.03, 60.19) --
	(107.04, 60.11) --
	(107.05, 60.06) --
	(107.07, 59.98) --
	(107.08, 59.93) --
	(107.10, 59.85) --
	(107.11, 59.80) --
	(107.12, 59.72) --
	(107.14, 59.67) --
	(107.15, 59.62) --
	(107.16, 59.54) --
	(107.18, 59.49) --
	(107.19, 59.41) --
	(107.20, 59.36) --
	(107.22, 59.31) --
	(107.23, 59.26) --
	(107.25, 59.20) --
	(107.26, 59.13) --
	(107.27, 59.10) --
	(107.29, 59.05) --
	(107.30, 59.00) --
	(107.31, 58.94) --
	(107.33, 58.89) --
	(107.34, 58.87) --
	(107.36, 58.81) --
	(107.37, 58.79) --
	(107.38, 58.76) --
	(107.40, 58.74) --
	(107.41, 58.68) --
	(107.42, 58.66) --
	(107.44, 58.63) --
	(107.45, 58.63) --
	(107.47, 58.61) --
	(107.48, 58.58) --
	(107.49, 58.56) --
	(107.51, 58.56) --
	(107.52, 58.53) --
	(107.53, 58.50) --
	(107.55, 58.50) --
	(107.56, 58.48) --
	(107.58, 58.45) --
	(107.59, 58.43) --
	(107.60, 58.43) --
	(107.62, 58.40) --
	(107.63, 58.37) --
	(107.64, 58.35) --
	(107.66, 58.30) --
	(107.67, 58.27) --
	(107.68, 58.22) --
	(107.70, 58.19) --
	(107.71, 58.14) --
	(107.73, 58.06) --
	(107.74, 58.01) --
	(107.75, 57.93) --
	(107.77, 57.85) --
	(107.78, 57.78) --
	(107.79, 57.70) --
	(107.81, 57.60) --
	(107.82, 57.49) --
	(107.84, 57.39) --
	(107.85, 57.28) --
	(107.86, 57.18) --
	(107.88, 57.05) --
	(107.89, 56.92) --
	(107.90, 56.82) --
	(107.92, 56.69) --
	(107.93, 56.56) --
	(107.95, 56.43) --
	(107.96, 56.27) --
	(107.97, 56.14) --
	(107.99, 56.01) --
	(108.00, 55.88) --
	(108.01, 55.75) --
	(108.03, 55.62) --
	(108.04, 55.49) --
	(108.06, 55.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 16.80, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.52) -- ( 36.00, 74.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.52) -- ( 32.01, 48.52);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 21.49) -- ( 32.01, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 74.45) -- ( 32.01, 74.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 46.11) {0.0};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 20.18) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 72.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {50};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 48.52) -- (111.54, 48.52);
\end{scope}
\end{tikzpicture}


==> Figures/H7.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:57:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 92.95) --
	( 39.50, 92.97) --
	( 39.51, 93.04) --
	( 39.52, 93.14) --
	( 39.54, 93.28) --
	( 39.55, 93.45) --
	( 39.57, 93.66) --
	( 39.58, 93.88) --
	( 39.59, 94.14) --
	( 39.61, 94.41) --
	( 39.62, 94.71) --
	( 39.63, 95.03) --
	( 39.65, 95.36) --
	( 39.66, 95.71) --
	( 39.68, 96.07) --
	( 39.69, 96.44) --
	( 39.70, 96.83) --
	( 39.72, 97.22) --
	( 39.73, 97.62) --
	( 39.74, 98.03) --
	( 39.76, 98.44) --
	( 39.77, 98.86) --
	( 39.79, 99.29) --
	( 39.80, 99.72) --
	( 39.81,100.14) --
	( 39.83,100.58) --
	( 39.84,101.01) --
	( 39.85,101.44) --
	( 39.87,101.88) --
	( 39.88,102.31) --
	( 39.89,102.74) --
	( 39.91,103.17) --
	( 39.92,103.61) --
	( 39.94,104.04) --
	( 39.95,104.46) --
	( 39.96,104.89) --
	( 39.98,105.31) --
	( 39.99,105.73) --
	( 40.00,106.15) --
	( 40.02,106.57) --
	( 40.03,106.98) --
	( 40.05,107.39) --
	( 40.06,107.79) --
	( 40.07,108.20) --
	( 40.09,108.59) --
	( 40.10,108.99) --
	( 40.11,109.38) --
	( 40.13,109.77) --
	( 40.14,110.16) --
	( 40.16,110.54) --
	( 40.17,110.91) --
	( 40.18,111.29) --
	( 40.20,111.66) --
	( 40.21,112.03) --
	( 40.22,112.39) --
	( 40.24,112.75) --
	( 40.25,113.10) --
	( 40.27,113.46) --
	( 40.28,113.81) --
	( 40.29,114.15) --
	( 40.31,114.49) --
	( 40.32,114.83) --
	( 40.33,115.16) --
	( 40.35,115.50) --
	( 40.36,115.82) --
	( 40.37,116.15) --
	( 40.39,116.47) --
	( 40.40,116.79) --
	( 40.42,117.10) --
	( 40.43,117.41) --
	( 40.44,117.72) --
	( 40.46,118.03) --
	( 40.47,118.33) --
	( 40.48,118.63) --
	( 40.50,118.92) --
	( 40.51,119.22) --
	( 40.53,119.51) --
	( 40.54,119.80) --
	( 40.55,120.08) --
	( 40.57,120.37) --
	( 40.58,120.65) --
	( 40.59,120.92) --
	( 40.61,121.20) --
	( 40.62,121.47) --
	( 40.64,121.74) --
	( 40.65,122.00) --
	( 40.66,122.27) --
	( 40.68,122.53) --
	( 40.69,122.79) --
	( 40.70,123.05) --
	( 40.72,123.30) --
	( 40.73,123.56) --
	( 40.75,123.80) --
	( 40.76,124.05) --
	( 40.77,124.30) --
	( 40.79,124.54) --
	( 40.80,124.78) --
	( 40.81,125.02) --
	( 40.83,125.26) --
	( 40.84,125.49) --
	( 40.85,125.73) --
	( 40.87,125.95) --
	( 40.88,126.18) --
	( 40.90,126.41) --
	( 40.91,126.63) --
	( 40.92,126.85) --
	( 40.94,127.07) --
	( 40.95,127.29) --
	( 40.96,127.51) --
	( 40.98,127.72) --
	( 40.99,127.93) --
	( 41.01,128.14) --
	( 41.02,128.35) --
	( 41.03,128.55) --
	( 41.05,128.75) --
	( 41.06,128.95) --
	( 41.07,129.15) --
	( 41.09,129.35) --
	( 41.10,129.54) --
	( 41.12,129.74) --
	( 41.13,129.93) --
	( 41.14,130.11) --
	( 41.16,130.30) --
	( 41.17,130.48) --
	( 41.18,130.66) --
	( 41.20,130.84) --
	( 41.21,131.02) --
	( 41.23,131.20) --
	( 41.24,131.37) --
	( 41.25,131.55) --
	( 41.27,131.72) --
	( 41.28,131.89) --
	( 41.29,132.05) --
	( 41.31,132.22) --
	( 41.32,132.39) --
	( 41.33,132.55) --
	( 41.35,132.71) --
	( 41.36,132.87) --
	( 41.38,133.03) --
	( 41.39,133.18) --
	( 41.40,133.34) --
	( 41.42,133.49) --
	( 41.43,133.64) --
	( 41.44,133.79) --
	( 41.46,133.93) --
	( 41.47,134.08) --
	( 41.49,134.22) --
	( 41.50,134.37) --
	( 41.51,134.51) --
	( 41.53,134.65) --
	( 41.54,134.78) --
	( 41.55,134.92) --
	( 41.57,135.05) --
	( 41.58,135.18) --
	( 41.60,135.31) --
	( 41.61,135.44) --
	( 41.62,135.56) --
	( 41.64,135.68) --
	( 41.65,135.80) --
	( 41.66,135.92) --
	( 41.68,136.04) --
	( 41.69,136.15) --
	( 41.71,136.26) --
	( 41.72,136.36) --
	( 41.73,136.47) --
	( 41.75,136.57) --
	( 41.76,136.67) --
	( 41.77,136.76) --
	( 41.79,136.85) --
	( 41.80,136.94) --
	( 41.81,137.03) --
	( 41.83,137.11) --
	( 41.84,137.20) --
	( 41.86,137.27) --
	( 41.87,137.35) --
	( 41.88,137.42) --
	( 41.90,137.49) --
	( 41.91,137.55) --
	( 41.92,137.61) --
	( 41.94,137.67) --
	( 41.95,137.73) --
	( 41.97,137.78) --
	( 41.98,137.83) --
	( 41.99,137.87) --
	( 42.01,137.92) --
	( 42.02,137.95) --
	( 42.03,137.99) --
	( 42.05,138.03) --
	( 42.06,138.05) --
	( 42.08,138.08) --
	( 42.09,138.11) --
	( 42.10,138.13) --
	( 42.12,138.15) --
	( 42.13,138.16) --
	( 42.14,138.18) --
	( 42.16,138.19) --
	( 42.17,138.20) --
	( 42.19,138.20) --
	( 42.20,138.21) --
	( 42.21,138.21) --
	( 42.23,138.21) --
	( 42.24,138.21) --
	( 42.25,138.20) --
	( 42.27,138.20) --
	( 42.28,138.19) --
	( 42.29,138.18) --
	( 42.31,138.16) --
	( 42.32,138.15) --
	( 42.34,138.14) --
	( 42.35,138.12) --
	( 42.36,138.11) --
	( 42.38,138.09) --
	( 42.39,138.07) --
	( 42.40,138.05) --
	( 42.42,138.04) --
	( 42.43,138.02) --
	( 42.45,138.00) --
	( 42.46,137.97) --
	( 42.47,137.95) --
	( 42.49,137.93) --
	( 42.50,137.91) --
	( 42.51,137.89) --
	( 42.53,137.87) --
	( 42.54,137.85) --
	( 42.56,137.83) --
	( 42.57,137.81) --
	( 42.58,137.78) --
	( 42.60,137.77) --
	( 42.61,137.75) --
	( 42.62,137.73) --
	( 42.64,137.71) --
	( 42.65,137.69) --
	( 42.67,137.68) --
	( 42.68,137.66) --
	( 42.69,137.65) --
	( 42.71,137.63) --
	( 42.72,137.62) --
	( 42.73,137.60) --
	( 42.75,137.59) --
	( 42.76,137.58) --
	( 42.77,137.57) --
	( 42.79,137.57) --
	( 42.80,137.56) --
	( 42.82,137.55) --
	( 42.83,137.55) --
	( 42.84,137.54) --
	( 42.86,137.54) --
	( 42.87,137.54) --
	( 42.88,137.54) --
	( 42.90,137.54) --
	( 42.91,137.54) --
	( 42.93,137.55) --
	( 42.94,137.55) --
	( 42.95,137.56) --
	( 42.97,137.56) --
	( 42.98,137.57) --
	( 42.99,137.58) --
	( 43.01,137.59) --
	( 43.02,137.60) --
	( 43.04,137.62) --
	( 43.05,137.63) --
	( 43.06,137.65) --
	( 43.08,137.67) --
	( 43.09,137.69) --
	( 43.10,137.71) --
	( 43.12,137.73) --
	( 43.13,137.75) --
	( 43.15,137.78) --
	( 43.16,137.80) --
	( 43.17,137.83) --
	( 43.19,137.85) --
	( 43.20,137.88) --
	( 43.21,137.91) --
	( 43.23,137.94) --
	( 43.24,137.97) --
	( 43.25,138.00) --
	( 43.27,138.03) --
	( 43.28,138.06) --
	( 43.30,138.10) --
	( 43.31,138.13) --
	( 43.32,138.16) --
	( 43.34,138.20) --
	( 43.35,138.23) --
	( 43.36,138.26) --
	( 43.38,138.29) --
	( 43.39,138.32) --
	( 43.41,138.35) --
	( 43.42,138.39) --
	( 43.43,138.42) --
	( 43.45,138.44) --
	( 43.46,138.47) --
	( 43.47,138.50) --
	( 43.49,138.52) --
	( 43.50,138.54) --
	( 43.52,138.57) --
	( 43.53,138.59) --
	( 43.54,138.61) --
	( 43.56,138.62) --
	( 43.57,138.64) --
	( 43.58,138.65) --
	( 43.60,138.66) --
	( 43.61,138.67) --
	( 43.63,138.68) --
	( 43.64,138.68) --
	( 43.65,138.69) --
	( 43.67,138.69) --
	( 43.68,138.68) --
	( 43.69,138.68) --
	( 43.71,138.67) --
	( 43.72,138.66) --
	( 43.73,138.65) --
	( 43.75,138.64) --
	( 43.76,138.62) --
	( 43.78,138.60) --
	( 43.79,138.58) --
	( 43.80,138.56) --
	( 43.82,138.54) --
	( 43.83,138.51) --
	( 43.84,138.48) --
	( 43.86,138.45) --
	( 43.87,138.42) --
	( 43.89,138.39) --
	( 43.90,138.36) --
	( 43.91,138.32) --
	( 43.93,138.29) --
	( 43.94,138.25) --
	( 43.95,138.21) --
	( 43.97,138.18) --
	( 43.98,138.13) --
	( 44.00,138.10) --
	( 44.01,138.05) --
	( 44.02,138.02) --
	( 44.04,137.97) --
	( 44.05,137.93) --
	( 44.06,137.89) --
	( 44.08,137.85) --
	( 44.09,137.81) --
	( 44.11,137.77) --
	( 44.12,137.73) --
	( 44.13,137.68) --
	( 44.15,137.64) --
	( 44.16,137.60) --
	( 44.17,137.56) --
	( 44.19,137.53) --
	( 44.20,137.49) --
	( 44.21,137.45) --
	( 44.23,137.41) --
	( 44.24,137.37) --
	( 44.26,137.34) --
	( 44.27,137.30) --
	( 44.28,137.27) --
	( 44.30,137.23) --
	( 44.31,137.20) --
	( 44.32,137.16) --
	( 44.34,137.13) --
	( 44.35,137.10) --
	( 44.37,137.07) --
	( 44.38,137.04) --
	( 44.39,137.01) --
	( 44.41,136.98) --
	( 44.42,136.96) --
	( 44.43,136.93) --
	( 44.45,136.90) --
	( 44.46,136.88) --
	( 44.48,136.85) --
	( 44.49,136.83) --
	( 44.50,136.81) --
	( 44.52,136.79) --
	( 44.53,136.77) --
	( 44.54,136.75) --
	( 44.56,136.73) --
	( 44.57,136.71) --
	( 44.59,136.69) --
	( 44.60,136.68) --
	( 44.61,136.66) --
	( 44.63,136.64) --
	( 44.64,136.63) --
	( 44.65,136.62) --
	( 44.67,136.60) --
	( 44.68,136.59) --
	( 44.69,136.57) --
	( 44.71,136.56) --
	( 44.72,136.55) --
	( 44.74,136.54) --
	( 44.75,136.53) --
	( 44.76,136.52) --
	( 44.78,136.51) --
	( 44.79,136.50) --
	( 44.80,136.49) --
	( 44.82,136.48) --
	( 44.83,136.48) --
	( 44.85,136.47) --
	( 44.86,136.46) --
	( 44.87,136.45) --
	( 44.89,136.45) --
	( 44.90,136.44) --
	( 44.91,136.43) --
	( 44.93,136.43) --
	( 44.94,136.42) --
	( 44.96,136.41) --
	( 44.97,136.41) --
	( 44.98,136.40) --
	( 45.00,136.40) --
	( 45.01,136.39) --
	( 45.02,136.38) --
	( 45.04,136.38) --
	( 45.05,136.37) --
	( 45.07,136.37) --
	( 45.08,136.36) --
	( 45.09,136.36) --
	( 45.11,136.36) --
	( 45.12,136.35) --
	( 45.13,136.35) --
	( 45.15,136.35) --
	( 45.16,136.34) --
	( 45.17,136.34) --
	( 45.19,136.34) --
	( 45.20,136.34) --
	( 45.22,136.34) --
	( 45.23,136.34) --
	( 45.24,136.34) --
	( 45.26,136.34) --
	( 45.27,136.34) --
	( 45.28,136.34) --
	( 45.30,136.35) --
	( 45.31,136.35) --
	( 45.33,136.36) --
	( 45.34,136.36) --
	( 45.35,136.37) --
	( 45.37,136.37) --
	( 45.38,136.38) --
	( 45.39,136.39) --
	( 45.41,136.40) --
	( 45.42,136.41) --
	( 45.44,136.42) --
	( 45.45,136.43) --
	( 45.46,136.44) --
	( 45.48,136.45) --
	( 45.49,136.46) --
	( 45.50,136.48) --
	( 45.52,136.49) --
	( 45.53,136.50) --
	( 45.55,136.52) --
	( 45.56,136.53) --
	( 45.57,136.54) --
	( 45.59,136.56) --
	( 45.60,136.57) --
	( 45.61,136.59) --
	( 45.63,136.60) --
	( 45.64,136.62) --
	( 45.65,136.63) --
	( 45.67,136.64) --
	( 45.68,136.66) --
	( 45.70,136.67) --
	( 45.71,136.68) --
	( 45.72,136.70) --
	( 45.74,136.71) --
	( 45.75,136.72) --
	( 45.76,136.73) --
	( 45.78,136.74) --
	( 45.79,136.75) --
	( 45.81,136.76) --
	( 45.82,136.77) --
	( 45.83,136.78) --
	( 45.85,136.79) --
	( 45.86,136.80) --
	( 45.87,136.81) --
	( 45.89,136.81) --
	( 45.90,136.82) --
	( 45.92,136.82) --
	( 45.93,136.83) --
	( 45.94,136.83) --
	( 45.96,136.84) --
	( 45.97,136.84) --
	( 45.98,136.85) --
	( 46.00,136.85) --
	( 46.01,136.85) --
	( 46.03,136.86) --
	( 46.04,136.86) --
	( 46.05,136.86) --
	( 46.07,136.86) --
	( 46.08,136.87) --
	( 46.09,136.87) --
	( 46.11,136.87) --
	( 46.12,136.87) --
	( 46.13,136.87) --
	( 46.15,136.87) --
	( 46.16,136.87) --
	( 46.18,136.87) --
	( 46.19,136.86) --
	( 46.20,136.86) --
	( 46.22,136.86) --
	( 46.23,136.86) --
	( 46.24,136.86) --
	( 46.26,136.85) --
	( 46.27,136.85) --
	( 46.29,136.85) --
	( 46.30,136.85) --
	( 46.31,136.85) --
	( 46.33,136.85) --
	( 46.34,136.84) --
	( 46.35,136.84) --
	( 46.37,136.84) --
	( 46.38,136.84) --
	( 46.40,136.84) --
	( 46.41,136.84) --
	( 46.42,136.83) --
	( 46.44,136.83) --
	( 46.45,136.83) --
	( 46.46,136.83) --
	( 46.48,136.83) --
	( 46.49,136.83) --
	( 46.51,136.83) --
	( 46.52,136.83) --
	( 46.53,136.83) --
	( 46.55,136.83) --
	( 46.56,136.83) --
	( 46.57,136.83) --
	( 46.59,136.83) --
	( 46.60,136.84) --
	( 46.61,136.84) --
	( 46.63,136.84) --
	( 46.64,136.84) --
	( 46.66,136.85) --
	( 46.67,136.85) --
	( 46.68,136.86) --
	( 46.70,136.86) --
	( 46.71,136.87) --
	( 46.72,136.87) --
	( 46.74,136.88) --
	( 46.75,136.89) --
	( 46.77,136.89) --
	( 46.78,136.90) --
	( 46.79,136.91) --
	( 46.81,136.92) --
	( 46.82,136.93) --
	( 46.83,136.94) --
	( 46.85,136.95) --
	( 46.86,136.96) --
	( 46.88,136.97) --
	( 46.89,136.99) --
	( 46.90,137.00) --
	( 46.92,137.01) --
	( 46.93,137.02) --
	( 46.94,137.04) --
	( 46.96,137.06) --
	( 46.97,137.07) --
	( 46.99,137.09) --
	( 47.00,137.10) --
	( 47.01,137.12) --
	( 47.03,137.13) --
	( 47.04,137.15) --
	( 47.05,137.17) --
	( 47.07,137.18) --
	( 47.08,137.20) --
	( 47.09,137.22) --
	( 47.11,137.24) --
	( 47.12,137.26) --
	( 47.14,137.27) --
	( 47.15,137.29) --
	( 47.16,137.31) --
	( 47.18,137.32) --
	( 47.19,137.34) --
	( 47.20,137.36) --
	( 47.22,137.38) --
	( 47.23,137.39) --
	( 47.25,137.41) --
	( 47.26,137.42) --
	( 47.27,137.44) --
	( 47.29,137.45) --
	( 47.30,137.47) --
	( 47.31,137.48) --
	( 47.33,137.49) --
	( 47.34,137.51) --
	( 47.36,137.52) --
	( 47.37,137.53) --
	( 47.38,137.54) --
	( 47.40,137.55) --
	( 47.41,137.56) --
	( 47.42,137.57) --
	( 47.44,137.57) --
	( 47.45,137.58) --
	( 47.47,137.58) --
	( 47.48,137.59) --
	( 47.49,137.59) --
	( 47.51,137.59) --
	( 47.52,137.59) --
	( 47.53,137.59) --
	( 47.55,137.59) --
	( 47.56,137.58) --
	( 47.57,137.58) --
	( 47.59,137.57) --
	( 47.60,137.56) --
	( 47.62,137.55) --
	( 47.63,137.54) --
	( 47.64,137.53) --
	( 47.66,137.51) --
	( 47.67,137.50) --
	( 47.68,137.48) --
	( 47.70,137.47) --
	( 47.71,137.45) --
	( 47.73,137.43) --
	( 47.74,137.40) --
	( 47.75,137.38) --
	( 47.77,137.36) --
	( 47.78,137.34) --
	( 47.79,137.31) --
	( 47.81,137.29) --
	( 47.82,137.26) --
	( 47.84,137.23) --
	( 47.85,137.20) --
	( 47.86,137.18) --
	( 47.88,137.15) --
	( 47.89,137.12) --
	( 47.90,137.09) --
	( 47.92,137.06) --
	( 47.93,137.03) --
	( 47.95,137.00) --
	( 47.96,136.97) --
	( 47.97,136.94) --
	( 47.99,136.91) --
	( 48.00,136.88) --
	( 48.01,136.85) --
	( 48.03,136.82) --
	( 48.04,136.80) --
	( 48.05,136.77) --
	( 48.07,136.74) --
	( 48.08,136.71) --
	( 48.10,136.69) --
	( 48.11,136.66) --
	( 48.12,136.63) --
	( 48.14,136.61) --
	( 48.15,136.59) --
	( 48.16,136.56) --
	( 48.18,136.54) --
	( 48.19,136.52) --
	( 48.21,136.50) --
	( 48.22,136.47) --
	( 48.23,136.46) --
	( 48.25,136.44) --
	( 48.26,136.42) --
	( 48.27,136.40) --
	( 48.29,136.39) --
	( 48.30,136.37) --
	( 48.32,136.36) --
	( 48.33,136.35) --
	( 48.34,136.34) --
	( 48.36,136.33) --
	( 48.37,136.32) --
	( 48.38,136.31) --
	( 48.40,136.30) --
	( 48.41,136.29) --
	( 48.43,136.29) --
	( 48.44,136.28) --
	( 48.45,136.28) --
	( 48.47,136.28) --
	( 48.48,136.27) --
	( 48.49,136.27) --
	( 48.51,136.27) --
	( 48.52,136.27) --
	( 48.53,136.28) --
	( 48.55,136.28) --
	( 48.56,136.28) --
	( 48.58,136.29) --
	( 48.59,136.29) --
	( 48.60,136.30) --
	( 48.62,136.31) --
	( 48.63,136.31) --
	( 48.64,136.32) --
	( 48.66,136.33) --
	( 48.67,136.34) --
	( 48.69,136.34) --
	( 48.70,136.35) --
	( 48.71,136.36) --
	( 48.73,136.37) --
	( 48.74,136.38) --
	( 48.75,136.39) --
	( 48.77,136.40) --
	( 48.78,136.42) --
	( 48.80,136.43) --
	( 48.81,136.44) --
	( 48.82,136.45) --
	( 48.84,136.46) --
	( 48.85,136.47) --
	( 48.86,136.48) --
	( 48.88,136.49) --
	( 48.89,136.50) --
	( 48.91,136.51) --
	( 48.92,136.52) --
	( 48.93,136.52) --
	( 48.95,136.53) --
	( 48.96,136.54) --
	( 48.97,136.55) --
	( 48.99,136.55) --
	( 49.00,136.56) --
	( 49.01,136.57) --
	( 49.03,136.57) --
	( 49.04,136.58) --
	( 49.06,136.59) --
	( 49.07,136.59) --
	( 49.08,136.59) --
	( 49.10,136.60) --
	( 49.11,136.60) --
	( 49.12,136.60) --
	( 49.14,136.61) --
	( 49.15,136.61) --
	( 49.17,136.61) --
	( 49.18,136.61) --
	( 49.19,136.61) --
	( 49.21,136.61) --
	( 49.22,136.61) --
	( 49.23,136.61) --
	( 49.25,136.61) --
	( 49.26,136.60) --
	( 49.28,136.60) --
	( 49.29,136.60) --
	( 49.30,136.60) --
	( 49.32,136.59) --
	( 49.33,136.59) --
	( 49.34,136.58) --
	( 49.36,136.57) --
	( 49.37,136.57) --
	( 49.39,136.56) --
	( 49.40,136.55) --
	( 49.41,136.54) --
	( 49.43,136.54) --
	( 49.44,136.53) --
	( 49.45,136.52) --
	( 49.47,136.51) --
	( 49.48,136.49) --
	( 49.49,136.48) --
	( 49.51,136.47) --
	( 49.52,136.45) --
	( 49.54,136.44) --
	( 49.55,136.43) --
	( 49.56,136.41) --
	( 49.58,136.40) --
	( 49.59,136.38) --
	( 49.60,136.36) --
	( 49.62,136.34) --
	( 49.63,136.33) --
	( 49.65,136.31) --
	( 49.66,136.29) --
	( 49.67,136.27) --
	( 49.69,136.25) --
	( 49.70,136.24) --
	( 49.71,136.22) --
	( 49.73,136.20) --
	( 49.74,136.18) --
	( 49.76,136.16) --
	( 49.77,136.14) --
	( 49.78,136.12) --
	( 49.80,136.10) --
	( 49.81,136.08) --
	( 49.82,136.07) --
	( 49.84,136.05) --
	( 49.85,136.03) --
	( 49.87,136.01) --
	( 49.88,135.99) --
	( 49.89,135.98) --
	( 49.91,135.96) --
	( 49.92,135.95) --
	( 49.93,135.93) --
	( 49.95,135.92) --
	( 49.96,135.90) --
	( 49.97,135.89) --
	( 49.99,135.88) --
	( 50.00,135.87) --
	( 50.02,135.85) --
	( 50.03,135.84) --
	( 50.04,135.83) --
	( 50.06,135.82) --
	( 50.07,135.81) --
	( 50.08,135.81) --
	( 50.10,135.80) --
	( 50.11,135.79) --
	( 50.13,135.79) --
	( 50.14,135.78) --
	( 50.15,135.78) --
	( 50.17,135.77) --
	( 50.18,135.77) --
	( 50.19,135.76) --
	( 50.21,135.76) --
	( 50.22,135.76) --
	( 50.24,135.76) --
	( 50.25,135.76) --
	( 50.26,135.76) --
	( 50.28,135.75) --
	( 50.29,135.75) --
	( 50.30,135.76) --
	( 50.32,135.76) --
	( 50.33,135.76) --
	( 50.35,135.76) --
	( 50.36,135.76) --
	( 50.37,135.76) --
	( 50.39,135.76) --
	( 50.40,135.76) --
	( 50.41,135.77) --
	( 50.43,135.77) --
	( 50.44,135.77) --
	( 50.45,135.77) --
	( 50.47,135.77) --
	( 50.48,135.77) --
	( 50.50,135.78) --
	( 50.51,135.78) --
	( 50.52,135.78) --
	( 50.54,135.78) --
	( 50.55,135.78) --
	( 50.56,135.78) --
	( 50.58,135.79) --
	( 50.59,135.79) --
	( 50.61,135.79) --
	( 50.62,135.79) --
	( 50.63,135.79) --
	( 50.65,135.79) --
	( 50.66,135.79) --
	( 50.67,135.79) --
	( 50.69,135.79) --
	( 50.70,135.79) --
	( 50.72,135.79) --
	( 50.73,135.79) --
	( 50.74,135.79) --
	( 50.76,135.79) --
	( 50.77,135.78) --
	( 50.78,135.78) --
	( 50.80,135.78) --
	( 50.81,135.78) --
	( 50.83,135.78) --
	( 50.84,135.78) --
	( 50.85,135.78) --
	( 50.87,135.78) --
	( 50.88,135.77) --
	( 50.89,135.77) --
	( 50.91,135.77) --
	( 50.92,135.77) --
	( 50.93,135.77) --
	( 50.95,135.77) --
	( 50.96,135.77) --
	( 50.98,135.77) --
	( 50.99,135.77) --
	( 51.00,135.76) --
	( 51.02,135.76) --
	( 51.03,135.76) --
	( 51.04,135.76) --
	( 51.06,135.76) --
	( 51.07,135.76) --
	( 51.09,135.77) --
	( 51.10,135.77) --
	( 51.11,135.77) --
	( 51.13,135.77) --
	( 51.14,135.77) --
	( 51.15,135.77) --
	( 51.17,135.78) --
	( 51.18,135.78) --
	( 51.20,135.78) --
	( 51.21,135.79) --
	( 51.22,135.79) --
	( 51.24,135.80) --
	( 51.25,135.80) --
	( 51.26,135.81) --
	( 51.28,135.81) --
	( 51.29,135.82) --
	( 51.31,135.83) --
	( 51.32,135.84) --
	( 51.33,135.85) --
	( 51.35,135.85) --
	( 51.36,135.86) --
	( 51.37,135.87) --
	( 51.39,135.88) --
	( 51.40,135.89) --
	( 51.41,135.90) --
	( 51.43,135.91) --
	( 51.44,135.92) --
	( 51.46,135.93) --
	( 51.47,135.94) --
	( 51.48,135.96) --
	( 51.50,135.97) --
	( 51.51,135.98) --
	( 51.52,135.99) --
	( 51.54,136.00) --
	( 51.55,136.01) --
	( 51.57,136.02) --
	( 51.58,136.03) --
	( 51.59,136.04) --
	( 51.61,136.05) --
	( 51.62,136.06) --
	( 51.63,136.07) --
	( 51.65,136.08) --
	( 51.66,136.08) --
	( 51.68,136.09) --
	( 51.69,136.10) --
	( 51.70,136.10) --
	( 51.72,136.10) --
	( 51.73,136.11) --
	( 51.74,136.11) --
	( 51.76,136.11) --
	( 51.77,136.12) --
	( 51.79,136.11) --
	( 51.80,136.11) --
	( 51.81,136.11) --
	( 51.83,136.10) --
	( 51.84,136.10) --
	( 51.85,136.09) --
	( 51.87,136.08) --
	( 51.88,136.08) --
	( 51.89,136.07) --
	( 51.91,136.06) --
	( 51.92,136.04) --
	( 51.94,136.03) --
	( 51.95,136.01) --
	( 51.96,136.00) --
	( 51.98,135.99) --
	( 51.99,135.97) --
	( 52.00,135.95) --
	( 52.02,135.94) --
	( 52.03,135.91) --
	( 52.05,135.90) --
	( 52.06,135.88) --
	( 52.07,135.86) --
	( 52.09,135.84) --
	( 52.10,135.81) --
	( 52.11,135.79) --
	( 52.13,135.77) --
	( 52.14,135.75) --
	( 52.16,135.73) --
	( 52.17,135.70) --
	( 52.18,135.68) --
	( 52.20,135.66) --
	( 52.21,135.64) --
	( 52.22,135.62) --
	( 52.24,135.59) --
	( 52.25,135.57) --
	( 52.27,135.55) --
	( 52.28,135.53) --
	( 52.29,135.51) --
	( 52.31,135.49) --
	( 52.32,135.47) --
	( 52.33,135.45) --
	( 52.35,135.43) --
	( 52.36,135.41) --
	( 52.37,135.40) --
	( 52.39,135.38) --
	( 52.40,135.36) --
	( 52.42,135.34) --
	( 52.43,135.33) --
	( 52.44,135.32) --
	( 52.46,135.30) --
	( 52.47,135.29) --
	( 52.48,135.28) --
	( 52.50,135.26) --
	( 52.51,135.25) --
	( 52.53,135.24) --
	( 52.54,135.23) --
	( 52.55,135.22) --
	( 52.57,135.22) --
	( 52.58,135.21) --
	( 52.59,135.20) --
	( 52.61,135.20) --
	( 52.62,135.19) --
	( 52.64,135.19) --
	( 52.65,135.19) --
	( 52.66,135.18) --
	( 52.68,135.18) --
	( 52.69,135.18) --
	( 52.70,135.18) --
	( 52.72,135.18) --
	( 52.73,135.18) --
	( 52.75,135.18) --
	( 52.76,135.18) --
	( 52.77,135.18) --
	( 52.79,135.18) --
	( 52.80,135.19) --
	( 52.81,135.19) --
	( 52.83,135.19) --
	( 52.84,135.20) --
	( 52.85,135.20) --
	( 52.87,135.21) --
	( 52.88,135.21) --
	( 52.90,135.22) --
	( 52.91,135.23) --
	( 52.92,135.23) --
	( 52.94,135.24) --
	( 52.95,135.24) --
	( 52.96,135.25) --
	( 52.98,135.26) --
	( 52.99,135.27) --
	( 53.01,135.28) --
	( 53.02,135.28) --
	( 53.03,135.29) --
	( 53.05,135.30) --
	( 53.06,135.30) --
	( 53.07,135.31) --
	( 53.09,135.32) --
	( 53.10,135.33) --
	( 53.12,135.33) --
	( 53.13,135.34) --
	( 53.14,135.35) --
	( 53.16,135.35) --
	( 53.17,135.36) --
	( 53.18,135.37) --
	( 53.20,135.38) --
	( 53.21,135.38) --
	( 53.23,135.39) --
	( 53.24,135.40) --
	( 53.25,135.40) --
	( 53.27,135.41) --
	( 53.28,135.41) --
	( 53.29,135.42) --
	( 53.31,135.42) --
	( 53.32,135.43) --
	( 53.33,135.43) --
	( 53.35,135.44) --
	( 53.36,135.44) --
	( 53.38,135.45) --
	( 53.39,135.46) --
	( 53.40,135.46) --
	( 53.42,135.46) --
	( 53.43,135.47) --
	( 53.44,135.47) --
	( 53.46,135.48) --
	( 53.47,135.48) --
	( 53.49,135.48) --
	( 53.50,135.49) --
	( 53.51,135.49) --
	( 53.53,135.49) --
	( 53.54,135.50) --
	( 53.55,135.50) --
	( 53.57,135.50) --
	( 53.58,135.50) --
	( 53.60,135.51) --
	( 53.61,135.51) --
	( 53.62,135.51) --
	( 53.64,135.51) --
	( 53.65,135.52) --
	( 53.66,135.52) --
	( 53.68,135.52) --
	( 53.69,135.52) --
	( 53.71,135.53) --
	( 53.72,135.53) --
	( 53.73,135.53) --
	( 53.75,135.53) --
	( 53.76,135.53) --
	( 53.77,135.54) --
	( 53.79,135.54) --
	( 53.80,135.54) --
	( 53.81,135.54) --
	( 53.83,135.54) --
	( 53.84,135.55) --
	( 53.86,135.55) --
	( 53.87,135.55) --
	( 53.88,135.55) --
	( 53.90,135.56) --
	( 53.91,135.56) --
	( 53.92,135.56) --
	( 53.94,135.56) --
	( 53.95,135.56) --
	( 53.97,135.56) --
	( 53.98,135.57) --
	( 53.99,135.57) --
	( 54.01,135.57) --
	( 54.02,135.57) --
	( 54.03,135.57) --
	( 54.05,135.57) --
	( 54.06,135.57) --
	( 54.08,135.57) --
	( 54.09,135.58) --
	( 54.10,135.58) --
	( 54.12,135.58) --
	( 54.13,135.58) --
	( 54.14,135.58) --
	( 54.16,135.58) --
	( 54.17,135.58) --
	( 54.19,135.58) --
	( 54.20,135.58) --
	( 54.21,135.58) --
	( 54.23,135.59) --
	( 54.24,135.59) --
	( 54.25,135.59) --
	( 54.27,135.59) --
	( 54.28,135.59) --
	( 54.29,135.59) --
	( 54.31,135.59) --
	( 54.32,135.60) --
	( 54.34,135.60) --
	( 54.35,135.60) --
	( 54.36,135.60) --
	( 54.38,135.61) --
	( 54.39,135.61) --
	( 54.40,135.61) --
	( 54.42,135.62) --
	( 54.43,135.62) --
	( 54.45,135.62) --
	( 54.46,135.63) --
	( 54.47,135.63) --
	( 54.49,135.64) --
	( 54.50,135.65) --
	( 54.51,135.65) --
	( 54.53,135.66) --
	( 54.54,135.66) --
	( 54.56,135.67) --
	( 54.57,135.68) --
	( 54.58,135.68) --
	( 54.60,135.69) --
	( 54.61,135.70) --
	( 54.62,135.71) --
	( 54.64,135.71) --
	( 54.65,135.72) --
	( 54.67,135.73) --
	( 54.68,135.74) --
	( 54.69,135.75) --
	( 54.71,135.76) --
	( 54.72,135.77) --
	( 54.73,135.78) --
	( 54.75,135.79) --
	( 54.76,135.80) --
	( 54.77,135.81) --
	( 54.79,135.82) --
	( 54.80,135.84) --
	( 54.82,135.85) --
	( 54.83,135.86) --
	( 54.84,135.87) --
	( 54.86,135.88) --
	( 54.87,135.89) --
	( 54.88,135.90) --
	( 54.90,135.91) --
	( 54.91,135.92) --
	( 54.93,135.93) --
	( 54.94,135.94) --
	( 54.95,135.95) --
	( 54.97,135.96) --
	( 54.98,135.96) --
	( 54.99,135.97) --
	( 55.01,135.98) --
	( 55.02,135.98) --
	( 55.04,135.99) --
	( 55.05,135.99) --
	( 55.06,136.00) --
	( 55.08,136.00) --
	( 55.09,136.00) --
	( 55.10,136.00) --
	( 55.12,136.00) --
	( 55.13,136.00) --
	( 55.15,136.00) --
	( 55.16,136.00) --
	( 55.17,136.00) --
	( 55.19,136.00) --
	( 55.20,135.99) --
	( 55.21,135.99) --
	( 55.23,135.98) --
	( 55.24,135.98) --
	( 55.25,135.97) --
	( 55.27,135.96) --
	( 55.28,135.95) --
	( 55.30,135.95) --
	( 55.31,135.94) --
	( 55.32,135.93) --
	( 55.34,135.92) --
	( 55.35,135.91) --
	( 55.36,135.89) --
	( 55.38,135.88) --
	( 55.39,135.87) --
	( 55.41,135.86) --
	( 55.42,135.85) --
	( 55.43,135.84) --
	( 55.45,135.82) --
	( 55.46,135.81) --
	( 55.47,135.80) --
	( 55.49,135.79) --
	( 55.50,135.78) --
	( 55.52,135.76) --
	( 55.53,135.75) --
	( 55.54,135.74) --
	( 55.56,135.73) --
	( 55.57,135.71) --
	( 55.58,135.70) --
	( 55.60,135.69) --
	( 55.61,135.68) --
	( 55.63,135.67) --
	( 55.64,135.66) --
	( 55.65,135.65) --
	( 55.67,135.63) --
	( 55.68,135.62) --
	( 55.69,135.62) --
	( 55.71,135.61) --
	( 55.72,135.60) --
	( 55.73,135.59) --
	( 55.75,135.58) --
	( 55.76,135.57) --
	( 55.78,135.56) --
	( 55.79,135.55) --
	( 55.80,135.54) --
	( 55.82,135.54) --
	( 55.83,135.53) --
	( 55.84,135.52) --
	( 55.86,135.52) --
	( 55.87,135.51) --
	( 55.89,135.50) --
	( 55.90,135.50) --
	( 55.91,135.49) --
	( 55.93,135.49) --
	( 55.94,135.49) --
	( 55.95,135.48) --
	( 55.97,135.48) --
	( 55.98,135.48) --
	( 56.00,135.47) --
	( 56.01,135.47) --
	( 56.02,135.47) --
	( 56.04,135.47) --
	( 56.05,135.47) --
	( 56.06,135.47) --
	( 56.08,135.47) --
	( 56.09,135.47) --
	( 56.11,135.47) --
	( 56.12,135.47) --
	( 56.13,135.47) --
	( 56.15,135.48) --
	( 56.16,135.48) --
	( 56.17,135.48) --
	( 56.19,135.49) --
	( 56.20,135.49) --
	( 56.21,135.50) --
	( 56.23,135.51) --
	( 56.24,135.51) --
	( 56.26,135.52) --
	( 56.27,135.53) --
	( 56.28,135.54) --
	( 56.30,135.55) --
	( 56.31,135.56) --
	( 56.32,135.57) --
	( 56.34,135.59) --
	( 56.35,135.60) --
	( 56.37,135.61) --
	( 56.38,135.62) --
	( 56.39,135.64) --
	( 56.41,135.66) --
	( 56.42,135.67) --
	( 56.43,135.69) --
	( 56.45,135.70) --
	( 56.46,135.72) --
	( 56.48,135.74) --
	( 56.49,135.76) --
	( 56.50,135.77) --
	( 56.52,135.79) --
	( 56.53,135.81) --
	( 56.54,135.83) --
	( 56.56,135.85) --
	( 56.57,135.87) --
	( 56.59,135.89) --
	( 56.60,135.90) --
	( 56.61,135.93) --
	( 56.63,135.94) --
	( 56.64,135.96) --
	( 56.65,135.98) --
	( 56.67,136.00) --
	( 56.68,136.01) --
	( 56.69,136.03) --
	( 56.71,136.05) --
	( 56.72,136.06) --
	( 56.74,136.08) --
	( 56.75,136.09) --
	( 56.76,136.11) --
	( 56.78,136.12) --
	( 56.79,136.14) --
	( 56.80,136.15) --
	( 56.82,136.16) --
	( 56.83,136.17) --
	( 56.85,136.18) --
	( 56.86,136.18) --
	( 56.87,136.19) --
	( 56.89,136.20) --
	( 56.90,136.21) --
	( 56.91,136.21) --
	( 56.93,136.21) --
	( 56.94,136.22) --
	( 56.96,136.22) --
	( 56.97,136.22) --
	( 56.98,136.22) --
	( 57.00,136.22) --
	( 57.01,136.22) --
	( 57.02,136.22) --
	( 57.04,136.22) --
	( 57.05,136.21) --
	( 57.07,136.21) --
	( 57.08,136.20) --
	( 57.09,136.19) --
	( 57.11,136.19) --
	( 57.12,136.18) --
	( 57.13,136.18) --
	( 57.15,136.17) --
	( 57.16,136.16) --
	( 57.17,136.15) --
	( 57.19,136.14) --
	( 57.20,136.13) --
	( 57.22,136.12) --
	( 57.23,136.11) --
	( 57.24,136.10) --
	( 57.26,136.09) --
	( 57.27,136.08) --
	( 57.28,136.06) --
	( 57.30,136.05) --
	( 57.31,136.04) --
	( 57.33,136.03) --
	( 57.34,136.01) --
	( 57.35,136.00) --
	( 57.37,135.98) --
	( 57.38,135.97) --
	( 57.39,135.96) --
	( 57.41,135.94) --
	( 57.42,135.93) --
	( 57.44,135.91) --
	( 57.45,135.90) --
	( 57.46,135.88) --
	( 57.48,135.87) --
	( 57.49,135.85) --
	( 57.50,135.84) --
	( 57.52,135.82) --
	( 57.53,135.80) --
	( 57.55,135.79) --
	( 57.56,135.77) --
	( 57.57,135.76) --
	( 57.59,135.74) --
	( 57.60,135.72) --
	( 57.61,135.71) --
	( 57.63,135.69) --
	( 57.64,135.67) --
	( 57.65,135.66) --
	( 57.67,135.64) --
	( 57.68,135.63) --
	( 57.70,135.61) --
	( 57.71,135.60) --
	( 57.72,135.58) --
	( 57.74,135.57) --
	( 57.75,135.55) --
	( 57.76,135.53) --
	( 57.78,135.52) --
	( 57.79,135.51) --
	( 57.81,135.49) --
	( 57.82,135.48) --
	( 57.83,135.47) --
	( 57.85,135.45) --
	( 57.86,135.44) --
	( 57.87,135.42) --
	( 57.89,135.41) --
	( 57.90,135.40) --
	( 57.92,135.39) --
	( 57.93,135.38) --
	( 57.94,135.37) --
	( 57.96,135.36) --
	( 57.97,135.35) --
	( 57.98,135.34) --
	( 58.00,135.33) --
	( 58.01,135.32) --
	( 58.03,135.31) --
	( 58.04,135.30) --
	( 58.05,135.30) --
	( 58.07,135.29) --
	( 58.08,135.28) --
	( 58.09,135.28) --
	( 58.11,135.27) --
	( 58.12,135.26) --
	( 58.13,135.26) --
	( 58.15,135.25) --
	( 58.16,135.25) --
	( 58.18,135.25) --
	( 58.19,135.24) --
	( 58.20,135.24) --
	( 58.22,135.24) --
	( 58.23,135.23) --
	( 58.24,135.23) --
	( 58.26,135.23) --
	( 58.27,135.23) --
	( 58.29,135.23) --
	( 58.30,135.23) --
	( 58.31,135.23) --
	( 58.33,135.23) --
	( 58.34,135.23) --
	( 58.35,135.23) --
	( 58.37,135.23) --
	( 58.38,135.23) --
	( 58.40,135.23) --
	( 58.41,135.23) --
	( 58.42,135.23) --
	( 58.44,135.24) --
	( 58.45,135.24) --
	( 58.46,135.24) --
	( 58.48,135.24) --
	( 58.49,135.25) --
	( 58.51,135.25) --
	( 58.52,135.25) --
	( 58.53,135.25) --
	( 58.55,135.26) --
	( 58.56,135.26) --
	( 58.57,135.26) --
	( 58.59,135.27) --
	( 58.60,135.27) --
	( 58.61,135.28) --
	( 58.63,135.28) --
	( 58.64,135.29) --
	( 58.66,135.29) --
	( 58.67,135.29) --
	( 58.68,135.30) --
	( 58.70,135.30) --
	( 58.71,135.31) --
	( 58.72,135.31) --
	( 58.74,135.32) --
	( 58.75,135.32) --
	( 58.77,135.32) --
	( 58.78,135.33) --
	( 58.79,135.33) --
	( 58.81,135.34) --
	( 58.82,135.35) --
	( 58.83,135.35) --
	( 58.85,135.36) --
	( 58.86,135.37) --
	( 58.88,135.37) --
	( 58.89,135.38) --
	( 58.90,135.38) --
	( 58.92,135.39) --
	( 58.93,135.40) --
	( 58.94,135.40) --
	( 58.96,135.41) --
	( 58.97,135.42) --
	( 58.99,135.42) --
	( 59.00,135.43) --
	( 59.01,135.44) --
	( 59.03,135.45) --
	( 59.04,135.46) --
	( 59.05,135.47) --
	( 59.07,135.47) --
	( 59.08,135.48) --
	( 59.09,135.49) --
	( 59.11,135.50) --
	( 59.12,135.51) --
	( 59.14,135.52) --
	( 59.15,135.53) --
	( 59.16,135.53) --
	( 59.18,135.54) --
	( 59.19,135.56) --
	( 59.20,135.56) --
	( 59.22,135.57) --
	( 59.23,135.58) --
	( 59.25,135.59) --
	( 59.26,135.60) --
	( 59.27,135.61) --
	( 59.29,135.62) --
	( 59.30,135.63) --
	( 59.31,135.64) --
	( 59.33,135.65) --
	( 59.34,135.66) --
	( 59.36,135.67) --
	( 59.37,135.68) --
	( 59.38,135.69) --
	( 59.40,135.70) --
	( 59.41,135.70) --
	( 59.42,135.71) --
	( 59.44,135.72) --
	( 59.45,135.73) --
	( 59.47,135.74) --
	( 59.48,135.75) --
	( 59.49,135.75) --
	( 59.51,135.76) --
	( 59.52,135.77) --
	( 59.53,135.77) --
	( 59.55,135.78) --
	( 59.56,135.79) --
	( 59.57,135.79) --
	( 59.59,135.80) --
	( 59.60,135.80) --
	( 59.62,135.81) --
	( 59.63,135.81) --
	( 59.64,135.82) --
	( 59.66,135.82) --
	( 59.67,135.82) --
	( 59.68,135.83) --
	( 59.70,135.83) --
	( 59.71,135.84) --
	( 59.73,135.84) --
	( 59.74,135.84) --
	( 59.75,135.84) --
	( 59.77,135.85) --
	( 59.78,135.85) --
	( 59.79,135.85) --
	( 59.81,135.85) --
	( 59.82,135.85) --
	( 59.84,135.85) --
	( 59.85,135.85) --
	( 59.86,135.85) --
	( 59.88,135.85) --
	( 59.89,135.85) --
	( 59.90,135.85) --
	( 59.92,135.85) --
	( 59.93,135.85) --
	( 59.95,135.85) --
	( 59.96,135.85) --
	( 59.97,135.85) --
	( 59.99,135.85) --
	( 60.00,135.84) --
	( 60.01,135.84) --
	( 60.03,135.84) --
	( 60.04,135.84) --
	( 60.05,135.84) --
	( 60.07,135.84) --
	( 60.08,135.83) --
	( 60.10,135.83) --
	( 60.11,135.83) --
	( 60.12,135.83) --
	( 60.14,135.82) --
	( 60.15,135.82) --
	( 60.16,135.82) --
	( 60.18,135.82) --
	( 60.19,135.82) --
	( 60.21,135.82) --
	( 60.22,135.81) --
	( 60.23,135.81) --
	( 60.25,135.81) --
	( 60.26,135.81) --
	( 60.27,135.81) --
	( 60.29,135.81) --
	( 60.30,135.81) --
	( 60.32,135.81) --
	( 60.33,135.80) --
	( 60.34,135.80) --
	( 60.36,135.80) --
	( 60.37,135.80) --
	( 60.38,135.80) --
	( 60.40,135.80) --
	( 60.41,135.80) --
	( 60.43,135.80) --
	( 60.44,135.80) --
	( 60.45,135.80) --
	( 60.47,135.80) --
	( 60.48,135.80) --
	( 60.49,135.80) --
	( 60.51,135.80) --
	( 60.52,135.80) --
	( 60.53,135.80) --
	( 60.55,135.80) --
	( 60.56,135.80) --
	( 60.58,135.80) --
	( 60.59,135.80) --
	( 60.60,135.80) --
	( 60.62,135.80) --
	( 60.63,135.80) --
	( 60.64,135.80) --
	( 60.66,135.80) --
	( 60.67,135.79) --
	( 60.69,135.79) --
	( 60.70,135.79) --
	( 60.71,135.79) --
	( 60.73,135.79) --
	( 60.74,135.79) --
	( 60.75,135.79) --
	( 60.77,135.78) --
	( 60.78,135.78) --
	( 60.80,135.78) --
	( 60.81,135.78) --
	( 60.82,135.78) --
	( 60.84,135.77) --
	( 60.85,135.77) --
	( 60.86,135.77) --
	( 60.88,135.77) --
	( 60.89,135.76) --
	( 60.91,135.76) --
	( 60.92,135.76) --
	( 60.93,135.76) --
	( 60.95,135.75) --
	( 60.96,135.75) --
	( 60.97,135.75) --
	( 60.99,135.74) --
	( 61.00,135.74) --
	( 61.01,135.74) --
	( 61.03,135.74) --
	( 61.04,135.73) --
	( 61.06,135.73) --
	( 61.07,135.72) --
	( 61.08,135.72) --
	( 61.10,135.72) --
	( 61.11,135.71) --
	( 61.12,135.71) --
	( 61.14,135.71) --
	( 61.15,135.70) --
	( 61.17,135.70) --
	( 61.18,135.70) --
	( 61.19,135.69) --
	( 61.21,135.69) --
	( 61.22,135.69) --
	( 61.23,135.68) --
	( 61.25,135.68) --
	( 61.26,135.68) --
	( 61.28,135.68) --
	( 61.29,135.67) --
	( 61.30,135.67) --
	( 61.32,135.67) --
	( 61.33,135.66) --
	( 61.34,135.66) --
	( 61.36,135.66) --
	( 61.37,135.66) --
	( 61.39,135.65) --
	( 61.40,135.65) --
	( 61.41,135.65) --
	( 61.43,135.64) --
	( 61.44,135.64) --
	( 61.45,135.64) --
	( 61.47,135.63) --
	( 61.48,135.63) --
	( 61.49,135.63) --
	( 61.51,135.63) --
	( 61.52,135.63) --
	( 61.54,135.62) --
	( 61.55,135.62) --
	( 61.56,135.62) --
	( 61.58,135.62) --
	( 61.59,135.62) --
	( 61.60,135.61) --
	( 61.62,135.61) --
	( 61.63,135.61) --
	( 61.65,135.61) --
	( 61.66,135.61) --
	( 61.67,135.61) --
	( 61.69,135.61) --
	( 61.70,135.61) --
	( 61.71,135.60) --
	( 61.73,135.60) --
	( 61.74,135.60) --
	( 61.76,135.60) --
	( 61.77,135.60) --
	( 61.78,135.60) --
	( 61.80,135.60) --
	( 61.81,135.60) --
	( 61.82,135.60) --
	( 61.84,135.60) --
	( 61.85,135.60) --
	( 61.87,135.60) --
	( 61.88,135.60) --
	( 61.89,135.60) --
	( 61.91,135.60) --
	( 61.92,135.60) --
	( 61.93,135.60) --
	( 61.95,135.60) --
	( 61.96,135.60) --
	( 61.97,135.60) --
	( 61.99,135.60) --
	( 62.00,135.60) --
	( 62.02,135.60) --
	( 62.03,135.60) --
	( 62.04,135.60) --
	( 62.06,135.61) --
	( 62.07,135.61) --
	( 62.08,135.61) --
	( 62.10,135.61) --
	( 62.11,135.61) --
	( 62.13,135.61) --
	( 62.14,135.61) --
	( 62.15,135.61) --
	( 62.17,135.61) --
	( 62.18,135.61) --
	( 62.19,135.61) --
	( 62.21,135.61) --
	( 62.22,135.61) --
	( 62.24,135.61) --
	( 62.25,135.61) --
	( 62.26,135.61) --
	( 62.28,135.61) --
	( 62.29,135.61) --
	( 62.30,135.61) --
	( 62.32,135.61) --
	( 62.33,135.61) --
	( 62.35,135.60) --
	( 62.36,135.60) --
	( 62.37,135.60) --
	( 62.39,135.60) --
	( 62.40,135.60) --
	( 62.41,135.60) --
	( 62.43,135.60) --
	( 62.44,135.59) --
	( 62.45,135.59) --
	( 62.47,135.59) --
	( 62.48,135.59) --
	( 62.50,135.59) --
	( 62.51,135.58) --
	( 62.52,135.58) --
	( 62.54,135.58) --
	( 62.55,135.58) --
	( 62.56,135.57) --
	( 62.58,135.57) --
	( 62.59,135.57) --
	( 62.61,135.56) --
	( 62.62,135.56) --
	( 62.63,135.56) --
	( 62.65,135.55) --
	( 62.66,135.55) --
	( 62.67,135.54) --
	( 62.69,135.54) --
	( 62.70,135.54) --
	( 62.72,135.53) --
	( 62.73,135.53) --
	( 62.74,135.53) --
	( 62.76,135.52) --
	( 62.77,135.52) --
	( 62.78,135.52) --
	( 62.80,135.51) --
	( 62.81,135.51) --
	( 62.83,135.50) --
	( 62.84,135.50) --
	( 62.85,135.50) --
	( 62.87,135.50) --
	( 62.88,135.49) --
	( 62.89,135.49) --
	( 62.91,135.49) --
	( 62.92,135.48) --
	( 62.93,135.48) --
	( 62.95,135.48) --
	( 62.96,135.48) --
	( 62.98,135.47) --
	( 62.99,135.47) --
	( 63.00,135.47) --
	( 63.02,135.47) --
	( 63.03,135.47) --
	( 63.04,135.47) --
	( 63.06,135.46) --
	( 63.07,135.46) --
	( 63.09,135.46) --
	( 63.10,135.46) --
	( 63.11,135.46) --
	( 63.13,135.46) --
	( 63.14,135.46) --
	( 63.15,135.46) --
	( 63.17,135.46) --
	( 63.18,135.46) --
	( 63.20,135.46) --
	( 63.21,135.46) --
	( 63.22,135.47) --
	( 63.24,135.47) --
	( 63.25,135.47) --
	( 63.26,135.47) --
	( 63.28,135.47) --
	( 63.29,135.47) --
	( 63.31,135.47) --
	( 63.32,135.48) --
	( 63.33,135.48) --
	( 63.35,135.48) --
	( 63.36,135.48) --
	( 63.37,135.48) --
	( 63.39,135.49) --
	( 63.40,135.49) --
	( 63.41,135.49) --
	( 63.43,135.49) --
	( 63.44,135.49) --
	( 63.46,135.50) --
	( 63.47,135.50) --
	( 63.48,135.50) --
	( 63.50,135.50) --
	( 63.51,135.50) --
	( 63.52,135.51) --
	( 63.54,135.51) --
	( 63.55,135.51) --
	( 63.57,135.51) --
	( 63.58,135.51) --
	( 63.59,135.51) --
	( 63.61,135.51) --
	( 63.62,135.52) --
	( 63.63,135.52) --
	( 63.65,135.52) --
	( 63.66,135.52) --
	( 63.68,135.52) --
	( 63.69,135.52) --
	( 63.70,135.52) --
	( 63.72,135.52) --
	( 63.73,135.52) --
	( 63.74,135.52) --
	( 63.76,135.52) --
	( 63.77,135.52) --
	( 63.79,135.52) --
	( 63.80,135.51) --
	( 63.81,135.51) --
	( 63.83,135.51) --
	( 63.84,135.51) --
	( 63.85,135.51) --
	( 63.87,135.51) --
	( 63.88,135.51) --
	( 63.89,135.50) --
	( 63.91,135.50) --
	( 63.92,135.50) --
	( 63.94,135.50) --
	( 63.95,135.50) --
	( 63.96,135.49) --
	( 63.98,135.49) --
	( 63.99,135.49) --
	( 64.00,135.49) --
	( 64.02,135.48) --
	( 64.03,135.48) --
	( 64.05,135.48) --
	( 64.06,135.48) --
	( 64.07,135.48) --
	( 64.09,135.47) --
	( 64.10,135.47) --
	( 64.11,135.47) --
	( 64.13,135.47) --
	( 64.14,135.46) --
	( 64.16,135.46) --
	( 64.17,135.46) --
	( 64.18,135.46) --
	( 64.20,135.46) --
	( 64.21,135.45) --
	( 64.22,135.45) --
	( 64.24,135.45) --
	( 64.25,135.45) --
	( 64.27,135.44) --
	( 64.28,135.44) --
	( 64.29,135.44) --
	( 64.31,135.44) --
	( 64.32,135.44) --
	( 64.33,135.43) --
	( 64.35,135.43) --
	( 64.36,135.43) --
	( 64.37,135.43) --
	( 64.39,135.43) --
	( 64.40,135.43) --
	( 64.42,135.42) --
	( 64.43,135.42) --
	( 64.44,135.42) --
	( 64.46,135.42) --
	( 64.47,135.42) --
	( 64.48,135.41) --
	( 64.50,135.41) --
	( 64.51,135.41) --
	( 64.53,135.41) --
	( 64.54,135.41) --
	( 64.55,135.41) --
	( 64.57,135.40) --
	( 64.58,135.40) --
	( 64.59,135.40) --
	( 64.61,135.40) --
	( 64.62,135.40) --
	( 64.64,135.40) --
	( 64.65,135.39) --
	( 64.66,135.39) --
	( 64.68,135.39) --
	( 64.69,135.39) --
	( 64.70,135.39) --
	( 64.72,135.39) --
	( 64.73,135.38) --
	( 64.75,135.38) --
	( 64.76,135.38) --
	( 64.77,135.38) --
	( 64.79,135.38) --
	( 64.80,135.37) --
	( 64.81,135.37) --
	( 64.83,135.37) --
	( 64.84,135.37) --
	( 64.85,135.37) --
	( 64.87,135.36) --
	( 64.88,135.36) --
	( 64.90,135.36) --
	( 64.91,135.35) --
	( 64.92,135.35) --
	( 64.94,135.35) --
	( 64.95,135.35) --
	( 64.96,135.35) --
	( 64.98,135.34) --
	( 64.99,135.34) --
	( 65.01,135.34) --
	( 65.02,135.34) --
	( 65.03,135.34) --
	( 65.05,135.33) --
	( 65.06,135.33) --
	( 65.07,135.33) --
	( 65.09,135.33) --
	( 65.10,135.33) --
	( 65.12,135.32) --
	( 65.13,135.32) --
	( 65.14,135.32) --
	( 65.16,135.32) --
	( 65.17,135.32) --
	( 65.18,135.31) --
	( 65.20,135.31) --
	( 65.21,135.31) --
	( 65.23,135.31) --
	( 65.24,135.31) --
	( 65.25,135.31) --
	( 65.27,135.30) --
	( 65.28,135.30) --
	( 65.29,135.30) --
	( 65.31,135.30) --
	( 65.32,135.30) --
	( 65.33,135.30) --
	( 65.35,135.30) --
	( 65.36,135.30) --
	( 65.38,135.29) --
	( 65.39,135.29) --
	( 65.40,135.29) --
	( 65.42,135.29) --
	( 65.43,135.29) --
	( 65.44,135.29) --
	( 65.46,135.29) --
	( 65.47,135.29) --
	( 65.49,135.29) --
	( 65.50,135.29) --
	( 65.51,135.29) --
	( 65.53,135.29) --
	( 65.54,135.29) --
	( 65.55,135.29) --
	( 65.57,135.29) --
	( 65.58,135.29) --
	( 65.60,135.29) --
	( 65.61,135.29) --
	( 65.62,135.29) --
	( 65.64,135.29) --
	( 65.65,135.29) --
	( 65.66,135.29) --
	( 65.68,135.29) --
	( 65.69,135.29) --
	( 65.71,135.29) --
	( 65.72,135.29) --
	( 65.73,135.29) --
	( 65.75,135.29) --
	( 65.76,135.29) --
	( 65.77,135.29) --
	( 65.79,135.29) --
	( 65.80,135.29) --
	( 65.81,135.29) --
	( 65.83,135.28) --
	( 65.84,135.28) --
	( 65.86,135.28) --
	( 65.87,135.28) --
	( 65.88,135.28) --
	( 65.90,135.28) --
	( 65.91,135.27) --
	( 65.92,135.27) --
	( 65.94,135.26) --
	( 65.95,135.26) --
	( 65.97,135.26) --
	( 65.98,135.26) --
	( 65.99,135.25) --
	( 66.01,135.25) --
	( 66.02,135.24) --
	( 66.03,135.24) --
	( 66.05,135.23) --
	( 66.06,135.23) --
	( 66.08,135.23) --
	( 66.09,135.22) --
	( 66.10,135.22) --
	( 66.12,135.21) --
	( 66.13,135.20) --
	( 66.14,135.20) --
	( 66.16,135.19) --
	( 66.17,135.19) --
	( 66.19,135.18) --
	( 66.20,135.17) --
	( 66.21,135.16) --
	( 66.23,135.16) --
	( 66.24,135.15) --
	( 66.25,135.14) --
	( 66.27,135.14) --
	( 66.28,135.13) --
	( 66.29,135.12) --
	( 66.31,135.12) --
	( 66.32,135.11) --
	( 66.34,135.10) --
	( 66.35,135.09) --
	( 66.36,135.09) --
	( 66.38,135.07) --
	( 66.39,135.07) --
	( 66.40,135.06) --
	( 66.42,135.05) --
	( 66.43,135.04) --
	( 66.45,135.04) --
	( 66.46,135.03) --
	( 66.47,135.02) --
	( 66.49,135.01) --
	( 66.50,135.01) --
	( 66.51,135.00) --
	( 66.53,134.99) --
	( 66.54,134.98) --
	( 66.56,134.97) --
	( 66.57,134.97) --
	( 66.58,134.96) --
	( 66.60,134.95) --
	( 66.61,134.95) --
	( 66.62,134.94) --
	( 66.64,134.93) --
	( 66.65,134.93) --
	( 66.67,134.92) --
	( 66.68,134.91) --
	( 66.69,134.91) --
	( 66.71,134.90) --
	( 66.72,134.90) --
	( 66.73,134.89) --
	( 66.75,134.88) --
	( 66.76,134.88) --
	( 66.77,134.87) --
	( 66.79,134.87) --
	( 66.80,134.86) --
	( 66.82,134.86) --
	( 66.83,134.85) --
	( 66.84,134.85) --
	( 66.86,134.85) --
	( 66.87,134.84) --
	( 66.88,134.84) --
	( 66.90,134.83) --
	( 66.91,134.83) --
	( 66.93,134.83) --
	( 66.94,134.83) --
	( 66.95,134.82) --
	( 66.97,134.82) --
	( 66.98,134.82) --
	( 66.99,134.82) --
	( 67.01,134.82) --
	( 67.02,134.82) --
	( 67.04,134.82) --
	( 67.05,134.82) --
	( 67.06,134.81) --
	( 67.08,134.81) --
	( 67.09,134.82) --
	( 67.10,134.82) --
	( 67.12,134.82) --
	( 67.13,134.82) --
	( 67.15,134.82) --
	( 67.16,134.82) --
	( 67.17,134.82) --
	( 67.19,134.82) --
	( 67.20,134.83) --
	( 67.21,134.83) --
	( 67.23,134.83) --
	( 67.24,134.83) --
	( 67.25,134.84) --
	( 67.27,134.84) --
	( 67.28,134.84) --
	( 67.30,134.85) --
	( 67.31,134.85) --
	( 67.32,134.86) --
	( 67.34,134.86) --
	( 67.35,134.87) --
	( 67.36,134.87) --
	( 67.38,134.88) --
	( 67.39,134.88) --
	( 67.41,134.89) --
	( 67.42,134.90) --
	( 67.43,134.90) --
	( 67.45,134.91) --
	( 67.46,134.91) --
	( 67.47,134.92) --
	( 67.49,134.93) --
	( 67.50,134.93) --
	( 67.52,134.94) --
	( 67.53,134.95) --
	( 67.54,134.95) --
	( 67.56,134.96) --
	( 67.57,134.97) --
	( 67.58,134.98) --
	( 67.60,134.99) --
	( 67.61,134.99) --
	( 67.63,135.00) --
	( 67.64,135.01) --
	( 67.65,135.01) --
	( 67.67,135.02) --
	( 67.68,135.03) --
	( 67.69,135.04) --
	( 67.71,135.04) --
	( 67.72,135.05) --
	( 67.73,135.06) --
	( 67.75,135.06) --
	( 67.76,135.07) --
	( 67.78,135.08) --
	( 67.79,135.09) --
	( 67.80,135.09) --
	( 67.82,135.10) --
	( 67.83,135.11) --
	( 67.84,135.11) --
	( 67.86,135.12) --
	( 67.87,135.12) --
	( 67.89,135.13) --
	( 67.90,135.13) --
	( 67.91,135.14) --
	( 67.93,135.14) --
	( 67.94,135.15) --
	( 67.95,135.15) --
	( 67.97,135.16) --
	( 67.98,135.16) --
	( 68.00,135.16) --
	( 68.01,135.17) --
	( 68.02,135.17) --
	( 68.04,135.18) --
	( 68.05,135.18) --
	( 68.06,135.18) --
	( 68.08,135.18) --
	( 68.09,135.18) --
	( 68.11,135.18) --
	( 68.12,135.19) --
	( 68.13,135.19) --
	( 68.15,135.19) --
	( 68.16,135.19) --
	( 68.17,135.19) --
	( 68.19,135.19) --
	( 68.20,135.19) --
	( 68.21,135.18) --
	( 68.23,135.18) --
	( 68.24,135.18) --
	( 68.26,135.18) --
	( 68.27,135.18) --
	( 68.28,135.18) --
	( 68.30,135.17) --
	( 68.31,135.17) --
	( 68.32,135.17) --
	( 68.34,135.16) --
	( 68.35,135.16) --
	( 68.37,135.16) --
	( 68.38,135.15) --
	( 68.39,135.15) --
	( 68.41,135.15) --
	( 68.42,135.14) --
	( 68.43,135.14) --
	( 68.45,135.13) --
	( 68.46,135.13) --
	( 68.48,135.12) --
	( 68.49,135.12) --
	( 68.50,135.12) --
	( 68.52,135.11) --
	( 68.53,135.11) --
	( 68.54,135.10) --
	( 68.56,135.10) --
	( 68.57,135.09) --
	( 68.59,135.09) --
	( 68.60,135.08) --
	( 68.61,135.08) --
	( 68.63,135.07) --
	( 68.64,135.07) --
	( 68.65,135.06) --
	( 68.67,135.06) --
	( 68.68,135.05) --
	( 68.69,135.05) --
	( 68.71,135.04) --
	( 68.72,135.04) --
	( 68.74,135.04) --
	( 68.75,135.03) --
	( 68.76,135.03) --
	( 68.78,135.02) --
	( 68.79,135.02) --
	( 68.80,135.02) --
	( 68.82,135.01) --
	( 68.83,135.01) --
	( 68.85,135.01) --
	( 68.86,135.00) --
	( 68.87,135.00) --
	( 68.89,135.00) --
	( 68.90,134.99) --
	( 68.91,134.99) --
	( 68.93,134.99) --
	( 68.94,134.98) --
	( 68.96,134.98) --
	( 68.97,134.98) --
	( 68.98,134.97) --
	( 69.00,134.97) --
	( 69.01,134.97) --
	( 69.02,134.97) --
	( 69.04,134.97) --
	( 69.05,134.96) --
	( 69.07,134.96) --
	( 69.08,134.96) --
	( 69.09,134.96) --
	( 69.11,134.96) --
	( 69.12,134.96) --
	( 69.13,134.96) --
	( 69.15,134.95) --
	( 69.16,134.95) --
	( 69.17,134.95) --
	( 69.19,134.95) --
	( 69.20,134.95) --
	( 69.22,134.95) --
	( 69.23,134.95) --
	( 69.24,134.95) --
	( 69.26,134.95) --
	( 69.27,134.95) --
	( 69.28,134.95) --
	( 69.30,134.95) --
	( 69.31,134.95) --
	( 69.33,134.94) --
	( 69.34,134.94) --
	( 69.35,134.94) --
	( 69.37,134.94) --
	( 69.38,134.94) --
	( 69.39,134.94) --
	( 69.41,134.94) --
	( 69.42,134.94) --
	( 69.44,134.94) --
	( 69.45,134.94) --
	( 69.46,134.94) --
	( 69.48,134.94) --
	( 69.49,134.94) --
	( 69.50,134.94) --
	( 69.52,134.94) --
	( 69.53,134.93) --
	( 69.55,134.93) --
	( 69.56,134.93) --
	( 69.57,134.93) --
	( 69.59,134.93) --
	( 69.60,134.93) --
	( 69.61,134.93) --
	( 69.63,134.93) --
	( 69.64,134.92) --
	( 69.65,134.92) --
	( 69.67,134.92) --
	( 69.68,134.92) --
	( 69.70,134.92) --
	( 69.71,134.91) --
	( 69.72,134.91) --
	( 69.74,134.91) --
	( 69.75,134.91) --
	( 69.76,134.91) --
	( 69.78,134.90) --
	( 69.79,134.90) --
	( 69.81,134.90) --
	( 69.82,134.90) --
	( 69.83,134.90) --
	( 69.85,134.89) --
	( 69.86,134.89) --
	( 69.87,134.89) --
	( 69.89,134.89) --
	( 69.90,134.88) --
	( 69.92,134.88) --
	( 69.93,134.88) --
	( 69.94,134.88) --
	( 69.96,134.88) --
	( 69.97,134.87) --
	( 69.98,134.87) --
	( 70.00,134.87) --
	( 70.01,134.87) --
	( 70.03,134.87) --
	( 70.04,134.87) --
	( 70.05,134.86) --
	( 70.07,134.86) --
	( 70.08,134.86) --
	( 70.09,134.86) --
	( 70.11,134.86) --
	( 70.12,134.86) --
	( 70.13,134.86) --
	( 70.15,134.86) --
	( 70.16,134.86) --
	( 70.18,134.86) --
	( 70.19,134.86) --
	( 70.20,134.86) --
	( 70.22,134.86) --
	( 70.23,134.86) --
	( 70.24,134.86) --
	( 70.26,134.86) --
	( 70.27,134.86) --
	( 70.29,134.86) --
	( 70.30,134.86) --
	( 70.31,134.86) --
	( 70.33,134.86) --
	( 70.34,134.86) --
	( 70.35,134.86) --
	( 70.37,134.86) --
	( 70.38,134.86) --
	( 70.40,134.87) --
	( 70.41,134.87) --
	( 70.42,134.87) --
	( 70.44,134.87) --
	( 70.45,134.87) --
	( 70.46,134.87) --
	( 70.48,134.87) --
	( 70.49,134.87) --
	( 70.51,134.87) --
	( 70.52,134.87) --
	( 70.53,134.88) --
	( 70.55,134.88) --
	( 70.56,134.88) --
	( 70.57,134.88) --
	( 70.59,134.88) --
	( 70.60,134.88) --
	( 70.61,134.88) --
	( 70.63,134.88) --
	( 70.64,134.88) --
	( 70.66,134.88) --
	( 70.67,134.88) --
	( 70.68,134.88) --
	( 70.70,134.88) --
	( 70.71,134.88) --
	( 70.72,134.88) --
	( 70.74,134.88) --
	( 70.75,134.88) --
	( 70.77,134.88) --
	( 70.78,134.87) --
	( 70.79,134.87) --
	( 70.81,134.87) --
	( 70.82,134.87) --
	( 70.83,134.87) --
	( 70.85,134.87) --
	( 70.86,134.87) --
	( 70.88,134.87) --
	( 70.89,134.86) --
	( 70.90,134.86) --
	( 70.92,134.86) --
	( 70.93,134.86) --
	( 70.94,134.86) --
	( 70.96,134.85) --
	( 70.97,134.85) --
	( 70.99,134.85) --
	( 71.00,134.85) --
	( 71.01,134.85) --
	( 71.03,134.85) --
	( 71.04,134.84) --
	( 71.05,134.84) --
	( 71.07,134.84) --
	( 71.08,134.84) --
	( 71.09,134.84) --
	( 71.11,134.84) --
	( 71.12,134.84) --
	( 71.14,134.83) --
	( 71.15,134.83) --
	( 71.16,134.83) --
	( 71.18,134.83) --
	( 71.19,134.83) --
	( 71.20,134.83) --
	( 71.22,134.83) --
	( 71.23,134.83) --
	( 71.25,134.83) --
	( 71.26,134.83) --
	( 71.27,134.84) --
	( 71.29,134.84) --
	( 71.30,134.84) --
	( 71.31,134.84) --
	( 71.33,134.84) --
	( 71.34,134.84) --
	( 71.36,134.85) --
	( 71.37,134.85) --
	( 71.38,134.85) --
	( 71.40,134.86) --
	( 71.41,134.86) --
	( 71.42,134.86) --
	( 71.44,134.87) --
	( 71.45,134.87) --
	( 71.47,134.88) --
	( 71.48,134.88) --
	( 71.49,134.88) --
	( 71.51,134.89) --
	( 71.52,134.90) --
	( 71.53,134.90) --
	( 71.55,134.91) --
	( 71.56,134.92) --
	( 71.57,134.92) --
	( 71.59,134.93) --
	( 71.60,134.94) --
	( 71.62,134.94) --
	( 71.63,134.95) --
	( 71.64,134.96) --
	( 71.66,134.96) --
	( 71.67,134.97) --
	( 71.68,134.98) --
	( 71.70,134.99) --
	( 71.71,134.99) --
	( 71.73,135.00) --
	( 71.74,135.01) --
	( 71.75,135.01) --
	( 71.77,135.02) --
	( 71.78,135.03) --
	( 71.79,135.03) --
	( 71.81,135.04) --
	( 71.82,135.05) --
	( 71.84,135.05) --
	( 71.85,135.06) --
	( 71.86,135.06) --
	( 71.88,135.07) --
	( 71.89,135.07) --
	( 71.90,135.08) --
	( 71.92,135.09) --
	( 71.93,135.09) --
	( 71.95,135.10) --
	( 71.96,135.10) --
	( 71.97,135.10) --
	( 71.99,135.10) --
	( 72.00,135.11) --
	( 72.01,135.11) --
	( 72.03,135.11) --
	( 72.04,135.11) --
	( 72.05,135.11) --
	( 72.07,135.11) --
	( 72.08,135.12) --
	( 72.10,135.12) --
	( 72.11,135.11) --
	( 72.12,135.11) --
	( 72.14,135.11) --
	( 72.15,135.11) --
	( 72.16,135.11) --
	( 72.18,135.11) --
	( 72.19,135.11) --
	( 72.21,135.10) --
	( 72.22,135.10) --
	( 72.23,135.10) --
	( 72.25,135.09) --
	( 72.26,135.09) --
	( 72.27,135.08) --
	( 72.29,135.08) --
	( 72.30,135.07) --
	( 72.32,135.07) --
	( 72.33,135.06) --
	( 72.34,135.06) --
	( 72.36,135.05) --
	( 72.37,135.05) --
	( 72.38,135.04) --
	( 72.40,135.03) --
	( 72.41,135.03) --
	( 72.43,135.02) --
	( 72.44,135.02) --
	( 72.45,135.01) --
	( 72.47,135.00) --
	( 72.48,135.00) --
	( 72.49,134.99) --
	( 72.51,134.99) --
	( 72.52,134.98) --
	( 72.53,134.97) --
	( 72.55,134.96) --
	( 72.56,134.96) --
	( 72.58,134.95) --
	( 72.59,134.94) --
	( 72.60,134.94) --
	( 72.62,134.93) --
	( 72.63,134.93) --
	( 72.64,134.92) --
	( 72.66,134.92) --
	( 72.67,134.91) --
	( 72.69,134.90) --
	( 72.70,134.90) --
	( 72.71,134.89) --
	( 72.73,134.89) --
	( 72.74,134.88) --
	( 72.75,134.88) --
	( 72.77,134.87) --
	( 72.78,134.87) --
	( 72.80,134.86) --
	( 72.81,134.86) --
	( 72.82,134.85) --
	( 72.84,134.85) --
	( 72.85,134.85) --
	( 72.86,134.84) --
	( 72.88,134.84) --
	( 72.89,134.84) --
	( 72.91,134.83) --
	( 72.92,134.83) --
	( 72.93,134.83) --
	( 72.95,134.83) --
	( 72.96,134.82) --
	( 72.97,134.82) --
	( 72.99,134.82) --
	( 73.00,134.82) --
	( 73.01,134.82) --
	( 73.03,134.81) --
	( 73.04,134.81) --
	( 73.06,134.81) --
	( 73.07,134.81) --
	( 73.08,134.81) --
	( 73.10,134.81) --
	( 73.11,134.81) --
	( 73.12,134.81) --
	( 73.14,134.81) --
	( 73.15,134.80) --
	( 73.17,134.80) --
	( 73.18,134.80) --
	( 73.19,134.80) --
	( 73.21,134.80) --
	( 73.22,134.80) --
	( 73.23,134.80) --
	( 73.25,134.80) --
	( 73.26,134.80) --
	( 73.28,134.80) --
	( 73.29,134.80) --
	( 73.30,134.80) --
	( 73.32,134.80) --
	( 73.33,134.80) --
	( 73.34,134.80) --
	( 73.36,134.80) --
	( 73.37,134.80) --
	( 73.39,134.80) --
	( 73.40,134.80) --
	( 73.41,134.79) --
	( 73.43,134.79) --
	( 73.44,134.79) --
	( 73.45,134.79) --
	( 73.47,134.79) --
	( 73.48,134.79) --
	( 73.49,134.79) --
	( 73.51,134.79) --
	( 73.52,134.79) --
	( 73.54,134.79) --
	( 73.55,134.79) --
	( 73.56,134.79) --
	( 73.58,134.79) --
	( 73.59,134.79) --
	( 73.60,134.79) --
	( 73.62,134.79) --
	( 73.63,134.79) --
	( 73.65,134.79) --
	( 73.66,134.79) --
	( 73.67,134.80) --
	( 73.69,134.80) --
	( 73.70,134.80) --
	( 73.71,134.80) --
	( 73.73,134.80) --
	( 73.74,134.80) --
	( 73.76,134.80) --
	( 73.77,134.80) --
	( 73.78,134.80) --
	( 73.80,134.80) --
	( 73.81,134.80) --
	( 73.82,134.81) --
	( 73.84,134.81) --
	( 73.85,134.81) --
	( 73.87,134.81) --
	( 73.88,134.81) --
	( 73.89,134.81) --
	( 73.91,134.81) --
	( 73.92,134.81) --
	( 73.93,134.82) --
	( 73.95,134.82) --
	( 73.96,134.82) --
	( 73.97,134.82) --
	( 73.99,134.82) --
	( 74.00,134.82) --
	( 74.02,134.83) --
	( 74.03,134.83) --
	( 74.04,134.83) --
	( 74.06,134.83) --
	( 74.07,134.83) --
	( 74.08,134.83) --
	( 74.10,134.84) --
	( 74.11,134.84) --
	( 74.13,134.84) --
	( 74.14,134.84) --
	( 74.15,134.84) --
	( 74.17,134.84) --
	( 74.18,134.84) --
	( 74.19,134.84) --
	( 74.21,134.85) --
	( 74.22,134.85) --
	( 74.24,134.85) --
	( 74.25,134.85) --
	( 74.26,134.85) --
	( 74.28,134.85) --
	( 74.29,134.85) --
	( 74.30,134.85) --
	( 74.32,134.85) --
	( 74.33,134.85) --
	( 74.35,134.85) --
	( 74.36,134.85) --
	( 74.37,134.85) --
	( 74.39,134.85) --
	( 74.40,134.85) --
	( 74.41,134.84) --
	( 74.43,134.84) --
	( 74.44,134.84) --
	( 74.45,134.84) --
	( 74.47,134.84) --
	( 74.48,134.84) --
	( 74.50,134.83) --
	( 74.51,134.83) --
	( 74.52,134.83) --
	( 74.54,134.83) --
	( 74.55,134.82) --
	( 74.56,134.82) --
	( 74.58,134.82) --
	( 74.59,134.81) --
	( 74.61,134.81) --
	( 74.62,134.81) --
	( 74.63,134.80) --
	( 74.65,134.80) --
	( 74.66,134.79) --
	( 74.67,134.79) --
	( 74.69,134.79) --
	( 74.70,134.78) --
	( 74.72,134.78) --
	( 74.73,134.77) --
	( 74.74,134.77) --
	( 74.76,134.77) --
	( 74.77,134.76) --
	( 74.78,134.76) --
	( 74.80,134.76) --
	( 74.81,134.75) --
	( 74.83,134.75) --
	( 74.84,134.74) --
	( 74.85,134.74) --
	( 74.87,134.74) --
	( 74.88,134.73) --
	( 74.89,134.73) --
	( 74.91,134.73) --
	( 74.92,134.72) --
	( 74.93,134.72) --
	( 74.95,134.72) --
	( 74.96,134.71) --
	( 74.98,134.71) --
	( 74.99,134.71) --
	( 75.00,134.71) --
	( 75.02,134.70) --
	( 75.03,134.70) --
	( 75.04,134.70) --
	( 75.06,134.69) --
	( 75.07,134.69) --
	( 75.09,134.69) --
	( 75.10,134.69) --
	( 75.11,134.69) --
	( 75.13,134.69) --
	( 75.14,134.69) --
	( 75.15,134.69) --
	( 75.17,134.68) --
	( 75.18,134.68) --
	( 75.20,134.68) --
	( 75.21,134.68) --
	( 75.22,134.68) --
	( 75.24,134.68) --
	( 75.25,134.68) --
	( 75.26,134.68) --
	( 75.28,134.68) --
	( 75.29,134.69) --
	( 75.31,134.69) --
	( 75.32,134.69) --
	( 75.33,134.69) --
	( 75.35,134.69) --
	( 75.36,134.69) --
	( 75.37,134.69) --
	( 75.39,134.69) --
	( 75.40,134.69) --
	( 75.41,134.70) --
	( 75.43,134.70) --
	( 75.44,134.70) --
	( 75.46,134.70) --
	( 75.47,134.71) --
	( 75.48,134.71) --
	( 75.50,134.71) --
	( 75.51,134.71) --
	( 75.52,134.71) --
	( 75.54,134.72) --
	( 75.55,134.72) --
	( 75.57,134.72) --
	( 75.58,134.72) --
	( 75.59,134.72) --
	( 75.61,134.73) --
	( 75.62,134.73) --
	( 75.63,134.73) --
	( 75.65,134.73) --
	( 75.66,134.73) --
	( 75.68,134.73) --
	( 75.69,134.74) --
	( 75.70,134.74) --
	( 75.72,134.74) --
	( 75.73,134.74) --
	( 75.74,134.74) --
	( 75.76,134.74) --
	( 75.77,134.75) --
	( 75.79,134.75) --
	( 75.80,134.75) --
	( 75.81,134.75) --
	( 75.83,134.75) --
	( 75.84,134.75) --
	( 75.85,134.75) --
	( 75.87,134.75) --
	( 75.88,134.76) --
	( 75.89,134.76) --
	( 75.91,134.76) --
	( 75.92,134.76) --
	( 75.94,134.76) --
	( 75.95,134.76) --
	( 75.96,134.76) --
	( 75.98,134.76) --
	( 75.99,134.76) --
	( 76.00,134.76) --
	( 76.02,134.76) --
	( 76.03,134.76) --
	( 76.05,134.76) --
	( 76.06,134.76) --
	( 76.07,134.76) --
	( 76.09,134.77) --
	( 76.10,134.77) --
	( 76.11,134.77) --
	( 76.13,134.77) --
	( 76.14,134.77) --
	( 76.16,134.77) --
	( 76.17,134.77) --
	( 76.18,134.77) --
	( 76.20,134.77) --
	( 76.21,134.77) --
	( 76.22,134.77) --
	( 76.24,134.77) --
	( 76.25,134.77) --
	( 76.27,134.77) --
	( 76.28,134.77) --
	( 76.29,134.76) --
	( 76.31,134.76) --
	( 76.32,134.76) --
	( 76.33,134.76) --
	( 76.35,134.76) --
	( 76.36,134.76) --
	( 76.37,134.76) --
	( 76.39,134.76) --
	( 76.40,134.76) --
	( 76.42,134.76) --
	( 76.43,134.76) --
	( 76.44,134.76) --
	( 76.46,134.76) --
	( 76.47,134.76) --
	( 76.48,134.76) --
	( 76.50,134.76) --
	( 76.51,134.75) --
	( 76.53,134.75) --
	( 76.54,134.75) --
	( 76.55,134.75) --
	( 76.57,134.75) --
	( 76.58,134.75) --
	( 76.59,134.75) --
	( 76.61,134.75) --
	( 76.62,134.75) --
	( 76.64,134.74) --
	( 76.65,134.74) --
	( 76.66,134.74) --
	( 76.68,134.74) --
	( 76.69,134.74) --
	( 76.70,134.74) --
	( 76.72,134.74) --
	( 76.73,134.74) --
	( 76.75,134.73) --
	( 76.76,134.73) --
	( 76.77,134.73) --
	( 76.79,134.73) --
	( 76.80,134.73) --
	( 76.81,134.73) --
	( 76.83,134.72) --
	( 76.84,134.72) --
	( 76.85,134.72) --
	( 76.87,134.72) --
	( 76.88,134.72) --
	( 76.90,134.72) --
	( 76.91,134.71) --
	( 76.92,134.71) --
	( 76.94,134.71) --
	( 76.95,134.71) --
	( 76.96,134.71) --
	( 76.98,134.71) --
	( 76.99,134.70) --
	( 77.01,134.70) --
	( 77.02,134.70) --
	( 77.03,134.70) --
	( 77.05,134.70) --
	( 77.06,134.69) --
	( 77.07,134.69) --
	( 77.09,134.69) --
	( 77.10,134.69) --
	( 77.12,134.69) --
	( 77.13,134.69) --
	( 77.14,134.69) --
	( 77.16,134.69) --
	( 77.17,134.69) --
	( 77.18,134.69) --
	( 77.20,134.68) --
	( 77.21,134.68) --
	( 77.23,134.68) --
	( 77.24,134.68) --
	( 77.25,134.68) --
	( 77.27,134.68) --
	( 77.28,134.68) --
	( 77.29,134.68) --
	( 77.31,134.68) --
	( 77.32,134.68) --
	( 77.33,134.68) --
	( 77.35,134.69) --
	( 77.36,134.69) --
	( 77.38,134.69) --
	( 77.39,134.69) --
	( 77.40,134.69) --
	( 77.42,134.69) --
	( 77.43,134.69) --
	( 77.44,134.69) --
	( 77.46,134.70) --
	( 77.47,134.70) --
	( 77.49,134.70) --
	( 77.50,134.71) --
	( 77.51,134.71) --
	( 77.53,134.71) --
	( 77.54,134.71) --
	( 77.55,134.72) --
	( 77.57,134.72) --
	( 77.58,134.72) --
	( 77.60,134.72) --
	( 77.61,134.73) --
	( 77.62,134.73) --
	( 77.64,134.73) --
	( 77.65,134.74) --
	( 77.66,134.74) --
	( 77.68,134.74) --
	( 77.69,134.75) --
	( 77.71,134.75) --
	( 77.72,134.75) --
	( 77.73,134.76) --
	( 77.75,134.76) --
	( 77.76,134.76) --
	( 77.77,134.77) --
	( 77.79,134.77) --
	( 77.80,134.77) --
	( 77.81,134.78) --
	( 77.83,134.78) --
	( 77.84,134.78) --
	( 77.86,134.79) --
	( 77.87,134.79) --
	( 77.88,134.79) --
	( 77.90,134.80) --
	( 77.91,134.80) --
	( 77.92,134.81) --
	( 77.94,134.81) --
	( 77.95,134.81) --
	( 77.97,134.81) --
	( 77.98,134.82) --
	( 77.99,134.82) --
	( 78.01,134.82) --
	( 78.02,134.82) --
	( 78.03,134.82) --
	( 78.05,134.83) --
	( 78.06,134.83) --
	( 78.08,134.83) --
	( 78.09,134.83) --
	( 78.10,134.83) --
	( 78.12,134.83) --
	( 78.13,134.83) --
	( 78.14,134.83) --
	( 78.16,134.83) --
	( 78.17,134.83) --
	( 78.19,134.83) --
	( 78.20,134.83) --
	( 78.21,134.83) --
	( 78.23,134.83) --
	( 78.24,134.83) --
	( 78.25,134.83) --
	( 78.27,134.83) --
	( 78.28,134.83) --
	( 78.29,134.83) --
	( 78.31,134.83) --
	( 78.32,134.83) --
	( 78.34,134.83) --
	( 78.35,134.83) --
	( 78.36,134.82) --
	( 78.38,134.82) --
	( 78.39,134.82) --
	( 78.40,134.82) --
	( 78.42,134.82) --
	( 78.43,134.82) --
	( 78.45,134.82) --
	( 78.46,134.81) --
	( 78.47,134.81) --
	( 78.49,134.81) --
	( 78.50,134.81) --
	( 78.51,134.81) --
	( 78.53,134.81) --
	( 78.54,134.80) --
	( 78.56,134.80) --
	( 78.57,134.80) --
	( 78.58,134.80) --
	( 78.60,134.80) --
	( 78.61,134.79) --
	( 78.62,134.79) --
	( 78.64,134.79) --
	( 78.65,134.79) --
	( 78.67,134.79) --
	( 78.68,134.79) --
	( 78.69,134.78) --
	( 78.71,134.78) --
	( 78.72,134.78) --
	( 78.73,134.78) --
	( 78.75,134.78) --
	( 78.76,134.78) --
	( 78.77,134.77) --
	( 78.79,134.77) --
	( 78.80,134.77) --
	( 78.82,134.77) --
	( 78.83,134.77) --
	( 78.84,134.77) --
	( 78.86,134.77) --
	( 78.87,134.76) --
	( 78.88,134.76) --
	( 78.90,134.76) --
	( 78.91,134.76) --
	( 78.93,134.76) --
	( 78.94,134.76) --
	( 78.95,134.76) --
	( 78.97,134.75) --
	( 78.98,134.75) --
	( 78.99,134.75) --
	( 79.01,134.75) --
	( 79.02,134.75) --
	( 79.04,134.75) --
	( 79.05,134.75) --
	( 79.06,134.74) --
	( 79.08,134.74) --
	( 79.09,134.74) --
	( 79.10,134.74) --
	( 79.12,134.74) --
	( 79.13,134.74) --
	( 79.15,134.73) --
	( 79.16,134.73) --
	( 79.17,134.73) --
	( 79.19,134.73) --
	( 79.20,134.73) --
	( 79.21,134.73) --
	( 79.23,134.72) --
	( 79.24,134.72) --
	( 79.25,134.72) --
	( 79.27,134.72) --
	( 79.28,134.72) --
	( 79.30,134.71) --
	( 79.31,134.71) --
	( 79.32,134.71) --
	( 79.34,134.71) --
	( 79.35,134.71) --
	( 79.36,134.70) --
	( 79.38,134.70) --
	( 79.39,134.70) --
	( 79.41,134.69) --
	( 79.42,134.69) --
	( 79.43,134.69) --
	( 79.45,134.69) --
	( 79.46,134.69) --
	( 79.47,134.69) --
	( 79.49,134.68) --
	( 79.50,134.68) --
	( 79.52,134.68) --
	( 79.53,134.68) --
	( 79.54,134.68) --
	( 79.56,134.68) --
	( 79.57,134.67) --
	( 79.58,134.67) --
	( 79.60,134.67) --
	( 79.61,134.67) --
	( 79.63,134.67) --
	( 79.64,134.67) --
	( 79.65,134.67) --
	( 79.67,134.67) --
	( 79.68,134.67) --
	( 79.69,134.67) --
	( 79.71,134.66) --
	( 79.72,134.66) --
	( 79.73,134.66) --
	( 79.75,134.66) --
	( 79.76,134.66) --
	( 79.78,134.66) --
	( 79.79,134.66) --
	( 79.80,134.66) --
	( 79.82,134.66) --
	( 79.83,134.66) --
	( 79.84,134.66) --
	( 79.86,134.66) --
	( 79.87,134.67) --
	( 79.89,134.67) --
	( 79.90,134.67) --
	( 79.91,134.67) --
	( 79.93,134.67) --
	( 79.94,134.67) --
	( 79.95,134.67) --
	( 79.97,134.67) --
	( 79.98,134.67) --
	( 80.00,134.67) --
	( 80.01,134.67) --
	( 80.02,134.68) --
	( 80.04,134.68) --
	( 80.05,134.68) --
	( 80.06,134.68) --
	( 80.08,134.68) --
	( 80.09,134.68) --
	( 80.11,134.68) --
	( 80.12,134.68) --
	( 80.13,134.69) --
	( 80.15,134.69) --
	( 80.16,134.69) --
	( 80.17,134.69) --
	( 80.19,134.69) --
	( 80.20,134.69) --
	( 80.21,134.69) --
	( 80.23,134.69) --
	( 80.24,134.69) --
	( 80.26,134.69) --
	( 80.27,134.70) --
	( 80.28,134.70) --
	( 80.30,134.70) --
	( 80.31,134.70) --
	( 80.32,134.70) --
	( 80.34,134.70) --
	( 80.35,134.70) --
	( 80.37,134.70) --
	( 80.38,134.70) --
	( 80.39,134.70) --
	( 80.41,134.70) --
	( 80.42,134.70) --
	( 80.43,134.69) --
	( 80.45,134.69) --
	( 80.46,134.69) --
	( 80.48,134.69) --
	( 80.49,134.69) --
	( 80.50,134.69) --
	( 80.52,134.69) --
	( 80.53,134.69) --
	( 80.54,134.68) --
	( 80.56,134.68) --
	( 80.57,134.68) --
	( 80.59,134.68) --
	( 80.60,134.68) --
	( 80.61,134.67) --
	( 80.63,134.67) --
	( 80.64,134.67) --
	( 80.65,134.66) --
	( 80.67,134.66) --
	( 80.68,134.66) --
	( 80.69,134.66) --
	( 80.71,134.65) --
	( 80.72,134.65) --
	( 80.74,134.65) --
	( 80.75,134.64) --
	( 80.76,134.64) --
	( 80.78,134.63) --
	( 80.79,134.63) --
	( 80.80,134.63) --
	( 80.82,134.62) --
	( 80.83,134.62) --
	( 80.85,134.61) --
	( 80.86,134.61) --
	( 80.87,134.60) --
	( 80.89,134.60) --
	( 80.90,134.59) --
	( 80.91,134.59) --
	( 80.93,134.59) --
	( 80.94,134.58) --
	( 80.96,134.58) --
	( 80.97,134.57) --
	( 80.98,134.57) --
	( 81.00,134.57) --
	( 81.01,134.56) --
	( 81.02,134.56) --
	( 81.04,134.55) --
	( 81.05,134.55) --
	( 81.07,134.54) --
	( 81.08,134.54) --
	( 81.09,134.54) --
	( 81.11,134.53) --
	( 81.12,134.53) --
	( 81.13,134.53) --
	( 81.15,134.52) --
	( 81.16,134.52) --
	( 81.17,134.51) --
	( 81.19,134.51) --
	( 81.20,134.51) --
	( 81.22,134.50) --
	( 81.23,134.50) --
	( 81.24,134.50) --
	( 81.26,134.49) --
	( 81.27,134.49) --
	( 81.28,134.49) --
	( 81.30,134.49) --
	( 81.31,134.49) --
	( 81.33,134.48) --
	( 81.34,134.48) --
	( 81.35,134.48) --
	( 81.37,134.48) --
	( 81.38,134.48) --
	( 81.39,134.48) --
	( 81.41,134.48) --
	( 81.42,134.48) --
	( 81.44,134.48) --
	( 81.45,134.48) --
	( 81.46,134.48) --
	( 81.48,134.48) --
	( 81.49,134.48) --
	( 81.50,134.48) --
	( 81.52,134.48) --
	( 81.53,134.48) --
	( 81.55,134.48) --
	( 81.56,134.48) --
	( 81.57,134.48) --
	( 81.59,134.49) --
	( 81.60,134.49) --
	( 81.61,134.49) --
	( 81.63,134.49) --
	( 81.64,134.50) --
	( 81.65,134.50) --
	( 81.67,134.50) --
	( 81.68,134.51) --
	( 81.70,134.51) --
	( 81.71,134.52) --
	( 81.72,134.52) --
	( 81.74,134.53) --
	( 81.75,134.53) --
	( 81.76,134.54) --
	( 81.78,134.54) --
	( 81.79,134.55) --
	( 81.81,134.55) --
	( 81.82,134.56) --
	( 81.83,134.56) --
	( 81.85,134.57) --
	( 81.86,134.58) --
	( 81.87,134.58) --
	( 81.89,134.59) --
	( 81.90,134.59) --
	( 81.92,134.60) --
	( 81.93,134.61) --
	( 81.94,134.62) --
	( 81.96,134.62) --
	( 81.97,134.63) --
	( 81.98,134.64) --
	( 82.00,134.65) --
	( 82.01,134.65) --
	( 82.03,134.66) --
	( 82.04,134.67) --
	( 82.05,134.67) --
	( 82.07,134.68) --
	( 82.08,134.69) --
	( 82.09,134.69) --
	( 82.11,134.70) --
	( 82.12,134.71) --
	( 82.13,134.72) --
	( 82.15,134.72) --
	( 82.16,134.73) --
	( 82.18,134.74) --
	( 82.19,134.74) --
	( 82.20,134.75) --
	( 82.22,134.76) --
	( 82.23,134.76) --
	( 82.24,134.77) --
	( 82.26,134.77) --
	( 82.27,134.78) --
	( 82.29,134.79) --
	( 82.30,134.79) --
	( 82.31,134.80) --
	( 82.33,134.80) --
	( 82.34,134.81) --
	( 82.35,134.81) --
	( 82.37,134.82) --
	( 82.38,134.82) --
	( 82.40,134.82) --
	( 82.41,134.83) --
	( 82.42,134.83) --
	( 82.44,134.83) --
	( 82.45,134.83) --
	( 82.46,134.84) --
	( 82.48,134.84) --
	( 82.49,134.84) --
	( 82.51,134.84) --
	( 82.52,134.84) --
	( 82.53,134.84) --
	( 82.55,134.84) --
	( 82.56,134.84) --
	( 82.57,134.84) --
	( 82.59,134.84) --
	( 82.60,134.84) --
	( 82.61,134.84) --
	( 82.63,134.84) --
	( 82.64,134.84) --
	( 82.66,134.84) --
	( 82.67,134.84) --
	( 82.68,134.83) --
	( 82.70,134.83) --
	( 82.71,134.83) --
	( 82.72,134.83) --
	( 82.74,134.83) --
	( 82.75,134.82) --
	( 82.77,134.82) --
	( 82.78,134.82) --
	( 82.79,134.81) --
	( 82.81,134.81) --
	( 82.82,134.81) --
	( 82.83,134.80) --
	( 82.85,134.79) --
	( 82.86,134.79) --
	( 82.88,134.79) --
	( 82.89,134.78) --
	( 82.90,134.78) --
	( 82.92,134.77) --
	( 82.93,134.77) --
	( 82.94,134.77) --
	( 82.96,134.76) --
	( 82.97,134.76) --
	( 82.99,134.75) --
	( 83.00,134.75) --
	( 83.01,134.75) --
	( 83.03,134.74) --
	( 83.04,134.74) --
	( 83.05,134.73) --
	( 83.07,134.73) --
	( 83.08,134.72) --
	( 83.09,134.72) --
	( 83.11,134.72) --
	( 83.12,134.71) --
	( 83.14,134.71) --
	( 83.15,134.71) --
	( 83.16,134.70) --
	( 83.18,134.69) --
	( 83.19,134.69) --
	( 83.20,134.69) --
	( 83.22,134.69) --
	( 83.23,134.68) --
	( 83.25,134.68) --
	( 83.26,134.68) --
	( 83.27,134.67) --
	( 83.29,134.67) --
	( 83.30,134.67) --
	( 83.31,134.67) --
	( 83.33,134.66) --
	( 83.34,134.66) --
	( 83.36,134.66) --
	( 83.37,134.66) --
	( 83.38,134.66) --
	( 83.40,134.65) --
	( 83.41,134.65) --
	( 83.42,134.65) --
	( 83.44,134.65) --
	( 83.45,134.65) --
	( 83.47,134.65) --
	( 83.48,134.64) --
	( 83.49,134.64) --
	( 83.51,134.64) --
	( 83.52,134.64) --
	( 83.53,134.64) --
	( 83.55,134.64) --
	( 83.56,134.64) --
	( 83.57,134.64) --
	( 83.59,134.64) --
	( 83.60,134.64) --
	( 83.62,134.64) --
	( 83.63,134.64) --
	( 83.64,134.63) --
	( 83.66,134.63) --
	( 83.67,134.63) --
	( 83.68,134.63) --
	( 83.70,134.63) --
	( 83.71,134.63) --
	( 83.73,134.63) --
	( 83.74,134.63) --
	( 83.75,134.63) --
	( 83.77,134.63) --
	( 83.78,134.63) --
	( 83.79,134.63) --
	( 83.81,134.63) --
	( 83.82,134.63) --
	( 83.84,134.63) --
	( 83.85,134.63) --
	( 83.86,134.63) --
	( 83.88,134.63) --
	( 83.89,134.63) --
	( 83.90,134.63) --
	( 83.92,134.63) --
	( 83.93,134.63) --
	( 83.95,134.63) --
	( 83.96,134.63) --
	( 83.97,134.63) --
	( 83.99,134.63) --
	( 84.00,134.62) --
	( 84.01,134.62) --
	( 84.03,134.62) --
	( 84.04,134.62) --
	( 84.05,134.62) --
	( 84.07,134.62) --
	( 84.08,134.62) --
	( 84.10,134.62) --
	( 84.11,134.62) --
	( 84.12,134.62) --
	( 84.14,134.62) --
	( 84.15,134.62) --
	( 84.16,134.62) --
	( 84.18,134.62) --
	( 84.19,134.62) --
	( 84.21,134.62) --
	( 84.22,134.62) --
	( 84.23,134.62) --
	( 84.25,134.62) --
	( 84.26,134.62) --
	( 84.27,134.61) --
	( 84.29,134.61) --
	( 84.30,134.61) --
	( 84.32,134.61) --
	( 84.33,134.61) --
	( 84.34,134.61) --
	( 84.36,134.61) --
	( 84.37,134.61) --
	( 84.38,134.61) --
	( 84.40,134.61) --
	( 84.41,134.61) --
	( 84.43,134.61) --
	( 84.44,134.61) --
	( 84.45,134.61) --
	( 84.47,134.61) --
	( 84.48,134.61) --
	( 84.49,134.61) --
	( 84.51,134.62) --
	( 84.52,134.62) --
	( 84.53,134.62) --
	( 84.55,134.62) --
	( 84.56,134.62) --
	( 84.58,134.62) --
	( 84.59,134.62) --
	( 84.60,134.62) --
	( 84.62,134.62) --
	( 84.63,134.62) --
	( 84.64,134.63) --
	( 84.66,134.63) --
	( 84.67,134.63) --
	( 84.69,134.63) --
	( 84.70,134.63) --
	( 84.71,134.63) --
	( 84.73,134.63) --
	( 84.74,134.64) --
	( 84.75,134.64) --
	( 84.77,134.64) --
	( 84.78,134.64) --
	( 84.80,134.64) --
	( 84.81,134.65) --
	( 84.82,134.65) --
	( 84.84,134.65) --
	( 84.85,134.65) --
	( 84.86,134.65) --
	( 84.88,134.65) --
	( 84.89,134.66) --
	( 84.91,134.66) --
	( 84.92,134.66) --
	( 84.93,134.66) --
	( 84.95,134.66) --
	( 84.96,134.66) --
	( 84.97,134.66) --
	( 84.99,134.67) --
	( 85.00,134.67) --
	( 85.01,134.67) --
	( 85.03,134.67) --
	( 85.04,134.67) --
	( 85.06,134.67) --
	( 85.07,134.67) --
	( 85.08,134.67) --
	( 85.10,134.67) --
	( 85.11,134.67) --
	( 85.12,134.67) --
	( 85.14,134.67) --
	( 85.15,134.67) --
	( 85.17,134.67) --
	( 85.18,134.67) --
	( 85.19,134.67) --
	( 85.21,134.67) --
	( 85.22,134.67) --
	( 85.23,134.67) --
	( 85.25,134.67) --
	( 85.26,134.67) --
	( 85.28,134.66) --
	( 85.29,134.66) --
	( 85.30,134.66) --
	( 85.32,134.66) --
	( 85.33,134.66) --
	( 85.34,134.66) --
	( 85.36,134.66) --
	( 85.37,134.65) --
	( 85.39,134.65) --
	( 85.40,134.65) --
	( 85.41,134.65) --
	( 85.43,134.65) --
	( 85.44,134.65) --
	( 85.45,134.65) --
	( 85.47,134.64) --
	( 85.48,134.64) --
	( 85.49,134.64) --
	( 85.51,134.64) --
	( 85.52,134.64) --
	( 85.54,134.64) --
	( 85.55,134.64) --
	( 85.56,134.64) --
	( 85.58,134.63) --
	( 85.59,134.63) --
	( 85.60,134.63) --
	( 85.62,134.63) --
	( 85.63,134.63) --
	( 85.65,134.63) --
	( 85.66,134.63) --
	( 85.67,134.63) --
	( 85.69,134.63) --
	( 85.70,134.63) --
	( 85.71,134.63) --
	( 85.73,134.63) --
	( 85.74,134.64) --
	( 85.76,134.64) --
	( 85.77,134.64) --
	( 85.78,134.64) --
	( 85.80,134.64) --
	( 85.81,134.64) --
	( 85.82,134.65) --
	( 85.84,134.65) --
	( 85.85,134.65) --
	( 85.87,134.66) --
	( 85.88,134.66) --
	( 85.89,134.66) --
	( 85.91,134.67) --
	( 85.92,134.67) --
	( 85.93,134.67) --
	( 85.95,134.68) --
	( 85.96,134.68) --
	( 85.97,134.69) --
	( 85.99,134.69) --
	( 86.00,134.69) --
	( 86.02,134.70) --
	( 86.03,134.71) --
	( 86.04,134.71) --
	( 86.06,134.72) --
	( 86.07,134.72) --
	( 86.08,134.73) --
	( 86.10,134.73) --
	( 86.11,134.74) --
	( 86.13,134.74) --
	( 86.14,134.75) --
	( 86.15,134.75) --
	( 86.17,134.76) --
	( 86.18,134.76) --
	( 86.19,134.77) --
	( 86.21,134.77) --
	( 86.22,134.78) --
	( 86.24,134.78) --
	( 86.25,134.79) --
	( 86.26,134.79) --
	( 86.28,134.80) --
	( 86.29,134.80) --
	( 86.30,134.81) --
	( 86.32,134.81) --
	( 86.33,134.82) --
	( 86.35,134.82) --
	( 86.36,134.82) --
	( 86.37,134.82) --
	( 86.39,134.83) --
	( 86.40,134.83) --
	( 86.41,134.83) --
	( 86.43,134.83) --
	( 86.44,134.84) --
	( 86.45,134.84) --
	( 86.47,134.84) --
	( 86.48,134.84) --
	( 86.50,134.84) --
	( 86.51,134.84) --
	( 86.52,134.84) --
	( 86.54,134.84) --
	( 86.55,134.84) --
	( 86.56,134.84) --
	( 86.58,134.84) --
	( 86.59,134.84) --
	( 86.61,134.83) --
	( 86.62,134.83) --
	( 86.63,134.83) --
	( 86.65,134.83) --
	( 86.66,134.83) --
	( 86.67,134.82) --
	( 86.69,134.82) --
	( 86.70,134.82) --
	( 86.72,134.82) --
	( 86.73,134.81) --
	( 86.74,134.81) --
	( 86.76,134.81) --
	( 86.77,134.80) --
	( 86.78,134.80) --
	( 86.80,134.79) --
	( 86.81,134.79) --
	( 86.83,134.78) --
	( 86.84,134.78) --
	( 86.85,134.78) --
	( 86.87,134.77) --
	( 86.88,134.77) --
	( 86.89,134.76) --
	( 86.91,134.76) --
	( 86.92,134.75) --
	( 86.93,134.75) --
	( 86.95,134.75) --
	( 86.96,134.74) --
	( 86.98,134.74) --
	( 86.99,134.73) --
	( 87.00,134.73) --
	( 87.02,134.73) --
	( 87.03,134.72) --
	( 87.04,134.72) --
	( 87.06,134.71) --
	( 87.07,134.71) --
	( 87.09,134.71) --
	( 87.10,134.70) --
	( 87.11,134.70) --
	( 87.13,134.69) --
	( 87.14,134.69) --
	( 87.15,134.69) --
	( 87.17,134.68) --
	( 87.18,134.68) --
	( 87.20,134.68) --
	( 87.21,134.67) --
	( 87.22,134.67) --
	( 87.24,134.67) --
	( 87.25,134.67) --
	( 87.26,134.67) --
	( 87.28,134.66) --
	( 87.29,134.66) --
	( 87.31,134.66) --
	( 87.32,134.66) --
	( 87.33,134.66) --
	( 87.35,134.65) --
	( 87.36,134.65) --
	( 87.37,134.65) --
	( 87.39,134.65) --
	( 87.40,134.65) --
	( 87.41,134.65) --
	( 87.43,134.65) --
	( 87.44,134.65) --
	( 87.46,134.65) --
	( 87.47,134.65) --
	( 87.48,134.65) --
	( 87.50,134.65) --
	( 87.51,134.64) --
	( 87.52,134.64) --
	( 87.54,134.64) --
	( 87.55,134.64) --
	( 87.57,134.64) --
	( 87.58,134.64) --
	( 87.59,134.64) --
	( 87.61,134.64) --
	( 87.62,134.64) --
	( 87.63,134.64) --
	( 87.65,134.64) --
	( 87.66,134.64) --
	( 87.68,134.64) --
	( 87.69,134.65) --
	( 87.70,134.65) --
	( 87.72,134.65) --
	( 87.73,134.65) --
	( 87.74,134.65) --
	( 87.76,134.65) --
	( 87.77,134.65) --
	( 87.79,134.65) --
	( 87.80,134.65) --
	( 87.81,134.65) --
	( 87.83,134.65) --
	( 87.84,134.65) --
	( 87.85,134.65) --
	( 87.87,134.65) --
	( 87.88,134.65) --
	( 87.89,134.65) --
	( 87.91,134.65) --
	( 87.92,134.66) --
	( 87.94,134.66) --
	( 87.95,134.66) --
	( 87.96,134.66) --
	( 87.98,134.66) --
	( 87.99,134.66) --
	( 88.00,134.66) --
	( 88.02,134.66) --
	( 88.03,134.66) --
	( 88.05,134.67) --
	( 88.06,134.67) --
	( 88.07,134.67) --
	( 88.09,134.67) --
	( 88.10,134.67) --
	( 88.11,134.67) --
	( 88.13,134.68) --
	( 88.14,134.68) --
	( 88.16,134.68) --
	( 88.17,134.68) --
	( 88.18,134.69) --
	( 88.20,134.69) --
	( 88.21,134.69) --
	( 88.22,134.69) --
	( 88.24,134.70) --
	( 88.25,134.70) --
	( 88.27,134.70) --
	( 88.28,134.71) --
	( 88.29,134.71) --
	( 88.31,134.71) --
	( 88.32,134.72) --
	( 88.33,134.72) --
	( 88.35,134.72) --
	( 88.36,134.73) --
	( 88.37,134.73) --
	( 88.39,134.73) --
	( 88.40,134.74) --
	( 88.42,134.74) --
	( 88.43,134.74) --
	( 88.44,134.75) --
	( 88.46,134.75) --
	( 88.47,134.75) --
	( 88.48,134.76) --
	( 88.50,134.76) --
	( 88.51,134.76) --
	( 88.53,134.77) --
	( 88.54,134.77) --
	( 88.55,134.77) --
	( 88.57,134.77) --
	( 88.58,134.78) --
	( 88.59,134.78) --
	( 88.61,134.78) --
	( 88.62,134.78) --
	( 88.64,134.79) --
	( 88.65,134.79) --
	( 88.66,134.79) --
	( 88.68,134.79) --
	( 88.69,134.79) --
	( 88.70,134.79) --
	( 88.72,134.80) --
	( 88.73,134.80) --
	( 88.75,134.80) --
	( 88.76,134.80) --
	( 88.77,134.80) --
	( 88.79,134.80) --
	( 88.80,134.80) --
	( 88.81,134.80) --
	( 88.83,134.80) --
	( 88.84,134.79) --
	( 88.85,134.79) --
	( 88.87,134.79) --
	( 88.88,134.79) --
	( 88.90,134.79) --
	( 88.91,134.79) --
	( 88.92,134.78) --
	( 88.94,134.78) --
	( 88.95,134.78) --
	( 88.96,134.78) --
	( 88.98,134.77) --
	( 88.99,134.77) --
	( 89.01,134.77) --
	( 89.02,134.76) --
	( 89.03,134.76) --
	( 89.05,134.76) --
	( 89.06,134.75) --
	( 89.07,134.75) --
	( 89.09,134.74) --
	( 89.10,134.74) --
	( 89.12,134.74) --
	( 89.13,134.73) --
	( 89.14,134.73) --
	( 89.16,134.72) --
	( 89.17,134.72) --
	( 89.18,134.71) --
	( 89.20,134.71) --
	( 89.21,134.70) --
	( 89.23,134.70) --
	( 89.24,134.69) --
	( 89.25,134.69) --
	( 89.27,134.68) --
	( 89.28,134.68) --
	( 89.29,134.68) --
	( 89.31,134.67) --
	( 89.32,134.67) --
	( 89.33,134.66) --
	( 89.35,134.66) --
	( 89.36,134.66) --
	( 89.38,134.65) --
	( 89.39,134.65) --
	( 89.40,134.65) --
	( 89.42,134.64) --
	( 89.43,134.64) --
	( 89.44,134.64) --
	( 89.46,134.63) --
	( 89.47,134.63) --
	( 89.49,134.63) --
	( 89.50,134.63) --
	( 89.51,134.62) --
	( 89.53,134.62) --
	( 89.54,134.62) --
	( 89.55,134.62) --
	( 89.57,134.62) --
	( 89.58,134.62) --
	( 89.60,134.62) --
	( 89.61,134.61) --
	( 89.62,134.61) --
	( 89.64,134.61) --
	( 89.65,134.61) --
	( 89.66,134.61) --
	( 89.68,134.61) --
	( 89.69,134.61) --
	( 89.71,134.61) --
	( 89.72,134.61) --
	( 89.73,134.61) --
	( 89.75,134.61) --
	( 89.76,134.61) --
	( 89.77,134.61) --
	( 89.79,134.62) --
	( 89.80,134.62) --
	( 89.81,134.62) --
	( 89.83,134.62) --
	( 89.84,134.62) --
	( 89.86,134.62) --
	( 89.87,134.62) --
	( 89.88,134.62) --
	( 89.90,134.62) --
	( 89.91,134.62) --
	( 89.92,134.63) --
	( 89.94,134.63) --
	( 89.95,134.63) --
	( 89.97,134.63) --
	( 89.98,134.63) --
	( 89.99,134.63) --
	( 90.01,134.63) --
	( 90.02,134.63) --
	( 90.03,134.64) --
	( 90.05,134.64) --
	( 90.06,134.64) --
	( 90.08,134.64) --
	( 90.09,134.64) --
	( 90.10,134.64) --
	( 90.12,134.64) --
	( 90.13,134.64) --
	( 90.14,134.64) --
	( 90.16,134.64) --
	( 90.17,134.65) --
	( 90.19,134.65) --
	( 90.20,134.65) --
	( 90.21,134.65) --
	( 90.23,134.65) --
	( 90.24,134.65) --
	( 90.25,134.65) --
	( 90.27,134.65) --
	( 90.28,134.65) --
	( 90.29,134.65) --
	( 90.31,134.65) --
	( 90.32,134.65) --
	( 90.34,134.65) --
	( 90.35,134.65) --
	( 90.36,134.65) --
	( 90.38,134.65) --
	( 90.39,134.65) --
	( 90.40,134.65) --
	( 90.42,134.65) --
	( 90.43,134.65) --
	( 90.45,134.65) --
	( 90.46,134.65) --
	( 90.47,134.65) --
	( 90.49,134.65) --
	( 90.50,134.65) --
	( 90.51,134.65) --
	( 90.53,134.65) --
	( 90.54,134.65) --
	( 90.56,134.65) --
	( 90.57,134.65) --
	( 90.58,134.64) --
	( 90.60,134.64) --
	( 90.61,134.64) --
	( 90.62,134.64) --
	( 90.64,134.64) --
	( 90.65,134.64) --
	( 90.67,134.64) --
	( 90.68,134.64) --
	( 90.69,134.64) --
	( 90.71,134.64) --
	( 90.72,134.64) --
	( 90.73,134.64) --
	( 90.75,134.64) --
	( 90.76,134.64) --
	( 90.77,134.64) --
	( 90.79,134.65) --
	( 90.80,134.65) --
	( 90.82,134.65) --
	( 90.83,134.65) --
	( 90.84,134.65) --
	( 90.86,134.65) --
	( 90.87,134.65) --
	( 90.88,134.65) --
	( 90.90,134.65) --
	( 90.91,134.65) --
	( 90.93,134.65) --
	( 90.94,134.65) --
	( 90.95,134.65) --
	( 90.97,134.65) --
	( 90.98,134.65) --
	( 90.99,134.65) --
	( 91.01,134.65) --
	( 91.02,134.65) --
	( 91.04,134.65) --
	( 91.05,134.65) --
	( 91.06,134.65) --
	( 91.08,134.65) --
	( 91.09,134.65) --
	( 91.10,134.65) --
	( 91.12,134.65) --
	( 91.13,134.64) --
	( 91.15,134.64) --
	( 91.16,134.64) --
	( 91.17,134.64) --
	( 91.19,134.64) --
	( 91.20,134.64) --
	( 91.21,134.64) --
	( 91.23,134.64) --
	( 91.24,134.64) --
	( 91.25,134.64) --
	( 91.27,134.64) --
	( 91.28,134.64) --
	( 91.30,134.64) --
	( 91.31,134.63) --
	( 91.32,134.63) --
	( 91.34,134.63) --
	( 91.35,134.63) --
	( 91.36,134.63) --
	( 91.38,134.63) --
	( 91.39,134.63) --
	( 91.41,134.63) --
	( 91.42,134.63) --
	( 91.43,134.62) --
	( 91.45,134.62) --
	( 91.46,134.62) --
	( 91.47,134.62) --
	( 91.49,134.62) --
	( 91.50,134.62) --
	( 91.52,134.62) --
	( 91.53,134.62) --
	( 91.54,134.61) --
	( 91.56,134.61) --
	( 91.57,134.61) --
	( 91.58,134.61) --
	( 91.60,134.61) --
	( 91.61,134.61) --
	( 91.63,134.60) --
	( 91.64,134.60) --
	( 91.65,134.60) --
	( 91.67,134.60) --
	( 91.68,134.60) --
	( 91.69,134.60) --
	( 91.71,134.60) --
	( 91.72,134.60) --
	( 91.73,134.60) --
	( 91.75,134.60) --
	( 91.76,134.60) --
	( 91.78,134.60) --
	( 91.79,134.60) --
	( 91.80,134.60) --
	( 91.82,134.60) --
	( 91.83,134.60) --
	( 91.84,134.60) --
	( 91.86,134.60) --
	( 91.87,134.61) --
	( 91.89,134.61) --
	( 91.90,134.61) --
	( 91.91,134.61) --
	( 91.93,134.61) --
	( 91.94,134.62) --
	( 91.95,134.62) --
	( 91.97,134.62) --
	( 91.98,134.62) --
	( 92.00,134.62) --
	( 92.01,134.63) --
	( 92.02,134.63) --
	( 92.04,134.63) --
	( 92.05,134.63) --
	( 92.06,134.64) --
	( 92.08,134.64) --
	( 92.09,134.64) --
	( 92.11,134.64) --
	( 92.12,134.65) --
	( 92.13,134.65) --
	( 92.15,134.65) --
	( 92.16,134.66) --
	( 92.17,134.66) --
	( 92.19,134.66) --
	( 92.20,134.67) --
	( 92.21,134.67) --
	( 92.23,134.67) --
	( 92.24,134.67) --
	( 92.26,134.68) --
	( 92.27,134.68) --
	( 92.28,134.68) --
	( 92.30,134.69) --
	( 92.31,134.69) --
	( 92.32,134.69) --
	( 92.34,134.70) --
	( 92.35,134.70) --
	( 92.37,134.70) --
	( 92.38,134.71) --
	( 92.39,134.71) --
	( 92.41,134.71) --
	( 92.42,134.71) --
	( 92.43,134.72) --
	( 92.45,134.72) --
	( 92.46,134.72) --
	( 92.48,134.72) --
	( 92.49,134.73) --
	( 92.50,134.73) --
	( 92.52,134.73) --
	( 92.53,134.73) --
	( 92.54,134.73) --
	( 92.56,134.73) --
	( 92.57,134.74) --
	( 92.59,134.74) --
	( 92.60,134.74) --
	( 92.61,134.74) --
	( 92.63,134.74) --
	( 92.64,134.74) --
	( 92.65,134.74) --
	( 92.67,134.74) --
	( 92.68,134.74) --
	( 92.69,134.74) --
	( 92.71,134.74) --
	( 92.72,134.74) --
	( 92.74,134.74) --
	( 92.75,134.74) --
	( 92.76,134.74) --
	( 92.78,134.74) --
	( 92.79,134.74) --
	( 92.80,134.74) --
	( 92.82,134.74) --
	( 92.83,134.74) --
	( 92.85,134.74) --
	( 92.86,134.74) --
	( 92.87,134.74) --
	( 92.89,134.74) --
	( 92.90,134.74) --
	( 92.91,134.74) --
	( 92.93,134.74) --
	( 92.94,134.74) --
	( 92.96,134.74) --
	( 92.97,134.74) --
	( 92.98,134.73) --
	( 93.00,134.73) --
	( 93.01,134.73) --
	( 93.02,134.73) --
	( 93.04,134.73) --
	( 93.05,134.73) --
	( 93.07,134.73) --
	( 93.08,134.73) --
	( 93.09,134.73) --
	( 93.11,134.72) --
	( 93.12,134.72) --
	( 93.13,134.72) --
	( 93.15,134.72) --
	( 93.16,134.72) --
	( 93.17,134.72) --
	( 93.19,134.72) --
	( 93.20,134.71) --
	( 93.22,134.71) --
	( 93.23,134.71) --
	( 93.24,134.71) --
	( 93.26,134.71) --
	( 93.27,134.71) --
	( 93.28,134.70) --
	( 93.30,134.70) --
	( 93.31,134.70) --
	( 93.33,134.69) --
	( 93.34,134.69) --
	( 93.35,134.69) --
	( 93.37,134.69) --
	( 93.38,134.69) --
	( 93.39,134.68) --
	( 93.41,134.68) --
	( 93.42,134.68) --
	( 93.44,134.68) --
	( 93.45,134.67) --
	( 93.46,134.67) --
	( 93.48,134.67) --
	( 93.49,134.66) --
	( 93.50,134.66) --
	( 93.52,134.66) --
	( 93.53,134.66) --
	( 93.55,134.65) --
	( 93.56,134.65) --
	( 93.57,134.65) --
	( 93.59,134.64) --
	( 93.60,134.64) --
	( 93.61,134.64) --
	( 93.63,134.63) --
	( 93.64,134.63) --
	( 93.65,134.63) --
	( 93.67,134.62) --
	( 93.68,134.62) --
	( 93.70,134.62) --
	( 93.71,134.61) --
	( 93.72,134.61) --
	( 93.74,134.60) --
	( 93.75,134.60) --
	( 93.76,134.60) --
	( 93.78,134.59) --
	( 93.79,134.59) --
	( 93.81,134.59) --
	( 93.82,134.58) --
	( 93.83,134.58) --
	( 93.85,134.58) --
	( 93.86,134.57) --
	( 93.87,134.57) --
	( 93.89,134.57) --
	( 93.90,134.56) --
	( 93.92,134.56) --
	( 93.93,134.56) --
	( 93.94,134.56) --
	( 93.96,134.55) --
	( 93.97,134.55) --
	( 93.98,134.55) --
	( 94.00,134.55) --
	( 94.01,134.54) --
	( 94.03,134.54) --
	( 94.04,134.54) --
	( 94.05,134.54) --
	( 94.07,134.54) --
	( 94.08,134.53) --
	( 94.09,134.53) --
	( 94.11,134.53) --
	( 94.12,134.53) --
	( 94.13,134.53) --
	( 94.15,134.53) --
	( 94.16,134.53) --
	( 94.18,134.53) --
	( 94.19,134.53) --
	( 94.20,134.53) --
	( 94.22,134.53) --
	( 94.23,134.53) --
	( 94.24,134.53) --
	( 94.26,134.53) --
	( 94.27,134.53) --
	( 94.29,134.53) --
	( 94.30,134.53) --
	( 94.31,134.53) --
	( 94.33,134.53) --
	( 94.34,134.53) --
	( 94.35,134.53) --
	( 94.37,134.54) --
	( 94.38,134.54) --
	( 94.40,134.54) --
	( 94.41,134.54) --
	( 94.42,134.54) --
	( 94.44,134.54) --
	( 94.45,134.55) --
	( 94.46,134.55) --
	( 94.48,134.55) --
	( 94.49,134.55) --
	( 94.51,134.56) --
	( 94.52,134.56) --
	( 94.53,134.56) --
	( 94.55,134.56) --
	( 94.56,134.57) --
	( 94.57,134.57) --
	( 94.59,134.57) --
	( 94.60,134.57) --
	( 94.61,134.58) --
	( 94.63,134.58) --
	( 94.64,134.58) --
	( 94.66,134.58) --
	( 94.67,134.59) --
	( 94.68,134.59) --
	( 94.70,134.59) --
	( 94.71,134.59) --
	( 94.72,134.59) --
	( 94.74,134.60) --
	( 94.75,134.60) --
	( 94.77,134.60) --
	( 94.78,134.60) --
	( 94.79,134.60) --
	( 94.81,134.60) --
	( 94.82,134.61) --
	( 94.83,134.61) --
	( 94.85,134.61) --
	( 94.86,134.61) --
	( 94.88,134.61) --
	( 94.89,134.61) --
	( 94.90,134.61) --
	( 94.92,134.61) --
	( 94.93,134.61) --
	( 94.94,134.61) --
	( 94.96,134.61) --
	( 94.97,134.61) --
	( 94.99,134.61) --
	( 95.00,134.61) --
	( 95.01,134.61) --
	( 95.03,134.61) --
	( 95.04,134.61) --
	( 95.05,134.60) --
	( 95.07,134.60) --
	( 95.08,134.60) --
	( 95.09,134.60) --
	( 95.11,134.60) --
	( 95.12,134.60) --
	( 95.14,134.59) --
	( 95.15,134.59) --
	( 95.16,134.59) --
	( 95.18,134.59) --
	( 95.19,134.58) --
	( 95.20,134.58) --
	( 95.22,134.58) --
	( 95.23,134.57) --
	( 95.25,134.57) --
	( 95.26,134.57) --
	( 95.27,134.56) --
	( 95.29,134.56) --
	( 95.30,134.56) --
	( 95.31,134.55) --
	( 95.33,134.55) --
	( 95.34,134.55) --
	( 95.36,134.54) --
	( 95.37,134.54) --
	( 95.38,134.54) --
	( 95.40,134.53) --
	( 95.41,134.53) --
	( 95.42,134.53) --
	( 95.44,134.52) --
	( 95.45,134.51) --
	( 95.47,134.51) --
	( 95.48,134.51) --
	( 95.49,134.50) --
	( 95.51,134.50) --
	( 95.52,134.50) --
	( 95.53,134.49) --
	( 95.55,134.49) --
	( 95.56,134.49) --
	( 95.57,134.48) --
	( 95.59,134.48) --
	( 95.60,134.48) --
	( 95.62,134.47) --
	( 95.63,134.47) --
	( 95.64,134.47) --
	( 95.66,134.46) --
	( 95.67,134.46) --
	( 95.68,134.46) --
	( 95.70,134.46) --
	( 95.71,134.45) --
	( 95.73,134.45) --
	( 95.74,134.45) --
	( 95.75,134.45) --
	( 95.77,134.45) --
	( 95.78,134.44) --
	( 95.79,134.44) --
	( 95.81,134.44) --
	( 95.82,134.44) --
	( 95.84,134.44) --
	( 95.85,134.44) --
	( 95.86,134.44) --
	( 95.88,134.44) --
	( 95.89,134.44) --
	( 95.90,134.44) --
	( 95.92,134.44) --
	( 95.93,134.44) --
	( 95.95,134.44) --
	( 95.96,134.44) --
	( 95.97,134.44) --
	( 95.99,134.44) --
	( 96.00,134.44) --
	( 96.01,134.44) --
	( 96.03,134.45) --
	( 96.04,134.45) --
	( 96.05,134.45) --
	( 96.07,134.45) --
	( 96.08,134.46) --
	( 96.10,134.46) --
	( 96.11,134.46) --
	( 96.12,134.46) --
	( 96.14,134.47) --
	( 96.15,134.47) --
	( 96.16,134.47) --
	( 96.18,134.48) --
	( 96.19,134.48) --
	( 96.21,134.49) --
	( 96.22,134.49) --
	( 96.23,134.50) --
	( 96.25,134.50) --
	( 96.26,134.50) --
	( 96.27,134.51) --
	( 96.29,134.51) --
	( 96.30,134.52) --
	( 96.32,134.53) --
	( 96.33,134.53) --
	( 96.34,134.54) --
	( 96.36,134.54) --
	( 96.37,134.55) --
	( 96.38,134.56) --
	( 96.40,134.56) --
	( 96.41,134.57) --
	( 96.43,134.57) --
	( 96.44,134.58) --
	( 96.45,134.59) --
	( 96.47,134.59) --
	( 96.48,134.60) --
	( 96.49,134.60) --
	( 96.51,134.61) --
	( 96.52,134.62) --
	( 96.53,134.62) --
	( 96.55,134.63) --
	( 96.56,134.64) --
	( 96.58,134.64) --
	( 96.59,134.65) --
	( 96.60,134.65) --
	( 96.62,134.66) --
	( 96.63,134.66) --
	( 96.64,134.67) --
	( 96.66,134.68) --
	( 96.67,134.68) --
	( 96.69,134.69) --
	( 96.70,134.69) --
	( 96.71,134.70) --
	( 96.73,134.70) --
	( 96.74,134.71) --
	( 96.75,134.71) --
	( 96.77,134.72) --
	( 96.78,134.72) --
	( 96.80,134.73) --
	( 96.81,134.73) --
	( 96.82,134.73) --
	( 96.84,134.74) --
	( 96.85,134.74) --
	( 96.86,134.74) --
	( 96.88,134.74) --
	( 96.89,134.75) --
	( 96.91,134.75) --
	( 96.92,134.75) --
	( 96.93,134.75) --
	( 96.95,134.75) --
	( 96.96,134.75) --
	( 96.97,134.76) --
	( 96.99,134.76) --
	( 97.00,134.76) --
	( 97.01,134.76) --
	( 97.03,134.76) --
	( 97.04,134.76) --
	( 97.06,134.76) --
	( 97.07,134.75) --
	( 97.08,134.75) --
	( 97.10,134.75) --
	( 97.11,134.75) --
	( 97.12,134.75) --
	( 97.14,134.75) --
	( 97.15,134.75) --
	( 97.17,134.74) --
	( 97.18,134.74) --
	( 97.19,134.74) --
	( 97.21,134.74) --
	( 97.22,134.73) --
	( 97.23,134.73) --
	( 97.25,134.73) --
	( 97.26,134.72) --
	( 97.28,134.72) --
	( 97.29,134.71) --
	( 97.30,134.71) --
	( 97.32,134.71) --
	( 97.33,134.70) --
	( 97.34,134.70) --
	( 97.36,134.69) --
	( 97.37,134.69) --
	( 97.39,134.68) --
	( 97.40,134.68) --
	( 97.41,134.67) --
	( 97.43,134.67) --
	( 97.44,134.66) --
	( 97.45,134.66) --
	( 97.47,134.65) --
	( 97.48,134.65) --
	( 97.50,134.65) --
	( 97.51,134.64) --
	( 97.52,134.64) --
	( 97.54,134.63) --
	( 97.55,134.63) --
	( 97.56,134.62) --
	( 97.58,134.62) --
	( 97.59,134.61) --
	( 97.60,134.61) --
	( 97.62,134.60) --
	( 97.63,134.60) --
	( 97.65,134.59) --
	( 97.66,134.59) --
	( 97.67,134.59) --
	( 97.69,134.58) --
	( 97.70,134.58) --
	( 97.71,134.58) --
	( 97.73,134.57) --
	( 97.74,134.57) --
	( 97.76,134.57) --
	( 97.77,134.56) --
	( 97.78,134.56) --
	( 97.80,134.56) --
	( 97.81,134.55) --
	( 97.82,134.55) --
	( 97.84,134.55) --
	( 97.85,134.55) --
	( 97.87,134.55) --
	( 97.88,134.54) --
	( 97.89,134.54) --
	( 97.91,134.54) --
	( 97.92,134.54) --
	( 97.93,134.54) --
	( 97.95,134.53) --
	( 97.96,134.53) --
	( 97.98,134.53) --
	( 97.99,134.53) --
	( 98.00,134.53) --
	( 98.02,134.53) --
	( 98.03,134.53) --
	( 98.04,134.53) --
	( 98.06,134.53) --
	( 98.07,134.53) --
	( 98.08,134.53) --
	( 98.10,134.53) --
	( 98.11,134.52) --
	( 98.13,134.52) --
	( 98.14,134.52) --
	( 98.15,134.52) --
	( 98.17,134.52) --
	( 98.18,134.52) --
	( 98.19,134.52) --
	( 98.21,134.52) --
	( 98.22,134.52) --
	( 98.24,134.52) --
	( 98.25,134.52) --
	( 98.26,134.52) --
	( 98.28,134.53) --
	( 98.29,134.53) --
	( 98.30,134.53) --
	( 98.32,134.53) --
	( 98.33,134.53) --
	( 98.35,134.53) --
	( 98.36,134.53) --
	( 98.37,134.53) --
	( 98.39,134.53) --
	( 98.40,134.53) --
	( 98.41,134.53) --
	( 98.43,134.53) --
	( 98.44,134.53) --
	( 98.46,134.53) --
	( 98.47,134.53) --
	( 98.48,134.53) --
	( 98.50,134.53) --
	( 98.51,134.53) --
	( 98.52,134.53) --
	( 98.54,134.53) --
	( 98.55,134.53) --
	( 98.56,134.53) --
	( 98.58,134.53) --
	( 98.59,134.54) --
	( 98.61,134.54) --
	( 98.62,134.54) --
	( 98.63,134.54) --
	( 98.65,134.54) --
	( 98.66,134.54) --
	( 98.67,134.54) --
	( 98.69,134.54) --
	( 98.70,134.54) --
	( 98.72,134.54) --
	( 98.73,134.54) --
	( 98.74,134.54) --
	( 98.76,134.54) --
	( 98.77,134.54) --
	( 98.78,134.54) --
	( 98.80,134.54) --
	( 98.81,134.54) --
	( 98.83,134.55) --
	( 98.84,134.55) --
	( 98.85,134.55) --
	( 98.87,134.55) --
	( 98.88,134.55) --
	( 98.89,134.55) --
	( 98.91,134.55) --
	( 98.92,134.55) --
	( 98.94,134.55) --
	( 98.95,134.55) --
	( 98.96,134.55) --
	( 98.98,134.56) --
	( 98.99,134.56) --
	( 99.00,134.56) --
	( 99.02,134.56) --
	( 99.03,134.56) --
	( 99.04,134.56) --
	( 99.06,134.56) --
	( 99.07,134.56) --
	( 99.09,134.57) --
	( 99.10,134.57) --
	( 99.11,134.57) --
	( 99.13,134.57) --
	( 99.14,134.57) --
	( 99.15,134.57) --
	( 99.17,134.58) --
	( 99.18,134.58) --
	( 99.20,134.58) --
	( 99.21,134.58) --
	( 99.22,134.58) --
	( 99.24,134.59) --
	( 99.25,134.59) --
	( 99.26,134.59) --
	( 99.28,134.59) --
	( 99.29,134.59) --
	( 99.31,134.59) --
	( 99.32,134.60) --
	( 99.33,134.60) --
	( 99.35,134.60) --
	( 99.36,134.60) --
	( 99.37,134.60) --
	( 99.39,134.60) --
	( 99.40,134.61) --
	( 99.42,134.61) --
	( 99.43,134.61) --
	( 99.44,134.61) --
	( 99.46,134.61) --
	( 99.47,134.61) --
	( 99.48,134.62) --
	( 99.50,134.62) --
	( 99.51,134.62) --
	( 99.52,134.62) --
	( 99.54,134.62) --
	( 99.55,134.62) --
	( 99.57,134.62) --
	( 99.58,134.62) --
	( 99.59,134.62) --
	( 99.61,134.62) --
	( 99.62,134.62) --
	( 99.63,134.62) --
	( 99.65,134.62) --
	( 99.66,134.62) --
	( 99.68,134.62) --
	( 99.69,134.62) --
	( 99.70,134.62) --
	( 99.72,134.62) --
	( 99.73,134.62) --
	( 99.74,134.61) --
	( 99.76,134.61) --
	( 99.77,134.61) --
	( 99.79,134.61) --
	( 99.80,134.61) --
	( 99.81,134.61) --
	( 99.83,134.60) --
	( 99.84,134.60) --
	( 99.85,134.60) --
	( 99.87,134.60) --
	( 99.88,134.60) --
	( 99.90,134.60) --
	( 99.91,134.60) --
	( 99.92,134.59) --
	( 99.94,134.59) --
	( 99.95,134.59) --
	( 99.96,134.59) --
	( 99.98,134.59) --
	( 99.99,134.59) --
	(100.00,134.59) --
	(100.02,134.59) --
	(100.03,134.58) --
	(100.05,134.58) --
	(100.06,134.58) --
	(100.07,134.58) --
	(100.09,134.58) --
	(100.10,134.58) --
	(100.11,134.58) --
	(100.13,134.58) --
	(100.14,134.58) --
	(100.16,134.58) --
	(100.17,134.58) --
	(100.18,134.58) --
	(100.20,134.58) --
	(100.21,134.58) --
	(100.22,134.58) --
	(100.24,134.59) --
	(100.25,134.59) --
	(100.27,134.59) --
	(100.28,134.59) --
	(100.29,134.59) --
	(100.31,134.59) --
	(100.32,134.60) --
	(100.33,134.60) --
	(100.35,134.60) --
	(100.36,134.60) --
	(100.38,134.61) --
	(100.39,134.61) --
	(100.40,134.61) --
	(100.42,134.62) --
	(100.43,134.62) --
	(100.44,134.62) --
	(100.46,134.63) --
	(100.47,134.63) --
	(100.48,134.63) --
	(100.50,134.64) --
	(100.51,134.64) --
	(100.53,134.65) --
	(100.54,134.65) --
	(100.55,134.65) --
	(100.57,134.66) --
	(100.58,134.66) --
	(100.59,134.66) --
	(100.61,134.67) --
	(100.62,134.67) --
	(100.64,134.68) --
	(100.65,134.68) --
	(100.66,134.68) --
	(100.68,134.69) --
	(100.69,134.69) --
	(100.70,134.69) --
	(100.72,134.70) --
	(100.73,134.70) --
	(100.75,134.70) --
	(100.76,134.71) --
	(100.77,134.71) --
	(100.79,134.71) --
	(100.80,134.71) --
	(100.81,134.72) --
	(100.83,134.72) --
	(100.84,134.72) --
	(100.86,134.72) --
	(100.87,134.72) --
	(100.88,134.73) --
	(100.90,134.73) --
	(100.91,134.73) --
	(100.92,134.73) --
	(100.94,134.73) --
	(100.95,134.73) --
	(100.96,134.73) --
	(100.98,134.73) --
	(100.99,134.73) --
	(101.01,134.73) --
	(101.02,134.73) --
	(101.03,134.73) --
	(101.05,134.73) --
	(101.06,134.73) --
	(101.07,134.72) --
	(101.09,134.72) --
	(101.10,134.72) --
	(101.12,134.72) --
	(101.13,134.72) --
	(101.14,134.71) --
	(101.16,134.71) --
	(101.17,134.71) --
	(101.18,134.71) --
	(101.20,134.71) --
	(101.21,134.70) --
	(101.23,134.70) --
	(101.24,134.69) --
	(101.25,134.69) --
	(101.27,134.69) --
	(101.28,134.68) --
	(101.29,134.68) --
	(101.31,134.68) --
	(101.32,134.68) --
	(101.34,134.67) --
	(101.35,134.67) --
	(101.36,134.67) --
	(101.38,134.66) --
	(101.39,134.66) --
	(101.40,134.66) --
	(101.42,134.65) --
	(101.43,134.65) --
	(101.44,134.65) --
	(101.46,134.64) --
	(101.47,134.64) --
	(101.49,134.64) --
	(101.50,134.63) --
	(101.51,134.63) --
	(101.53,134.63) --
	(101.54,134.62) --
	(101.55,134.62) --
	(101.57,134.62) --
	(101.58,134.62) --
	(101.60,134.61) --
	(101.61,134.61) --
	(101.62,134.60) --
	(101.64,134.60) --
	(101.65,134.60) --
	(101.66,134.60) --
	(101.68,134.60) --
	(101.69,134.59) --
	(101.71,134.59) --
	(101.72,134.59) --
	(101.73,134.59) --
	(101.75,134.59) --
	(101.76,134.58) --
	(101.77,134.58) --
	(101.79,134.58) --
	(101.80,134.58) --
	(101.82,134.58) --
	(101.83,134.58) --
	(101.84,134.57) --
	(101.86,134.57) --
	(101.87,134.57) --
	(101.88,134.57) --
	(101.90,134.57) --
	(101.91,134.57) --
	(101.92,134.57) --
	(101.94,134.57) --
	(101.95,134.57) --
	(101.97,134.57) --
	(101.98,134.56) --
	(101.99,134.56) --
	(102.01,134.56) --
	(102.02,134.56) --
	(102.03,134.56) --
	(102.05,134.56) --
	(102.06,134.56) --
	(102.08,134.56) --
	(102.09,134.56) --
	(102.10,134.56) --
	(102.12,134.56) --
	(102.13,134.56) --
	(102.14,134.56) --
	(102.16,134.56) --
	(102.17,134.56) --
	(102.19,134.56) --
	(102.20,134.56) --
	(102.21,134.56) --
	(102.23,134.56) --
	(102.24,134.56) --
	(102.25,134.56) --
	(102.27,134.56) --
	(102.28,134.56) --
	(102.30,134.56) --
	(102.31,134.56) --
	(102.32,134.56) --
	(102.34,134.57) --
	(102.35,134.57) --
	(102.36,134.57) --
	(102.38,134.57) --
	(102.39,134.57) --
	(102.40,134.57) --
	(102.42,134.57) --
	(102.43,134.57) --
	(102.45,134.57) --
	(102.46,134.58) --
	(102.47,134.58) --
	(102.49,134.58) --
	(102.50,134.58) --
	(102.51,134.58) --
	(102.53,134.59) --
	(102.54,134.59) --
	(102.56,134.59) --
	(102.57,134.59) --
	(102.58,134.60) --
	(102.60,134.60) --
	(102.61,134.60) --
	(102.62,134.60) --
	(102.64,134.61) --
	(102.65,134.61) --
	(102.67,134.62) --
	(102.68,134.62) --
	(102.69,134.62) --
	(102.71,134.63) --
	(102.72,134.63) --
	(102.73,134.64) --
	(102.75,134.64) --
	(102.76,134.64) --
	(102.78,134.65) --
	(102.79,134.65) --
	(102.80,134.66) --
	(102.82,134.66) --
	(102.83,134.66) --
	(102.84,134.67) --
	(102.86,134.67) --
	(102.87,134.68) --
	(102.88,134.68) --
	(102.90,134.69) --
	(102.91,134.69) --
	(102.93,134.69) --
	(102.94,134.70) --
	(102.95,134.71) --
	(102.97,134.71) --
	(102.98,134.71) --
	(102.99,134.72) --
	(103.01,134.72) --
	(103.02,134.72) --
	(103.04,134.73) --
	(103.05,134.73) --
	(103.06,134.73) --
	(103.08,134.74) --
	(103.09,134.74) --
	(103.10,134.74) --
	(103.12,134.74) --
	(103.13,134.75) --
	(103.15,134.75) --
	(103.16,134.75) --
	(103.17,134.75) --
	(103.19,134.75) --
	(103.20,134.75) --
	(103.21,134.75) --
	(103.23,134.75) --
	(103.24,134.75) --
	(103.26,134.75) --
	(103.27,134.75) --
	(103.28,134.75) --
	(103.30,134.75) --
	(103.31,134.75) --
	(103.32,134.75) --
	(103.34,134.75) --
	(103.35,134.75) --
	(103.36,134.74) --
	(103.38,134.74) --
	(103.39,134.74) --
	(103.41,134.74) --
	(103.42,134.73) --
	(103.43,134.73) --
	(103.45,134.73) --
	(103.46,134.72) --
	(103.47,134.72) --
	(103.49,134.72) --
	(103.50,134.71) --
	(103.52,134.71) --
	(103.53,134.70) --
	(103.54,134.70) --
	(103.56,134.69) --
	(103.57,134.69) --
	(103.58,134.68) --
	(103.60,134.68) --
	(103.61,134.68) --
	(103.63,134.67) --
	(103.64,134.67) --
	(103.65,134.66) --
	(103.67,134.66) --
	(103.68,134.65) --
	(103.69,134.65) --
	(103.71,134.64) --
	(103.72,134.64) --
	(103.74,134.63) --
	(103.75,134.63) --
	(103.76,134.63) --
	(103.78,134.62) --
	(103.79,134.62) --
	(103.80,134.61) --
	(103.82,134.61) --
	(103.83,134.60) --
	(103.84,134.60) --
	(103.86,134.60) --
	(103.87,134.59) --
	(103.89,134.59) --
	(103.90,134.59) --
	(103.91,134.58) --
	(103.93,134.58) --
	(103.94,134.58) --
	(103.95,134.58) --
	(103.97,134.57) --
	(103.98,134.57) --
	(104.00,134.57) --
	(104.01,134.57) --
	(104.02,134.56) --
	(104.04,134.56) --
	(104.05,134.56) --
	(104.06,134.56) --
	(104.08,134.56) --
	(104.09,134.56) --
	(104.11,134.56) --
	(104.12,134.56) --
	(104.13,134.56) --
	(104.15,134.56) --
	(104.16,134.55) --
	(104.17,134.55) --
	(104.19,134.55) --
	(104.20,134.55) --
	(104.22,134.55) --
	(104.23,134.55) --
	(104.24,134.55) --
	(104.26,134.55) --
	(104.27,134.55) --
	(104.28,134.55) --
	(104.30,134.56) --
	(104.31,134.56) --
	(104.32,134.56) --
	(104.34,134.56) --
	(104.35,134.56) --
	(104.37,134.56) --
	(104.38,134.56) --
	(104.39,134.56) --
	(104.41,134.56) --
	(104.42,134.56) --
	(104.43,134.56) --
	(104.45,134.56) --
	(104.46,134.56) --
	(104.48,134.56) --
	(104.49,134.56) --
	(104.50,134.56) --
	(104.52,134.56) --
	(104.53,134.56) --
	(104.54,134.57) --
	(104.56,134.57) --
	(104.57,134.57) --
	(104.59,134.57) --
	(104.60,134.57) --
	(104.61,134.57) --
	(104.63,134.57) --
	(104.64,134.57) --
	(104.65,134.57) --
	(104.67,134.57) --
	(104.68,134.57) --
	(104.70,134.57) --
	(104.71,134.57) --
	(104.72,134.57) --
	(104.74,134.57) --
	(104.75,134.57) --
	(104.76,134.57) --
	(104.78,134.57) --
	(104.79,134.57) --
	(104.80,134.57) --
	(104.82,134.57) --
	(104.83,134.57) --
	(104.85,134.57) --
	(104.86,134.57) --
	(104.87,134.57) --
	(104.89,134.56) --
	(104.90,134.56) --
	(104.91,134.56) --
	(104.93,134.56) --
	(104.94,134.56) --
	(104.96,134.56) --
	(104.97,134.56) --
	(104.98,134.56) --
	(105.00,134.56) --
	(105.01,134.56) --
	(105.02,134.56) --
	(105.04,134.56) --
	(105.05,134.56) --
	(105.07,134.56) --
	(105.08,134.56) --
	(105.09,134.56) --
	(105.11,134.56) --
	(105.12,134.56) --
	(105.13,134.56) --
	(105.15,134.56) --
	(105.16,134.56) --
	(105.18,134.56) --
	(105.19,134.56) --
	(105.20,134.56) --
	(105.22,134.56) --
	(105.23,134.56) --
	(105.24,134.57) --
	(105.26,134.57) --
	(105.27,134.57) --
	(105.28,134.57) --
	(105.30,134.57) --
	(105.31,134.57) --
	(105.33,134.57) --
	(105.34,134.57) --
	(105.35,134.57) --
	(105.37,134.57) --
	(105.38,134.57) --
	(105.39,134.57) --
	(105.41,134.57) --
	(105.42,134.57) --
	(105.44,134.57) --
	(105.45,134.57) --
	(105.46,134.57) --
	(105.48,134.57) --
	(105.49,134.57) --
	(105.50,134.57) --
	(105.52,134.57) --
	(105.53,134.57) --
	(105.55,134.57) --
	(105.56,134.57) --
	(105.57,134.57) --
	(105.59,134.57) --
	(105.60,134.57) --
	(105.61,134.57) --
	(105.63,134.57) --
	(105.64,134.57) --
	(105.66,134.57) --
	(105.67,134.57) --
	(105.68,134.57) --
	(105.70,134.57) --
	(105.71,134.57) --
	(105.72,134.57) --
	(105.74,134.57) --
	(105.75,134.57) --
	(105.76,134.57) --
	(105.78,134.57) --
	(105.79,134.57) --
	(105.81,134.57) --
	(105.82,134.56) --
	(105.83,134.56) --
	(105.85,134.56) --
	(105.86,134.56) --
	(105.87,134.56) --
	(105.89,134.56) --
	(105.90,134.56) --
	(105.92,134.56) --
	(105.93,134.56) --
	(105.94,134.56) --
	(105.96,134.56) --
	(105.97,134.55) --
	(105.98,134.55) --
	(106.00,134.55) --
	(106.01,134.55) --
	(106.03,134.55) --
	(106.04,134.55) --
	(106.05,134.55) --
	(106.07,134.55) --
	(106.08,134.55) --
	(106.09,134.55) --
	(106.11,134.55) --
	(106.12,134.55) --
	(106.14,134.54) --
	(106.15,134.54) --
	(106.16,134.54) --
	(106.18,134.54) --
	(106.19,134.54) --
	(106.20,134.54) --
	(106.22,134.54) --
	(106.23,134.54) --
	(106.24,134.54) --
	(106.26,134.54) --
	(106.27,134.54) --
	(106.29,134.54) --
	(106.30,134.54) --
	(106.31,134.54) --
	(106.33,134.54) --
	(106.34,134.55) --
	(106.35,134.55) --
	(106.37,134.55) --
	(106.38,134.55) --
	(106.40,134.55) --
	(106.41,134.55) --
	(106.42,134.55) --
	(106.44,134.55) --
	(106.45,134.55) --
	(106.46,134.55) --
	(106.48,134.56) --
	(106.49,134.56) --
	(106.51,134.56) --
	(106.52,134.56) --
	(106.53,134.56) --
	(106.55,134.56) --
	(106.56,134.57) --
	(106.57,134.57) --
	(106.59,134.57) --
	(106.60,134.57) --
	(106.62,134.57) --
	(106.63,134.57) --
	(106.64,134.58) --
	(106.66,134.58) --
	(106.67,134.58) --
	(106.68,134.58) --
	(106.70,134.58) --
	(106.71,134.59) --
	(106.72,134.59) --
	(106.74,134.59) --
	(106.75,134.59) --
	(106.77,134.59) --
	(106.78,134.60) --
	(106.79,134.60) --
	(106.81,134.60) --
	(106.82,134.60) --
	(106.83,134.60) --
	(106.85,134.60) --
	(106.86,134.61) --
	(106.88,134.61) --
	(106.89,134.61) --
	(106.90,134.61) --
	(106.92,134.62) --
	(106.93,134.62) --
	(106.94,134.62) --
	(106.96,134.62) --
	(106.97,134.62) --
	(106.99,134.62) --
	(107.00,134.62) --
	(107.01,134.63) --
	(107.03,134.63) --
	(107.04,134.63) --
	(107.05,134.63) --
	(107.07,134.63) --
	(107.08,134.63) --
	(107.10,134.63) --
	(107.11,134.63) --
	(107.12,134.63) --
	(107.14,134.63) --
	(107.15,134.64) --
	(107.16,134.64) --
	(107.18,134.64) --
	(107.19,134.64) --
	(107.20,134.64) --
	(107.22,134.64) --
	(107.23,134.64) --
	(107.25,134.64) --
	(107.26,134.64) --
	(107.27,134.64) --
	(107.29,134.64) --
	(107.30,134.64) --
	(107.31,134.64) --
	(107.33,134.64) --
	(107.34,134.64) --
	(107.36,134.64) --
	(107.37,134.64) --
	(107.38,134.64) --
	(107.40,134.64) --
	(107.41,134.64) --
	(107.42,134.64) --
	(107.44,134.64) --
	(107.45,134.64) --
	(107.47,134.64) --
	(107.48,134.64) --
	(107.49,134.64) --
	(107.51,134.64) --
	(107.52,134.64) --
	(107.53,134.64) --
	(107.55,134.64) --
	(107.56,134.64) --
	(107.58,134.64) --
	(107.59,134.64) --
	(107.60,134.64) --
	(107.62,134.64) --
	(107.63,134.64) --
	(107.64,134.63) --
	(107.66,134.63) --
	(107.67,134.63) --
	(107.68,134.63) --
	(107.70,134.63) --
	(107.71,134.63) --
	(107.73,134.63) --
	(107.74,134.62) --
	(107.75,134.62) --
	(107.77,134.62) --
	(107.78,134.62) --
	(107.79,134.62) --
	(107.81,134.61) --
	(107.82,134.61) --
	(107.84,134.61) --
	(107.85,134.60) --
	(107.86,134.60) --
	(107.88,134.60) --
	(107.89,134.60) --
	(107.90,134.59) --
	(107.92,134.59) --
	(107.93,134.59) --
	(107.95,134.58) --
	(107.96,134.58) --
	(107.97,134.58) --
	(107.99,134.57) --
	(108.00,134.57) --
	(108.01,134.57) --
	(108.03,134.56) --
	(108.04,134.56) --
	(108.06,134.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.70) -- ( 36.00,138.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.70) -- ( 32.01, 93.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,116.17) -- ( 32.01,116.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.63) -- ( 32.01,138.63);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 91.29) {6.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,113.76) {12.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,136.22) {19.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,128.26) -- (111.54,128.26);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 32.11) --
	( 39.50, 36.19) --
	( 39.51, 39.96) --
	( 39.52, 43.45) --
	( 39.54, 46.66) --
	( 39.55, 49.61) --
	( 39.57, 52.31) --
	( 39.58, 54.78) --
	( 39.59, 57.04) --
	( 39.61, 59.09) --
	( 39.62, 60.94) --
	( 39.63, 62.62) --
	( 39.65, 64.13) --
	( 39.66, 65.48) --
	( 39.68, 66.68) --
	( 39.69, 67.75) --
	( 39.70, 68.69) --
	( 39.72, 69.51) --
	( 39.73, 70.22) --
	( 39.74, 70.84) --
	( 39.76, 71.36) --
	( 39.77, 71.80) --
	( 39.79, 72.16) --
	( 39.80, 72.44) --
	( 39.81, 72.67) --
	( 39.83, 72.83) --
	( 39.84, 72.93) --
	( 39.85, 72.99) --
	( 39.87, 73.00) --
	( 39.88, 72.97) --
	( 39.89, 72.90) --
	( 39.91, 72.80) --
	( 39.92, 72.67) --
	( 39.94, 72.50) --
	( 39.95, 72.32) --
	( 39.96, 72.11) --
	( 39.98, 71.88) --
	( 39.99, 71.63) --
	( 40.00, 71.37) --
	( 40.02, 71.10) --
	( 40.03, 70.81) --
	( 40.05, 70.51) --
	( 40.06, 70.20) --
	( 40.07, 69.88) --
	( 40.09, 69.56) --
	( 40.10, 69.23) --
	( 40.11, 68.90) --
	( 40.13, 68.56) --
	( 40.14, 68.22) --
	( 40.16, 67.88) --
	( 40.17, 67.54) --
	( 40.18, 67.20) --
	( 40.20, 66.85) --
	( 40.21, 66.51) --
	( 40.22, 66.16) --
	( 40.24, 65.82) --
	( 40.25, 65.48) --
	( 40.27, 65.15) --
	( 40.28, 64.81) --
	( 40.29, 64.48) --
	( 40.31, 64.15) --
	( 40.32, 63.82) --
	( 40.33, 63.50) --
	( 40.35, 63.18) --
	( 40.36, 62.86) --
	( 40.37, 62.55) --
	( 40.39, 62.24) --
	( 40.40, 61.94) --
	( 40.42, 61.64) --
	( 40.43, 61.34) --
	( 40.44, 61.05) --
	( 40.46, 60.76) --
	( 40.47, 60.47) --
	( 40.48, 60.19) --
	( 40.50, 59.92) --
	( 40.51, 59.65) --
	( 40.53, 59.38) --
	( 40.54, 59.12) --
	( 40.55, 58.86) --
	( 40.57, 58.60) --
	( 40.58, 58.35) --
	( 40.59, 58.10) --
	( 40.61, 57.86) --
	( 40.62, 57.62) --
	( 40.64, 57.38) --
	( 40.65, 57.14) --
	( 40.66, 56.91) --
	( 40.68, 56.68) --
	( 40.69, 56.46) --
	( 40.70, 56.23) --
	( 40.72, 56.01) --
	( 40.73, 55.80) --
	( 40.75, 55.58) --
	( 40.76, 55.36) --
	( 40.77, 55.15) --
	( 40.79, 54.94) --
	( 40.80, 54.73) --
	( 40.81, 54.52) --
	( 40.83, 54.31) --
	( 40.84, 54.11) --
	( 40.85, 53.90) --
	( 40.87, 53.70) --
	( 40.88, 53.50) --
	( 40.90, 53.30) --
	( 40.91, 53.09) --
	( 40.92, 52.89) --
	( 40.94, 52.69) --
	( 40.95, 52.49) --
	( 40.96, 52.29) --
	( 40.98, 52.09) --
	( 40.99, 51.89) --
	( 41.01, 51.69) --
	( 41.02, 51.49) --
	( 41.03, 51.29) --
	( 41.05, 51.10) --
	( 41.06, 50.90) --
	( 41.07, 50.71) --
	( 41.09, 50.51) --
	( 41.10, 50.32) --
	( 41.12, 50.13) --
	( 41.13, 49.94) --
	( 41.14, 49.75) --
	( 41.16, 49.56) --
	( 41.17, 49.38) --
	( 41.18, 49.20) --
	( 41.20, 49.02) --
	( 41.21, 48.84) --
	( 41.23, 48.67) --
	( 41.24, 48.49) --
	( 41.25, 48.32) --
	( 41.27, 48.15) --
	( 41.28, 47.99) --
	( 41.29, 47.82) --
	( 41.31, 47.66) --
	( 41.32, 47.50) --
	( 41.33, 47.34) --
	( 41.35, 47.18) --
	( 41.36, 47.02) --
	( 41.38, 46.87) --
	( 41.39, 46.71) --
	( 41.40, 46.56) --
	( 41.42, 46.40) --
	( 41.43, 46.25) --
	( 41.44, 46.09) --
	( 41.46, 45.93) --
	( 41.47, 45.77) --
	( 41.49, 45.60) --
	( 41.50, 45.44) --
	( 41.51, 45.27) --
	( 41.53, 45.09) --
	( 41.54, 44.91) --
	( 41.55, 44.73) --
	( 41.57, 44.54) --
	( 41.58, 44.35) --
	( 41.60, 44.15) --
	( 41.61, 43.94) --
	( 41.62, 43.73) --
	( 41.64, 43.51) --
	( 41.65, 43.29) --
	( 41.66, 43.05) --
	( 41.68, 42.82) --
	( 41.69, 42.58) --
	( 41.71, 42.33) --
	( 41.72, 42.07) --
	( 41.73, 41.81) --
	( 41.75, 41.54) --
	( 41.76, 41.27) --
	( 41.77, 41.00) --
	( 41.79, 40.72) --
	( 41.80, 40.43) --
	( 41.81, 40.15) --
	( 41.83, 39.86) --
	( 41.84, 39.56) --
	( 41.86, 39.27) --
	( 41.87, 38.97) --
	( 41.88, 38.68) --
	( 41.90, 38.38) --
	( 41.91, 38.08) --
	( 41.92, 37.77) --
	( 41.94, 37.47) --
	( 41.95, 37.17) --
	( 41.97, 36.88) --
	( 41.98, 36.58) --
	( 41.99, 36.29) --
	( 42.01, 35.99) --
	( 42.02, 35.70) --
	( 42.03, 35.41) --
	( 42.05, 35.13) --
	( 42.06, 34.85) --
	( 42.08, 34.57) --
	( 42.09, 34.30) --
	( 42.10, 34.04) --
	( 42.12, 33.78) --
	( 42.13, 33.53) --
	( 42.14, 33.28) --
	( 42.16, 33.04) --
	( 42.17, 32.81) --
	( 42.19, 32.59) --
	( 42.20, 32.37) --
	( 42.21, 32.17) --
	( 42.23, 31.97) --
	( 42.24, 31.79) --
	( 42.25, 31.61) --
	( 42.27, 31.44) --
	( 42.28, 31.28) --
	( 42.29, 31.13) --
	( 42.31, 31.00) --
	( 42.32, 30.87) --
	( 42.34, 30.75) --
	( 42.35, 30.65) --
	( 42.36, 30.55) --
	( 42.38, 30.46) --
	( 42.39, 30.39) --
	( 42.40, 30.32) --
	( 42.42, 30.26) --
	( 42.43, 30.22) --
	( 42.45, 30.18) --
	( 42.46, 30.15) --
	( 42.47, 30.12) --
	( 42.49, 30.11) --
	( 42.50, 30.11) --
	( 42.51, 30.11) --
	( 42.53, 30.12) --
	( 42.54, 30.14) --
	( 42.56, 30.16) --
	( 42.57, 30.19) --
	( 42.58, 30.23) --
	( 42.60, 30.27) --
	( 42.61, 30.32) --
	( 42.62, 30.38) --
	( 42.64, 30.44) --
	( 42.65, 30.50) --
	( 42.67, 30.57) --
	( 42.68, 30.65) --
	( 42.69, 30.72) --
	( 42.71, 30.81) --
	( 42.72, 30.89) --
	( 42.73, 30.98) --
	( 42.75, 31.07) --
	( 42.76, 31.16) --
	( 42.77, 31.26) --
	( 42.79, 31.36) --
	( 42.80, 31.46) --
	( 42.82, 31.57) --
	( 42.83, 31.68) --
	( 42.84, 31.79) --
	( 42.86, 31.90) --
	( 42.87, 32.01) --
	( 42.88, 32.13) --
	( 42.90, 32.24) --
	( 42.91, 32.37) --
	( 42.93, 32.49) --
	( 42.94, 32.61) --
	( 42.95, 32.73) --
	( 42.97, 32.85) --
	( 42.98, 32.98) --
	( 42.99, 33.10) --
	( 43.01, 33.23) --
	( 43.02, 33.35) --
	( 43.04, 33.48) --
	( 43.05, 33.60) --
	( 43.06, 33.72) --
	( 43.08, 33.84) --
	( 43.09, 33.96) --
	( 43.10, 34.08) --
	( 43.12, 34.20) --
	( 43.13, 34.31) --
	( 43.15, 34.41) --
	( 43.16, 34.51) --
	( 43.17, 34.61) --
	( 43.19, 34.70) --
	( 43.20, 34.79) --
	( 43.21, 34.87) --
	( 43.23, 34.94) --
	( 43.24, 35.00) --
	( 43.25, 35.06) --
	( 43.27, 35.10) --
	( 43.28, 35.14) --
	( 43.30, 35.17) --
	( 43.31, 35.19) --
	( 43.32, 35.19) --
	( 43.34, 35.19) --
	( 43.35, 35.18) --
	( 43.36, 35.15) --
	( 43.38, 35.11) --
	( 43.39, 35.07) --
	( 43.41, 35.01) --
	( 43.42, 34.93) --
	( 43.43, 34.85) --
	( 43.45, 34.76) --
	( 43.46, 34.65) --
	( 43.47, 34.54) --
	( 43.49, 34.41) --
	( 43.50, 34.27) --
	( 43.52, 34.12) --
	( 43.53, 33.96) --
	( 43.54, 33.80) --
	( 43.56, 33.62) --
	( 43.57, 33.44) --
	( 43.58, 33.25) --
	( 43.60, 33.05) --
	( 43.61, 32.85) --
	( 43.63, 32.64) --
	( 43.64, 32.43) --
	( 43.65, 32.22) --
	( 43.67, 32.00) --
	( 43.68, 31.79) --
	( 43.69, 31.57) --
	( 43.71, 31.35) --
	( 43.72, 31.14) --
	( 43.73, 30.93) --
	( 43.75, 30.72) --
	( 43.76, 30.52) --
	( 43.78, 30.32) --
	( 43.79, 30.13) --
	( 43.80, 29.95) --
	( 43.82, 29.77) --
	( 43.83, 29.61) --
	( 43.84, 29.45) --
	( 43.86, 29.30) --
	( 43.87, 29.16) --
	( 43.89, 29.03) --
	( 43.90, 28.91) --
	( 43.91, 28.80) --
	( 43.93, 28.70) --
	( 43.94, 28.61) --
	( 43.95, 28.53) --
	( 43.97, 28.45) --
	( 43.98, 28.39) --
	( 44.00, 28.34) --
	( 44.01, 28.30) --
	( 44.02, 28.27) --
	( 44.04, 28.24) --
	( 44.05, 28.22) --
	( 44.06, 28.21) --
	( 44.08, 28.21) --
	( 44.09, 28.21) --
	( 44.11, 28.23) --
	( 44.12, 28.25) --
	( 44.13, 28.27) --
	( 44.15, 28.30) --
	( 44.16, 28.33) --
	( 44.17, 28.37) --
	( 44.19, 28.42) --
	( 44.20, 28.47) --
	( 44.21, 28.52) --
	( 44.23, 28.58) --
	( 44.24, 28.63) --
	( 44.26, 28.70) --
	( 44.27, 28.76) --
	( 44.28, 28.83) --
	( 44.30, 28.90) --
	( 44.31, 28.97) --
	( 44.32, 29.04) --
	( 44.34, 29.12) --
	( 44.35, 29.19) --
	( 44.37, 29.27) --
	( 44.38, 29.35) --
	( 44.39, 29.42) --
	( 44.41, 29.50) --
	( 44.42, 29.58) --
	( 44.43, 29.66) --
	( 44.45, 29.74) --
	( 44.46, 29.82) --
	( 44.48, 29.89) --
	( 44.49, 29.97) --
	( 44.50, 30.05) --
	( 44.52, 30.12) --
	( 44.53, 30.20) --
	( 44.54, 30.27) --
	( 44.56, 30.34) --
	( 44.57, 30.41) --
	( 44.59, 30.48) --
	( 44.60, 30.54) --
	( 44.61, 30.61) --
	( 44.63, 30.68) --
	( 44.64, 30.73) --
	( 44.65, 30.80) --
	( 44.67, 30.85) --
	( 44.68, 30.91) --
	( 44.69, 30.96) --
	( 44.71, 31.01) --
	( 44.72, 31.06) --
	( 44.74, 31.11) --
	( 44.75, 31.15) --
	( 44.76, 31.19) --
	( 44.78, 31.23) --
	( 44.79, 31.26) --
	( 44.80, 31.29) --
	( 44.82, 31.32) --
	( 44.83, 31.35) --
	( 44.85, 31.38) --
	( 44.86, 31.40) --
	( 44.87, 31.42) --
	( 44.89, 31.44) --
	( 44.90, 31.46) --
	( 44.91, 31.48) --
	( 44.93, 31.50) --
	( 44.94, 31.51) --
	( 44.96, 31.53) --
	( 44.97, 31.54) --
	( 44.98, 31.55) --
	( 45.00, 31.57) --
	( 45.01, 31.59) --
	( 45.02, 31.60) --
	( 45.04, 31.62) --
	( 45.05, 31.64) --
	( 45.07, 31.67) --
	( 45.08, 31.69) --
	( 45.09, 31.71) --
	( 45.11, 31.74) --
	( 45.12, 31.78) --
	( 45.13, 31.81) --
	( 45.15, 31.85) --
	( 45.16, 31.89) --
	( 45.17, 31.93) --
	( 45.19, 31.98) --
	( 45.20, 32.03) --
	( 45.22, 32.08) --
	( 45.23, 32.14) --
	( 45.24, 32.20) --
	( 45.26, 32.25) --
	( 45.27, 32.32) --
	( 45.28, 32.38) --
	( 45.30, 32.45) --
	( 45.31, 32.51) --
	( 45.33, 32.58) --
	( 45.34, 32.65) --
	( 45.35, 32.71) --
	( 45.37, 32.78) --
	( 45.38, 32.84) --
	( 45.39, 32.91) --
	( 45.41, 32.97) --
	( 45.42, 33.03) --
	( 45.44, 33.09) --
	( 45.45, 33.14) --
	( 45.46, 33.19) --
	( 45.48, 33.24) --
	( 45.49, 33.28) --
	( 45.50, 33.32) --
	( 45.52, 33.35) --
	( 45.53, 33.38) --
	( 45.55, 33.41) --
	( 45.56, 33.43) --
	( 45.57, 33.44) --
	( 45.59, 33.45) --
	( 45.60, 33.45) --
	( 45.61, 33.45) --
	( 45.63, 33.44) --
	( 45.64, 33.43) --
	( 45.65, 33.41) --
	( 45.67, 33.39) --
	( 45.68, 33.37) --
	( 45.70, 33.34) --
	( 45.71, 33.31) --
	( 45.72, 33.28) --
	( 45.74, 33.24) --
	( 45.75, 33.20) --
	( 45.76, 33.16) --
	( 45.78, 33.12) --
	( 45.79, 33.07) --
	( 45.81, 33.03) --
	( 45.82, 32.98) --
	( 45.83, 32.94) --
	( 45.85, 32.89) --
	( 45.86, 32.85) --
	( 45.87, 32.80) --
	( 45.89, 32.76) --
	( 45.90, 32.71) --
	( 45.92, 32.66) --
	( 45.93, 32.62) --
	( 45.94, 32.58) --
	( 45.96, 32.54) --
	( 45.97, 32.50) --
	( 45.98, 32.46) --
	( 46.00, 32.42) --
	( 46.01, 32.38) --
	( 46.03, 32.34) --
	( 46.04, 32.31) --
	( 46.05, 32.27) --
	( 46.07, 32.24) --
	( 46.08, 32.21) --
	( 46.09, 32.18) --
	( 46.11, 32.15) --
	( 46.12, 32.12) --
	( 46.13, 32.10) --
	( 46.15, 32.08) --
	( 46.16, 32.05) --
	( 46.18, 32.03) --
	( 46.19, 32.01) --
	( 46.20, 32.00) --
	( 46.22, 31.98) --
	( 46.23, 31.97) --
	( 46.24, 31.96) --
	( 46.26, 31.95) --
	( 46.27, 31.95) --
	( 46.29, 31.94) --
	( 46.30, 31.94) --
	( 46.31, 31.94) --
	( 46.33, 31.94) --
	( 46.34, 31.94) --
	( 46.35, 31.95) --
	( 46.37, 31.95) --
	( 46.38, 31.96) --
	( 46.40, 31.96) --
	( 46.41, 31.98) --
	( 46.42, 31.99) --
	( 46.44, 32.00) --
	( 46.45, 32.02) --
	( 46.46, 32.04) --
	( 46.48, 32.06) --
	( 46.49, 32.08) --
	( 46.51, 32.10) --
	( 46.52, 32.12) --
	( 46.53, 32.15) --
	( 46.55, 32.18) --
	( 46.56, 32.21) --
	( 46.57, 32.23) --
	( 46.59, 32.27) --
	( 46.60, 32.30) --
	( 46.61, 32.34) --
	( 46.63, 32.37) --
	( 46.64, 32.41) --
	( 46.66, 32.46) --
	( 46.67, 32.50) --
	( 46.68, 32.54) --
	( 46.70, 32.59) --
	( 46.71, 32.64) --
	( 46.72, 32.68) --
	( 46.74, 32.73) --
	( 46.75, 32.78) --
	( 46.77, 32.83) --
	( 46.78, 32.89) --
	( 46.79, 32.94) --
	( 46.81, 32.99) --
	( 46.82, 33.04) --
	( 46.83, 33.09) --
	( 46.85, 33.15) --
	( 46.86, 33.20) --
	( 46.88, 33.25) --
	( 46.89, 33.30) --
	( 46.90, 33.35) --
	( 46.92, 33.39) --
	( 46.93, 33.44) --
	( 46.94, 33.48) --
	( 46.96, 33.52) --
	( 46.97, 33.56) --
	( 46.99, 33.59) --
	( 47.00, 33.62) --
	( 47.01, 33.65) --
	( 47.03, 33.68) --
	( 47.04, 33.70) --
	( 47.05, 33.72) --
	( 47.07, 33.74) --
	( 47.08, 33.75) --
	( 47.09, 33.76) --
	( 47.11, 33.76) --
	( 47.12, 33.77) --
	( 47.14, 33.76) --
	( 47.15, 33.76) --
	( 47.16, 33.75) --
	( 47.18, 33.74) --
	( 47.19, 33.72) --
	( 47.20, 33.70) --
	( 47.22, 33.68) --
	( 47.23, 33.65) --
	( 47.25, 33.62) --
	( 47.26, 33.58) --
	( 47.27, 33.54) --
	( 47.29, 33.49) --
	( 47.30, 33.45) --
	( 47.31, 33.39) --
	( 47.33, 33.34) --
	( 47.34, 33.27) --
	( 47.36, 33.21) --
	( 47.37, 33.13) --
	( 47.38, 33.06) --
	( 47.40, 32.97) --
	( 47.41, 32.89) --
	( 47.42, 32.80) --
	( 47.44, 32.70) --
	( 47.45, 32.60) --
	( 47.47, 32.50) --
	( 47.48, 32.38) --
	( 47.49, 32.27) --
	( 47.51, 32.16) --
	( 47.52, 32.04) --
	( 47.53, 31.91) --
	( 47.55, 31.79) --
	( 47.56, 31.66) --
	( 47.57, 31.53) --
	( 47.59, 31.40) --
	( 47.60, 31.27) --
	( 47.62, 31.14) --
	( 47.63, 31.01) --
	( 47.64, 30.89) --
	( 47.66, 30.76) --
	( 47.67, 30.64) --
	( 47.68, 30.52) --
	( 47.70, 30.40) --
	( 47.71, 30.29) --
	( 47.73, 30.19) --
	( 47.74, 30.09) --
	( 47.75, 29.99) --
	( 47.77, 29.90) --
	( 47.78, 29.81) --
	( 47.79, 29.73) --
	( 47.81, 29.66) --
	( 47.82, 29.60) --
	( 47.84, 29.54) --
	( 47.85, 29.48) --
	( 47.86, 29.44) --
	( 47.88, 29.40) --
	( 47.89, 29.37) --
	( 47.90, 29.34) --
	( 47.92, 29.32) --
	( 47.93, 29.31) --
	( 47.95, 29.30) --
	( 47.96, 29.30) --
	( 47.97, 29.31) --
	( 47.99, 29.32) --
	( 48.00, 29.34) --
	( 48.01, 29.36) --
	( 48.03, 29.39) --
	( 48.04, 29.42) --
	( 48.05, 29.46) --
	( 48.07, 29.51) --
	( 48.08, 29.56) --
	( 48.10, 29.61) --
	( 48.11, 29.67) --
	( 48.12, 29.73) --
	( 48.14, 29.79) --
	( 48.15, 29.86) --
	( 48.16, 29.93) --
	( 48.18, 30.01) --
	( 48.19, 30.09) --
	( 48.21, 30.16) --
	( 48.22, 30.25) --
	( 48.23, 30.33) --
	( 48.25, 30.42) --
	( 48.26, 30.51) --
	( 48.27, 30.60) --
	( 48.29, 30.69) --
	( 48.30, 30.78) --
	( 48.32, 30.87) --
	( 48.33, 30.97) --
	( 48.34, 31.06) --
	( 48.36, 31.16) --
	( 48.37, 31.25) --
	( 48.38, 31.35) --
	( 48.40, 31.44) --
	( 48.41, 31.53) --
	( 48.43, 31.63) --
	( 48.44, 31.72) --
	( 48.45, 31.81) --
	( 48.47, 31.90) --
	( 48.48, 31.99) --
	( 48.49, 32.08) --
	( 48.51, 32.16) --
	( 48.52, 32.24) --
	( 48.53, 32.32) --
	( 48.55, 32.40) --
	( 48.56, 32.47) --
	( 48.58, 32.54) --
	( 48.59, 32.61) --
	( 48.60, 32.67) --
	( 48.62, 32.73) --
	( 48.63, 32.79) --
	( 48.64, 32.84) --
	( 48.66, 32.89) --
	( 48.67, 32.93) --
	( 48.69, 32.97) --
	( 48.70, 33.00) --
	( 48.71, 33.03) --
	( 48.73, 33.06) --
	( 48.74, 33.07) --
	( 48.75, 33.09) --
	( 48.77, 33.10) --
	( 48.78, 33.11) --
	( 48.80, 33.11) --
	( 48.81, 33.11) --
	( 48.82, 33.10) --
	( 48.84, 33.09) --
	( 48.85, 33.08) --
	( 48.86, 33.06) --
	( 48.88, 33.04) --
	( 48.89, 33.01) --
	( 48.91, 32.99) --
	( 48.92, 32.96) --
	( 48.93, 32.93) --
	( 48.95, 32.89) --
	( 48.96, 32.85) --
	( 48.97, 32.81) --
	( 48.99, 32.78) --
	( 49.00, 32.74) --
	( 49.01, 32.69) --
	( 49.03, 32.65) --
	( 49.04, 32.61) --
	( 49.06, 32.56) --
	( 49.07, 32.52) --
	( 49.08, 32.48) --
	( 49.10, 32.43) --
	( 49.11, 32.39) --
	( 49.12, 32.35) --
	( 49.14, 32.30) --
	( 49.15, 32.26) --
	( 49.17, 32.21) --
	( 49.18, 32.17) --
	( 49.19, 32.12) --
	( 49.21, 32.08) --
	( 49.22, 32.03) --
	( 49.23, 31.99) --
	( 49.25, 31.94) --
	( 49.26, 31.89) --
	( 49.28, 31.84) --
	( 49.29, 31.79) --
	( 49.30, 31.74) --
	( 49.32, 31.69) --
	( 49.33, 31.64) --
	( 49.34, 31.58) --
	( 49.36, 31.53) --
	( 49.37, 31.47) --
	( 49.39, 31.41) --
	( 49.40, 31.36) --
	( 49.41, 31.30) --
	( 49.43, 31.24) --
	( 49.44, 31.18) --
	( 49.45, 31.11) --
	( 49.47, 31.05) --
	( 49.48, 30.99) --
	( 49.49, 30.93) --
	( 49.51, 30.88) --
	( 49.52, 30.82) --
	( 49.54, 30.76) --
	( 49.55, 30.71) --
	( 49.56, 30.66) --
	( 49.58, 30.61) --
	( 49.59, 30.56) --
	( 49.60, 30.52) --
	( 49.62, 30.48) --
	( 49.63, 30.44) --
	( 49.65, 30.41) --
	( 49.66, 30.39) --
	( 49.67, 30.36) --
	( 49.69, 30.34) --
	( 49.70, 30.33) --
	( 49.71, 30.32) --
	( 49.73, 30.31) --
	( 49.74, 30.31) --
	( 49.76, 30.31) --
	( 49.77, 30.32) --
	( 49.78, 30.33) --
	( 49.80, 30.35) --
	( 49.81, 30.37) --
	( 49.82, 30.40) --
	( 49.84, 30.42) --
	( 49.85, 30.45) --
	( 49.87, 30.49) --
	( 49.88, 30.53) --
	( 49.89, 30.57) --
	( 49.91, 30.62) --
	( 49.92, 30.67) --
	( 49.93, 30.72) --
	( 49.95, 30.77) --
	( 49.96, 30.82) --
	( 49.97, 30.88) --
	( 49.99, 30.94) --
	( 50.00, 31.00) --
	( 50.02, 31.06) --
	( 50.03, 31.12) --
	( 50.04, 31.18) --
	( 50.06, 31.24) --
	( 50.07, 31.30) --
	( 50.08, 31.37) --
	( 50.10, 31.43) --
	( 50.11, 31.49) --
	( 50.13, 31.55) --
	( 50.14, 31.61) --
	( 50.15, 31.66) --
	( 50.17, 31.72) --
	( 50.18, 31.77) --
	( 50.19, 31.82) --
	( 50.21, 31.87) --
	( 50.22, 31.92) --
	( 50.24, 31.96) --
	( 50.25, 32.01) --
	( 50.26, 32.05) --
	( 50.28, 32.08) --
	( 50.29, 32.12) --
	( 50.30, 32.15) --
	( 50.32, 32.18) --
	( 50.33, 32.20) --
	( 50.35, 32.22) --
	( 50.36, 32.24) --
	( 50.37, 32.26) --
	( 50.39, 32.27) --
	( 50.40, 32.28) --
	( 50.41, 32.29) --
	( 50.43, 32.29) --
	( 50.44, 32.30) --
	( 50.45, 32.30) --
	( 50.47, 32.29) --
	( 50.48, 32.29) --
	( 50.50, 32.28) --
	( 50.51, 32.28) --
	( 50.52, 32.27) --
	( 50.54, 32.26) --
	( 50.55, 32.24) --
	( 50.56, 32.23) --
	( 50.58, 32.22) --
	( 50.59, 32.20) --
	( 50.61, 32.19) --
	( 50.62, 32.17) --
	( 50.63, 32.15) --
	( 50.65, 32.14) --
	( 50.66, 32.12) --
	( 50.67, 32.11) --
	( 50.69, 32.09) --
	( 50.70, 32.08) --
	( 50.72, 32.06) --
	( 50.73, 32.05) --
	( 50.74, 32.04) --
	( 50.76, 32.02) --
	( 50.77, 32.01) --
	( 50.78, 32.00) --
	( 50.80, 31.99) --
	( 50.81, 31.99) --
	( 50.83, 31.98) --
	( 50.84, 31.98) --
	( 50.85, 31.97) --
	( 50.87, 31.97) --
	( 50.88, 31.97) --
	( 50.89, 31.97) --
	( 50.91, 31.98) --
	( 50.92, 31.98) --
	( 50.93, 31.99) --
	( 50.95, 32.00) --
	( 50.96, 32.01) --
	( 50.98, 32.03) --
	( 50.99, 32.04) --
	( 51.00, 32.06) --
	( 51.02, 32.08) --
	( 51.03, 32.10) --
	( 51.04, 32.12) --
	( 51.06, 32.14) --
	( 51.07, 32.17) --
	( 51.09, 32.20) --
	( 51.10, 32.23) --
	( 51.11, 32.26) --
	( 51.13, 32.29) --
	( 51.14, 32.33) --
	( 51.15, 32.36) --
	( 51.17, 32.40) --
	( 51.18, 32.44) --
	( 51.20, 32.48) --
	( 51.21, 32.51) --
	( 51.22, 32.56) --
	( 51.24, 32.60) --
	( 51.25, 32.64) --
	( 51.26, 32.68) --
	( 51.28, 32.72) --
	( 51.29, 32.77) --
	( 51.31, 32.80) --
	( 51.32, 32.85) --
	( 51.33, 32.89) --
	( 51.35, 32.93) --
	( 51.36, 32.96) --
	( 51.37, 32.99) --
	( 51.39, 33.03) --
	( 51.40, 33.06) --
	( 51.41, 33.08) --
	( 51.43, 33.11) --
	( 51.44, 33.13) --
	( 51.46, 33.14) --
	( 51.47, 33.16) --
	( 51.48, 33.17) --
	( 51.50, 33.17) --
	( 51.51, 33.17) --
	( 51.52, 33.16) --
	( 51.54, 33.15) --
	( 51.55, 33.13) --
	( 51.57, 33.11) --
	( 51.58, 33.08) --
	( 51.59, 33.05) --
	( 51.61, 33.00) --
	( 51.62, 32.96) --
	( 51.63, 32.91) --
	( 51.65, 32.85) --
	( 51.66, 32.78) --
	( 51.68, 32.71) --
	( 51.69, 32.64) --
	( 51.70, 32.56) --
	( 51.72, 32.47) --
	( 51.73, 32.38) --
	( 51.74, 32.29) --
	( 51.76, 32.19) --
	( 51.77, 32.09) --
	( 51.79, 31.99) --
	( 51.80, 31.88) --
	( 51.81, 31.78) --
	( 51.83, 31.67) --
	( 51.84, 31.56) --
	( 51.85, 31.46) --
	( 51.87, 31.35) --
	( 51.88, 31.25) --
	( 51.89, 31.15) --
	( 51.91, 31.05) --
	( 51.92, 30.95) --
	( 51.94, 30.86) --
	( 51.95, 30.77) --
	( 51.96, 30.68) --
	( 51.98, 30.60) --
	( 51.99, 30.52) --
	( 52.00, 30.45) --
	( 52.02, 30.38) --
	( 52.03, 30.32) --
	( 52.05, 30.26) --
	( 52.06, 30.22) --
	( 52.07, 30.17) --
	( 52.09, 30.13) --
	( 52.10, 30.10) --
	( 52.11, 30.07) --
	( 52.13, 30.05) --
	( 52.14, 30.03) --
	( 52.16, 30.02) --
	( 52.17, 30.02) --
	( 52.18, 30.01) --
	( 52.20, 30.02) --
	( 52.21, 30.03) --
	( 52.22, 30.04) --
	( 52.24, 30.06) --
	( 52.25, 30.09) --
	( 52.27, 30.12) --
	( 52.28, 30.15) --
	( 52.29, 30.18) --
	( 52.31, 30.22) --
	( 52.32, 30.26) --
	( 52.33, 30.31) --
	( 52.35, 30.36) --
	( 52.36, 30.41) --
	( 52.37, 30.47) --
	( 52.39, 30.52) --
	( 52.40, 30.58) --
	( 52.42, 30.64) --
	( 52.43, 30.70) --
	( 52.44, 30.77) --
	( 52.46, 30.83) --
	( 52.47, 30.90) --
	( 52.48, 30.97) --
	( 52.50, 31.04) --
	( 52.51, 31.11) --
	( 52.53, 31.18) --
	( 52.54, 31.25) --
	( 52.55, 31.32) --
	( 52.57, 31.39) --
	( 52.58, 31.46) --
	( 52.59, 31.53) --
	( 52.61, 31.59) --
	( 52.62, 31.66) --
	( 52.64, 31.73) --
	( 52.65, 31.80) --
	( 52.66, 31.86) --
	( 52.68, 31.93) --
	( 52.69, 31.99) --
	( 52.70, 32.05) --
	( 52.72, 32.11) --
	( 52.73, 32.17) --
	( 52.75, 32.22) --
	( 52.76, 32.27) --
	( 52.77, 32.33) --
	( 52.79, 32.37) --
	( 52.80, 32.42) --
	( 52.81, 32.47) --
	( 52.83, 32.51) --
	( 52.84, 32.54) --
	( 52.85, 32.58) --
	( 52.87, 32.62) --
	( 52.88, 32.65) --
	( 52.90, 32.67) --
	( 52.91, 32.70) --
	( 52.92, 32.72) --
	( 52.94, 32.74) --
	( 52.95, 32.76) --
	( 52.96, 32.78) --
	( 52.98, 32.79) --
	( 52.99, 32.80) --
	( 53.01, 32.80) --
	( 53.02, 32.81) --
	( 53.03, 32.81) --
	( 53.05, 32.82) --
	( 53.06, 32.82) --
	( 53.07, 32.81) --
	( 53.09, 32.81) --
	( 53.10, 32.81) --
	( 53.12, 32.80) --
	( 53.13, 32.79) --
	( 53.14, 32.79) --
	( 53.16, 32.78) --
	( 53.17, 32.76) --
	( 53.18, 32.75) --
	( 53.20, 32.74) --
	( 53.21, 32.73) --
	( 53.23, 32.71) --
	( 53.24, 32.70) --
	( 53.25, 32.68) --
	( 53.27, 32.67) --
	( 53.28, 32.65) --
	( 53.29, 32.64) --
	( 53.31, 32.62) --
	( 53.32, 32.61) --
	( 53.33, 32.59) --
	( 53.35, 32.58) --
	( 53.36, 32.56) --
	( 53.38, 32.55) --
	( 53.39, 32.53) --
	( 53.40, 32.52) --
	( 53.42, 32.51) --
	( 53.43, 32.49) --
	( 53.44, 32.48) --
	( 53.46, 32.47) --
	( 53.47, 32.46) --
	( 53.49, 32.44) --
	( 53.50, 32.43) --
	( 53.51, 32.42) --
	( 53.53, 32.41) --
	( 53.54, 32.40) --
	( 53.55, 32.39) --
	( 53.57, 32.38) --
	( 53.58, 32.38) --
	( 53.60, 32.37) --
	( 53.61, 32.36) --
	( 53.62, 32.36) --
	( 53.64, 32.35) --
	( 53.65, 32.35) --
	( 53.66, 32.34) --
	( 53.68, 32.33) --
	( 53.69, 32.33) --
	( 53.71, 32.33) --
	( 53.72, 32.32) --
	( 53.73, 32.32) --
	( 53.75, 32.31) --
	( 53.76, 32.31) --
	( 53.77, 32.31) --
	( 53.79, 32.30) --
	( 53.80, 32.30) --
	( 53.81, 32.30) --
	( 53.83, 32.29) --
	( 53.84, 32.29) --
	( 53.86, 32.28) --
	( 53.87, 32.28) --
	( 53.88, 32.28) --
	( 53.90, 32.27) --
	( 53.91, 32.27) --
	( 53.92, 32.26) --
	( 53.94, 32.26) --
	( 53.95, 32.26) --
	( 53.97, 32.25) --
	( 53.98, 32.25) --
	( 53.99, 32.24) --
	( 54.01, 32.24) --
	( 54.02, 32.23) --
	( 54.03, 32.23) --
	( 54.05, 32.23) --
	( 54.06, 32.22) --
	( 54.08, 32.22) --
	( 54.09, 32.22) --
	( 54.10, 32.21) --
	( 54.12, 32.21) --
	( 54.13, 32.21) --
	( 54.14, 32.21) --
	( 54.16, 32.21) --
	( 54.17, 32.21) --
	( 54.19, 32.22) --
	( 54.20, 32.22) --
	( 54.21, 32.22) --
	( 54.23, 32.23) --
	( 54.24, 32.24) --
	( 54.25, 32.24) --
	( 54.27, 32.25) --
	( 54.28, 32.27) --
	( 54.29, 32.28) --
	( 54.31, 32.29) --
	( 54.32, 32.31) --
	( 54.34, 32.33) --
	( 54.35, 32.34) --
	( 54.36, 32.36) --
	( 54.38, 32.38) --
	( 54.39, 32.41) --
	( 54.40, 32.43) --
	( 54.42, 32.46) --
	( 54.43, 32.48) --
	( 54.45, 32.51) --
	( 54.46, 32.53) --
	( 54.47, 32.56) --
	( 54.49, 32.59) --
	( 54.50, 32.63) --
	( 54.51, 32.65) --
	( 54.53, 32.69) --
	( 54.54, 32.72) --
	( 54.56, 32.75) --
	( 54.57, 32.78) --
	( 54.58, 32.81) --
	( 54.60, 32.84) --
	( 54.61, 32.87) --
	( 54.62, 32.90) --
	( 54.64, 32.93) --
	( 54.65, 32.96) --
	( 54.67, 32.98) --
	( 54.68, 33.01) --
	( 54.69, 33.03) --
	( 54.71, 33.05) --
	( 54.72, 33.07) --
	( 54.73, 33.09) --
	( 54.75, 33.10) --
	( 54.76, 33.12) --
	( 54.77, 33.12) --
	( 54.79, 33.13) --
	( 54.80, 33.13) --
	( 54.82, 33.13) --
	( 54.83, 33.13) --
	( 54.84, 33.12) --
	( 54.86, 33.11) --
	( 54.87, 33.09) --
	( 54.88, 33.07) --
	( 54.90, 33.05) --
	( 54.91, 33.02) --
	( 54.93, 32.99) --
	( 54.94, 32.95) --
	( 54.95, 32.91) --
	( 54.97, 32.87) --
	( 54.98, 32.82) --
	( 54.99, 32.76) --
	( 55.01, 32.71) --
	( 55.02, 32.65) --
	( 55.04, 32.58) --
	( 55.05, 32.52) --
	( 55.06, 32.45) --
	( 55.08, 32.38) --
	( 55.09, 32.30) --
	( 55.10, 32.23) --
	( 55.12, 32.15) --
	( 55.13, 32.08) --
	( 55.15, 32.00) --
	( 55.16, 31.93) --
	( 55.17, 31.85) --
	( 55.19, 31.78) --
	( 55.20, 31.71) --
	( 55.21, 31.64) --
	( 55.23, 31.57) --
	( 55.24, 31.51) --
	( 55.25, 31.45) --
	( 55.27, 31.39) --
	( 55.28, 31.33) --
	( 55.30, 31.28) --
	( 55.31, 31.23) --
	( 55.32, 31.19) --
	( 55.34, 31.15) --
	( 55.35, 31.11) --
	( 55.36, 31.08) --
	( 55.38, 31.05) --
	( 55.39, 31.03) --
	( 55.41, 31.00) --
	( 55.42, 30.99) --
	( 55.43, 30.97) --
	( 55.45, 30.96) --
	( 55.46, 30.96) --
	( 55.47, 30.95) --
	( 55.49, 30.95) --
	( 55.50, 30.95) --
	( 55.52, 30.95) --
	( 55.53, 30.96) --
	( 55.54, 30.97) --
	( 55.56, 30.98) --
	( 55.57, 30.99) --
	( 55.58, 31.00) --
	( 55.60, 31.02) --
	( 55.61, 31.04) --
	( 55.63, 31.06) --
	( 55.64, 31.08) --
	( 55.65, 31.10) --
	( 55.67, 31.12) --
	( 55.68, 31.14) --
	( 55.69, 31.17) --
	( 55.71, 31.19) --
	( 55.72, 31.22) --
	( 55.73, 31.25) --
	( 55.75, 31.27) --
	( 55.76, 31.30) --
	( 55.78, 31.33) --
	( 55.79, 31.36) --
	( 55.80, 31.39) --
	( 55.82, 31.42) --
	( 55.83, 31.45) --
	( 55.84, 31.48) --
	( 55.86, 31.51) --
	( 55.87, 31.54) --
	( 55.89, 31.58) --
	( 55.90, 31.61) --
	( 55.91, 31.65) --
	( 55.93, 31.68) --
	( 55.94, 31.72) --
	( 55.95, 31.76) --
	( 55.97, 31.80) --
	( 55.98, 31.84) --
	( 56.00, 31.88) --
	( 56.01, 31.93) --
	( 56.02, 31.97) --
	( 56.04, 32.02) --
	( 56.05, 32.06) --
	( 56.06, 32.11) --
	( 56.08, 32.16) --
	( 56.09, 32.21) --
	( 56.11, 32.26) --
	( 56.12, 32.31) --
	( 56.13, 32.37) --
	( 56.15, 32.42) --
	( 56.16, 32.48) --
	( 56.17, 32.54) --
	( 56.19, 32.60) --
	( 56.20, 32.65) --
	( 56.21, 32.72) --
	( 56.23, 32.78) --
	( 56.24, 32.84) --
	( 56.26, 32.90) --
	( 56.27, 32.96) --
	( 56.28, 33.03) --
	( 56.30, 33.09) --
	( 56.31, 33.15) --
	( 56.32, 33.21) --
	( 56.34, 33.27) --
	( 56.35, 33.33) --
	( 56.37, 33.39) --
	( 56.38, 33.45) --
	( 56.39, 33.50) --
	( 56.41, 33.55) --
	( 56.42, 33.60) --
	( 56.43, 33.65) --
	( 56.45, 33.69) --
	( 56.46, 33.74) --
	( 56.48, 33.77) --
	( 56.49, 33.80) --
	( 56.50, 33.83) --
	( 56.52, 33.86) --
	( 56.53, 33.88) --
	( 56.54, 33.89) --
	( 56.56, 33.90) --
	( 56.57, 33.91) --
	( 56.59, 33.91) --
	( 56.60, 33.90) --
	( 56.61, 33.89) --
	( 56.63, 33.87) --
	( 56.64, 33.85) --
	( 56.65, 33.82) --
	( 56.67, 33.78) --
	( 56.68, 33.75) --
	( 56.69, 33.70) --
	( 56.71, 33.65) --
	( 56.72, 33.60) --
	( 56.74, 33.54) --
	( 56.75, 33.47) --
	( 56.76, 33.40) --
	( 56.78, 33.34) --
	( 56.79, 33.26) --
	( 56.80, 33.18) --
	( 56.82, 33.10) --
	( 56.83, 33.02) --
	( 56.85, 32.94) --
	( 56.86, 32.86) --
	( 56.87, 32.77) --
	( 56.89, 32.69) --
	( 56.90, 32.60) --
	( 56.91, 32.52) --
	( 56.93, 32.43) --
	( 56.94, 32.35) --
	( 56.96, 32.27) --
	( 56.97, 32.19) --
	( 56.98, 32.11) --
	( 57.00, 32.04) --
	( 57.01, 31.96) --
	( 57.02, 31.89) --
	( 57.04, 31.82) --
	( 57.05, 31.76) --
	( 57.07, 31.69) --
	( 57.08, 31.63) --
	( 57.09, 31.57) --
	( 57.11, 31.51) --
	( 57.12, 31.46) --
	( 57.13, 31.40) --
	( 57.15, 31.35) --
	( 57.16, 31.30) --
	( 57.17, 31.26) --
	( 57.19, 31.21) --
	( 57.20, 31.17) --
	( 57.22, 31.13) --
	( 57.23, 31.09) --
	( 57.24, 31.06) --
	( 57.26, 31.02) --
	( 57.27, 30.99) --
	( 57.28, 30.96) --
	( 57.30, 30.92) --
	( 57.31, 30.89) --
	( 57.33, 30.87) --
	( 57.34, 30.84) --
	( 57.35, 30.82) --
	( 57.37, 30.79) --
	( 57.38, 30.77) --
	( 57.39, 30.75) --
	( 57.41, 30.73) --
	( 57.42, 30.71) --
	( 57.44, 30.69) --
	( 57.45, 30.68) --
	( 57.46, 30.66) --
	( 57.48, 30.65) --
	( 57.49, 30.63) --
	( 57.50, 30.62) --
	( 57.52, 30.61) --
	( 57.53, 30.61) --
	( 57.55, 30.60) --
	( 57.56, 30.59) --
	( 57.57, 30.59) --
	( 57.59, 30.59) --
	( 57.60, 30.59) --
	( 57.61, 30.59) --
	( 57.63, 30.59) --
	( 57.64, 30.60) --
	( 57.65, 30.61) --
	( 57.67, 30.61) --
	( 57.68, 30.63) --
	( 57.70, 30.64) --
	( 57.71, 30.65) --
	( 57.72, 30.67) --
	( 57.74, 30.68) --
	( 57.75, 30.70) --
	( 57.76, 30.72) --
	( 57.78, 30.74) --
	( 57.79, 30.77) --
	( 57.81, 30.79) --
	( 57.82, 30.82) --
	( 57.83, 30.84) --
	( 57.85, 30.87) --
	( 57.86, 30.90) --
	( 57.87, 30.94) --
	( 57.89, 30.97) --
	( 57.90, 31.00) --
	( 57.92, 31.04) --
	( 57.93, 31.07) --
	( 57.94, 31.11) --
	( 57.96, 31.14) --
	( 57.97, 31.18) --
	( 57.98, 31.22) --
	( 58.00, 31.26) --
	( 58.01, 31.30) --
	( 58.03, 31.34) --
	( 58.04, 31.38) --
	( 58.05, 31.42) --
	( 58.07, 31.46) --
	( 58.08, 31.50) --
	( 58.09, 31.54) --
	( 58.11, 31.58) --
	( 58.12, 31.62) --
	( 58.13, 31.66) --
	( 58.15, 31.69) --
	( 58.16, 31.73) --
	( 58.18, 31.77) --
	( 58.19, 31.80) --
	( 58.20, 31.84) --
	( 58.22, 31.87) --
	( 58.23, 31.91) --
	( 58.24, 31.94) --
	( 58.26, 31.97) --
	( 58.27, 32.00) --
	( 58.29, 32.03) --
	( 58.30, 32.06) --
	( 58.31, 32.09) --
	( 58.33, 32.12) --
	( 58.34, 32.14) --
	( 58.35, 32.17) --
	( 58.37, 32.19) --
	( 58.38, 32.22) --
	( 58.40, 32.24) --
	( 58.41, 32.26) --
	( 58.42, 32.28) --
	( 58.44, 32.30) --
	( 58.45, 32.32) --
	( 58.46, 32.33) --
	( 58.48, 32.35) --
	( 58.49, 32.37) --
	( 58.51, 32.38) --
	( 58.52, 32.39) --
	( 58.53, 32.41) --
	( 58.55, 32.42) --
	( 58.56, 32.43) --
	( 58.57, 32.44) --
	( 58.59, 32.46) --
	( 58.60, 32.47) --
	( 58.61, 32.48) --
	( 58.63, 32.49) --
	( 58.64, 32.50) --
	( 58.66, 32.51) --
	( 58.67, 32.52) --
	( 58.68, 32.53) --
	( 58.70, 32.54) --
	( 58.71, 32.55) --
	( 58.72, 32.56) --
	( 58.74, 32.57) --
	( 58.75, 32.58) --
	( 58.77, 32.59) --
	( 58.78, 32.60) --
	( 58.79, 32.61) --
	( 58.81, 32.63) --
	( 58.82, 32.64) --
	( 58.83, 32.65) --
	( 58.85, 32.66) --
	( 58.86, 32.68) --
	( 58.88, 32.69) --
	( 58.89, 32.71) --
	( 58.90, 32.72) --
	( 58.92, 32.74) --
	( 58.93, 32.75) --
	( 58.94, 32.77) --
	( 58.96, 32.78) --
	( 58.97, 32.80) --
	( 58.99, 32.81) --
	( 59.00, 32.83) --
	( 59.01, 32.85) --
	( 59.03, 32.86) --
	( 59.04, 32.88) --
	( 59.05, 32.89) --
	( 59.07, 32.91) --
	( 59.08, 32.92) --
	( 59.09, 32.93) --
	( 59.11, 32.95) --
	( 59.12, 32.96) --
	( 59.14, 32.97) --
	( 59.15, 32.98) --
	( 59.16, 32.99) --
	( 59.18, 33.00) --
	( 59.19, 33.01) --
	( 59.20, 33.01) --
	( 59.22, 33.02) --
	( 59.23, 33.02) --
	( 59.25, 33.02) --
	( 59.26, 33.02) --
	( 59.27, 33.02) --
	( 59.29, 33.02) --
	( 59.30, 33.02) --
	( 59.31, 33.01) --
	( 59.33, 33.00) --
	( 59.34, 32.99) --
	( 59.36, 32.98) --
	( 59.37, 32.97) --
	( 59.38, 32.96) --
	( 59.40, 32.94) --
	( 59.41, 32.93) --
	( 59.42, 32.91) --
	( 59.44, 32.89) --
	( 59.45, 32.87) --
	( 59.47, 32.85) --
	( 59.48, 32.83) --
	( 59.49, 32.81) --
	( 59.51, 32.79) --
	( 59.52, 32.76) --
	( 59.53, 32.74) --
	( 59.55, 32.71) --
	( 59.56, 32.68) --
	( 59.57, 32.66) --
	( 59.59, 32.63) --
	( 59.60, 32.60) --
	( 59.62, 32.58) --
	( 59.63, 32.55) --
	( 59.64, 32.52) --
	( 59.66, 32.49) --
	( 59.67, 32.47) --
	( 59.68, 32.44) --
	( 59.70, 32.41) --
	( 59.71, 32.38) --
	( 59.73, 32.36) --
	( 59.74, 32.33) --
	( 59.75, 32.30) --
	( 59.77, 32.28) --
	( 59.78, 32.25) --
	( 59.79, 32.23) --
	( 59.81, 32.20) --
	( 59.82, 32.18) --
	( 59.84, 32.16) --
	( 59.85, 32.14) --
	( 59.86, 32.11) --
	( 59.88, 32.09) --
	( 59.89, 32.08) --
	( 59.90, 32.06) --
	( 59.92, 32.04) --
	( 59.93, 32.03) --
	( 59.95, 32.01) --
	( 59.96, 32.00) --
	( 59.97, 31.99) --
	( 59.99, 31.97) --
	( 60.00, 31.96) --
	( 60.01, 31.96) --
	( 60.03, 31.95) --
	( 60.04, 31.95) --
	( 60.05, 31.94) --
	( 60.07, 31.94) --
	( 60.08, 31.94) --
	( 60.10, 31.93) --
	( 60.11, 31.93) --
	( 60.12, 31.94) --
	( 60.14, 31.94) --
	( 60.15, 31.94) --
	( 60.16, 31.95) --
	( 60.18, 31.95) --
	( 60.19, 31.95) --
	( 60.21, 31.96) --
	( 60.22, 31.97) --
	( 60.23, 31.97) --
	( 60.25, 31.98) --
	( 60.26, 31.99) --
	( 60.27, 32.00) --
	( 60.29, 32.01) --
	( 60.30, 32.02) --
	( 60.32, 32.03) --
	( 60.33, 32.04) --
	( 60.34, 32.04) --
	( 60.36, 32.05) --
	( 60.37, 32.06) --
	( 60.38, 32.07) --
	( 60.40, 32.07) --
	( 60.41, 32.08) --
	( 60.43, 32.09) --
	( 60.44, 32.09) --
	( 60.45, 32.09) --
	( 60.47, 32.09) --
	( 60.48, 32.09) --
	( 60.49, 32.09) --
	( 60.51, 32.09) --
	( 60.52, 32.09) --
	( 60.53, 32.09) --
	( 60.55, 32.09) --
	( 60.56, 32.09) --
	( 60.58, 32.08) --
	( 60.59, 32.07) --
	( 60.60, 32.07) --
	( 60.62, 32.06) --
	( 60.63, 32.05) --
	( 60.64, 32.04) --
	( 60.66, 32.03) --
	( 60.67, 32.02) --
	( 60.69, 32.01) --
	( 60.70, 32.00) --
	( 60.71, 31.98) --
	( 60.73, 31.97) --
	( 60.74, 31.96) --
	( 60.75, 31.95) --
	( 60.77, 31.94) --
	( 60.78, 31.93) --
	( 60.80, 31.92) --
	( 60.81, 31.91) --
	( 60.82, 31.90) --
	( 60.84, 31.89) --
	( 60.85, 31.88) --
	( 60.86, 31.87) --
	( 60.88, 31.86) --
	( 60.89, 31.85) --
	( 60.91, 31.84) --
	( 60.92, 31.84) --
	( 60.93, 31.83) --
	( 60.95, 31.82) --
	( 60.96, 31.82) --
	( 60.97, 31.81) --
	( 60.99, 31.81) --
	( 61.00, 31.81) --
	( 61.01, 31.81) --
	( 61.03, 31.81) --
	( 61.04, 31.80) --
	( 61.06, 31.80) --
	( 61.07, 31.80) --
	( 61.08, 31.80) --
	( 61.10, 31.80) --
	( 61.11, 31.80) --
	( 61.12, 31.80) --
	( 61.14, 31.80) --
	( 61.15, 31.80) --
	( 61.17, 31.80) --
	( 61.18, 31.81) --
	( 61.19, 31.81) --
	( 61.21, 31.81) --
	( 61.22, 31.81) --
	( 61.23, 31.81) --
	( 61.25, 31.81) --
	( 61.26, 31.82) --
	( 61.28, 31.82) --
	( 61.29, 31.82) --
	( 61.30, 31.82) --
	( 61.32, 31.83) --
	( 61.33, 31.83) --
	( 61.34, 31.84) --
	( 61.36, 31.84) --
	( 61.37, 31.84) --
	( 61.39, 31.85) --
	( 61.40, 31.85) --
	( 61.41, 31.86) --
	( 61.43, 31.86) --
	( 61.44, 31.87) --
	( 61.45, 31.88) --
	( 61.47, 31.88) --
	( 61.48, 31.89) --
	( 61.49, 31.89) --
	( 61.51, 31.90) --
	( 61.52, 31.91) --
	( 61.54, 31.92) --
	( 61.55, 31.92) --
	( 61.56, 31.93) --
	( 61.58, 31.94) --
	( 61.59, 31.95) --
	( 61.60, 31.95) --
	( 61.62, 31.96) --
	( 61.63, 31.97) --
	( 61.65, 31.98) --
	( 61.66, 31.99) --
	( 61.67, 32.00) --
	( 61.69, 32.01) --
	( 61.70, 32.02) --
	( 61.71, 32.03) --
	( 61.73, 32.04) --
	( 61.74, 32.05) --
	( 61.76, 32.05) --
	( 61.77, 32.06) --
	( 61.78, 32.07) --
	( 61.80, 32.08) --
	( 61.81, 32.09) --
	( 61.82, 32.09) --
	( 61.84, 32.10) --
	( 61.85, 32.11) --
	( 61.87, 32.11) --
	( 61.88, 32.12) --
	( 61.89, 32.13) --
	( 61.91, 32.13) --
	( 61.92, 32.14) --
	( 61.93, 32.14) --
	( 61.95, 32.15) --
	( 61.96, 32.15) --
	( 61.97, 32.15) --
	( 61.99, 32.16) --
	( 62.00, 32.16) --
	( 62.02, 32.16) --
	( 62.03, 32.16) --
	( 62.04, 32.16) --
	( 62.06, 32.16) --
	( 62.07, 32.16) --
	( 62.08, 32.16) --
	( 62.10, 32.15) --
	( 62.11, 32.15) --
	( 62.13, 32.15) --
	( 62.14, 32.14) --
	( 62.15, 32.14) --
	( 62.17, 32.13) --
	( 62.18, 32.13) --
	( 62.19, 32.12) --
	( 62.21, 32.11) --
	( 62.22, 32.10) --
	( 62.24, 32.10) --
	( 62.25, 32.09) --
	( 62.26, 32.08) --
	( 62.28, 32.07) --
	( 62.29, 32.06) --
	( 62.30, 32.05) --
	( 62.32, 32.04) --
	( 62.33, 32.03) --
	( 62.35, 32.02) --
	( 62.36, 32.00) --
	( 62.37, 31.99) --
	( 62.39, 31.98) --
	( 62.40, 31.97) --
	( 62.41, 31.95) --
	( 62.43, 31.94) --
	( 62.44, 31.93) --
	( 62.45, 31.92) --
	( 62.47, 31.91) --
	( 62.48, 31.89) --
	( 62.50, 31.88) --
	( 62.51, 31.87) --
	( 62.52, 31.86) --
	( 62.54, 31.85) --
	( 62.55, 31.84) --
	( 62.56, 31.83) --
	( 62.58, 31.82) --
	( 62.59, 31.81) --
	( 62.61, 31.80) --
	( 62.62, 31.79) --
	( 62.63, 31.79) --
	( 62.65, 31.78) --
	( 62.66, 31.78) --
	( 62.67, 31.77) --
	( 62.69, 31.77) --
	( 62.70, 31.77) --
	( 62.72, 31.76) --
	( 62.73, 31.76) --
	( 62.74, 31.76) --
	( 62.76, 31.77) --
	( 62.77, 31.77) --
	( 62.78, 31.77) --
	( 62.80, 31.77) --
	( 62.81, 31.78) --
	( 62.83, 31.79) --
	( 62.84, 31.79) --
	( 62.85, 31.80) --
	( 62.87, 31.81) --
	( 62.88, 31.82) --
	( 62.89, 31.83) --
	( 62.91, 31.84) --
	( 62.92, 31.85) --
	( 62.93, 31.87) --
	( 62.95, 31.88) --
	( 62.96, 31.89) --
	( 62.98, 31.91) --
	( 62.99, 31.93) --
	( 63.00, 31.94) --
	( 63.02, 31.96) --
	( 63.03, 31.97) --
	( 63.04, 31.99) --
	( 63.06, 32.01) --
	( 63.07, 32.03) --
	( 63.09, 32.04) --
	( 63.10, 32.06) --
	( 63.11, 32.08) --
	( 63.13, 32.09) --
	( 63.14, 32.11) --
	( 63.15, 32.13) --
	( 63.17, 32.15) --
	( 63.18, 32.16) --
	( 63.20, 32.18) --
	( 63.21, 32.20) --
	( 63.22, 32.21) --
	( 63.24, 32.23) --
	( 63.25, 32.24) --
	( 63.26, 32.25) --
	( 63.28, 32.26) --
	( 63.29, 32.27) --
	( 63.31, 32.28) --
	( 63.32, 32.29) --
	( 63.33, 32.30) --
	( 63.35, 32.31) --
	( 63.36, 32.31) --
	( 63.37, 32.32) --
	( 63.39, 32.32) --
	( 63.40, 32.32) --
	( 63.41, 32.32) --
	( 63.43, 32.32) --
	( 63.44, 32.32) --
	( 63.46, 32.32) --
	( 63.47, 32.31) --
	( 63.48, 32.31) --
	( 63.50, 32.30) --
	( 63.51, 32.29) --
	( 63.52, 32.28) --
	( 63.54, 32.27) --
	( 63.55, 32.26) --
	( 63.57, 32.25) --
	( 63.58, 32.24) --
	( 63.59, 32.23) --
	( 63.61, 32.21) --
	( 63.62, 32.20) --
	( 63.63, 32.18) --
	( 63.65, 32.17) --
	( 63.66, 32.15) --
	( 63.68, 32.14) --
	( 63.69, 32.12) --
	( 63.70, 32.11) --
	( 63.72, 32.09) --
	( 63.73, 32.08) --
	( 63.74, 32.06) --
	( 63.76, 32.05) --
	( 63.77, 32.03) --
	( 63.79, 32.02) --
	( 63.80, 32.01) --
	( 63.81, 31.99) --
	( 63.83, 31.98) --
	( 63.84, 31.97) --
	( 63.85, 31.96) --
	( 63.87, 31.95) --
	( 63.88, 31.94) --
	( 63.89, 31.93) --
	( 63.91, 31.93) --
	( 63.92, 31.92) --
	( 63.94, 31.91) --
	( 63.95, 31.91) --
	( 63.96, 31.90) --
	( 63.98, 31.90) --
	( 63.99, 31.90) --
	( 64.00, 31.89) --
	( 64.02, 31.89) --
	( 64.03, 31.89) --
	( 64.05, 31.89) --
	( 64.06, 31.89) --
	( 64.07, 31.89) --
	( 64.09, 31.89) --
	( 64.10, 31.89) --
	( 64.11, 31.90) --
	( 64.13, 31.90) --
	( 64.14, 31.90) --
	( 64.16, 31.90) --
	( 64.17, 31.91) --
	( 64.18, 31.91) --
	( 64.20, 31.91) --
	( 64.21, 31.91) --
	( 64.22, 31.92) --
	( 64.24, 31.92) --
	( 64.25, 31.92) --
	( 64.27, 31.93) --
	( 64.28, 31.93) --
	( 64.29, 31.93) --
	( 64.31, 31.93) --
	( 64.32, 31.94) --
	( 64.33, 31.94) --
	( 64.35, 31.94) --
	( 64.36, 31.94) --
	( 64.37, 31.94) --
	( 64.39, 31.94) --
	( 64.40, 31.94) --
	( 64.42, 31.95) --
	( 64.43, 31.95) --
	( 64.44, 31.95) --
	( 64.46, 31.95) --
	( 64.47, 31.95) --
	( 64.48, 31.95) --
	( 64.50, 31.95) --
	( 64.51, 31.95) --
	( 64.53, 31.95) --
	( 64.54, 31.95) --
	( 64.55, 31.94) --
	( 64.57, 31.94) --
	( 64.58, 31.94) --
	( 64.59, 31.94) --
	( 64.61, 31.94) --
	( 64.62, 31.94) --
	( 64.64, 31.94) --
	( 64.65, 31.94) --
	( 64.66, 31.94) --
	( 64.68, 31.94) --
	( 64.69, 31.94) --
	( 64.70, 31.93) --
	( 64.72, 31.93) --
	( 64.73, 31.93) --
	( 64.75, 31.93) --
	( 64.76, 31.93) --
	( 64.77, 31.93) --
	( 64.79, 31.92) --
	( 64.80, 31.92) --
	( 64.81, 31.92) --
	( 64.83, 31.92) --
	( 64.84, 31.92) --
	( 64.85, 31.92) --
	( 64.87, 31.91) --
	( 64.88, 31.91) --
	( 64.90, 31.91) --
	( 64.91, 31.91) --
	( 64.92, 31.91) --
	( 64.94, 31.91) --
	( 64.95, 31.91) --
	( 64.96, 31.91) --
	( 64.98, 31.91) --
	( 64.99, 31.91) --
	( 65.01, 31.91) --
	( 65.02, 31.91) --
	( 65.03, 31.91) --
	( 65.05, 31.91) --
	( 65.06, 31.91) --
	( 65.07, 31.91) --
	( 65.09, 31.91) --
	( 65.10, 31.91) --
	( 65.12, 31.92) --
	( 65.13, 31.92) --
	( 65.14, 31.92) --
	( 65.16, 31.93) --
	( 65.17, 31.93) --
	( 65.18, 31.94) --
	( 65.20, 31.94) --
	( 65.21, 31.95) --
	( 65.23, 31.95) --
	( 65.24, 31.95) --
	( 65.25, 31.96) --
	( 65.27, 31.97) --
	( 65.28, 31.98) --
	( 65.29, 31.98) --
	( 65.31, 31.99) --
	( 65.32, 32.00) --
	( 65.33, 32.01) --
	( 65.35, 32.02) --
	( 65.36, 32.03) --
	( 65.38, 32.03) --
	( 65.39, 32.04) --
	( 65.40, 32.05) --
	( 65.42, 32.06) --
	( 65.43, 32.07) --
	( 65.44, 32.07) --
	( 65.46, 32.08) --
	( 65.47, 32.09) --
	( 65.49, 32.09) --
	( 65.50, 32.10) --
	( 65.51, 32.10) --
	( 65.53, 32.11) --
	( 65.54, 32.11) --
	( 65.55, 32.12) --
	( 65.57, 32.12) --
	( 65.58, 32.12) --
	( 65.60, 32.12) --
	( 65.61, 32.12) --
	( 65.62, 32.12) --
	( 65.64, 32.12) --
	( 65.65, 32.11) --
	( 65.66, 32.11) --
	( 65.68, 32.10) --
	( 65.69, 32.10) --
	( 65.71, 32.09) --
	( 65.72, 32.08) --
	( 65.73, 32.07) --
	( 65.75, 32.06) --
	( 65.76, 32.05) --
	( 65.77, 32.04) --
	( 65.79, 32.02) --
	( 65.80, 32.01) --
	( 65.81, 31.99) --
	( 65.83, 31.98) --
	( 65.84, 31.96) --
	( 65.86, 31.95) --
	( 65.87, 31.93) --
	( 65.88, 31.91) --
	( 65.90, 31.89) --
	( 65.91, 31.87) --
	( 65.92, 31.85) --
	( 65.94, 31.83) --
	( 65.95, 31.81) --
	( 65.97, 31.79) --
	( 65.98, 31.77) --
	( 65.99, 31.75) --
	( 66.01, 31.73) --
	( 66.02, 31.71) --
	( 66.03, 31.69) --
	( 66.05, 31.67) --
	( 66.06, 31.65) --
	( 66.08, 31.63) --
	( 66.09, 31.61) --
	( 66.10, 31.59) --
	( 66.12, 31.58) --
	( 66.13, 31.56) --
	( 66.14, 31.54) --
	( 66.16, 31.53) --
	( 66.17, 31.51) --
	( 66.19, 31.50) --
	( 66.20, 31.48) --
	( 66.21, 31.47) --
	( 66.23, 31.45) --
	( 66.24, 31.44) --
	( 66.25, 31.43) --
	( 66.27, 31.42) --
	( 66.28, 31.41) --
	( 66.29, 31.40) --
	( 66.31, 31.39) --
	( 66.32, 31.39) --
	( 66.34, 31.38) --
	( 66.35, 31.38) --
	( 66.36, 31.38) --
	( 66.38, 31.37) --
	( 66.39, 31.37) --
	( 66.40, 31.37) --
	( 66.42, 31.37) --
	( 66.43, 31.37) --
	( 66.45, 31.37) --
	( 66.46, 31.37) --
	( 66.47, 31.38) --
	( 66.49, 31.38) --
	( 66.50, 31.38) --
	( 66.51, 31.39) --
	( 66.53, 31.39) --
	( 66.54, 31.40) --
	( 66.56, 31.41) --
	( 66.57, 31.42) --
	( 66.58, 31.43) --
	( 66.60, 31.44) --
	( 66.61, 31.45) --
	( 66.62, 31.46) --
	( 66.64, 31.47) --
	( 66.65, 31.49) --
	( 66.67, 31.50) --
	( 66.68, 31.51) --
	( 66.69, 31.53) --
	( 66.71, 31.54) --
	( 66.72, 31.56) --
	( 66.73, 31.57) --
	( 66.75, 31.59) --
	( 66.76, 31.61) --
	( 66.77, 31.63) --
	( 66.79, 31.65) --
	( 66.80, 31.67) --
	( 66.82, 31.68) --
	( 66.83, 31.70) --
	( 66.84, 31.72) --
	( 66.86, 31.75) --
	( 66.87, 31.77) --
	( 66.88, 31.79) --
	( 66.90, 31.81) --
	( 66.91, 31.83) --
	( 66.93, 31.85) --
	( 66.94, 31.88) --
	( 66.95, 31.90) --
	( 66.97, 31.92) --
	( 66.98, 31.95) --
	( 66.99, 31.97) --
	( 67.01, 31.99) --
	( 67.02, 32.02) --
	( 67.04, 32.04) --
	( 67.05, 32.07) --
	( 67.06, 32.09) --
	( 67.08, 32.12) --
	( 67.09, 32.14) --
	( 67.10, 32.17) --
	( 67.12, 32.19) --
	( 67.13, 32.22) --
	( 67.15, 32.24) --
	( 67.16, 32.27) --
	( 67.17, 32.29) --
	( 67.19, 32.32) --
	( 67.20, 32.34) --
	( 67.21, 32.37) --
	( 67.23, 32.39) --
	( 67.24, 32.41) --
	( 67.25, 32.44) --
	( 67.27, 32.46) --
	( 67.28, 32.48) --
	( 67.30, 32.51) --
	( 67.31, 32.52) --
	( 67.32, 32.55) --
	( 67.34, 32.57) --
	( 67.35, 32.59) --
	( 67.36, 32.61) --
	( 67.38, 32.63) --
	( 67.39, 32.65) --
	( 67.41, 32.66) --
	( 67.42, 32.68) --
	( 67.43, 32.69) --
	( 67.45, 32.71) --
	( 67.46, 32.72) --
	( 67.47, 32.74) --
	( 67.49, 32.75) --
	( 67.50, 32.76) --
	( 67.52, 32.77) --
	( 67.53, 32.78) --
	( 67.54, 32.79) --
	( 67.56, 32.79) --
	( 67.57, 32.80) --
	( 67.58, 32.81) --
	( 67.60, 32.81) --
	( 67.61, 32.81) --
	( 67.63, 32.82) --
	( 67.64, 32.82) --
	( 67.65, 32.82) --
	( 67.67, 32.81) --
	( 67.68, 32.81) --
	( 67.69, 32.81) --
	( 67.71, 32.80) --
	( 67.72, 32.79) --
	( 67.73, 32.79) --
	( 67.75, 32.78) --
	( 67.76, 32.77) --
	( 67.78, 32.76) --
	( 67.79, 32.75) --
	( 67.80, 32.73) --
	( 67.82, 32.72) --
	( 67.83, 32.70) --
	( 67.84, 32.68) --
	( 67.86, 32.66) --
	( 67.87, 32.65) --
	( 67.89, 32.63) --
	( 67.90, 32.61) --
	( 67.91, 32.58) --
	( 67.93, 32.56) --
	( 67.94, 32.54) --
	( 67.95, 32.51) --
	( 67.97, 32.49) --
	( 67.98, 32.46) --
	( 68.00, 32.44) --
	( 68.01, 32.41) --
	( 68.02, 32.38) --
	( 68.04, 32.36) --
	( 68.05, 32.33) --
	( 68.06, 32.30) --
	( 68.08, 32.27) --
	( 68.09, 32.25) --
	( 68.11, 32.22) --
	( 68.12, 32.19) --
	( 68.13, 32.16) --
	( 68.15, 32.14) --
	( 68.16, 32.11) --
	( 68.17, 32.09) --
	( 68.19, 32.06) --
	( 68.20, 32.03) --
	( 68.21, 32.01) --
	( 68.23, 31.98) --
	( 68.24, 31.96) --
	( 68.26, 31.94) --
	( 68.27, 31.92) --
	( 68.28, 31.89) --
	( 68.30, 31.87) --
	( 68.31, 31.85) --
	( 68.32, 31.83) --
	( 68.34, 31.81) --
	( 68.35, 31.80) --
	( 68.37, 31.78) --
	( 68.38, 31.77) --
	( 68.39, 31.75) --
	( 68.41, 31.74) --
	( 68.42, 31.73) --
	( 68.43, 31.72) --
	( 68.45, 31.71) --
	( 68.46, 31.70) --
	( 68.48, 31.69) --
	( 68.49, 31.68) --
	( 68.50, 31.67) --
	( 68.52, 31.67) --
	( 68.53, 31.67) --
	( 68.54, 31.66) --
	( 68.56, 31.66) --
	( 68.57, 31.66) --
	( 68.59, 31.66) --
	( 68.60, 31.66) --
	( 68.61, 31.66) --
	( 68.63, 31.66) --
	( 68.64, 31.67) --
	( 68.65, 31.67) --
	( 68.67, 31.67) --
	( 68.68, 31.67) --
	( 68.69, 31.68) --
	( 68.71, 31.69) --
	( 68.72, 31.69) --
	( 68.74, 31.70) --
	( 68.75, 31.71) --
	( 68.76, 31.72) --
	( 68.78, 31.73) --
	( 68.79, 31.74) --
	( 68.80, 31.75) --
	( 68.82, 31.76) --
	( 68.83, 31.77) --
	( 68.85, 31.78) --
	( 68.86, 31.79) --
	( 68.87, 31.80) --
	( 68.89, 31.81) --
	( 68.90, 31.82) --
	( 68.91, 31.83) --
	( 68.93, 31.84) --
	( 68.94, 31.86) --
	( 68.96, 31.87) --
	( 68.97, 31.88) --
	( 68.98, 31.89) --
	( 69.00, 31.90) --
	( 69.01, 31.91) --
	( 69.02, 31.92) --
	( 69.04, 31.94) --
	( 69.05, 31.95) --
	( 69.07, 31.95) --
	( 69.08, 31.96) --
	( 69.09, 31.97) --
	( 69.11, 31.98) --
	( 69.12, 31.99) --
	( 69.13, 32.00) --
	( 69.15, 32.01) --
	( 69.16, 32.01) --
	( 69.17, 32.02) --
	( 69.19, 32.03) --
	( 69.20, 32.03) --
	( 69.22, 32.04) --
	( 69.23, 32.04) --
	( 69.24, 32.05) --
	( 69.26, 32.05) --
	( 69.27, 32.05) --
	( 69.28, 32.06) --
	( 69.30, 32.06) --
	( 69.31, 32.06) --
	( 69.33, 32.06) --
	( 69.34, 32.06) --
	( 69.35, 32.06) --
	( 69.37, 32.06) --
	( 69.38, 32.06) --
	( 69.39, 32.05) --
	( 69.41, 32.05) --
	( 69.42, 32.05) --
	( 69.44, 32.04) --
	( 69.45, 32.04) --
	( 69.46, 32.04) --
	( 69.48, 32.03) --
	( 69.49, 32.03) --
	( 69.50, 32.02) --
	( 69.52, 32.01) --
	( 69.53, 32.01) --
	( 69.55, 32.00) --
	( 69.56, 31.99) --
	( 69.57, 31.99) --
	( 69.59, 31.98) --
	( 69.60, 31.97) --
	( 69.61, 31.97) --
	( 69.63, 31.96) --
	( 69.64, 31.96) --
	( 69.65, 31.95) --
	( 69.67, 31.95) --
	( 69.68, 31.94) --
	( 69.70, 31.94) --
	( 69.71, 31.93) --
	( 69.72, 31.93) --
	( 69.74, 31.92) --
	( 69.75, 31.92) --
	( 69.76, 31.91) --
	( 69.78, 31.91) --
	( 69.79, 31.91) --
	( 69.81, 31.91) --
	( 69.82, 31.91) --
	( 69.83, 31.91) --
	( 69.85, 31.91) --
	( 69.86, 31.91) --
	( 69.87, 31.91) --
	( 69.89, 31.91) --
	( 69.90, 31.92) --
	( 69.92, 31.92) --
	( 69.93, 31.93) --
	( 69.94, 31.93) --
	( 69.96, 31.94) --
	( 69.97, 31.94) --
	( 69.98, 31.95) --
	( 70.00, 31.96) --
	( 70.01, 31.96) --
	( 70.03, 31.97) --
	( 70.04, 31.98) --
	( 70.05, 31.99) --
	( 70.07, 32.00) --
	( 70.08, 32.01) --
	( 70.09, 32.02) --
	( 70.11, 32.03) --
	( 70.12, 32.04) --
	( 70.13, 32.05) --
	( 70.15, 32.07) --
	( 70.16, 32.08) --
	( 70.18, 32.09) --
	( 70.19, 32.10) --
	( 70.20, 32.11) --
	( 70.22, 32.12) --
	( 70.23, 32.13) --
	( 70.24, 32.14) --
	( 70.26, 32.15) --
	( 70.27, 32.15) --
	( 70.29, 32.16) --
	( 70.30, 32.17) --
	( 70.31, 32.18) --
	( 70.33, 32.18) --
	( 70.34, 32.19) --
	( 70.35, 32.20) --
	( 70.37, 32.20) --
	( 70.38, 32.20) --
	( 70.40, 32.21) --
	( 70.41, 32.21) --
	( 70.42, 32.21) --
	( 70.44, 32.21) --
	( 70.45, 32.21) --
	( 70.46, 32.21) --
	( 70.48, 32.20) --
	( 70.49, 32.20) --
	( 70.51, 32.20) --
	( 70.52, 32.19) --
	( 70.53, 32.19) --
	( 70.55, 32.18) --
	( 70.56, 32.17) --
	( 70.57, 32.17) --
	( 70.59, 32.16) --
	( 70.60, 32.15) --
	( 70.61, 32.14) --
	( 70.63, 32.13) --
	( 70.64, 32.12) --
	( 70.66, 32.11) --
	( 70.67, 32.10) --
	( 70.68, 32.09) --
	( 70.70, 32.08) --
	( 70.71, 32.07) --
	( 70.72, 32.06) --
	( 70.74, 32.05) --
	( 70.75, 32.04) --
	( 70.77, 32.03) --
	( 70.78, 32.01) --
	( 70.79, 32.00) --
	( 70.81, 31.99) --
	( 70.82, 31.99) --
	( 70.83, 31.98) --
	( 70.85, 31.97) --
	( 70.86, 31.96) --
	( 70.88, 31.95) --
	( 70.89, 31.95) --
	( 70.90, 31.95) --
	( 70.92, 31.94) --
	( 70.93, 31.94) --
	( 70.94, 31.94) --
	( 70.96, 31.94) --
	( 70.97, 31.94) --
	( 70.99, 31.94) --
	( 71.00, 31.94) --
	( 71.01, 31.94) --
	( 71.03, 31.95) --
	( 71.04, 31.95) --
	( 71.05, 31.96) --
	( 71.07, 31.96) --
	( 71.08, 31.97) --
	( 71.09, 31.98) --
	( 71.11, 32.00) --
	( 71.12, 32.01) --
	( 71.14, 32.02) --
	( 71.15, 32.04) --
	( 71.16, 32.06) --
	( 71.18, 32.07) --
	( 71.19, 32.09) --
	( 71.20, 32.11) --
	( 71.22, 32.13) --
	( 71.23, 32.15) --
	( 71.25, 32.17) --
	( 71.26, 32.19) --
	( 71.27, 32.22) --
	( 71.29, 32.24) --
	( 71.30, 32.26) --
	( 71.31, 32.29) --
	( 71.33, 32.31) --
	( 71.34, 32.34) --
	( 71.36, 32.37) --
	( 71.37, 32.39) --
	( 71.38, 32.41) --
	( 71.40, 32.44) --
	( 71.41, 32.47) --
	( 71.42, 32.49) --
	( 71.44, 32.52) --
	( 71.45, 32.54) --
	( 71.47, 32.56) --
	( 71.48, 32.59) --
	( 71.49, 32.61) --
	( 71.51, 32.63) --
	( 71.52, 32.65) --
	( 71.53, 32.67) --
	( 71.55, 32.69) --
	( 71.56, 32.71) --
	( 71.57, 32.72) --
	( 71.59, 32.74) --
	( 71.60, 32.75) --
	( 71.62, 32.76) --
	( 71.63, 32.77) --
	( 71.64, 32.78) --
	( 71.66, 32.79) --
	( 71.67, 32.79) --
	( 71.68, 32.79) --
	( 71.70, 32.79) --
	( 71.71, 32.79) --
	( 71.73, 32.79) --
	( 71.74, 32.78) --
	( 71.75, 32.77) --
	( 71.77, 32.76) --
	( 71.78, 32.75) --
	( 71.79, 32.74) --
	( 71.81, 32.72) --
	( 71.82, 32.71) --
	( 71.84, 32.69) --
	( 71.85, 32.66) --
	( 71.86, 32.64) --
	( 71.88, 32.62) --
	( 71.89, 32.59) --
	( 71.90, 32.57) --
	( 71.92, 32.54) --
	( 71.93, 32.51) --
	( 71.95, 32.48) --
	( 71.96, 32.45) --
	( 71.97, 32.41) --
	( 71.99, 32.38) --
	( 72.00, 32.35) --
	( 72.01, 32.31) --
	( 72.03, 32.27) --
	( 72.04, 32.24) --
	( 72.05, 32.21) --
	( 72.07, 32.17) --
	( 72.08, 32.13) --
	( 72.10, 32.10) --
	( 72.11, 32.06) --
	( 72.12, 32.03) --
	( 72.14, 31.99) --
	( 72.15, 31.96) --
	( 72.16, 31.93) --
	( 72.18, 31.89) --
	( 72.19, 31.86) --
	( 72.21, 31.83) --
	( 72.22, 31.80) --
	( 72.23, 31.77) --
	( 72.25, 31.75) --
	( 72.26, 31.72) --
	( 72.27, 31.69) --
	( 72.29, 31.67) --
	( 72.30, 31.65) --
	( 72.32, 31.63) --
	( 72.33, 31.61) --
	( 72.34, 31.59) --
	( 72.36, 31.58) --
	( 72.37, 31.56) --
	( 72.38, 31.55) --
	( 72.40, 31.54) --
	( 72.41, 31.53) --
	( 72.43, 31.52) --
	( 72.44, 31.51) --
	( 72.45, 31.51) --
	( 72.47, 31.50) --
	( 72.48, 31.50) --
	( 72.49, 31.50) --
	( 72.51, 31.50) --
	( 72.52, 31.50) --
	( 72.53, 31.50) --
	( 72.55, 31.50) --
	( 72.56, 31.51) --
	( 72.58, 31.51) --
	( 72.59, 31.52) --
	( 72.60, 31.53) --
	( 72.62, 31.53) --
	( 72.63, 31.54) --
	( 72.64, 31.55) --
	( 72.66, 31.56) --
	( 72.67, 31.57) --
	( 72.69, 31.59) --
	( 72.70, 31.60) --
	( 72.71, 31.61) --
	( 72.73, 31.63) --
	( 72.74, 31.64) --
	( 72.75, 31.66) --
	( 72.77, 31.67) --
	( 72.78, 31.69) --
	( 72.80, 31.70) --
	( 72.81, 31.72) --
	( 72.82, 31.74) --
	( 72.84, 31.75) --
	( 72.85, 31.77) --
	( 72.86, 31.79) --
	( 72.88, 31.80) --
	( 72.89, 31.81) --
	( 72.91, 31.83) --
	( 72.92, 31.85) --
	( 72.93, 31.86) --
	( 72.95, 31.87) --
	( 72.96, 31.89) --
	( 72.97, 31.90) --
	( 72.99, 31.92) --
	( 73.00, 31.93) --
	( 73.01, 31.94) --
	( 73.03, 31.95) --
	( 73.04, 31.96) --
	( 73.06, 31.97) --
	( 73.07, 31.99) --
	( 73.08, 32.00) --
	( 73.10, 32.01) --
	( 73.11, 32.01) --
	( 73.12, 32.02) --
	( 73.14, 32.03) --
	( 73.15, 32.04) --
	( 73.17, 32.05) --
	( 73.18, 32.05) --
	( 73.19, 32.06) --
	( 73.21, 32.06) --
	( 73.22, 32.07) --
	( 73.23, 32.07) --
	( 73.25, 32.08) --
	( 73.26, 32.08) --
	( 73.28, 32.08) --
	( 73.29, 32.09) --
	( 73.30, 32.09) --
	( 73.32, 32.09) --
	( 73.33, 32.09) --
	( 73.34, 32.09) --
	( 73.36, 32.09) --
	( 73.37, 32.09) --
	( 73.39, 32.09) --
	( 73.40, 32.09) --
	( 73.41, 32.10) --
	( 73.43, 32.10) --
	( 73.44, 32.10) --
	( 73.45, 32.10) --
	( 73.47, 32.10) --
	( 73.48, 32.10) --
	( 73.49, 32.10) --
	( 73.51, 32.10) --
	( 73.52, 32.11) --
	( 73.54, 32.11) --
	( 73.55, 32.11) --
	( 73.56, 32.11) --
	( 73.58, 32.11) --
	( 73.59, 32.12) --
	( 73.60, 32.12) --
	( 73.62, 32.12) --
	( 73.63, 32.13) --
	( 73.65, 32.13) --
	( 73.66, 32.14) --
	( 73.67, 32.14) --
	( 73.69, 32.15) --
	( 73.70, 32.15) --
	( 73.71, 32.16) --
	( 73.73, 32.17) --
	( 73.74, 32.17) --
	( 73.76, 32.18) --
	( 73.77, 32.18) --
	( 73.78, 32.19) --
	( 73.80, 32.20) --
	( 73.81, 32.20) --
	( 73.82, 32.21) --
	( 73.84, 32.22) --
	( 73.85, 32.22) --
	( 73.87, 32.23) --
	( 73.88, 32.23) --
	( 73.89, 32.24) --
	( 73.91, 32.25) --
	( 73.92, 32.25) --
	( 73.93, 32.26) --
	( 73.95, 32.26) --
	( 73.96, 32.26) --
	( 73.97, 32.27) --
	( 73.99, 32.27) --
	( 74.00, 32.27) --
	( 74.02, 32.27) --
	( 74.03, 32.27) --
	( 74.04, 32.27) --
	( 74.06, 32.27) --
	( 74.07, 32.27) --
	( 74.08, 32.27) --
	( 74.10, 32.26) --
	( 74.11, 32.26) --
	( 74.13, 32.25) --
	( 74.14, 32.25) --
	( 74.15, 32.24) --
	( 74.17, 32.23) --
	( 74.18, 32.23) --
	( 74.19, 32.22) --
	( 74.21, 32.21) --
	( 74.22, 32.19) --
	( 74.24, 32.18) --
	( 74.25, 32.17) --
	( 74.26, 32.16) --
	( 74.28, 32.14) --
	( 74.29, 32.13) --
	( 74.30, 32.11) --
	( 74.32, 32.10) --
	( 74.33, 32.08) --
	( 74.35, 32.07) --
	( 74.36, 32.05) --
	( 74.37, 32.03) --
	( 74.39, 32.02) --
	( 74.40, 32.00) --
	( 74.41, 31.98) --
	( 74.43, 31.97) --
	( 74.44, 31.95) --
	( 74.45, 31.94) --
	( 74.47, 31.92) --
	( 74.48, 31.91) --
	( 74.50, 31.89) --
	( 74.51, 31.88) --
	( 74.52, 31.86) --
	( 74.54, 31.85) --
	( 74.55, 31.83) --
	( 74.56, 31.82) --
	( 74.58, 31.81) --
	( 74.59, 31.80) --
	( 74.61, 31.79) --
	( 74.62, 31.78) --
	( 74.63, 31.77) --
	( 74.65, 31.77) --
	( 74.66, 31.76) --
	( 74.67, 31.75) --
	( 74.69, 31.75) --
	( 74.70, 31.74) --
	( 74.72, 31.74) --
	( 74.73, 31.74) --
	( 74.74, 31.74) --
	( 74.76, 31.74) --
	( 74.77, 31.74) --
	( 74.78, 31.74) --
	( 74.80, 31.74) --
	( 74.81, 31.74) --
	( 74.83, 31.75) --
	( 74.84, 31.75) --
	( 74.85, 31.76) --
	( 74.87, 31.77) --
	( 74.88, 31.77) --
	( 74.89, 31.78) --
	( 74.91, 31.79) --
	( 74.92, 31.80) --
	( 74.93, 31.81) --
	( 74.95, 31.82) --
	( 74.96, 31.83) --
	( 74.98, 31.84) --
	( 74.99, 31.86) --
	( 75.00, 31.87) --
	( 75.02, 31.88) --
	( 75.03, 31.90) --
	( 75.04, 31.91) --
	( 75.06, 31.93) --
	( 75.07, 31.94) --
	( 75.09, 31.96) --
	( 75.10, 31.97) --
	( 75.11, 31.99) --
	( 75.13, 32.00) --
	( 75.14, 32.02) --
	( 75.15, 32.04) --
	( 75.17, 32.05) --
	( 75.18, 32.07) --
	( 75.20, 32.08) --
	( 75.21, 32.09) --
	( 75.22, 32.11) --
	( 75.24, 32.12) --
	( 75.25, 32.14) --
	( 75.26, 32.15) --
	( 75.28, 32.16) --
	( 75.29, 32.18) --
	( 75.31, 32.19) --
	( 75.32, 32.20) --
	( 75.33, 32.21) --
	( 75.35, 32.22) --
	( 75.36, 32.23) --
	( 75.37, 32.24) --
	( 75.39, 32.25) --
	( 75.40, 32.26) --
	( 75.41, 32.26) --
	( 75.43, 32.27) --
	( 75.44, 32.28) --
	( 75.46, 32.28) --
	( 75.47, 32.29) --
	( 75.48, 32.29) --
	( 75.50, 32.29) --
	( 75.51, 32.30) --
	( 75.52, 32.30) --
	( 75.54, 32.30) --
	( 75.55, 32.30) --
	( 75.57, 32.30) --
	( 75.58, 32.30) --
	( 75.59, 32.30) --
	( 75.61, 32.30) --
	( 75.62, 32.30) --
	( 75.63, 32.29) --
	( 75.65, 32.29) --
	( 75.66, 32.29) --
	( 75.68, 32.29) --
	( 75.69, 32.28) --
	( 75.70, 32.28) --
	( 75.72, 32.27) --
	( 75.73, 32.27) --
	( 75.74, 32.26) --
	( 75.76, 32.26) --
	( 75.77, 32.25) --
	( 75.79, 32.25) --
	( 75.80, 32.24) --
	( 75.81, 32.24) --
	( 75.83, 32.23) --
	( 75.84, 32.23) --
	( 75.85, 32.22) --
	( 75.87, 32.22) --
	( 75.88, 32.21) --
	( 75.89, 32.21) --
	( 75.91, 32.20) --
	( 75.92, 32.20) --
	( 75.94, 32.19) --
	( 75.95, 32.18) --
	( 75.96, 32.18) --
	( 75.98, 32.17) --
	( 75.99, 32.17) --
	( 76.00, 32.16) --
	( 76.02, 32.16) --
	( 76.03, 32.16) --
	( 76.05, 32.15) --
	( 76.06, 32.15) --
	( 76.07, 32.14) --
	( 76.09, 32.14) --
	( 76.10, 32.13) --
	( 76.11, 32.13) --
	( 76.13, 32.13) --
	( 76.14, 32.12) --
	( 76.16, 32.12) --
	( 76.17, 32.11) --
	( 76.18, 32.11) --
	( 76.20, 32.11) --
	( 76.21, 32.10) --
	( 76.22, 32.10) --
	( 76.24, 32.09) --
	( 76.25, 32.09) --
	( 76.27, 32.09) --
	( 76.28, 32.09) --
	( 76.29, 32.08) --
	( 76.31, 32.08) --
	( 76.32, 32.07) --
	( 76.33, 32.07) --
	( 76.35, 32.07) --
	( 76.36, 32.06) --
	( 76.37, 32.06) --
	( 76.39, 32.06) --
	( 76.40, 32.05) --
	( 76.42, 32.05) --
	( 76.43, 32.04) --
	( 76.44, 32.04) --
	( 76.46, 32.04) --
	( 76.47, 32.03) --
	( 76.48, 32.03) --
	( 76.50, 32.02) --
	( 76.51, 32.02) --
	( 76.53, 32.02) --
	( 76.54, 32.01) --
	( 76.55, 32.01) --
	( 76.57, 32.00) --
	( 76.58, 32.00) --
	( 76.59, 32.00) --
	( 76.61, 31.99) --
	( 76.62, 31.99) --
	( 76.64, 31.99) --
	( 76.65, 31.98) --
	( 76.66, 31.98) --
	( 76.68, 31.98) --
	( 76.69, 31.97) --
	( 76.70, 31.97) --
	( 76.72, 31.97) --
	( 76.73, 31.96) --
	( 76.75, 31.96) --
	( 76.76, 31.96) --
	( 76.77, 31.96) --
	( 76.79, 31.95) --
	( 76.80, 31.95) --
	( 76.81, 31.95) --
	( 76.83, 31.95) --
	( 76.84, 31.95) --
	( 76.85, 31.95) --
	( 76.87, 31.95) --
	( 76.88, 31.95) --
	( 76.90, 31.95) --
	( 76.91, 31.95) --
	( 76.92, 31.95) --
	( 76.94, 31.95) --
	( 76.95, 31.95) --
	( 76.96, 31.96) --
	( 76.98, 31.96) --
	( 76.99, 31.96) --
	( 77.01, 31.96) --
	( 77.02, 31.97) --
	( 77.03, 31.97) --
	( 77.05, 31.98) --
	( 77.06, 31.98) --
	( 77.07, 31.99) --
	( 77.09, 31.99) --
	( 77.10, 32.00) --
	( 77.12, 32.01) --
	( 77.13, 32.01) --
	( 77.14, 32.02) --
	( 77.16, 32.03) --
	( 77.17, 32.04) --
	( 77.18, 32.05) --
	( 77.20, 32.06) --
	( 77.21, 32.07) --
	( 77.23, 32.08) --
	( 77.24, 32.09) --
	( 77.25, 32.10) --
	( 77.27, 32.11) --
	( 77.28, 32.12) --
	( 77.29, 32.13) --
	( 77.31, 32.15) --
	( 77.32, 32.16) --
	( 77.33, 32.17) --
	( 77.35, 32.18) --
	( 77.36, 32.20) --
	( 77.38, 32.21) --
	( 77.39, 32.23) --
	( 77.40, 32.24) --
	( 77.42, 32.25) --
	( 77.43, 32.26) --
	( 77.44, 32.28) --
	( 77.46, 32.29) --
	( 77.47, 32.30) --
	( 77.49, 32.32) --
	( 77.50, 32.33) --
	( 77.51, 32.34) --
	( 77.53, 32.36) --
	( 77.54, 32.37) --
	( 77.55, 32.38) --
	( 77.57, 32.39) --
	( 77.58, 32.40) --
	( 77.60, 32.41) --
	( 77.61, 32.41) --
	( 77.62, 32.42) --
	( 77.64, 32.43) --
	( 77.65, 32.44) --
	( 77.66, 32.44) --
	( 77.68, 32.45) --
	( 77.69, 32.45) --
	( 77.71, 32.45) --
	( 77.72, 32.46) --
	( 77.73, 32.46) --
	( 77.75, 32.46) --
	( 77.76, 32.46) --
	( 77.77, 32.46) --
	( 77.79, 32.45) --
	( 77.80, 32.45) --
	( 77.81, 32.44) --
	( 77.83, 32.44) --
	( 77.84, 32.43) --
	( 77.86, 32.42) --
	( 77.87, 32.42) --
	( 77.88, 32.41) --
	( 77.90, 32.40) --
	( 77.91, 32.39) --
	( 77.92, 32.38) --
	( 77.94, 32.37) --
	( 77.95, 32.35) --
	( 77.97, 32.34) --
	( 77.98, 32.33) --
	( 77.99, 32.31) --
	( 78.01, 32.30) --
	( 78.02, 32.28) --
	( 78.03, 32.27) --
	( 78.05, 32.25) --
	( 78.06, 32.24) --
	( 78.08, 32.23) --
	( 78.09, 32.21) --
	( 78.10, 32.20) --
	( 78.12, 32.18) --
	( 78.13, 32.17) --
	( 78.14, 32.15) --
	( 78.16, 32.14) --
	( 78.17, 32.13) --
	( 78.19, 32.11) --
	( 78.20, 32.10) --
	( 78.21, 32.09) --
	( 78.23, 32.08) --
	( 78.24, 32.07) --
	( 78.25, 32.06) --
	( 78.27, 32.05) --
	( 78.28, 32.04) --
	( 78.29, 32.03) --
	( 78.31, 32.02) --
	( 78.32, 32.01) --
	( 78.34, 32.00) --
	( 78.35, 32.00) --
	( 78.36, 31.99) --
	( 78.38, 31.99) --
	( 78.39, 31.98) --
	( 78.40, 31.98) --
	( 78.42, 31.97) --
	( 78.43, 31.97) --
	( 78.45, 31.96) --
	( 78.46, 31.96) --
	( 78.47, 31.96) --
	( 78.49, 31.96) --
	( 78.50, 31.96) --
	( 78.51, 31.95) --
	( 78.53, 31.95) --
	( 78.54, 31.95) --
	( 78.56, 31.95) --
	( 78.57, 31.95) --
	( 78.58, 31.95) --
	( 78.60, 31.95) --
	( 78.61, 31.95) --
	( 78.62, 31.95) --
	( 78.64, 31.95) --
	( 78.65, 31.96) --
	( 78.67, 31.96) --
	( 78.68, 31.96) --
	( 78.69, 31.96) --
	( 78.71, 31.96) --
	( 78.72, 31.96) --
	( 78.73, 31.96) --
	( 78.75, 31.96) --
	( 78.76, 31.96) --
	( 78.77, 31.97) --
	( 78.79, 31.97) --
	( 78.80, 31.97) --
	( 78.82, 31.97) --
	( 78.83, 31.97) --
	( 78.84, 31.97) --
	( 78.86, 31.97) --
	( 78.87, 31.97) --
	( 78.88, 31.97) --
	( 78.90, 31.97) --
	( 78.91, 31.97) --
	( 78.93, 31.97) --
	( 78.94, 31.97) --
	( 78.95, 31.97) --
	( 78.97, 31.97) --
	( 78.98, 31.97) --
	( 78.99, 31.96) --
	( 79.01, 31.96) --
	( 79.02, 31.96) --
	( 79.04, 31.96) --
	( 79.05, 31.96) --
	( 79.06, 31.96) --
	( 79.08, 31.95) --
	( 79.09, 31.95) --
	( 79.10, 31.95) --
	( 79.12, 31.95) --
	( 79.13, 31.95) --
	( 79.15, 31.95) --
	( 79.16, 31.94) --
	( 79.17, 31.94) --
	( 79.19, 31.94) --
	( 79.20, 31.93) --
	( 79.21, 31.93) --
	( 79.23, 31.93) --
	( 79.24, 31.93) --
	( 79.25, 31.93) --
	( 79.27, 31.92) --
	( 79.28, 31.92) --
	( 79.30, 31.92) --
	( 79.31, 31.92) --
	( 79.32, 31.92) --
	( 79.34, 31.92) --
	( 79.35, 31.92) --
	( 79.36, 31.92) --
	( 79.38, 31.92) --
	( 79.39, 31.92) --
	( 79.41, 31.92) --
	( 79.42, 31.93) --
	( 79.43, 31.93) --
	( 79.45, 31.93) --
	( 79.46, 31.93) --
	( 79.47, 31.94) --
	( 79.49, 31.94) --
	( 79.50, 31.95) --
	( 79.52, 31.95) --
	( 79.53, 31.95) --
	( 79.54, 31.96) --
	( 79.56, 31.97) --
	( 79.57, 31.97) --
	( 79.58, 31.98) --
	( 79.60, 31.99) --
	( 79.61, 32.00) --
	( 79.63, 32.01) --
	( 79.64, 32.01) --
	( 79.65, 32.02) --
	( 79.67, 32.03) --
	( 79.68, 32.04) --
	( 79.69, 32.05) --
	( 79.71, 32.06) --
	( 79.72, 32.07) --
	( 79.73, 32.08) --
	( 79.75, 32.09) --
	( 79.76, 32.10) --
	( 79.78, 32.11) --
	( 79.79, 32.12) --
	( 79.80, 32.13) --
	( 79.82, 32.13) --
	( 79.83, 32.14) --
	( 79.84, 32.15) --
	( 79.86, 32.16) --
	( 79.87, 32.17) --
	( 79.89, 32.18) --
	( 79.90, 32.19) --
	( 79.91, 32.19) --
	( 79.93, 32.20) --
	( 79.94, 32.21) --
	( 79.95, 32.21) --
	( 79.97, 32.22) --
	( 79.98, 32.22) --
	( 80.00, 32.23) --
	( 80.01, 32.23) --
	( 80.02, 32.23) --
	( 80.04, 32.23) --
	( 80.05, 32.23) --
	( 80.06, 32.23) --
	( 80.08, 32.23) --
	( 80.09, 32.23) --
	( 80.11, 32.23) --
	( 80.12, 32.23) --
	( 80.13, 32.23) --
	( 80.15, 32.23) --
	( 80.16, 32.23) --
	( 80.17, 32.22) --
	( 80.19, 32.22) --
	( 80.20, 32.21) --
	( 80.21, 32.20) --
	( 80.23, 32.20) --
	( 80.24, 32.19) --
	( 80.26, 32.18) --
	( 80.27, 32.17) --
	( 80.28, 32.16) --
	( 80.30, 32.15) --
	( 80.31, 32.14) --
	( 80.32, 32.13) --
	( 80.34, 32.12) --
	( 80.35, 32.11) --
	( 80.37, 32.10) --
	( 80.38, 32.09) --
	( 80.39, 32.07) --
	( 80.41, 32.06) --
	( 80.42, 32.05) --
	( 80.43, 32.03) --
	( 80.45, 32.02) --
	( 80.46, 32.01) --
	( 80.48, 31.99) --
	( 80.49, 31.98) --
	( 80.50, 31.96) --
	( 80.52, 31.95) --
	( 80.53, 31.94) --
	( 80.54, 31.93) --
	( 80.56, 31.91) --
	( 80.57, 31.90) --
	( 80.59, 31.89) --
	( 80.60, 31.87) --
	( 80.61, 31.86) --
	( 80.63, 31.85) --
	( 80.64, 31.84) --
	( 80.65, 31.83) --
	( 80.67, 31.81) --
	( 80.68, 31.81) --
	( 80.69, 31.80) --
	( 80.71, 31.79) --
	( 80.72, 31.78) --
	( 80.74, 31.77) --
	( 80.75, 31.76) --
	( 80.76, 31.75) --
	( 80.78, 31.74) --
	( 80.79, 31.74) --
	( 80.80, 31.73) --
	( 80.82, 31.73) --
	( 80.83, 31.72) --
	( 80.85, 31.72) --
	( 80.86, 31.71) --
	( 80.87, 31.71) --
	( 80.89, 31.70) --
	( 80.90, 31.70) --
	( 80.91, 31.70) --
	( 80.93, 31.70) --
	( 80.94, 31.70) --
	( 80.96, 31.70) --
	( 80.97, 31.70) --
	( 80.98, 31.70) --
	( 81.00, 31.70) --
	( 81.01, 31.70) --
	( 81.02, 31.71) --
	( 81.04, 31.71) --
	( 81.05, 31.72) --
	( 81.07, 31.72) --
	( 81.08, 31.73) --
	( 81.09, 31.73) --
	( 81.11, 31.74) --
	( 81.12, 31.75) --
	( 81.13, 31.76) --
	( 81.15, 31.77) --
	( 81.16, 31.78) --
	( 81.17, 31.79) --
	( 81.19, 31.80) --
	( 81.20, 31.81) --
	( 81.22, 31.82) --
	( 81.23, 31.83) --
	( 81.24, 31.85) --
	( 81.26, 31.86) --
	( 81.27, 31.88) --
	( 81.28, 31.89) --
	( 81.30, 31.91) --
	( 81.31, 31.93) --
	( 81.33, 31.94) --
	( 81.34, 31.96) --
	( 81.35, 31.98) --
	( 81.37, 31.99) --
	( 81.38, 32.01) --
	( 81.39, 32.03) --
	( 81.41, 32.05) --
	( 81.42, 32.07) --
	( 81.44, 32.09) --
	( 81.45, 32.11) --
	( 81.46, 32.13) --
	( 81.48, 32.15) --
	( 81.49, 32.18) --
	( 81.50, 32.20) --
	( 81.52, 32.22) --
	( 81.53, 32.24) --
	( 81.55, 32.26) --
	( 81.56, 32.28) --
	( 81.57, 32.31) --
	( 81.59, 32.33) --
	( 81.60, 32.35) --
	( 81.61, 32.37) --
	( 81.63, 32.39) --
	( 81.64, 32.41) --
	( 81.65, 32.44) --
	( 81.67, 32.46) --
	( 81.68, 32.48) --
	( 81.70, 32.50) --
	( 81.71, 32.52) --
	( 81.72, 32.54) --
	( 81.74, 32.55) --
	( 81.75, 32.57) --
	( 81.76, 32.59) --
	( 81.78, 32.61) --
	( 81.79, 32.63) --
	( 81.81, 32.64) --
	( 81.82, 32.66) --
	( 81.83, 32.67) --
	( 81.85, 32.69) --
	( 81.86, 32.70) --
	( 81.87, 32.71) --
	( 81.89, 32.73) --
	( 81.90, 32.74) --
	( 81.92, 32.75) --
	( 81.93, 32.76) --
	( 81.94, 32.77) --
	( 81.96, 32.77) --
	( 81.97, 32.78) --
	( 81.98, 32.79) --
	( 82.00, 32.79) --
	( 82.01, 32.79) --
	( 82.03, 32.79) --
	( 82.04, 32.80) --
	( 82.05, 32.80) --
	( 82.07, 32.79) --
	( 82.08, 32.79) --
	( 82.09, 32.79) --
	( 82.11, 32.79) --
	( 82.12, 32.78) --
	( 82.13, 32.77) --
	( 82.15, 32.77) --
	( 82.16, 32.76) --
	( 82.18, 32.75) --
	( 82.19, 32.73) --
	( 82.20, 32.72) --
	( 82.22, 32.71) --
	( 82.23, 32.69) --
	( 82.24, 32.67) --
	( 82.26, 32.66) --
	( 82.27, 32.64) --
	( 82.29, 32.62) --
	( 82.30, 32.60) --
	( 82.31, 32.58) --
	( 82.33, 32.56) --
	( 82.34, 32.53) --
	( 82.35, 32.51) --
	( 82.37, 32.49) --
	( 82.38, 32.47) --
	( 82.40, 32.44) --
	( 82.41, 32.41) --
	( 82.42, 32.39) --
	( 82.44, 32.36) --
	( 82.45, 32.34) --
	( 82.46, 32.31) --
	( 82.48, 32.28) --
	( 82.49, 32.26) --
	( 82.51, 32.23) --
	( 82.52, 32.20) --
	( 82.53, 32.18) --
	( 82.55, 32.15) --
	( 82.56, 32.12) --
	( 82.57, 32.10) --
	( 82.59, 32.07) --
	( 82.60, 32.05) --
	( 82.61, 32.02) --
	( 82.63, 32.00) --
	( 82.64, 31.98) --
	( 82.66, 31.95) --
	( 82.67, 31.94) --
	( 82.68, 31.91) --
	( 82.70, 31.89) --
	( 82.71, 31.87) --
	( 82.72, 31.86) --
	( 82.74, 31.84) --
	( 82.75, 31.82) --
	( 82.77, 31.81) --
	( 82.78, 31.79) --
	( 82.79, 31.78) --
	( 82.81, 31.77) --
	( 82.82, 31.76) --
	( 82.83, 31.74) --
	( 82.85, 31.74) --
	( 82.86, 31.73) --
	( 82.88, 31.72) --
	( 82.89, 31.71) --
	( 82.90, 31.71) --
	( 82.92, 31.70) --
	( 82.93, 31.70) --
	( 82.94, 31.70) --
	( 82.96, 31.70) --
	( 82.97, 31.69) --
	( 82.99, 31.69) --
	( 83.00, 31.70) --
	( 83.01, 31.70) --
	( 83.03, 31.70) --
	( 83.04, 31.70) --
	( 83.05, 31.71) --
	( 83.07, 31.71) --
	( 83.08, 31.72) --
	( 83.09, 31.73) --
	( 83.11, 31.73) --
	( 83.12, 31.74) --
	( 83.14, 31.75) --
	( 83.15, 31.76) --
	( 83.16, 31.77) --
	( 83.18, 31.78) --
	( 83.19, 31.79) --
	( 83.20, 31.80) --
	( 83.22, 31.81) --
	( 83.23, 31.81) --
	( 83.25, 31.82) --
	( 83.26, 31.83) --
	( 83.27, 31.85) --
	( 83.29, 31.86) --
	( 83.30, 31.87) --
	( 83.31, 31.88) --
	( 83.33, 31.89) --
	( 83.34, 31.90) --
	( 83.36, 31.91) --
	( 83.37, 31.92) --
	( 83.38, 31.93) --
	( 83.40, 31.94) --
	( 83.41, 31.95) --
	( 83.42, 31.96) --
	( 83.44, 31.97) --
	( 83.45, 31.98) --
	( 83.47, 31.98) --
	( 83.48, 31.99) --
	( 83.49, 32.00) --
	( 83.51, 32.01) --
	( 83.52, 32.02) --
	( 83.53, 32.02) --
	( 83.55, 32.03) --
	( 83.56, 32.03) --
	( 83.57, 32.04) --
	( 83.59, 32.05) --
	( 83.60, 32.05) --
	( 83.62, 32.05) --
	( 83.63, 32.06) --
	( 83.64, 32.06) --
	( 83.66, 32.06) --
	( 83.67, 32.07) --
	( 83.68, 32.07) --
	( 83.70, 32.07) --
	( 83.71, 32.07) --
	( 83.73, 32.08) --
	( 83.74, 32.08) --
	( 83.75, 32.08) --
	( 83.77, 32.08) --
	( 83.78, 32.08) --
	( 83.79, 32.08) --
	( 83.81, 32.08) --
	( 83.82, 32.08) --
	( 83.84, 32.08) --
	( 83.85, 32.08) --
	( 83.86, 32.08) --
	( 83.88, 32.08) --
	( 83.89, 32.08) --
	( 83.90, 32.07) --
	( 83.92, 32.07) --
	( 83.93, 32.07) --
	( 83.95, 32.07) --
	( 83.96, 32.07) --
	( 83.97, 32.07) --
	( 83.99, 32.07) --
	( 84.00, 32.07) --
	( 84.01, 32.07) --
	( 84.03, 32.06) --
	( 84.04, 32.06) --
	( 84.05, 32.06) --
	( 84.07, 32.06) --
	( 84.08, 32.06) --
	( 84.10, 32.06) --
	( 84.11, 32.06) --
	( 84.12, 32.06) --
	( 84.14, 32.06) --
	( 84.15, 32.06) --
	( 84.16, 32.06) --
	( 84.18, 32.06) --
	( 84.19, 32.06) --
	( 84.21, 32.06) --
	( 84.22, 32.07) --
	( 84.23, 32.07) --
	( 84.25, 32.07) --
	( 84.26, 32.07) --
	( 84.27, 32.07) --
	( 84.29, 32.08) --
	( 84.30, 32.08) --
	( 84.32, 32.09) --
	( 84.33, 32.09) --
	( 84.34, 32.09) --
	( 84.36, 32.10) --
	( 84.37, 32.10) --
	( 84.38, 32.11) --
	( 84.40, 32.11) --
	( 84.41, 32.12) --
	( 84.43, 32.12) --
	( 84.44, 32.13) --
	( 84.45, 32.14) --
	( 84.47, 32.15) --
	( 84.48, 32.15) --
	( 84.49, 32.16) --
	( 84.51, 32.17) --
	( 84.52, 32.18) --
	( 84.53, 32.19) --
	( 84.55, 32.19) --
	( 84.56, 32.20) --
	( 84.58, 32.21) --
	( 84.59, 32.22) --
	( 84.60, 32.22) --
	( 84.62, 32.23) --
	( 84.63, 32.24) --
	( 84.64, 32.24) --
	( 84.66, 32.25) --
	( 84.67, 32.26) --
	( 84.69, 32.26) --
	( 84.70, 32.27) --
	( 84.71, 32.27) --
	( 84.73, 32.28) --
	( 84.74, 32.28) --
	( 84.75, 32.28) --
	( 84.77, 32.28) --
	( 84.78, 32.29) --
	( 84.80, 32.29) --
	( 84.81, 32.29) --
	( 84.82, 32.29) --
	( 84.84, 32.29) --
	( 84.85, 32.28) --
	( 84.86, 32.28) --
	( 84.88, 32.28) --
	( 84.89, 32.27) --
	( 84.91, 32.27) --
	( 84.92, 32.26) --
	( 84.93, 32.26) --
	( 84.95, 32.25) --
	( 84.96, 32.24) --
	( 84.97, 32.23) --
	( 84.99, 32.23) --
	( 85.00, 32.22) --
	( 85.01, 32.21) --
	( 85.03, 32.20) --
	( 85.04, 32.18) --
	( 85.06, 32.17) --
	( 85.07, 32.16) --
	( 85.08, 32.15) --
	( 85.10, 32.14) --
	( 85.11, 32.12) --
	( 85.12, 32.11) --
	( 85.14, 32.10) --
	( 85.15, 32.09) --
	( 85.17, 32.08) --
	( 85.18, 32.07) --
	( 85.19, 32.06) --
	( 85.21, 32.04) --
	( 85.22, 32.03) --
	( 85.23, 32.02) --
	( 85.25, 32.01) --
	( 85.26, 32.00) --
	( 85.28, 32.00) --
	( 85.29, 31.99) --
	( 85.30, 31.98) --
	( 85.32, 31.97) --
	( 85.33, 31.97) --
	( 85.34, 31.96) --
	( 85.36, 31.96) --
	( 85.37, 31.96) --
	( 85.39, 31.95) --
	( 85.40, 31.95) --
	( 85.41, 31.95) --
	( 85.43, 31.95) --
	( 85.44, 31.96) --
	( 85.45, 31.96) --
	( 85.47, 31.96) --
	( 85.48, 31.97) --
	( 85.49, 31.97) --
	( 85.51, 31.98) --
	( 85.52, 31.99) --
	( 85.54, 32.00) --
	( 85.55, 32.01) --
	( 85.56, 32.02) --
	( 85.58, 32.03) --
	( 85.59, 32.04) --
	( 85.60, 32.06) --
	( 85.62, 32.07) --
	( 85.63, 32.09) --
	( 85.65, 32.10) --
	( 85.66, 32.12) --
	( 85.67, 32.14) --
	( 85.69, 32.16) --
	( 85.70, 32.17) --
	( 85.71, 32.19) --
	( 85.73, 32.21) --
	( 85.74, 32.23) --
	( 85.76, 32.25) --
	( 85.77, 32.27) --
	( 85.78, 32.29) --
	( 85.80, 32.31) --
	( 85.81, 32.33) --
	( 85.82, 32.35) --
	( 85.84, 32.37) --
	( 85.85, 32.39) --
	( 85.87, 32.41) --
	( 85.88, 32.43) --
	( 85.89, 32.45) --
	( 85.91, 32.47) --
	( 85.92, 32.48) --
	( 85.93, 32.50) --
	( 85.95, 32.51) --
	( 85.96, 32.53) --
	( 85.97, 32.54) --
	( 85.99, 32.56) --
	( 86.00, 32.57) --
	( 86.02, 32.58) --
	( 86.03, 32.59) --
	( 86.04, 32.60) --
	( 86.06, 32.60) --
	( 86.07, 32.61) --
	( 86.08, 32.61) --
	( 86.10, 32.62) --
	( 86.11, 32.62) --
	( 86.13, 32.62) --
	( 86.14, 32.62) --
	( 86.15, 32.61) --
	( 86.17, 32.61) --
	( 86.18, 32.60) --
	( 86.19, 32.59) --
	( 86.21, 32.59) --
	( 86.22, 32.57) --
	( 86.24, 32.56) --
	( 86.25, 32.55) --
	( 86.26, 32.53) --
	( 86.28, 32.52) --
	( 86.29, 32.51) --
	( 86.30, 32.49) --
	( 86.32, 32.47) --
	( 86.33, 32.45) --
	( 86.35, 32.43) --
	( 86.36, 32.40) --
	( 86.37, 32.38) --
	( 86.39, 32.36) --
	( 86.40, 32.34) --
	( 86.41, 32.31) --
	( 86.43, 32.29) --
	( 86.44, 32.26) --
	( 86.45, 32.23) --
	( 86.47, 32.21) --
	( 86.48, 32.19) --
	( 86.50, 32.16) --
	( 86.51, 32.13) --
	( 86.52, 32.11) --
	( 86.54, 32.08) --
	( 86.55, 32.06) --
	( 86.56, 32.03) --
	( 86.58, 32.01) --
	( 86.59, 31.99) --
	( 86.61, 31.96) --
	( 86.62, 31.94) --
	( 86.63, 31.92) --
	( 86.65, 31.90) --
	( 86.66, 31.88) --
	( 86.67, 31.86) --
	( 86.69, 31.84) --
	( 86.70, 31.83) --
	( 86.72, 31.81) --
	( 86.73, 31.80) --
	( 86.74, 31.78) --
	( 86.76, 31.77) --
	( 86.77, 31.76) --
	( 86.78, 31.75) --
	( 86.80, 31.74) --
	( 86.81, 31.73) --
	( 86.83, 31.72) --
	( 86.84, 31.71) --
	( 86.85, 31.71) --
	( 86.87, 31.70) --
	( 86.88, 31.70) --
	( 86.89, 31.70) --
	( 86.91, 31.70) --
	( 86.92, 31.70) --
	( 86.93, 31.70) --
	( 86.95, 31.70) --
	( 86.96, 31.70) --
	( 86.98, 31.70) --
	( 86.99, 31.71) --
	( 87.00, 31.71) --
	( 87.02, 31.72) --
	( 87.03, 31.73) --
	( 87.04, 31.73) --
	( 87.06, 31.74) --
	( 87.07, 31.75) --
	( 87.09, 31.76) --
	( 87.10, 31.77) --
	( 87.11, 31.78) --
	( 87.13, 31.79) --
	( 87.14, 31.80) --
	( 87.15, 31.81) --
	( 87.17, 31.82) --
	( 87.18, 31.83) --
	( 87.20, 31.84) --
	( 87.21, 31.85) --
	( 87.22, 31.87) --
	( 87.24, 31.88) --
	( 87.25, 31.89) --
	( 87.26, 31.90) --
	( 87.28, 31.92) --
	( 87.29, 31.93) --
	( 87.31, 31.94) --
	( 87.32, 31.95) --
	( 87.33, 31.96) --
	( 87.35, 31.97) --
	( 87.36, 31.98) --
	( 87.37, 31.99) --
	( 87.39, 32.00) --
	( 87.40, 32.01) --
	( 87.41, 32.02) --
	( 87.43, 32.03) --
	( 87.44, 32.04) --
	( 87.46, 32.05) --
	( 87.47, 32.06) --
	( 87.48, 32.07) --
	( 87.50, 32.07) --
	( 87.51, 32.08) --
	( 87.52, 32.09) --
	( 87.54, 32.09) --
	( 87.55, 32.10) --
	( 87.57, 32.10) --
	( 87.58, 32.11) --
	( 87.59, 32.11) --
	( 87.61, 32.12) --
	( 87.62, 32.12) --
	( 87.63, 32.13) --
	( 87.65, 32.13) --
	( 87.66, 32.13) --
	( 87.68, 32.14) --
	( 87.69, 32.14) --
	( 87.70, 32.15) --
	( 87.72, 32.15) --
	( 87.73, 32.15) --
	( 87.74, 32.15) --
	( 87.76, 32.16) --
	( 87.77, 32.16) --
	( 87.79, 32.16) --
	( 87.80, 32.17) --
	( 87.81, 32.17) --
	( 87.83, 32.17) --
	( 87.84, 32.18) --
	( 87.85, 32.18) --
	( 87.87, 32.18) --
	( 87.88, 32.19) --
	( 87.89, 32.19) --
	( 87.91, 32.20) --
	( 87.92, 32.20) --
	( 87.94, 32.21) --
	( 87.95, 32.21) --
	( 87.96, 32.22) --
	( 87.98, 32.22) --
	( 87.99, 32.23) --
	( 88.00, 32.23) --
	( 88.02, 32.24) --
	( 88.03, 32.25) --
	( 88.05, 32.26) --
	( 88.06, 32.26) --
	( 88.07, 32.27) --
	( 88.09, 32.28) --
	( 88.10, 32.29) --
	( 88.11, 32.30) --
	( 88.13, 32.31) --
	( 88.14, 32.31) --
	( 88.16, 32.32) --
	( 88.17, 32.33) --
	( 88.18, 32.34) --
	( 88.20, 32.35) --
	( 88.21, 32.36) --
	( 88.22, 32.37) --
	( 88.24, 32.37) --
	( 88.25, 32.38) --
	( 88.27, 32.39) --
	( 88.28, 32.40) --
	( 88.29, 32.40) --
	( 88.31, 32.41) --
	( 88.32, 32.42) --
	( 88.33, 32.42) --
	( 88.35, 32.43) --
	( 88.36, 32.43) --
	( 88.37, 32.44) --
	( 88.39, 32.44) --
	( 88.40, 32.44) --
	( 88.42, 32.44) --
	( 88.43, 32.44) --
	( 88.44, 32.44) --
	( 88.46, 32.44) --
	( 88.47, 32.43) --
	( 88.48, 32.43) --
	( 88.50, 32.42) --
	( 88.51, 32.42) --
	( 88.53, 32.41) --
	( 88.54, 32.40) --
	( 88.55, 32.39) --
	( 88.57, 32.38) --
	( 88.58, 32.37) --
	( 88.59, 32.36) --
	( 88.61, 32.34) --
	( 88.62, 32.33) --
	( 88.64, 32.31) --
	( 88.65, 32.29) --
	( 88.66, 32.28) --
	( 88.68, 32.26) --
	( 88.69, 32.24) --
	( 88.70, 32.22) --
	( 88.72, 32.20) --
	( 88.73, 32.18) --
	( 88.75, 32.16) --
	( 88.76, 32.14) --
	( 88.77, 32.11) --
	( 88.79, 32.09) --
	( 88.80, 32.07) --
	( 88.81, 32.05) --
	( 88.83, 32.03) --
	( 88.84, 32.00) --
	( 88.85, 31.98) --
	( 88.87, 31.96) --
	( 88.88, 31.94) --
	( 88.90, 31.92) --
	( 88.91, 31.90) --
	( 88.92, 31.88) --
	( 88.94, 31.86) --
	( 88.95, 31.84) --
	( 88.96, 31.82) --
	( 88.98, 31.81) --
	( 88.99, 31.79) --
	( 89.01, 31.78) --
	( 89.02, 31.77) --
	( 89.03, 31.75) --
	( 89.05, 31.74) --
	( 89.06, 31.73) --
	( 89.07, 31.72) --
	( 89.09, 31.71) --
	( 89.10, 31.70) --
	( 89.12, 31.70) --
	( 89.13, 31.69) --
	( 89.14, 31.69) --
	( 89.16, 31.68) --
	( 89.17, 31.68) --
	( 89.18, 31.68) --
	( 89.20, 31.68) --
	( 89.21, 31.68) --
	( 89.23, 31.68) --
	( 89.24, 31.69) --
	( 89.25, 31.69) --
	( 89.27, 31.69) --
	( 89.28, 31.70) --
	( 89.29, 31.71) --
	( 89.31, 31.72) --
	( 89.32, 31.73) --
	( 89.33, 31.74) --
	( 89.35, 31.75) --
	( 89.36, 31.76) --
	( 89.38, 31.77) --
	( 89.39, 31.78) --
	( 89.40, 31.80) --
	( 89.42, 31.81) --
	( 89.43, 31.82) --
	( 89.44, 31.84) --
	( 89.46, 31.85) --
	( 89.47, 31.87) --
	( 89.49, 31.88) --
	( 89.50, 31.90) --
	( 89.51, 31.92) --
	( 89.53, 31.93) --
	( 89.54, 31.95) --
	( 89.55, 31.96) --
	( 89.57, 31.98) --
	( 89.58, 31.99) --
	( 89.60, 32.01) --
	( 89.61, 32.03) --
	( 89.62, 32.04) --
	( 89.64, 32.06) --
	( 89.65, 32.07) --
	( 89.66, 32.09) --
	( 89.68, 32.10) --
	( 89.69, 32.11) --
	( 89.71, 32.12) --
	( 89.72, 32.14) --
	( 89.73, 32.15) --
	( 89.75, 32.16) --
	( 89.76, 32.17) --
	( 89.77, 32.18) --
	( 89.79, 32.19) --
	( 89.80, 32.20) --
	( 89.81, 32.20) --
	( 89.83, 32.21) --
	( 89.84, 32.22) --
	( 89.86, 32.22) --
	( 89.87, 32.23) --
	( 89.88, 32.23) --
	( 89.90, 32.23) --
	( 89.91, 32.23) --
	( 89.92, 32.23) --
	( 89.94, 32.23) --
	( 89.95, 32.23) --
	( 89.97, 32.23) --
	( 89.98, 32.23) --
	( 89.99, 32.23) --
	( 90.01, 32.23) --
	( 90.02, 32.23) --
	( 90.03, 32.23) --
	( 90.05, 32.22) --
	( 90.06, 32.22) --
	( 90.08, 32.21) --
	( 90.09, 32.21) --
	( 90.10, 32.20) --
	( 90.12, 32.20) --
	( 90.13, 32.19) --
	( 90.14, 32.19) --
	( 90.16, 32.18) --
	( 90.17, 32.17) --
	( 90.19, 32.17) --
	( 90.20, 32.16) --
	( 90.21, 32.15) --
	( 90.23, 32.15) --
	( 90.24, 32.14) --
	( 90.25, 32.14) --
	( 90.27, 32.13) --
	( 90.28, 32.13) --
	( 90.29, 32.12) --
	( 90.31, 32.12) --
	( 90.32, 32.11) --
	( 90.34, 32.11) --
	( 90.35, 32.10) --
	( 90.36, 32.10) --
	( 90.38, 32.10) --
	( 90.39, 32.09) --
	( 90.40, 32.09) --
	( 90.42, 32.09) --
	( 90.43, 32.09) --
	( 90.45, 32.09) --
	( 90.46, 32.09) --
	( 90.47, 32.09) --
	( 90.49, 32.09) --
	( 90.50, 32.09) --
	( 90.51, 32.09) --
	( 90.53, 32.09) --
	( 90.54, 32.09) --
	( 90.56, 32.09) --
	( 90.57, 32.09) --
	( 90.58, 32.09) --
	( 90.60, 32.10) --
	( 90.61, 32.10) --
	( 90.62, 32.10) --
	( 90.64, 32.10) --
	( 90.65, 32.10) --
	( 90.67, 32.11) --
	( 90.68, 32.11) --
	( 90.69, 32.11) --
	( 90.71, 32.11) --
	( 90.72, 32.12) --
	( 90.73, 32.12) --
	( 90.75, 32.12) --
	( 90.76, 32.12) --
	( 90.77, 32.12) --
	( 90.79, 32.13) --
	( 90.80, 32.13) --
	( 90.82, 32.13) --
	( 90.83, 32.13) --
	( 90.84, 32.13) --
	( 90.86, 32.13) --
	( 90.87, 32.13) --
	( 90.88, 32.13) --
	( 90.90, 32.13) --
	( 90.91, 32.12) --
	( 90.93, 32.12) --
	( 90.94, 32.12) --
	( 90.95, 32.12) --
	( 90.97, 32.12) --
	( 90.98, 32.11) --
	( 90.99, 32.11) --
	( 91.01, 32.11) --
	( 91.02, 32.10) --
	( 91.04, 32.10) --
	( 91.05, 32.09) --
	( 91.06, 32.09) --
	( 91.08, 32.09) --
	( 91.09, 32.08) --
	( 91.10, 32.08) --
	( 91.12, 32.07) --
	( 91.13, 32.07) --
	( 91.15, 32.06) --
	( 91.16, 32.06) --
	( 91.17, 32.05) --
	( 91.19, 32.05) --
	( 91.20, 32.04) --
	( 91.21, 32.04) --
	( 91.23, 32.03) --
	( 91.24, 32.03) --
	( 91.25, 32.02) --
	( 91.27, 32.02) --
	( 91.28, 32.01) --
	( 91.30, 32.01) --
	( 91.31, 32.01) --
	( 91.32, 32.00) --
	( 91.34, 32.00) --
	( 91.35, 32.00) --
	( 91.36, 31.99) --
	( 91.38, 31.99) --
	( 91.39, 31.99) --
	( 91.41, 31.99) --
	( 91.42, 31.99) --
	( 91.43, 31.99) --
	( 91.45, 31.99) --
	( 91.46, 31.99) --
	( 91.47, 31.99) --
	( 91.49, 31.99) --
	( 91.50, 31.99) --
	( 91.52, 31.99) --
	( 91.53, 32.00) --
	( 91.54, 32.00) --
	( 91.56, 32.00) --
	( 91.57, 32.01) --
	( 91.58, 32.01) --
	( 91.60, 32.02) --
	( 91.61, 32.02) --
	( 91.63, 32.03) --
	( 91.64, 32.04) --
	( 91.65, 32.05) --
	( 91.67, 32.05) --
	( 91.68, 32.06) --
	( 91.69, 32.07) --
	( 91.71, 32.08) --
	( 91.72, 32.09) --
	( 91.73, 32.10) --
	( 91.75, 32.11) --
	( 91.76, 32.12) --
	( 91.78, 32.13) --
	( 91.79, 32.14) --
	( 91.80, 32.15) --
	( 91.82, 32.17) --
	( 91.83, 32.18) --
	( 91.84, 32.19) --
	( 91.86, 32.20) --
	( 91.87, 32.22) --
	( 91.89, 32.23) --
	( 91.90, 32.24) --
	( 91.91, 32.25) --
	( 91.93, 32.26) --
	( 91.94, 32.28) --
	( 91.95, 32.29) --
	( 91.97, 32.30) --
	( 91.98, 32.31) --
	( 92.00, 32.32) --
	( 92.01, 32.33) --
	( 92.02, 32.34) --
	( 92.04, 32.35) --
	( 92.05, 32.36) --
	( 92.06, 32.37) --
	( 92.08, 32.38) --
	( 92.09, 32.38) --
	( 92.11, 32.39) --
	( 92.12, 32.40) --
	( 92.13, 32.40) --
	( 92.15, 32.41) --
	( 92.16, 32.41) --
	( 92.17, 32.41) --
	( 92.19, 32.42) --
	( 92.20, 32.42) --
	( 92.21, 32.42) --
	( 92.23, 32.42) --
	( 92.24, 32.42) --
	( 92.26, 32.42) --
	( 92.27, 32.41) --
	( 92.28, 32.41) --
	( 92.30, 32.41) --
	( 92.31, 32.40) --
	( 92.32, 32.40) --
	( 92.34, 32.39) --
	( 92.35, 32.38) --
	( 92.37, 32.38) --
	( 92.38, 32.37) --
	( 92.39, 32.36) --
	( 92.41, 32.36) --
	( 92.42, 32.35) --
	( 92.43, 32.34) --
	( 92.45, 32.33) --
	( 92.46, 32.32) --
	( 92.48, 32.31) --
	( 92.49, 32.30) --
	( 92.50, 32.29) --
	( 92.52, 32.28) --
	( 92.53, 32.27) --
	( 92.54, 32.25) --
	( 92.56, 32.24) --
	( 92.57, 32.23) --
	( 92.59, 32.23) --
	( 92.60, 32.22) --
	( 92.61, 32.21) --
	( 92.63, 32.19) --
	( 92.64, 32.19) --
	( 92.65, 32.18) --
	( 92.67, 32.17) --
	( 92.68, 32.16) --
	( 92.69, 32.15) --
	( 92.71, 32.14) --
	( 92.72, 32.13) --
	( 92.74, 32.12) --
	( 92.75, 32.11) --
	( 92.76, 32.11) --
	( 92.78, 32.10) --
	( 92.79, 32.09) --
	( 92.80, 32.09) --
	( 92.82, 32.08) --
	( 92.83, 32.08) --
	( 92.85, 32.07) --
	( 92.86, 32.06) --
	( 92.87, 32.06) --
	( 92.89, 32.05) --
	( 92.90, 32.05) --
	( 92.91, 32.04) --
	( 92.93, 32.04) --
	( 92.94, 32.03) --
	( 92.96, 32.03) --
	( 92.97, 32.02) --
	( 92.98, 32.02) --
	( 93.00, 32.02) --
	( 93.01, 32.01) --
	( 93.02, 32.01) --
	( 93.04, 32.00) --
	( 93.05, 32.00) --
	( 93.07, 31.99) --
	( 93.08, 31.99) --
	( 93.09, 31.99) --
	( 93.11, 31.98) --
	( 93.12, 31.98) --
	( 93.13, 31.97) --
	( 93.15, 31.97) --
	( 93.16, 31.96) --
	( 93.17, 31.96) --
	( 93.19, 31.96) --
	( 93.20, 31.95) --
	( 93.22, 31.95) --
	( 93.23, 31.94) --
	( 93.24, 31.94) --
	( 93.26, 31.93) --
	( 93.27, 31.93) --
	( 93.28, 31.92) --
	( 93.30, 31.92) --
	( 93.31, 31.91) --
	( 93.33, 31.91) --
	( 93.34, 31.90) --
	( 93.35, 31.90) --
	( 93.37, 31.89) --
	( 93.38, 31.89) --
	( 93.39, 31.88) --
	( 93.41, 31.87) --
	( 93.42, 31.87) --
	( 93.44, 31.86) --
	( 93.45, 31.86) --
	( 93.46, 31.85) --
	( 93.48, 31.84) --
	( 93.49, 31.84) --
	( 93.50, 31.83) --
	( 93.52, 31.83) --
	( 93.53, 31.82) --
	( 93.55, 31.82) --
	( 93.56, 31.81) --
	( 93.57, 31.81) --
	( 93.59, 31.81) --
	( 93.60, 31.80) --
	( 93.61, 31.80) --
	( 93.63, 31.79) --
	( 93.64, 31.79) --
	( 93.65, 31.79) --
	( 93.67, 31.78) --
	( 93.68, 31.78) --
	( 93.70, 31.78) --
	( 93.71, 31.78) --
	( 93.72, 31.78) --
	( 93.74, 31.78) --
	( 93.75, 31.78) --
	( 93.76, 31.78) --
	( 93.78, 31.78) --
	( 93.79, 31.78) --
	( 93.81, 31.78) --
	( 93.82, 31.79) --
	( 93.83, 31.79) --
	( 93.85, 31.79) --
	( 93.86, 31.80) --
	( 93.87, 31.81) --
	( 93.89, 31.81) --
	( 93.90, 31.82) --
	( 93.92, 31.82) --
	( 93.93, 31.83) --
	( 93.94, 31.84) --
	( 93.96, 31.85) --
	( 93.97, 31.86) --
	( 93.98, 31.87) --
	( 94.00, 31.88) --
	( 94.01, 31.90) --
	( 94.03, 31.91) --
	( 94.04, 31.92) --
	( 94.05, 31.93) --
	( 94.07, 31.95) --
	( 94.08, 31.96) --
	( 94.09, 31.97) --
	( 94.11, 31.99) --
	( 94.12, 32.00) --
	( 94.13, 32.02) --
	( 94.15, 32.03) --
	( 94.16, 32.05) --
	( 94.18, 32.07) --
	( 94.19, 32.08) --
	( 94.20, 32.09) --
	( 94.22, 32.11) --
	( 94.23, 32.12) --
	( 94.24, 32.14) --
	( 94.26, 32.15) --
	( 94.27, 32.17) --
	( 94.29, 32.18) --
	( 94.30, 32.20) --
	( 94.31, 32.21) --
	( 94.33, 32.23) --
	( 94.34, 32.24) --
	( 94.35, 32.25) --
	( 94.37, 32.26) --
	( 94.38, 32.27) --
	( 94.40, 32.28) --
	( 94.41, 32.29) --
	( 94.42, 32.30) --
	( 94.44, 32.31) --
	( 94.45, 32.32) --
	( 94.46, 32.33) --
	( 94.48, 32.34) --
	( 94.49, 32.34) --
	( 94.51, 32.35) --
	( 94.52, 32.35) --
	( 94.53, 32.35) --
	( 94.55, 32.36) --
	( 94.56, 32.36) --
	( 94.57, 32.36) --
	( 94.59, 32.36) --
	( 94.60, 32.36) --
	( 94.61, 32.36) --
	( 94.63, 32.35) --
	( 94.64, 32.35) --
	( 94.66, 32.35) --
	( 94.67, 32.34) --
	( 94.68, 32.33) --
	( 94.70, 32.33) --
	( 94.71, 32.32) --
	( 94.72, 32.31) --
	( 94.74, 32.30) --
	( 94.75, 32.29) --
	( 94.77, 32.28) --
	( 94.78, 32.27) --
	( 94.79, 32.26) --
	( 94.81, 32.24) --
	( 94.82, 32.23) --
	( 94.83, 32.22) --
	( 94.85, 32.21) --
	( 94.86, 32.19) --
	( 94.88, 32.18) --
	( 94.89, 32.16) --
	( 94.90, 32.15) --
	( 94.92, 32.13) --
	( 94.93, 32.11) --
	( 94.94, 32.10) --
	( 94.96, 32.08) --
	( 94.97, 32.07) --
	( 94.99, 32.05) --
	( 95.00, 32.04) --
	( 95.01, 32.02) --
	( 95.03, 32.00) --
	( 95.04, 31.99) --
	( 95.05, 31.97) --
	( 95.07, 31.96) --
	( 95.08, 31.95) --
	( 95.09, 31.93) --
	( 95.11, 31.92) --
	( 95.12, 31.90) --
	( 95.14, 31.89) --
	( 95.15, 31.88) --
	( 95.16, 31.86) --
	( 95.18, 31.85) --
	( 95.19, 31.84) --
	( 95.20, 31.83) --
	( 95.22, 31.82) --
	( 95.23, 31.81) --
	( 95.25, 31.80) --
	( 95.26, 31.80) --
	( 95.27, 31.79) --
	( 95.29, 31.78) --
	( 95.30, 31.77) --
	( 95.31, 31.77) --
	( 95.33, 31.76) --
	( 95.34, 31.76) --
	( 95.36, 31.75) --
	( 95.37, 31.75) --
	( 95.38, 31.75) --
	( 95.40, 31.75) --
	( 95.41, 31.75) --
	( 95.42, 31.74) --
	( 95.44, 31.74) --
	( 95.45, 31.75) --
	( 95.47, 31.75) --
	( 95.48, 31.75) --
	( 95.49, 31.75) --
	( 95.51, 31.76) --
	( 95.52, 31.76) --
	( 95.53, 31.77) --
	( 95.55, 31.77) --
	( 95.56, 31.78) --
	( 95.57, 31.78) --
	( 95.59, 31.79) --
	( 95.60, 31.80) --
	( 95.62, 31.81) --
	( 95.63, 31.82) --
	( 95.64, 31.83) --
	( 95.66, 31.84) --
	( 95.67, 31.85) --
	( 95.68, 31.86) --
	( 95.70, 31.88) --
	( 95.71, 31.89) --
	( 95.73, 31.90) --
	( 95.74, 31.92) --
	( 95.75, 31.93) --
	( 95.77, 31.95) --
	( 95.78, 31.96) --
	( 95.79, 31.98) --
	( 95.81, 32.00) --
	( 95.82, 32.01) --
	( 95.84, 32.03) --
	( 95.85, 32.05) --
	( 95.86, 32.07) --
	( 95.88, 32.09) --
	( 95.89, 32.10) --
	( 95.90, 32.12) --
	( 95.92, 32.14) --
	( 95.93, 32.16) --
	( 95.95, 32.18) --
	( 95.96, 32.20) --
	( 95.97, 32.22) --
	( 95.99, 32.23) --
	( 96.00, 32.25) --
	( 96.01, 32.27) --
	( 96.03, 32.29) --
	( 96.04, 32.31) --
	( 96.05, 32.33) --
	( 96.07, 32.35) --
	( 96.08, 32.37) --
	( 96.10, 32.39) --
	( 96.11, 32.41) --
	( 96.12, 32.42) --
	( 96.14, 32.44) --
	( 96.15, 32.46) --
	( 96.16, 32.48) --
	( 96.18, 32.49) --
	( 96.19, 32.51) --
	( 96.21, 32.52) --
	( 96.22, 32.54) --
	( 96.23, 32.55) --
	( 96.25, 32.57) --
	( 96.26, 32.58) --
	( 96.27, 32.59) --
	( 96.29, 32.60) --
	( 96.30, 32.62) --
	( 96.32, 32.63) --
	( 96.33, 32.64) --
	( 96.34, 32.65) --
	( 96.36, 32.65) --
	( 96.37, 32.66) --
	( 96.38, 32.67) --
	( 96.40, 32.67) --
	( 96.41, 32.68) --
	( 96.43, 32.68) --
	( 96.44, 32.69) --
	( 96.45, 32.69) --
	( 96.47, 32.69) --
	( 96.48, 32.70) --
	( 96.49, 32.70) --
	( 96.51, 32.70) --
	( 96.52, 32.69) --
	( 96.53, 32.69) --
	( 96.55, 32.69) --
	( 96.56, 32.68) --
	( 96.58, 32.68) --
	( 96.59, 32.67) --
	( 96.60, 32.67) --
	( 96.62, 32.66) --
	( 96.63, 32.65) --
	( 96.64, 32.64) --
	( 96.66, 32.63) --
	( 96.67, 32.62) --
	( 96.69, 32.61) --
	( 96.70, 32.60) --
	( 96.71, 32.58) --
	( 96.73, 32.57) --
	( 96.74, 32.55) --
	( 96.75, 32.53) --
	( 96.77, 32.52) --
	( 96.78, 32.50) --
	( 96.80, 32.48) --
	( 96.81, 32.46) --
	( 96.82, 32.44) --
	( 96.84, 32.42) --
	( 96.85, 32.40) --
	( 96.86, 32.37) --
	( 96.88, 32.36) --
	( 96.89, 32.33) --
	( 96.91, 32.31) --
	( 96.92, 32.29) --
	( 96.93, 32.26) --
	( 96.95, 32.24) --
	( 96.96, 32.22) --
	( 96.97, 32.19) --
	( 96.99, 32.17) --
	( 97.00, 32.14) --
	( 97.01, 32.12) --
	( 97.03, 32.09) --
	( 97.04, 32.07) --
	( 97.06, 32.05) --
	( 97.07, 32.02) --
	( 97.08, 32.00) --
	( 97.10, 31.98) --
	( 97.11, 31.96) --
	( 97.12, 31.94) --
	( 97.14, 31.92) --
	( 97.15, 31.90) --
	( 97.17, 31.88) --
	( 97.18, 31.86) --
	( 97.19, 31.84) --
	( 97.21, 31.82) --
	( 97.22, 31.81) --
	( 97.23, 31.79) --
	( 97.25, 31.78) --
	( 97.26, 31.76) --
	( 97.28, 31.75) --
	( 97.29, 31.74) --
	( 97.30, 31.72) --
	( 97.32, 31.71) --
	( 97.33, 31.70) --
	( 97.34, 31.70) --
	( 97.36, 31.69) --
	( 97.37, 31.68) --
	( 97.39, 31.68) --
	( 97.40, 31.67) --
	( 97.41, 31.67) --
	( 97.43, 31.67) --
	( 97.44, 31.66) --
	( 97.45, 31.66) --
	( 97.47, 31.66) --
	( 97.48, 31.66) --
	( 97.50, 31.66) --
	( 97.51, 31.67) --
	( 97.52, 31.67) --
	( 97.54, 31.67) --
	( 97.55, 31.67) --
	( 97.56, 31.68) --
	( 97.58, 31.69) --
	( 97.59, 31.69) --
	( 97.60, 31.70) --
	( 97.62, 31.71) --
	( 97.63, 31.72) --
	( 97.65, 31.72) --
	( 97.66, 31.73) --
	( 97.67, 31.74) --
	( 97.69, 31.75) --
	( 97.70, 31.76) --
	( 97.71, 31.78) --
	( 97.73, 31.79) --
	( 97.74, 31.80) --
	( 97.76, 31.81) --
	( 97.77, 31.82) --
	( 97.78, 31.83) --
	( 97.80, 31.84) --
	( 97.81, 31.86) --
	( 97.82, 31.87) --
	( 97.84, 31.88) --
	( 97.85, 31.89) --
	( 97.87, 31.91) --
	( 97.88, 31.92) --
	( 97.89, 31.93) --
	( 97.91, 31.94) --
	( 97.92, 31.95) --
	( 97.93, 31.96) --
	( 97.95, 31.97) --
	( 97.96, 31.98) --
	( 97.98, 31.99) --
	( 97.99, 32.00) --
	( 98.00, 32.01) --
	( 98.02, 32.02) --
	( 98.03, 32.03) --
	( 98.04, 32.04) --
	( 98.06, 32.05) --
	( 98.07, 32.06) --
	( 98.08, 32.07) --
	( 98.10, 32.07) --
	( 98.11, 32.08) --
	( 98.13, 32.09) --
	( 98.14, 32.09) --
	( 98.15, 32.10) --
	( 98.17, 32.10) --
	( 98.18, 32.11) --
	( 98.19, 32.11) --
	( 98.21, 32.12) --
	( 98.22, 32.12) --
	( 98.24, 32.13) --
	( 98.25, 32.13) --
	( 98.26, 32.13) --
	( 98.28, 32.14) --
	( 98.29, 32.14) --
	( 98.30, 32.14) --
	( 98.32, 32.15) --
	( 98.33, 32.15) --
	( 98.35, 32.15) --
	( 98.36, 32.15) --
	( 98.37, 32.15) --
	( 98.39, 32.15) --
	( 98.40, 32.16) --
	( 98.41, 32.16) --
	( 98.43, 32.16) --
	( 98.44, 32.16) --
	( 98.46, 32.16) --
	( 98.47, 32.16) --
	( 98.48, 32.16) --
	( 98.50, 32.16) --
	( 98.51, 32.16) --
	( 98.52, 32.16) --
	( 98.54, 32.16) --
	( 98.55, 32.16) --
	( 98.56, 32.16) --
	( 98.58, 32.16) --
	( 98.59, 32.16) --
	( 98.61, 32.16) --
	( 98.62, 32.16) --
	( 98.63, 32.16) --
	( 98.65, 32.16) --
	( 98.66, 32.16) --
	( 98.67, 32.16) --
	( 98.69, 32.17) --
	( 98.70, 32.17) --
	( 98.72, 32.17) --
	( 98.73, 32.17) --
	( 98.74, 32.17) --
	( 98.76, 32.17) --
	( 98.77, 32.17) --
	( 98.78, 32.18) --
	( 98.80, 32.18) --
	( 98.81, 32.18) --
	( 98.83, 32.18) --
	( 98.84, 32.19) --
	( 98.85, 32.19) --
	( 98.87, 32.19) --
	( 98.88, 32.20) --
	( 98.89, 32.20) --
	( 98.91, 32.20) --
	( 98.92, 32.21) --
	( 98.94, 32.21) --
	( 98.95, 32.22) --
	( 98.96, 32.22) --
	( 98.98, 32.23) --
	( 98.99, 32.23) --
	( 99.00, 32.23) --
	( 99.02, 32.24) --
	( 99.03, 32.24) --
	( 99.04, 32.25) --
	( 99.06, 32.25) --
	( 99.07, 32.25) --
	( 99.09, 32.26) --
	( 99.10, 32.26) --
	( 99.11, 32.27) --
	( 99.13, 32.27) --
	( 99.14, 32.27) --
	( 99.15, 32.28) --
	( 99.17, 32.28) --
	( 99.18, 32.28) --
	( 99.20, 32.28) --
	( 99.21, 32.29) --
	( 99.22, 32.29) --
	( 99.24, 32.29) --
	( 99.25, 32.29) --
	( 99.26, 32.29) --
	( 99.28, 32.29) --
	( 99.29, 32.28) --
	( 99.31, 32.28) --
	( 99.32, 32.28) --
	( 99.33, 32.28) --
	( 99.35, 32.27) --
	( 99.36, 32.27) --
	( 99.37, 32.26) --
	( 99.39, 32.26) --
	( 99.40, 32.25) --
	( 99.42, 32.24) --
	( 99.43, 32.24) --
	( 99.44, 32.23) --
	( 99.46, 32.22) --
	( 99.47, 32.21) --
	( 99.48, 32.20) --
	( 99.50, 32.19) --
	( 99.51, 32.18) --
	( 99.52, 32.17) --
	( 99.54, 32.16) --
	( 99.55, 32.15) --
	( 99.57, 32.14) --
	( 99.58, 32.13) --
	( 99.59, 32.12) --
	( 99.61, 32.11) --
	( 99.62, 32.10) --
	( 99.63, 32.09) --
	( 99.65, 32.08) --
	( 99.66, 32.07) --
	( 99.68, 32.06) --
	( 99.69, 32.05) --
	( 99.70, 32.04) --
	( 99.72, 32.03) --
	( 99.73, 32.02) --
	( 99.74, 32.01) --
	( 99.76, 32.01) --
	( 99.77, 32.00) --
	( 99.79, 31.99) --
	( 99.80, 31.99) --
	( 99.81, 31.98) --
	( 99.83, 31.98) --
	( 99.84, 31.98) --
	( 99.85, 31.97) --
	( 99.87, 31.97) --
	( 99.88, 31.97) --
	( 99.90, 31.97) --
	( 99.91, 31.97) --
	( 99.92, 31.97) --
	( 99.94, 31.98) --
	( 99.95, 31.98) --
	( 99.96, 31.99) --
	( 99.98, 31.99) --
	( 99.99, 32.00) --
	(100.00, 32.01) --
	(100.02, 32.01) --
	(100.03, 32.02) --
	(100.05, 32.03) --
	(100.06, 32.04) --
	(100.07, 32.06) --
	(100.09, 32.07) --
	(100.10, 32.08) --
	(100.11, 32.09) --
	(100.13, 32.10) --
	(100.14, 32.12) --
	(100.16, 32.13) --
	(100.17, 32.15) --
	(100.18, 32.16) --
	(100.20, 32.18) --
	(100.21, 32.20) --
	(100.22, 32.21) --
	(100.24, 32.23) --
	(100.25, 32.24) --
	(100.27, 32.26) --
	(100.28, 32.27) --
	(100.29, 32.29) --
	(100.31, 32.31) --
	(100.32, 32.32) --
	(100.33, 32.34) --
	(100.35, 32.35) --
	(100.36, 32.36) --
	(100.38, 32.38) --
	(100.39, 32.39) --
	(100.40, 32.40) --
	(100.42, 32.41) --
	(100.43, 32.42) --
	(100.44, 32.43) --
	(100.46, 32.44) --
	(100.47, 32.45) --
	(100.48, 32.46) --
	(100.50, 32.46) --
	(100.51, 32.47) --
	(100.53, 32.47) --
	(100.54, 32.48) --
	(100.55, 32.48) --
	(100.57, 32.48) --
	(100.58, 32.48) --
	(100.59, 32.48) --
	(100.61, 32.47) --
	(100.62, 32.47) --
	(100.64, 32.47) --
	(100.65, 32.46) --
	(100.66, 32.45) --
	(100.68, 32.44) --
	(100.69, 32.44) --
	(100.70, 32.43) --
	(100.72, 32.41) --
	(100.73, 32.40) --
	(100.75, 32.39) --
	(100.76, 32.38) --
	(100.77, 32.37) --
	(100.79, 32.35) --
	(100.80, 32.33) --
	(100.81, 32.32) --
	(100.83, 32.30) --
	(100.84, 32.28) --
	(100.86, 32.27) --
	(100.87, 32.25) --
	(100.88, 32.23) --
	(100.90, 32.21) --
	(100.91, 32.19) --
	(100.92, 32.17) --
	(100.94, 32.15) --
	(100.95, 32.14) --
	(100.96, 32.12) --
	(100.98, 32.10) --
	(100.99, 32.08) --
	(101.01, 32.06) --
	(101.02, 32.04) --
	(101.03, 32.03) --
	(101.05, 32.01) --
	(101.06, 31.99) --
	(101.07, 31.97) --
	(101.09, 31.96) --
	(101.10, 31.95) --
	(101.12, 31.93) --
	(101.13, 31.92) --
	(101.14, 31.90) --
	(101.16, 31.89) --
	(101.17, 31.88) --
	(101.18, 31.87) --
	(101.20, 31.86) --
	(101.21, 31.85) --
	(101.23, 31.84) --
	(101.24, 31.83) --
	(101.25, 31.82) --
	(101.27, 31.81) --
	(101.28, 31.81) --
	(101.29, 31.81) --
	(101.31, 31.80) --
	(101.32, 31.80) --
	(101.34, 31.80) --
	(101.35, 31.79) --
	(101.36, 31.79) --
	(101.38, 31.79) --
	(101.39, 31.79) --
	(101.40, 31.79) --
	(101.42, 31.79) --
	(101.43, 31.80) --
	(101.44, 31.80) --
	(101.46, 31.80) --
	(101.47, 31.81) --
	(101.49, 31.81) --
	(101.50, 31.81) --
	(101.51, 31.82) --
	(101.53, 31.82) --
	(101.54, 31.83) --
	(101.55, 31.83) --
	(101.57, 31.84) --
	(101.58, 31.85) --
	(101.60, 31.85) --
	(101.61, 31.86) --
	(101.62, 31.87) --
	(101.64, 31.87) --
	(101.65, 31.88) --
	(101.66, 31.89) --
	(101.68, 31.90) --
	(101.69, 31.90) --
	(101.71, 31.91) --
	(101.72, 31.92) --
	(101.73, 31.93) --
	(101.75, 31.94) --
	(101.76, 31.94) --
	(101.77, 31.95) --
	(101.79, 31.95) --
	(101.80, 31.96) --
	(101.82, 31.97) --
	(101.83, 31.98) --
	(101.84, 31.98) --
	(101.86, 31.99) --
	(101.87, 32.00) --
	(101.88, 32.00) --
	(101.90, 32.01) --
	(101.91, 32.02) --
	(101.92, 32.02) --
	(101.94, 32.03) --
	(101.95, 32.03) --
	(101.97, 32.04) --
	(101.98, 32.04) --
	(101.99, 32.05) --
	(102.01, 32.06) --
	(102.02, 32.06) --
	(102.03, 32.07) --
	(102.05, 32.07) --
	(102.06, 32.08) --
	(102.08, 32.08) --
	(102.09, 32.09) --
	(102.10, 32.09) --
	(102.12, 32.09) --
	(102.13, 32.10) --
	(102.14, 32.10) --
	(102.16, 32.11) --
	(102.17, 32.11) --
	(102.19, 32.12) --
	(102.20, 32.12) --
	(102.21, 32.13) --
	(102.23, 32.14) --
	(102.24, 32.14) --
	(102.25, 32.15) --
	(102.27, 32.15) --
	(102.28, 32.16) --
	(102.30, 32.17) --
	(102.31, 32.18) --
	(102.32, 32.18) --
	(102.34, 32.19) --
	(102.35, 32.20) --
	(102.36, 32.21) --
	(102.38, 32.22) --
	(102.39, 32.23) --
	(102.40, 32.23) --
	(102.42, 32.24) --
	(102.43, 32.25) --
	(102.45, 32.26) --
	(102.46, 32.27) --
	(102.47, 32.28) --
	(102.49, 32.30) --
	(102.50, 32.31) --
	(102.51, 32.32) --
	(102.53, 32.33) --
	(102.54, 32.34) --
	(102.56, 32.35) --
	(102.57, 32.37) --
	(102.58, 32.37) --
	(102.60, 32.39) --
	(102.61, 32.40) --
	(102.62, 32.41) --
	(102.64, 32.42) --
	(102.65, 32.43) --
	(102.67, 32.44) --
	(102.68, 32.45) --
	(102.69, 32.46) --
	(102.71, 32.47) --
	(102.72, 32.48) --
	(102.73, 32.49) --
	(102.75, 32.50) --
	(102.76, 32.51) --
	(102.78, 32.51) --
	(102.79, 32.52) --
	(102.80, 32.52) --
	(102.82, 32.52) --
	(102.83, 32.53) --
	(102.84, 32.53) --
	(102.86, 32.53) --
	(102.87, 32.53) --
	(102.88, 32.53) --
	(102.90, 32.52) --
	(102.91, 32.52) --
	(102.93, 32.51) --
	(102.94, 32.51) --
	(102.95, 32.50) --
	(102.97, 32.49) --
	(102.98, 32.48) --
	(102.99, 32.47) --
	(103.01, 32.46) --
	(103.02, 32.44) --
	(103.04, 32.43) --
	(103.05, 32.41) --
	(103.06, 32.39) --
	(103.08, 32.38) --
	(103.09, 32.36) --
	(103.10, 32.34) --
	(103.12, 32.32) --
	(103.13, 32.30) --
	(103.15, 32.28) --
	(103.16, 32.25) --
	(103.17, 32.23) --
	(103.19, 32.21) --
	(103.20, 32.18) --
	(103.21, 32.16) --
	(103.23, 32.13) --
	(103.24, 32.11) --
	(103.26, 32.09) --
	(103.27, 32.06) --
	(103.28, 32.04) --
	(103.30, 32.01) --
	(103.31, 31.99) --
	(103.32, 31.97) --
	(103.34, 31.95) --
	(103.35, 31.92) --
	(103.36, 31.90) --
	(103.38, 31.88) --
	(103.39, 31.86) --
	(103.41, 31.84) --
	(103.42, 31.82) --
	(103.43, 31.81) --
	(103.45, 31.79) --
	(103.46, 31.77) --
	(103.47, 31.76) --
	(103.49, 31.75) --
	(103.50, 31.73) --
	(103.52, 31.72) --
	(103.53, 31.71) --
	(103.54, 31.70) --
	(103.56, 31.69) --
	(103.57, 31.68) --
	(103.58, 31.68) --
	(103.60, 31.67) --
	(103.61, 31.67) --
	(103.63, 31.67) --
	(103.64, 31.67) --
	(103.65, 31.67) --
	(103.67, 31.67) --
	(103.68, 31.67) --
	(103.69, 31.67) --
	(103.71, 31.68) --
	(103.72, 31.68) --
	(103.74, 31.69) --
	(103.75, 31.69) --
	(103.76, 31.70) --
	(103.78, 31.71) --
	(103.79, 31.72) --
	(103.80, 31.73) --
	(103.82, 31.74) --
	(103.83, 31.75) --
	(103.84, 31.76) --
	(103.86, 31.78) --
	(103.87, 31.79) --
	(103.89, 31.80) --
	(103.90, 31.81) --
	(103.91, 31.83) --
	(103.93, 31.84) --
	(103.94, 31.86) --
	(103.95, 31.87) --
	(103.97, 31.88) --
	(103.98, 31.90) --
	(104.00, 31.91) --
	(104.01, 31.93) --
	(104.02, 31.94) --
	(104.04, 31.96) --
	(104.05, 31.97) --
	(104.06, 31.98) --
	(104.08, 32.00) --
	(104.09, 32.01) --
	(104.11, 32.02) --
	(104.12, 32.04) --
	(104.13, 32.05) --
	(104.15, 32.06) --
	(104.16, 32.07) --
	(104.17, 32.08) --
	(104.19, 32.09) --
	(104.20, 32.10) --
	(104.22, 32.11) --
	(104.23, 32.12) --
	(104.24, 32.13) --
	(104.26, 32.13) --
	(104.27, 32.14) --
	(104.28, 32.15) --
	(104.30, 32.15) --
	(104.31, 32.16) --
	(104.32, 32.16) --
	(104.34, 32.16) --
	(104.35, 32.17) --
	(104.37, 32.17) --
	(104.38, 32.17) --
	(104.39, 32.17) --
	(104.41, 32.17) --
	(104.42, 32.17) --
	(104.43, 32.17) --
	(104.45, 32.17) --
	(104.46, 32.17) --
	(104.48, 32.17) --
	(104.49, 32.17) --
	(104.50, 32.16) --
	(104.52, 32.16) --
	(104.53, 32.16) --
	(104.54, 32.15) --
	(104.56, 32.15) --
	(104.57, 32.15) --
	(104.59, 32.14) --
	(104.60, 32.14) --
	(104.61, 32.13) --
	(104.63, 32.13) --
	(104.64, 32.13) --
	(104.65, 32.12) --
	(104.67, 32.12) --
	(104.68, 32.11) --
	(104.70, 32.11) --
	(104.71, 32.11) --
	(104.72, 32.10) --
	(104.74, 32.10) --
	(104.75, 32.10) --
	(104.76, 32.09) --
	(104.78, 32.09) --
	(104.79, 32.09) --
	(104.80, 32.09) --
	(104.82, 32.09) --
	(104.83, 32.09) --
	(104.85, 32.08) --
	(104.86, 32.08) --
	(104.87, 32.08) --
	(104.89, 32.08) --
	(104.90, 32.09) --
	(104.91, 32.09) --
	(104.93, 32.09) --
	(104.94, 32.09) --
	(104.96, 32.09) --
	(104.97, 32.09) --
	(104.98, 32.09) --
	(105.00, 32.09) --
	(105.01, 32.10) --
	(105.02, 32.10) --
	(105.04, 32.10) --
	(105.05, 32.11) --
	(105.07, 32.11) --
	(105.08, 32.11) --
	(105.09, 32.12) --
	(105.11, 32.12) --
	(105.12, 32.12) --
	(105.13, 32.13) --
	(105.15, 32.13) --
	(105.16, 32.13) --
	(105.18, 32.14) --
	(105.19, 32.14) --
	(105.20, 32.14) --
	(105.22, 32.14) --
	(105.23, 32.15) --
	(105.24, 32.15) --
	(105.26, 32.15) --
	(105.27, 32.15) --
	(105.28, 32.15) --
	(105.30, 32.15) --
	(105.31, 32.15) --
	(105.33, 32.15) --
	(105.34, 32.15) --
	(105.35, 32.15) --
	(105.37, 32.15) --
	(105.38, 32.15) --
	(105.39, 32.15) --
	(105.41, 32.15) --
	(105.42, 32.15) --
	(105.44, 32.14) --
	(105.45, 32.14) --
	(105.46, 32.14) --
	(105.48, 32.14) --
	(105.49, 32.13) --
	(105.50, 32.13) --
	(105.52, 32.12) --
	(105.53, 32.12) --
	(105.55, 32.12) --
	(105.56, 32.11) --
	(105.57, 32.11) --
	(105.59, 32.10) --
	(105.60, 32.10) --
	(105.61, 32.09) --
	(105.63, 32.09) --
	(105.64, 32.09) --
	(105.66, 32.08) --
	(105.67, 32.08) --
	(105.68, 32.07) --
	(105.70, 32.07) --
	(105.71, 32.06) --
	(105.72, 32.06) --
	(105.74, 32.05) --
	(105.75, 32.05) --
	(105.76, 32.04) --
	(105.78, 32.04) --
	(105.79, 32.04) --
	(105.81, 32.03) --
	(105.82, 32.03) --
	(105.83, 32.03) --
	(105.85, 32.02) --
	(105.86, 32.02) --
	(105.87, 32.02) --
	(105.89, 32.02) --
	(105.90, 32.02) --
	(105.92, 32.02) --
	(105.93, 32.02) --
	(105.94, 32.02) --
	(105.96, 32.02) --
	(105.97, 32.02) --
	(105.98, 32.02) --
	(106.00, 32.02) --
	(106.01, 32.02) --
	(106.03, 32.02) --
	(106.04, 32.03) --
	(106.05, 32.03) --
	(106.07, 32.04) --
	(106.08, 32.04) --
	(106.09, 32.04) --
	(106.11, 32.05) --
	(106.12, 32.05) --
	(106.14, 32.06) --
	(106.15, 32.07) --
	(106.16, 32.07) --
	(106.18, 32.08) --
	(106.19, 32.09) --
	(106.20, 32.09) --
	(106.22, 32.10) --
	(106.23, 32.11) --
	(106.24, 32.12) --
	(106.26, 32.12) --
	(106.27, 32.13) --
	(106.29, 32.14) --
	(106.30, 32.15) --
	(106.31, 32.16) --
	(106.33, 32.17) --
	(106.34, 32.18) --
	(106.35, 32.18) --
	(106.37, 32.19) --
	(106.38, 32.20) --
	(106.40, 32.21) --
	(106.41, 32.22) --
	(106.42, 32.23) --
	(106.44, 32.23) --
	(106.45, 32.24) --
	(106.46, 32.24) --
	(106.48, 32.25) --
	(106.49, 32.26) --
	(106.51, 32.26) --
	(106.52, 32.27) --
	(106.53, 32.27) --
	(106.55, 32.28) --
	(106.56, 32.28) --
	(106.57, 32.29) --
	(106.59, 32.29) --
	(106.60, 32.29) --
	(106.62, 32.29) --
	(106.63, 32.30) --
	(106.64, 32.30) --
	(106.66, 32.30) --
	(106.67, 32.30) --
	(106.68, 32.30) --
	(106.70, 32.30) --
	(106.71, 32.30) --
	(106.72, 32.30) --
	(106.74, 32.30) --
	(106.75, 32.29) --
	(106.77, 32.29) --
	(106.78, 32.29) --
	(106.79, 32.29) --
	(106.81, 32.28) --
	(106.82, 32.28) --
	(106.83, 32.28) --
	(106.85, 32.27) --
	(106.86, 32.27) --
	(106.88, 32.27) --
	(106.89, 32.26) --
	(106.90, 32.26) --
	(106.92, 32.26) --
	(106.93, 32.25) --
	(106.94, 32.25) --
	(106.96, 32.24) --
	(106.97, 32.24) --
	(106.99, 32.24) --
	(107.00, 32.23) --
	(107.01, 32.23) --
	(107.03, 32.23) --
	(107.04, 32.22) --
	(107.05, 32.22) --
	(107.07, 32.21) --
	(107.08, 32.21) --
	(107.10, 32.20) --
	(107.11, 32.20) --
	(107.12, 32.20) --
	(107.14, 32.19) --
	(107.15, 32.19) --
	(107.16, 32.19) --
	(107.18, 32.18) --
	(107.19, 32.18) --
	(107.20, 32.17) --
	(107.22, 32.17) --
	(107.23, 32.17) --
	(107.25, 32.16) --
	(107.26, 32.16) --
	(107.27, 32.15) --
	(107.29, 32.15) --
	(107.30, 32.15) --
	(107.31, 32.14) --
	(107.33, 32.14) --
	(107.34, 32.13) --
	(107.36, 32.13) --
	(107.37, 32.13) --
	(107.38, 32.12) --
	(107.40, 32.12) --
	(107.41, 32.11) --
	(107.42, 32.11) --
	(107.44, 32.10) --
	(107.45, 32.09) --
	(107.47, 32.09) --
	(107.48, 32.09) --
	(107.49, 32.08) --
	(107.51, 32.07) --
	(107.52, 32.07) --
	(107.53, 32.06) --
	(107.55, 32.05) --
	(107.56, 32.05) --
	(107.58, 32.04) --
	(107.59, 32.03) --
	(107.60, 32.03) --
	(107.62, 32.02) --
	(107.63, 32.01) --
	(107.64, 32.00) --
	(107.66, 31.99) --
	(107.67, 31.98) --
	(107.68, 31.97) --
	(107.70, 31.97) --
	(107.71, 31.96) --
	(107.73, 31.95) --
	(107.74, 31.94) --
	(107.75, 31.93) --
	(107.77, 31.92) --
	(107.78, 31.91) --
	(107.79, 31.90) --
	(107.81, 31.89) --
	(107.82, 31.88) --
	(107.84, 31.87) --
	(107.85, 31.86) --
	(107.86, 31.85) --
	(107.88, 31.84) --
	(107.89, 31.83) --
	(107.90, 31.82) --
	(107.92, 31.81) --
	(107.93, 31.81) --
	(107.95, 31.80) --
	(107.96, 31.79) --
	(107.97, 31.78) --
	(107.99, 31.77) --
	(108.00, 31.76) --
	(108.01, 31.76) --
	(108.03, 31.75) --
	(108.04, 31.74) --
	(108.06, 31.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.86) -- ( 36.00, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.86) -- ( 32.01, 28.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 51.65) -- ( 32.01, 51.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 74.44) -- ( 32.01, 74.44);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 26.44) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 49.24) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 72.03) {13};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {50};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 32.11) -- (111.54, 32.11);
\end{scope}
\end{tikzpicture}


==> Figures/H7s.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:57:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 92.95) --
	( 39.50, 92.97) --
	( 39.51, 93.04) --
	( 39.52, 93.14) --
	( 39.54, 93.28) --
	( 39.55, 93.45) --
	( 39.57, 93.66) --
	( 39.58, 93.88) --
	( 39.59, 94.14) --
	( 39.61, 94.41) --
	( 39.62, 94.71) --
	( 39.63, 95.03) --
	( 39.65, 95.36) --
	( 39.66, 95.71) --
	( 39.68, 96.07) --
	( 39.69, 96.44) --
	( 39.70, 96.83) --
	( 39.72, 97.22) --
	( 39.73, 97.62) --
	( 39.74, 98.03) --
	( 39.76, 98.44) --
	( 39.77, 98.86) --
	( 39.79, 99.29) --
	( 39.80, 99.72) --
	( 39.81,100.14) --
	( 39.83,100.58) --
	( 39.84,101.01) --
	( 39.85,101.44) --
	( 39.87,101.88) --
	( 39.88,102.31) --
	( 39.89,102.74) --
	( 39.91,103.17) --
	( 39.92,103.61) --
	( 39.94,104.04) --
	( 39.95,104.46) --
	( 39.96,104.89) --
	( 39.98,105.31) --
	( 39.99,105.73) --
	( 40.00,106.15) --
	( 40.02,106.57) --
	( 40.03,106.98) --
	( 40.05,107.39) --
	( 40.06,107.79) --
	( 40.07,108.20) --
	( 40.09,108.59) --
	( 40.10,108.99) --
	( 40.11,109.38) --
	( 40.13,109.77) --
	( 40.14,110.16) --
	( 40.16,110.54) --
	( 40.17,110.91) --
	( 40.18,111.29) --
	( 40.20,111.66) --
	( 40.21,112.03) --
	( 40.22,112.39) --
	( 40.24,112.75) --
	( 40.25,113.10) --
	( 40.27,113.46) --
	( 40.28,113.81) --
	( 40.29,114.15) --
	( 40.31,114.49) --
	( 40.32,114.83) --
	( 40.33,115.16) --
	( 40.35,115.50) --
	( 40.36,115.82) --
	( 40.37,116.15) --
	( 40.39,116.47) --
	( 40.40,116.79) --
	( 40.42,117.10) --
	( 40.43,117.41) --
	( 40.44,117.72) --
	( 40.46,118.03) --
	( 40.47,118.33) --
	( 40.48,118.63) --
	( 40.50,118.92) --
	( 40.51,119.22) --
	( 40.53,119.51) --
	( 40.54,119.80) --
	( 40.55,120.08) --
	( 40.57,120.37) --
	( 40.58,120.65) --
	( 40.59,120.92) --
	( 40.61,121.20) --
	( 40.62,121.47) --
	( 40.64,121.74) --
	( 40.65,122.00) --
	( 40.66,122.27) --
	( 40.68,122.53) --
	( 40.69,122.79) --
	( 40.70,123.05) --
	( 40.72,123.30) --
	( 40.73,123.56) --
	( 40.75,123.80) --
	( 40.76,124.05) --
	( 40.77,124.30) --
	( 40.79,124.54) --
	( 40.80,124.78) --
	( 40.81,125.02) --
	( 40.83,125.26) --
	( 40.84,125.49) --
	( 40.85,125.73) --
	( 40.87,125.95) --
	( 40.88,126.18) --
	( 40.90,126.41) --
	( 40.91,126.63) --
	( 40.92,126.85) --
	( 40.94,127.07) --
	( 40.95,127.29) --
	( 40.96,127.51) --
	( 40.98,127.72) --
	( 40.99,127.93) --
	( 41.01,128.14) --
	( 41.02,128.35) --
	( 41.03,128.55) --
	( 41.05,128.75) --
	( 41.06,128.95) --
	( 41.07,129.15) --
	( 41.09,129.35) --
	( 41.10,129.54) --
	( 41.12,129.74) --
	( 41.13,129.93) --
	( 41.14,130.11) --
	( 41.16,130.30) --
	( 41.17,130.48) --
	( 41.18,130.66) --
	( 41.20,130.84) --
	( 41.21,131.02) --
	( 41.23,131.20) --
	( 41.24,131.37) --
	( 41.25,131.55) --
	( 41.27,131.72) --
	( 41.28,131.89) --
	( 41.29,132.05) --
	( 41.31,132.22) --
	( 41.32,132.39) --
	( 41.33,132.55) --
	( 41.35,132.71) --
	( 41.36,132.87) --
	( 41.38,133.03) --
	( 41.39,133.18) --
	( 41.40,133.34) --
	( 41.42,133.49) --
	( 41.43,133.64) --
	( 41.44,133.79) --
	( 41.46,133.93) --
	( 41.47,134.08) --
	( 41.49,134.22) --
	( 41.50,134.37) --
	( 41.51,134.51) --
	( 41.53,134.65) --
	( 41.54,134.78) --
	( 41.55,134.92) --
	( 41.57,135.05) --
	( 41.58,135.18) --
	( 41.60,135.31) --
	( 41.61,135.44) --
	( 41.62,135.56) --
	( 41.64,135.68) --
	( 41.65,135.80) --
	( 41.66,135.92) --
	( 41.68,136.04) --
	( 41.69,136.15) --
	( 41.71,136.26) --
	( 41.72,136.36) --
	( 41.73,136.47) --
	( 41.75,136.57) --
	( 41.76,136.67) --
	( 41.77,136.76) --
	( 41.79,136.85) --
	( 41.80,136.94) --
	( 41.81,137.03) --
	( 41.83,137.11) --
	( 41.84,137.20) --
	( 41.86,137.27) --
	( 41.87,137.35) --
	( 41.88,137.42) --
	( 41.90,137.49) --
	( 41.91,137.55) --
	( 41.92,137.61) --
	( 41.94,137.67) --
	( 41.95,137.73) --
	( 41.97,137.78) --
	( 41.98,137.83) --
	( 41.99,137.87) --
	( 42.01,137.92) --
	( 42.02,137.95) --
	( 42.03,137.99) --
	( 42.05,138.03) --
	( 42.06,138.05) --
	( 42.08,138.08) --
	( 42.09,138.11) --
	( 42.10,138.13) --
	( 42.12,138.15) --
	( 42.13,138.16) --
	( 42.14,138.18) --
	( 42.16,138.19) --
	( 42.17,138.20) --
	( 42.19,138.20) --
	( 42.20,138.21) --
	( 42.21,138.21) --
	( 42.23,138.21) --
	( 42.24,138.21) --
	( 42.25,138.20) --
	( 42.27,138.20) --
	( 42.28,138.19) --
	( 42.29,138.18) --
	( 42.31,138.16) --
	( 42.32,138.15) --
	( 42.34,138.14) --
	( 42.35,138.12) --
	( 42.36,138.11) --
	( 42.38,138.09) --
	( 42.39,138.07) --
	( 42.40,138.05) --
	( 42.42,138.04) --
	( 42.43,138.02) --
	( 42.45,138.00) --
	( 42.46,137.97) --
	( 42.47,137.95) --
	( 42.49,137.93) --
	( 42.50,137.91) --
	( 42.51,137.89) --
	( 42.53,137.87) --
	( 42.54,137.85) --
	( 42.56,137.83) --
	( 42.57,137.81) --
	( 42.58,137.78) --
	( 42.60,137.77) --
	( 42.61,137.75) --
	( 42.62,137.73) --
	( 42.64,137.71) --
	( 42.65,137.69) --
	( 42.67,137.68) --
	( 42.68,137.66) --
	( 42.69,137.65) --
	( 42.71,137.63) --
	( 42.72,137.62) --
	( 42.73,137.60) --
	( 42.75,137.59) --
	( 42.76,137.58) --
	( 42.77,137.57) --
	( 42.79,137.57) --
	( 42.80,137.56) --
	( 42.82,137.55) --
	( 42.83,137.55) --
	( 42.84,137.54) --
	( 42.86,137.54) --
	( 42.87,137.54) --
	( 42.88,137.54) --
	( 42.90,137.54) --
	( 42.91,137.54) --
	( 42.93,137.55) --
	( 42.94,137.55) --
	( 42.95,137.56) --
	( 42.97,137.56) --
	( 42.98,137.57) --
	( 42.99,137.58) --
	( 43.01,137.59) --
	( 43.02,137.60) --
	( 43.04,137.62) --
	( 43.05,137.63) --
	( 43.06,137.65) --
	( 43.08,137.67) --
	( 43.09,137.69) --
	( 43.10,137.71) --
	( 43.12,137.73) --
	( 43.13,137.75) --
	( 43.15,137.78) --
	( 43.16,137.80) --
	( 43.17,137.83) --
	( 43.19,137.85) --
	( 43.20,137.88) --
	( 43.21,137.91) --
	( 43.23,137.94) --
	( 43.24,137.97) --
	( 43.25,138.00) --
	( 43.27,138.03) --
	( 43.28,138.06) --
	( 43.30,138.10) --
	( 43.31,138.13) --
	( 43.32,138.16) --
	( 43.34,138.20) --
	( 43.35,138.23) --
	( 43.36,138.26) --
	( 43.38,138.29) --
	( 43.39,138.32) --
	( 43.41,138.35) --
	( 43.42,138.39) --
	( 43.43,138.42) --
	( 43.45,138.44) --
	( 43.46,138.47) --
	( 43.47,138.50) --
	( 43.49,138.52) --
	( 43.50,138.54) --
	( 43.52,138.57) --
	( 43.53,138.59) --
	( 43.54,138.61) --
	( 43.56,138.62) --
	( 43.57,138.64) --
	( 43.58,138.65) --
	( 43.60,138.66) --
	( 43.61,138.67) --
	( 43.63,138.68) --
	( 43.64,138.68) --
	( 43.65,138.69) --
	( 43.67,138.69) --
	( 43.68,138.68) --
	( 43.69,138.68) --
	( 43.71,138.67) --
	( 43.72,138.66) --
	( 43.73,138.65) --
	( 43.75,138.64) --
	( 43.76,138.62) --
	( 43.78,138.60) --
	( 43.79,138.58) --
	( 43.80,138.56) --
	( 43.82,138.54) --
	( 43.83,138.51) --
	( 43.84,138.48) --
	( 43.86,138.45) --
	( 43.87,138.42) --
	( 43.89,138.39) --
	( 43.90,138.36) --
	( 43.91,138.32) --
	( 43.93,138.29) --
	( 43.94,138.25) --
	( 43.95,138.21) --
	( 43.97,138.18) --
	( 43.98,138.13) --
	( 44.00,138.10) --
	( 44.01,138.05) --
	( 44.02,138.02) --
	( 44.04,137.97) --
	( 44.05,137.93) --
	( 44.06,137.89) --
	( 44.08,137.85) --
	( 44.09,137.81) --
	( 44.11,137.77) --
	( 44.12,137.73) --
	( 44.13,137.68) --
	( 44.15,137.64) --
	( 44.16,137.60) --
	( 44.17,137.56) --
	( 44.19,137.53) --
	( 44.20,137.49) --
	( 44.21,137.45) --
	( 44.23,137.41) --
	( 44.24,137.37) --
	( 44.26,137.34) --
	( 44.27,137.30) --
	( 44.28,137.27) --
	( 44.30,137.23) --
	( 44.31,137.20) --
	( 44.32,137.16) --
	( 44.34,137.13) --
	( 44.35,137.10) --
	( 44.37,137.07) --
	( 44.38,137.04) --
	( 44.39,137.01) --
	( 44.41,136.98) --
	( 44.42,136.96) --
	( 44.43,136.93) --
	( 44.45,136.90) --
	( 44.46,136.88) --
	( 44.48,136.85) --
	( 44.49,136.83) --
	( 44.50,136.81) --
	( 44.52,136.79) --
	( 44.53,136.77) --
	( 44.54,136.75) --
	( 44.56,136.73) --
	( 44.57,136.71) --
	( 44.59,136.69) --
	( 44.60,136.68) --
	( 44.61,136.66) --
	( 44.63,136.64) --
	( 44.64,136.63) --
	( 44.65,136.62) --
	( 44.67,136.60) --
	( 44.68,136.59) --
	( 44.69,136.57) --
	( 44.71,136.56) --
	( 44.72,136.55) --
	( 44.74,136.54) --
	( 44.75,136.53) --
	( 44.76,136.52) --
	( 44.78,136.51) --
	( 44.79,136.50) --
	( 44.80,136.49) --
	( 44.82,136.48) --
	( 44.83,136.48) --
	( 44.85,136.47) --
	( 44.86,136.46) --
	( 44.87,136.45) --
	( 44.89,136.45) --
	( 44.90,136.44) --
	( 44.91,136.43) --
	( 44.93,136.43) --
	( 44.94,136.42) --
	( 44.96,136.41) --
	( 44.97,136.41) --
	( 44.98,136.40) --
	( 45.00,136.40) --
	( 45.01,136.39) --
	( 45.02,136.38) --
	( 45.04,136.38) --
	( 45.05,136.37) --
	( 45.07,136.37) --
	( 45.08,136.36) --
	( 45.09,136.36) --
	( 45.11,136.36) --
	( 45.12,136.35) --
	( 45.13,136.35) --
	( 45.15,136.35) --
	( 45.16,136.34) --
	( 45.17,136.34) --
	( 45.19,136.34) --
	( 45.20,136.34) --
	( 45.22,136.34) --
	( 45.23,136.34) --
	( 45.24,136.34) --
	( 45.26,136.34) --
	( 45.27,136.34) --
	( 45.28,136.34) --
	( 45.30,136.35) --
	( 45.31,136.35) --
	( 45.33,136.36) --
	( 45.34,136.36) --
	( 45.35,136.37) --
	( 45.37,136.37) --
	( 45.38,136.38) --
	( 45.39,136.39) --
	( 45.41,136.40) --
	( 45.42,136.41) --
	( 45.44,136.42) --
	( 45.45,136.43) --
	( 45.46,136.44) --
	( 45.48,136.45) --
	( 45.49,136.46) --
	( 45.50,136.48) --
	( 45.52,136.49) --
	( 45.53,136.50) --
	( 45.55,136.52) --
	( 45.56,136.53) --
	( 45.57,136.54) --
	( 45.59,136.56) --
	( 45.60,136.57) --
	( 45.61,136.59) --
	( 45.63,136.60) --
	( 45.64,136.62) --
	( 45.65,136.63) --
	( 45.67,136.64) --
	( 45.68,136.66) --
	( 45.70,136.67) --
	( 45.71,136.68) --
	( 45.72,136.70) --
	( 45.74,136.71) --
	( 45.75,136.72) --
	( 45.76,136.73) --
	( 45.78,136.74) --
	( 45.79,136.75) --
	( 45.81,136.76) --
	( 45.82,136.77) --
	( 45.83,136.78) --
	( 45.85,136.79) --
	( 45.86,136.80) --
	( 45.87,136.81) --
	( 45.89,136.81) --
	( 45.90,136.82) --
	( 45.92,136.82) --
	( 45.93,136.83) --
	( 45.94,136.83) --
	( 45.96,136.84) --
	( 45.97,136.84) --
	( 45.98,136.85) --
	( 46.00,136.85) --
	( 46.01,136.85) --
	( 46.03,136.86) --
	( 46.04,136.86) --
	( 46.05,136.86) --
	( 46.07,136.86) --
	( 46.08,136.87) --
	( 46.09,136.87) --
	( 46.11,136.87) --
	( 46.12,136.87) --
	( 46.13,136.87) --
	( 46.15,136.87) --
	( 46.16,136.87) --
	( 46.18,136.87) --
	( 46.19,136.86) --
	( 46.20,136.86) --
	( 46.22,136.86) --
	( 46.23,136.86) --
	( 46.24,136.86) --
	( 46.26,136.85) --
	( 46.27,136.85) --
	( 46.29,136.85) --
	( 46.30,136.85) --
	( 46.31,136.85) --
	( 46.33,136.85) --
	( 46.34,136.84) --
	( 46.35,136.84) --
	( 46.37,136.84) --
	( 46.38,136.84) --
	( 46.40,136.84) --
	( 46.41,136.84) --
	( 46.42,136.83) --
	( 46.44,136.83) --
	( 46.45,136.83) --
	( 46.46,136.83) --
	( 46.48,136.83) --
	( 46.49,136.83) --
	( 46.51,136.83) --
	( 46.52,136.83) --
	( 46.53,136.83) --
	( 46.55,136.83) --
	( 46.56,136.83) --
	( 46.57,136.83) --
	( 46.59,136.83) --
	( 46.60,136.84) --
	( 46.61,136.84) --
	( 46.63,136.84) --
	( 46.64,136.84) --
	( 46.66,136.85) --
	( 46.67,136.85) --
	( 46.68,136.86) --
	( 46.70,136.86) --
	( 46.71,136.87) --
	( 46.72,136.87) --
	( 46.74,136.88) --
	( 46.75,136.89) --
	( 46.77,136.89) --
	( 46.78,136.90) --
	( 46.79,136.91) --
	( 46.81,136.92) --
	( 46.82,136.93) --
	( 46.83,136.94) --
	( 46.85,136.95) --
	( 46.86,136.96) --
	( 46.88,136.97) --
	( 46.89,136.99) --
	( 46.90,137.00) --
	( 46.92,137.01) --
	( 46.93,137.02) --
	( 46.94,137.04) --
	( 46.96,137.06) --
	( 46.97,137.07) --
	( 46.99,137.09) --
	( 47.00,137.10) --
	( 47.01,137.12) --
	( 47.03,137.13) --
	( 47.04,137.15) --
	( 47.05,137.17) --
	( 47.07,137.18) --
	( 47.08,137.20) --
	( 47.09,137.22) --
	( 47.11,137.24) --
	( 47.12,137.26) --
	( 47.14,137.27) --
	( 47.15,137.29) --
	( 47.16,137.31) --
	( 47.18,137.32) --
	( 47.19,137.34) --
	( 47.20,137.36) --
	( 47.22,137.38) --
	( 47.23,137.39) --
	( 47.25,137.41) --
	( 47.26,137.42) --
	( 47.27,137.44) --
	( 47.29,137.45) --
	( 47.30,137.47) --
	( 47.31,137.48) --
	( 47.33,137.49) --
	( 47.34,137.51) --
	( 47.36,137.52) --
	( 47.37,137.53) --
	( 47.38,137.54) --
	( 47.40,137.55) --
	( 47.41,137.56) --
	( 47.42,137.57) --
	( 47.44,137.57) --
	( 47.45,137.58) --
	( 47.47,137.58) --
	( 47.48,137.59) --
	( 47.49,137.59) --
	( 47.51,137.59) --
	( 47.52,137.59) --
	( 47.53,137.59) --
	( 47.55,137.59) --
	( 47.56,137.58) --
	( 47.57,137.58) --
	( 47.59,137.57) --
	( 47.60,137.56) --
	( 47.62,137.55) --
	( 47.63,137.54) --
	( 47.64,137.53) --
	( 47.66,137.51) --
	( 47.67,137.50) --
	( 47.68,137.48) --
	( 47.70,137.47) --
	( 47.71,137.45) --
	( 47.73,137.43) --
	( 47.74,137.40) --
	( 47.75,137.38) --
	( 47.77,137.36) --
	( 47.78,137.34) --
	( 47.79,137.31) --
	( 47.81,137.29) --
	( 47.82,137.26) --
	( 47.84,137.23) --
	( 47.85,137.20) --
	( 47.86,137.18) --
	( 47.88,137.15) --
	( 47.89,137.12) --
	( 47.90,137.09) --
	( 47.92,137.06) --
	( 47.93,137.03) --
	( 47.95,137.00) --
	( 47.96,136.97) --
	( 47.97,136.94) --
	( 47.99,136.91) --
	( 48.00,136.88) --
	( 48.01,136.85) --
	( 48.03,136.82) --
	( 48.04,136.80) --
	( 48.05,136.77) --
	( 48.07,136.74) --
	( 48.08,136.71) --
	( 48.10,136.69) --
	( 48.11,136.66) --
	( 48.12,136.63) --
	( 48.14,136.61) --
	( 48.15,136.59) --
	( 48.16,136.56) --
	( 48.18,136.54) --
	( 48.19,136.52) --
	( 48.21,136.50) --
	( 48.22,136.47) --
	( 48.23,136.46) --
	( 48.25,136.44) --
	( 48.26,136.42) --
	( 48.27,136.40) --
	( 48.29,136.39) --
	( 48.30,136.37) --
	( 48.32,136.36) --
	( 48.33,136.35) --
	( 48.34,136.34) --
	( 48.36,136.33) --
	( 48.37,136.32) --
	( 48.38,136.31) --
	( 48.40,136.30) --
	( 48.41,136.29) --
	( 48.43,136.29) --
	( 48.44,136.28) --
	( 48.45,136.28) --
	( 48.47,136.28) --
	( 48.48,136.27) --
	( 48.49,136.27) --
	( 48.51,136.27) --
	( 48.52,136.27) --
	( 48.53,136.28) --
	( 48.55,136.28) --
	( 48.56,136.28) --
	( 48.58,136.29) --
	( 48.59,136.29) --
	( 48.60,136.30) --
	( 48.62,136.31) --
	( 48.63,136.31) --
	( 48.64,136.32) --
	( 48.66,136.33) --
	( 48.67,136.34) --
	( 48.69,136.34) --
	( 48.70,136.35) --
	( 48.71,136.36) --
	( 48.73,136.37) --
	( 48.74,136.38) --
	( 48.75,136.39) --
	( 48.77,136.40) --
	( 48.78,136.42) --
	( 48.80,136.43) --
	( 48.81,136.44) --
	( 48.82,136.45) --
	( 48.84,136.46) --
	( 48.85,136.47) --
	( 48.86,136.48) --
	( 48.88,136.49) --
	( 48.89,136.50) --
	( 48.91,136.51) --
	( 48.92,136.52) --
	( 48.93,136.52) --
	( 48.95,136.53) --
	( 48.96,136.54) --
	( 48.97,136.55) --
	( 48.99,136.55) --
	( 49.00,136.56) --
	( 49.01,136.57) --
	( 49.03,136.57) --
	( 49.04,136.58) --
	( 49.06,136.59) --
	( 49.07,136.59) --
	( 49.08,136.59) --
	( 49.10,136.60) --
	( 49.11,136.60) --
	( 49.12,136.60) --
	( 49.14,136.61) --
	( 49.15,136.61) --
	( 49.17,136.61) --
	( 49.18,136.61) --
	( 49.19,136.61) --
	( 49.21,136.61) --
	( 49.22,136.61) --
	( 49.23,136.61) --
	( 49.25,136.61) --
	( 49.26,136.60) --
	( 49.28,136.60) --
	( 49.29,136.60) --
	( 49.30,136.60) --
	( 49.32,136.59) --
	( 49.33,136.59) --
	( 49.34,136.58) --
	( 49.36,136.57) --
	( 49.37,136.57) --
	( 49.39,136.56) --
	( 49.40,136.55) --
	( 49.41,136.54) --
	( 49.43,136.54) --
	( 49.44,136.53) --
	( 49.45,136.52) --
	( 49.47,136.51) --
	( 49.48,136.49) --
	( 49.49,136.48) --
	( 49.51,136.47) --
	( 49.52,136.45) --
	( 49.54,136.44) --
	( 49.55,136.43) --
	( 49.56,136.41) --
	( 49.58,136.40) --
	( 49.59,136.38) --
	( 49.60,136.36) --
	( 49.62,136.34) --
	( 49.63,136.33) --
	( 49.65,136.31) --
	( 49.66,136.29) --
	( 49.67,136.27) --
	( 49.69,136.25) --
	( 49.70,136.24) --
	( 49.71,136.22) --
	( 49.73,136.20) --
	( 49.74,136.18) --
	( 49.76,136.16) --
	( 49.77,136.14) --
	( 49.78,136.12) --
	( 49.80,136.10) --
	( 49.81,136.08) --
	( 49.82,136.07) --
	( 49.84,136.05) --
	( 49.85,136.03) --
	( 49.87,136.01) --
	( 49.88,135.99) --
	( 49.89,135.98) --
	( 49.91,135.96) --
	( 49.92,135.95) --
	( 49.93,135.93) --
	( 49.95,135.92) --
	( 49.96,135.90) --
	( 49.97,135.89) --
	( 49.99,135.88) --
	( 50.00,135.87) --
	( 50.02,135.85) --
	( 50.03,135.84) --
	( 50.04,135.83) --
	( 50.06,135.82) --
	( 50.07,135.81) --
	( 50.08,135.81) --
	( 50.10,135.80) --
	( 50.11,135.79) --
	( 50.13,135.79) --
	( 50.14,135.78) --
	( 50.15,135.78) --
	( 50.17,135.77) --
	( 50.18,135.77) --
	( 50.19,135.76) --
	( 50.21,135.76) --
	( 50.22,135.76) --
	( 50.24,135.76) --
	( 50.25,135.76) --
	( 50.26,135.76) --
	( 50.28,135.75) --
	( 50.29,135.75) --
	( 50.30,135.76) --
	( 50.32,135.76) --
	( 50.33,135.76) --
	( 50.35,135.76) --
	( 50.36,135.76) --
	( 50.37,135.76) --
	( 50.39,135.76) --
	( 50.40,135.76) --
	( 50.41,135.77) --
	( 50.43,135.77) --
	( 50.44,135.77) --
	( 50.45,135.77) --
	( 50.47,135.77) --
	( 50.48,135.77) --
	( 50.50,135.78) --
	( 50.51,135.78) --
	( 50.52,135.78) --
	( 50.54,135.78) --
	( 50.55,135.78) --
	( 50.56,135.78) --
	( 50.58,135.79) --
	( 50.59,135.79) --
	( 50.61,135.79) --
	( 50.62,135.79) --
	( 50.63,135.79) --
	( 50.65,135.79) --
	( 50.66,135.79) --
	( 50.67,135.79) --
	( 50.69,135.79) --
	( 50.70,135.79) --
	( 50.72,135.79) --
	( 50.73,135.79) --
	( 50.74,135.79) --
	( 50.76,135.79) --
	( 50.77,135.78) --
	( 50.78,135.78) --
	( 50.80,135.78) --
	( 50.81,135.78) --
	( 50.83,135.78) --
	( 50.84,135.78) --
	( 50.85,135.78) --
	( 50.87,135.78) --
	( 50.88,135.77) --
	( 50.89,135.77) --
	( 50.91,135.77) --
	( 50.92,135.77) --
	( 50.93,135.77) --
	( 50.95,135.77) --
	( 50.96,135.77) --
	( 50.98,135.77) --
	( 50.99,135.77) --
	( 51.00,135.76) --
	( 51.02,135.76) --
	( 51.03,135.76) --
	( 51.04,135.76) --
	( 51.06,135.76) --
	( 51.07,135.76) --
	( 51.09,135.77) --
	( 51.10,135.77) --
	( 51.11,135.77) --
	( 51.13,135.77) --
	( 51.14,135.77) --
	( 51.15,135.77) --
	( 51.17,135.78) --
	( 51.18,135.78) --
	( 51.20,135.78) --
	( 51.21,135.79) --
	( 51.22,135.79) --
	( 51.24,135.80) --
	( 51.25,135.80) --
	( 51.26,135.81) --
	( 51.28,135.81) --
	( 51.29,135.82) --
	( 51.31,135.83) --
	( 51.32,135.84) --
	( 51.33,135.85) --
	( 51.35,135.85) --
	( 51.36,135.86) --
	( 51.37,135.87) --
	( 51.39,135.88) --
	( 51.40,135.89) --
	( 51.41,135.90) --
	( 51.43,135.91) --
	( 51.44,135.92) --
	( 51.46,135.93) --
	( 51.47,135.94) --
	( 51.48,135.96) --
	( 51.50,135.97) --
	( 51.51,135.98) --
	( 51.52,135.99) --
	( 51.54,136.00) --
	( 51.55,136.01) --
	( 51.57,136.02) --
	( 51.58,136.03) --
	( 51.59,136.04) --
	( 51.61,136.05) --
	( 51.62,136.06) --
	( 51.63,136.07) --
	( 51.65,136.08) --
	( 51.66,136.08) --
	( 51.68,136.09) --
	( 51.69,136.10) --
	( 51.70,136.10) --
	( 51.72,136.10) --
	( 51.73,136.11) --
	( 51.74,136.11) --
	( 51.76,136.11) --
	( 51.77,136.12) --
	( 51.79,136.11) --
	( 51.80,136.11) --
	( 51.81,136.11) --
	( 51.83,136.10) --
	( 51.84,136.10) --
	( 51.85,136.09) --
	( 51.87,136.08) --
	( 51.88,136.08) --
	( 51.89,136.07) --
	( 51.91,136.06) --
	( 51.92,136.04) --
	( 51.94,136.03) --
	( 51.95,136.01) --
	( 51.96,136.00) --
	( 51.98,135.99) --
	( 51.99,135.97) --
	( 52.00,135.95) --
	( 52.02,135.94) --
	( 52.03,135.91) --
	( 52.05,135.90) --
	( 52.06,135.88) --
	( 52.07,135.86) --
	( 52.09,135.84) --
	( 52.10,135.81) --
	( 52.11,135.79) --
	( 52.13,135.77) --
	( 52.14,135.75) --
	( 52.16,135.73) --
	( 52.17,135.70) --
	( 52.18,135.68) --
	( 52.20,135.66) --
	( 52.21,135.64) --
	( 52.22,135.62) --
	( 52.24,135.59) --
	( 52.25,135.57) --
	( 52.27,135.55) --
	( 52.28,135.53) --
	( 52.29,135.51) --
	( 52.31,135.49) --
	( 52.32,135.47) --
	( 52.33,135.45) --
	( 52.35,135.43) --
	( 52.36,135.41) --
	( 52.37,135.40) --
	( 52.39,135.38) --
	( 52.40,135.36) --
	( 52.42,135.34) --
	( 52.43,135.33) --
	( 52.44,135.32) --
	( 52.46,135.30) --
	( 52.47,135.29) --
	( 52.48,135.28) --
	( 52.50,135.26) --
	( 52.51,135.25) --
	( 52.53,135.24) --
	( 52.54,135.23) --
	( 52.55,135.22) --
	( 52.57,135.22) --
	( 52.58,135.21) --
	( 52.59,135.20) --
	( 52.61,135.20) --
	( 52.62,135.19) --
	( 52.64,135.19) --
	( 52.65,135.19) --
	( 52.66,135.18) --
	( 52.68,135.18) --
	( 52.69,135.18) --
	( 52.70,135.18) --
	( 52.72,135.18) --
	( 52.73,135.18) --
	( 52.75,135.18) --
	( 52.76,135.18) --
	( 52.77,135.18) --
	( 52.79,135.18) --
	( 52.80,135.19) --
	( 52.81,135.19) --
	( 52.83,135.19) --
	( 52.84,135.20) --
	( 52.85,135.20) --
	( 52.87,135.21) --
	( 52.88,135.21) --
	( 52.90,135.22) --
	( 52.91,135.23) --
	( 52.92,135.23) --
	( 52.94,135.24) --
	( 52.95,135.24) --
	( 52.96,135.25) --
	( 52.98,135.26) --
	( 52.99,135.27) --
	( 53.01,135.28) --
	( 53.02,135.28) --
	( 53.03,135.29) --
	( 53.05,135.30) --
	( 53.06,135.30) --
	( 53.07,135.31) --
	( 53.09,135.32) --
	( 53.10,135.33) --
	( 53.12,135.33) --
	( 53.13,135.34) --
	( 53.14,135.35) --
	( 53.16,135.35) --
	( 53.17,135.36) --
	( 53.18,135.37) --
	( 53.20,135.38) --
	( 53.21,135.38) --
	( 53.23,135.39) --
	( 53.24,135.40) --
	( 53.25,135.40) --
	( 53.27,135.41) --
	( 53.28,135.41) --
	( 53.29,135.42) --
	( 53.31,135.42) --
	( 53.32,135.43) --
	( 53.33,135.43) --
	( 53.35,135.44) --
	( 53.36,135.44) --
	( 53.38,135.45) --
	( 53.39,135.46) --
	( 53.40,135.46) --
	( 53.42,135.46) --
	( 53.43,135.47) --
	( 53.44,135.47) --
	( 53.46,135.48) --
	( 53.47,135.48) --
	( 53.49,135.48) --
	( 53.50,135.49) --
	( 53.51,135.49) --
	( 53.53,135.49) --
	( 53.54,135.50) --
	( 53.55,135.50) --
	( 53.57,135.50) --
	( 53.58,135.50) --
	( 53.60,135.51) --
	( 53.61,135.51) --
	( 53.62,135.51) --
	( 53.64,135.51) --
	( 53.65,135.52) --
	( 53.66,135.52) --
	( 53.68,135.52) --
	( 53.69,135.52) --
	( 53.71,135.53) --
	( 53.72,135.53) --
	( 53.73,135.53) --
	( 53.75,135.53) --
	( 53.76,135.53) --
	( 53.77,135.54) --
	( 53.79,135.54) --
	( 53.80,135.54) --
	( 53.81,135.54) --
	( 53.83,135.54) --
	( 53.84,135.55) --
	( 53.86,135.55) --
	( 53.87,135.55) --
	( 53.88,135.55) --
	( 53.90,135.56) --
	( 53.91,135.56) --
	( 53.92,135.56) --
	( 53.94,135.56) --
	( 53.95,135.56) --
	( 53.97,135.56) --
	( 53.98,135.57) --
	( 53.99,135.57) --
	( 54.01,135.57) --
	( 54.02,135.57) --
	( 54.03,135.57) --
	( 54.05,135.57) --
	( 54.06,135.57) --
	( 54.08,135.57) --
	( 54.09,135.58) --
	( 54.10,135.58) --
	( 54.12,135.58) --
	( 54.13,135.58) --
	( 54.14,135.58) --
	( 54.16,135.58) --
	( 54.17,135.58) --
	( 54.19,135.58) --
	( 54.20,135.58) --
	( 54.21,135.58) --
	( 54.23,135.59) --
	( 54.24,135.59) --
	( 54.25,135.59) --
	( 54.27,135.59) --
	( 54.28,135.59) --
	( 54.29,135.59) --
	( 54.31,135.59) --
	( 54.32,135.60) --
	( 54.34,135.60) --
	( 54.35,135.60) --
	( 54.36,135.60) --
	( 54.38,135.61) --
	( 54.39,135.61) --
	( 54.40,135.61) --
	( 54.42,135.62) --
	( 54.43,135.62) --
	( 54.45,135.62) --
	( 54.46,135.63) --
	( 54.47,135.63) --
	( 54.49,135.64) --
	( 54.50,135.65) --
	( 54.51,135.65) --
	( 54.53,135.66) --
	( 54.54,135.66) --
	( 54.56,135.67) --
	( 54.57,135.68) --
	( 54.58,135.68) --
	( 54.60,135.69) --
	( 54.61,135.70) --
	( 54.62,135.71) --
	( 54.64,135.71) --
	( 54.65,135.72) --
	( 54.67,135.73) --
	( 54.68,135.74) --
	( 54.69,135.75) --
	( 54.71,135.76) --
	( 54.72,135.77) --
	( 54.73,135.78) --
	( 54.75,135.79) --
	( 54.76,135.80) --
	( 54.77,135.81) --
	( 54.79,135.82) --
	( 54.80,135.84) --
	( 54.82,135.85) --
	( 54.83,135.86) --
	( 54.84,135.87) --
	( 54.86,135.88) --
	( 54.87,135.89) --
	( 54.88,135.90) --
	( 54.90,135.91) --
	( 54.91,135.92) --
	( 54.93,135.93) --
	( 54.94,135.94) --
	( 54.95,135.95) --
	( 54.97,135.96) --
	( 54.98,135.96) --
	( 54.99,135.97) --
	( 55.01,135.98) --
	( 55.02,135.98) --
	( 55.04,135.99) --
	( 55.05,135.99) --
	( 55.06,136.00) --
	( 55.08,136.00) --
	( 55.09,136.00) --
	( 55.10,136.00) --
	( 55.12,136.00) --
	( 55.13,136.00) --
	( 55.15,136.00) --
	( 55.16,136.00) --
	( 55.17,136.00) --
	( 55.19,136.00) --
	( 55.20,135.99) --
	( 55.21,135.99) --
	( 55.23,135.98) --
	( 55.24,135.98) --
	( 55.25,135.97) --
	( 55.27,135.96) --
	( 55.28,135.95) --
	( 55.30,135.95) --
	( 55.31,135.94) --
	( 55.32,135.93) --
	( 55.34,135.92) --
	( 55.35,135.91) --
	( 55.36,135.89) --
	( 55.38,135.88) --
	( 55.39,135.87) --
	( 55.41,135.86) --
	( 55.42,135.85) --
	( 55.43,135.84) --
	( 55.45,135.82) --
	( 55.46,135.81) --
	( 55.47,135.80) --
	( 55.49,135.79) --
	( 55.50,135.78) --
	( 55.52,135.76) --
	( 55.53,135.75) --
	( 55.54,135.74) --
	( 55.56,135.73) --
	( 55.57,135.71) --
	( 55.58,135.70) --
	( 55.60,135.69) --
	( 55.61,135.68) --
	( 55.63,135.67) --
	( 55.64,135.66) --
	( 55.65,135.65) --
	( 55.67,135.63) --
	( 55.68,135.62) --
	( 55.69,135.62) --
	( 55.71,135.61) --
	( 55.72,135.60) --
	( 55.73,135.59) --
	( 55.75,135.58) --
	( 55.76,135.57) --
	( 55.78,135.56) --
	( 55.79,135.55) --
	( 55.80,135.54) --
	( 55.82,135.54) --
	( 55.83,135.53) --
	( 55.84,135.52) --
	( 55.86,135.52) --
	( 55.87,135.51) --
	( 55.89,135.50) --
	( 55.90,135.50) --
	( 55.91,135.49) --
	( 55.93,135.49) --
	( 55.94,135.49) --
	( 55.95,135.48) --
	( 55.97,135.48) --
	( 55.98,135.48) --
	( 56.00,135.47) --
	( 56.01,135.47) --
	( 56.02,135.47) --
	( 56.04,135.47) --
	( 56.05,135.47) --
	( 56.06,135.47) --
	( 56.08,135.47) --
	( 56.09,135.47) --
	( 56.11,135.47) --
	( 56.12,135.47) --
	( 56.13,135.47) --
	( 56.15,135.48) --
	( 56.16,135.48) --
	( 56.17,135.48) --
	( 56.19,135.49) --
	( 56.20,135.49) --
	( 56.21,135.50) --
	( 56.23,135.51) --
	( 56.24,135.51) --
	( 56.26,135.52) --
	( 56.27,135.53) --
	( 56.28,135.54) --
	( 56.30,135.55) --
	( 56.31,135.56) --
	( 56.32,135.57) --
	( 56.34,135.59) --
	( 56.35,135.60) --
	( 56.37,135.61) --
	( 56.38,135.62) --
	( 56.39,135.64) --
	( 56.41,135.66) --
	( 56.42,135.67) --
	( 56.43,135.69) --
	( 56.45,135.70) --
	( 56.46,135.72) --
	( 56.48,135.74) --
	( 56.49,135.76) --
	( 56.50,135.77) --
	( 56.52,135.79) --
	( 56.53,135.81) --
	( 56.54,135.83) --
	( 56.56,135.85) --
	( 56.57,135.87) --
	( 56.59,135.89) --
	( 56.60,135.90) --
	( 56.61,135.93) --
	( 56.63,135.94) --
	( 56.64,135.96) --
	( 56.65,135.98) --
	( 56.67,136.00) --
	( 56.68,136.01) --
	( 56.69,136.03) --
	( 56.71,136.05) --
	( 56.72,136.06) --
	( 56.74,136.08) --
	( 56.75,136.09) --
	( 56.76,136.11) --
	( 56.78,136.12) --
	( 56.79,136.14) --
	( 56.80,136.15) --
	( 56.82,136.16) --
	( 56.83,136.17) --
	( 56.85,136.18) --
	( 56.86,136.18) --
	( 56.87,136.19) --
	( 56.89,136.20) --
	( 56.90,136.21) --
	( 56.91,136.21) --
	( 56.93,136.21) --
	( 56.94,136.22) --
	( 56.96,136.22) --
	( 56.97,136.22) --
	( 56.98,136.22) --
	( 57.00,136.22) --
	( 57.01,136.22) --
	( 57.02,136.22) --
	( 57.04,136.22) --
	( 57.05,136.21) --
	( 57.07,136.21) --
	( 57.08,136.20) --
	( 57.09,136.19) --
	( 57.11,136.19) --
	( 57.12,136.18) --
	( 57.13,136.18) --
	( 57.15,136.17) --
	( 57.16,136.16) --
	( 57.17,136.15) --
	( 57.19,136.14) --
	( 57.20,136.13) --
	( 57.22,136.12) --
	( 57.23,136.11) --
	( 57.24,136.10) --
	( 57.26,136.09) --
	( 57.27,136.08) --
	( 57.28,136.06) --
	( 57.30,136.05) --
	( 57.31,136.04) --
	( 57.33,136.03) --
	( 57.34,136.01) --
	( 57.35,136.00) --
	( 57.37,135.98) --
	( 57.38,135.97) --
	( 57.39,135.96) --
	( 57.41,135.94) --
	( 57.42,135.93) --
	( 57.44,135.91) --
	( 57.45,135.90) --
	( 57.46,135.88) --
	( 57.48,135.87) --
	( 57.49,135.85) --
	( 57.50,135.84) --
	( 57.52,135.82) --
	( 57.53,135.80) --
	( 57.55,135.79) --
	( 57.56,135.77) --
	( 57.57,135.76) --
	( 57.59,135.74) --
	( 57.60,135.72) --
	( 57.61,135.71) --
	( 57.63,135.69) --
	( 57.64,135.67) --
	( 57.65,135.66) --
	( 57.67,135.64) --
	( 57.68,135.63) --
	( 57.70,135.61) --
	( 57.71,135.60) --
	( 57.72,135.58) --
	( 57.74,135.57) --
	( 57.75,135.55) --
	( 57.76,135.53) --
	( 57.78,135.52) --
	( 57.79,135.51) --
	( 57.81,135.49) --
	( 57.82,135.48) --
	( 57.83,135.47) --
	( 57.85,135.45) --
	( 57.86,135.44) --
	( 57.87,135.42) --
	( 57.89,135.41) --
	( 57.90,135.40) --
	( 57.92,135.39) --
	( 57.93,135.38) --
	( 57.94,135.37) --
	( 57.96,135.36) --
	( 57.97,135.35) --
	( 57.98,135.34) --
	( 58.00,135.33) --
	( 58.01,135.32) --
	( 58.03,135.31) --
	( 58.04,135.30) --
	( 58.05,135.30) --
	( 58.07,135.29) --
	( 58.08,135.28) --
	( 58.09,135.28) --
	( 58.11,135.27) --
	( 58.12,135.26) --
	( 58.13,135.26) --
	( 58.15,135.25) --
	( 58.16,135.25) --
	( 58.18,135.25) --
	( 58.19,135.24) --
	( 58.20,135.24) --
	( 58.22,135.24) --
	( 58.23,135.23) --
	( 58.24,135.23) --
	( 58.26,135.23) --
	( 58.27,135.23) --
	( 58.29,135.23) --
	( 58.30,135.23) --
	( 58.31,135.23) --
	( 58.33,135.23) --
	( 58.34,135.23) --
	( 58.35,135.23) --
	( 58.37,135.23) --
	( 58.38,135.23) --
	( 58.40,135.23) --
	( 58.41,135.23) --
	( 58.42,135.23) --
	( 58.44,135.24) --
	( 58.45,135.24) --
	( 58.46,135.24) --
	( 58.48,135.24) --
	( 58.49,135.25) --
	( 58.51,135.25) --
	( 58.52,135.25) --
	( 58.53,135.25) --
	( 58.55,135.26) --
	( 58.56,135.26) --
	( 58.57,135.26) --
	( 58.59,135.27) --
	( 58.60,135.27) --
	( 58.61,135.28) --
	( 58.63,135.28) --
	( 58.64,135.29) --
	( 58.66,135.29) --
	( 58.67,135.29) --
	( 58.68,135.30) --
	( 58.70,135.30) --
	( 58.71,135.31) --
	( 58.72,135.31) --
	( 58.74,135.32) --
	( 58.75,135.32) --
	( 58.77,135.32) --
	( 58.78,135.33) --
	( 58.79,135.33) --
	( 58.81,135.34) --
	( 58.82,135.35) --
	( 58.83,135.35) --
	( 58.85,135.36) --
	( 58.86,135.37) --
	( 58.88,135.37) --
	( 58.89,135.38) --
	( 58.90,135.38) --
	( 58.92,135.39) --
	( 58.93,135.40) --
	( 58.94,135.40) --
	( 58.96,135.41) --
	( 58.97,135.42) --
	( 58.99,135.42) --
	( 59.00,135.43) --
	( 59.01,135.44) --
	( 59.03,135.45) --
	( 59.04,135.46) --
	( 59.05,135.47) --
	( 59.07,135.47) --
	( 59.08,135.48) --
	( 59.09,135.49) --
	( 59.11,135.50) --
	( 59.12,135.51) --
	( 59.14,135.52) --
	( 59.15,135.53) --
	( 59.16,135.53) --
	( 59.18,135.54) --
	( 59.19,135.56) --
	( 59.20,135.56) --
	( 59.22,135.57) --
	( 59.23,135.58) --
	( 59.25,135.59) --
	( 59.26,135.60) --
	( 59.27,135.61) --
	( 59.29,135.62) --
	( 59.30,135.63) --
	( 59.31,135.64) --
	( 59.33,135.65) --
	( 59.34,135.66) --
	( 59.36,135.67) --
	( 59.37,135.68) --
	( 59.38,135.69) --
	( 59.40,135.70) --
	( 59.41,135.70) --
	( 59.42,135.71) --
	( 59.44,135.72) --
	( 59.45,135.73) --
	( 59.47,135.74) --
	( 59.48,135.75) --
	( 59.49,135.75) --
	( 59.51,135.76) --
	( 59.52,135.77) --
	( 59.53,135.77) --
	( 59.55,135.78) --
	( 59.56,135.79) --
	( 59.57,135.79) --
	( 59.59,135.80) --
	( 59.60,135.80) --
	( 59.62,135.81) --
	( 59.63,135.81) --
	( 59.64,135.82) --
	( 59.66,135.82) --
	( 59.67,135.82) --
	( 59.68,135.83) --
	( 59.70,135.83) --
	( 59.71,135.84) --
	( 59.73,135.84) --
	( 59.74,135.84) --
	( 59.75,135.84) --
	( 59.77,135.85) --
	( 59.78,135.85) --
	( 59.79,135.85) --
	( 59.81,135.85) --
	( 59.82,135.85) --
	( 59.84,135.85) --
	( 59.85,135.85) --
	( 59.86,135.85) --
	( 59.88,135.85) --
	( 59.89,135.85) --
	( 59.90,135.85) --
	( 59.92,135.85) --
	( 59.93,135.85) --
	( 59.95,135.85) --
	( 59.96,135.85) --
	( 59.97,135.85) --
	( 59.99,135.85) --
	( 60.00,135.84) --
	( 60.01,135.84) --
	( 60.03,135.84) --
	( 60.04,135.84) --
	( 60.05,135.84) --
	( 60.07,135.84) --
	( 60.08,135.83) --
	( 60.10,135.83) --
	( 60.11,135.83) --
	( 60.12,135.83) --
	( 60.14,135.82) --
	( 60.15,135.82) --
	( 60.16,135.82) --
	( 60.18,135.82) --
	( 60.19,135.82) --
	( 60.21,135.82) --
	( 60.22,135.81) --
	( 60.23,135.81) --
	( 60.25,135.81) --
	( 60.26,135.81) --
	( 60.27,135.81) --
	( 60.29,135.81) --
	( 60.30,135.81) --
	( 60.32,135.81) --
	( 60.33,135.80) --
	( 60.34,135.80) --
	( 60.36,135.80) --
	( 60.37,135.80) --
	( 60.38,135.80) --
	( 60.40,135.80) --
	( 60.41,135.80) --
	( 60.43,135.80) --
	( 60.44,135.80) --
	( 60.45,135.80) --
	( 60.47,135.80) --
	( 60.48,135.80) --
	( 60.49,135.80) --
	( 60.51,135.80) --
	( 60.52,135.80) --
	( 60.53,135.80) --
	( 60.55,135.80) --
	( 60.56,135.80) --
	( 60.58,135.80) --
	( 60.59,135.80) --
	( 60.60,135.80) --
	( 60.62,135.80) --
	( 60.63,135.80) --
	( 60.64,135.80) --
	( 60.66,135.80) --
	( 60.67,135.79) --
	( 60.69,135.79) --
	( 60.70,135.79) --
	( 60.71,135.79) --
	( 60.73,135.79) --
	( 60.74,135.79) --
	( 60.75,135.79) --
	( 60.77,135.78) --
	( 60.78,135.78) --
	( 60.80,135.78) --
	( 60.81,135.78) --
	( 60.82,135.78) --
	( 60.84,135.77) --
	( 60.85,135.77) --
	( 60.86,135.77) --
	( 60.88,135.77) --
	( 60.89,135.76) --
	( 60.91,135.76) --
	( 60.92,135.76) --
	( 60.93,135.76) --
	( 60.95,135.75) --
	( 60.96,135.75) --
	( 60.97,135.75) --
	( 60.99,135.74) --
	( 61.00,135.74) --
	( 61.01,135.74) --
	( 61.03,135.74) --
	( 61.04,135.73) --
	( 61.06,135.73) --
	( 61.07,135.72) --
	( 61.08,135.72) --
	( 61.10,135.72) --
	( 61.11,135.71) --
	( 61.12,135.71) --
	( 61.14,135.71) --
	( 61.15,135.70) --
	( 61.17,135.70) --
	( 61.18,135.70) --
	( 61.19,135.69) --
	( 61.21,135.69) --
	( 61.22,135.69) --
	( 61.23,135.68) --
	( 61.25,135.68) --
	( 61.26,135.68) --
	( 61.28,135.68) --
	( 61.29,135.67) --
	( 61.30,135.67) --
	( 61.32,135.67) --
	( 61.33,135.66) --
	( 61.34,135.66) --
	( 61.36,135.66) --
	( 61.37,135.66) --
	( 61.39,135.65) --
	( 61.40,135.65) --
	( 61.41,135.65) --
	( 61.43,135.64) --
	( 61.44,135.64) --
	( 61.45,135.64) --
	( 61.47,135.63) --
	( 61.48,135.63) --
	( 61.49,135.63) --
	( 61.51,135.63) --
	( 61.52,135.63) --
	( 61.54,135.62) --
	( 61.55,135.62) --
	( 61.56,135.62) --
	( 61.58,135.62) --
	( 61.59,135.62) --
	( 61.60,135.61) --
	( 61.62,135.61) --
	( 61.63,135.61) --
	( 61.65,135.61) --
	( 61.66,135.61) --
	( 61.67,135.61) --
	( 61.69,135.61) --
	( 61.70,135.61) --
	( 61.71,135.60) --
	( 61.73,135.60) --
	( 61.74,135.60) --
	( 61.76,135.60) --
	( 61.77,135.60) --
	( 61.78,135.60) --
	( 61.80,135.60) --
	( 61.81,135.60) --
	( 61.82,135.60) --
	( 61.84,135.60) --
	( 61.85,135.60) --
	( 61.87,135.60) --
	( 61.88,135.60) --
	( 61.89,135.60) --
	( 61.91,135.60) --
	( 61.92,135.60) --
	( 61.93,135.60) --
	( 61.95,135.60) --
	( 61.96,135.60) --
	( 61.97,135.60) --
	( 61.99,135.60) --
	( 62.00,135.60) --
	( 62.02,135.60) --
	( 62.03,135.60) --
	( 62.04,135.60) --
	( 62.06,135.61) --
	( 62.07,135.61) --
	( 62.08,135.61) --
	( 62.10,135.61) --
	( 62.11,135.61) --
	( 62.13,135.61) --
	( 62.14,135.61) --
	( 62.15,135.61) --
	( 62.17,135.61) --
	( 62.18,135.61) --
	( 62.19,135.61) --
	( 62.21,135.61) --
	( 62.22,135.61) --
	( 62.24,135.61) --
	( 62.25,135.61) --
	( 62.26,135.61) --
	( 62.28,135.61) --
	( 62.29,135.61) --
	( 62.30,135.61) --
	( 62.32,135.61) --
	( 62.33,135.61) --
	( 62.35,135.60) --
	( 62.36,135.60) --
	( 62.37,135.60) --
	( 62.39,135.60) --
	( 62.40,135.60) --
	( 62.41,135.60) --
	( 62.43,135.60) --
	( 62.44,135.59) --
	( 62.45,135.59) --
	( 62.47,135.59) --
	( 62.48,135.59) --
	( 62.50,135.59) --
	( 62.51,135.58) --
	( 62.52,135.58) --
	( 62.54,135.58) --
	( 62.55,135.58) --
	( 62.56,135.57) --
	( 62.58,135.57) --
	( 62.59,135.57) --
	( 62.61,135.56) --
	( 62.62,135.56) --
	( 62.63,135.56) --
	( 62.65,135.55) --
	( 62.66,135.55) --
	( 62.67,135.54) --
	( 62.69,135.54) --
	( 62.70,135.54) --
	( 62.72,135.53) --
	( 62.73,135.53) --
	( 62.74,135.53) --
	( 62.76,135.52) --
	( 62.77,135.52) --
	( 62.78,135.52) --
	( 62.80,135.51) --
	( 62.81,135.51) --
	( 62.83,135.50) --
	( 62.84,135.50) --
	( 62.85,135.50) --
	( 62.87,135.50) --
	( 62.88,135.49) --
	( 62.89,135.49) --
	( 62.91,135.49) --
	( 62.92,135.48) --
	( 62.93,135.48) --
	( 62.95,135.48) --
	( 62.96,135.48) --
	( 62.98,135.47) --
	( 62.99,135.47) --
	( 63.00,135.47) --
	( 63.02,135.47) --
	( 63.03,135.47) --
	( 63.04,135.47) --
	( 63.06,135.46) --
	( 63.07,135.46) --
	( 63.09,135.46) --
	( 63.10,135.46) --
	( 63.11,135.46) --
	( 63.13,135.46) --
	( 63.14,135.46) --
	( 63.15,135.46) --
	( 63.17,135.46) --
	( 63.18,135.46) --
	( 63.20,135.46) --
	( 63.21,135.46) --
	( 63.22,135.47) --
	( 63.24,135.47) --
	( 63.25,135.47) --
	( 63.26,135.47) --
	( 63.28,135.47) --
	( 63.29,135.47) --
	( 63.31,135.47) --
	( 63.32,135.48) --
	( 63.33,135.48) --
	( 63.35,135.48) --
	( 63.36,135.48) --
	( 63.37,135.48) --
	( 63.39,135.49) --
	( 63.40,135.49) --
	( 63.41,135.49) --
	( 63.43,135.49) --
	( 63.44,135.49) --
	( 63.46,135.50) --
	( 63.47,135.50) --
	( 63.48,135.50) --
	( 63.50,135.50) --
	( 63.51,135.50) --
	( 63.52,135.51) --
	( 63.54,135.51) --
	( 63.55,135.51) --
	( 63.57,135.51) --
	( 63.58,135.51) --
	( 63.59,135.51) --
	( 63.61,135.51) --
	( 63.62,135.52) --
	( 63.63,135.52) --
	( 63.65,135.52) --
	( 63.66,135.52) --
	( 63.68,135.52) --
	( 63.69,135.52) --
	( 63.70,135.52) --
	( 63.72,135.52) --
	( 63.73,135.52) --
	( 63.74,135.52) --
	( 63.76,135.52) --
	( 63.77,135.52) --
	( 63.79,135.52) --
	( 63.80,135.51) --
	( 63.81,135.51) --
	( 63.83,135.51) --
	( 63.84,135.51) --
	( 63.85,135.51) --
	( 63.87,135.51) --
	( 63.88,135.51) --
	( 63.89,135.50) --
	( 63.91,135.50) --
	( 63.92,135.50) --
	( 63.94,135.50) --
	( 63.95,135.50) --
	( 63.96,135.49) --
	( 63.98,135.49) --
	( 63.99,135.49) --
	( 64.00,135.49) --
	( 64.02,135.48) --
	( 64.03,135.48) --
	( 64.05,135.48) --
	( 64.06,135.48) --
	( 64.07,135.48) --
	( 64.09,135.47) --
	( 64.10,135.47) --
	( 64.11,135.47) --
	( 64.13,135.47) --
	( 64.14,135.46) --
	( 64.16,135.46) --
	( 64.17,135.46) --
	( 64.18,135.46) --
	( 64.20,135.46) --
	( 64.21,135.45) --
	( 64.22,135.45) --
	( 64.24,135.45) --
	( 64.25,135.45) --
	( 64.27,135.44) --
	( 64.28,135.44) --
	( 64.29,135.44) --
	( 64.31,135.44) --
	( 64.32,135.44) --
	( 64.33,135.43) --
	( 64.35,135.43) --
	( 64.36,135.43) --
	( 64.37,135.43) --
	( 64.39,135.43) --
	( 64.40,135.43) --
	( 64.42,135.42) --
	( 64.43,135.42) --
	( 64.44,135.42) --
	( 64.46,135.42) --
	( 64.47,135.42) --
	( 64.48,135.41) --
	( 64.50,135.41) --
	( 64.51,135.41) --
	( 64.53,135.41) --
	( 64.54,135.41) --
	( 64.55,135.41) --
	( 64.57,135.40) --
	( 64.58,135.40) --
	( 64.59,135.40) --
	( 64.61,135.40) --
	( 64.62,135.40) --
	( 64.64,135.40) --
	( 64.65,135.39) --
	( 64.66,135.39) --
	( 64.68,135.39) --
	( 64.69,135.39) --
	( 64.70,135.39) --
	( 64.72,135.39) --
	( 64.73,135.38) --
	( 64.75,135.38) --
	( 64.76,135.38) --
	( 64.77,135.38) --
	( 64.79,135.38) --
	( 64.80,135.37) --
	( 64.81,135.37) --
	( 64.83,135.37) --
	( 64.84,135.37) --
	( 64.85,135.37) --
	( 64.87,135.36) --
	( 64.88,135.36) --
	( 64.90,135.36) --
	( 64.91,135.35) --
	( 64.92,135.35) --
	( 64.94,135.35) --
	( 64.95,135.35) --
	( 64.96,135.35) --
	( 64.98,135.34) --
	( 64.99,135.34) --
	( 65.01,135.34) --
	( 65.02,135.34) --
	( 65.03,135.34) --
	( 65.05,135.33) --
	( 65.06,135.33) --
	( 65.07,135.33) --
	( 65.09,135.33) --
	( 65.10,135.33) --
	( 65.12,135.32) --
	( 65.13,135.32) --
	( 65.14,135.32) --
	( 65.16,135.32) --
	( 65.17,135.32) --
	( 65.18,135.31) --
	( 65.20,135.31) --
	( 65.21,135.31) --
	( 65.23,135.31) --
	( 65.24,135.31) --
	( 65.25,135.31) --
	( 65.27,135.30) --
	( 65.28,135.30) --
	( 65.29,135.30) --
	( 65.31,135.30) --
	( 65.32,135.30) --
	( 65.33,135.30) --
	( 65.35,135.30) --
	( 65.36,135.30) --
	( 65.38,135.29) --
	( 65.39,135.29) --
	( 65.40,135.29) --
	( 65.42,135.29) --
	( 65.43,135.29) --
	( 65.44,135.29) --
	( 65.46,135.29) --
	( 65.47,135.29) --
	( 65.49,135.29) --
	( 65.50,135.29) --
	( 65.51,135.29) --
	( 65.53,135.29) --
	( 65.54,135.29) --
	( 65.55,135.29) --
	( 65.57,135.29) --
	( 65.58,135.29) --
	( 65.60,135.29) --
	( 65.61,135.29) --
	( 65.62,135.29) --
	( 65.64,135.29) --
	( 65.65,135.29) --
	( 65.66,135.29) --
	( 65.68,135.29) --
	( 65.69,135.29) --
	( 65.71,135.29) --
	( 65.72,135.29) --
	( 65.73,135.29) --
	( 65.75,135.29) --
	( 65.76,135.29) --
	( 65.77,135.29) --
	( 65.79,135.29) --
	( 65.80,135.29) --
	( 65.81,135.29) --
	( 65.83,135.28) --
	( 65.84,135.28) --
	( 65.86,135.28) --
	( 65.87,135.28) --
	( 65.88,135.28) --
	( 65.90,135.28) --
	( 65.91,135.27) --
	( 65.92,135.27) --
	( 65.94,135.26) --
	( 65.95,135.26) --
	( 65.97,135.26) --
	( 65.98,135.26) --
	( 65.99,135.25) --
	( 66.01,135.25) --
	( 66.02,135.24) --
	( 66.03,135.24) --
	( 66.05,135.23) --
	( 66.06,135.23) --
	( 66.08,135.23) --
	( 66.09,135.22) --
	( 66.10,135.22) --
	( 66.12,135.21) --
	( 66.13,135.20) --
	( 66.14,135.20) --
	( 66.16,135.19) --
	( 66.17,135.19) --
	( 66.19,135.18) --
	( 66.20,135.17) --
	( 66.21,135.16) --
	( 66.23,135.16) --
	( 66.24,135.15) --
	( 66.25,135.14) --
	( 66.27,135.14) --
	( 66.28,135.13) --
	( 66.29,135.12) --
	( 66.31,135.12) --
	( 66.32,135.11) --
	( 66.34,135.10) --
	( 66.35,135.09) --
	( 66.36,135.09) --
	( 66.38,135.07) --
	( 66.39,135.07) --
	( 66.40,135.06) --
	( 66.42,135.05) --
	( 66.43,135.04) --
	( 66.45,135.04) --
	( 66.46,135.03) --
	( 66.47,135.02) --
	( 66.49,135.01) --
	( 66.50,135.01) --
	( 66.51,135.00) --
	( 66.53,134.99) --
	( 66.54,134.98) --
	( 66.56,134.97) --
	( 66.57,134.97) --
	( 66.58,134.96) --
	( 66.60,134.95) --
	( 66.61,134.95) --
	( 66.62,134.94) --
	( 66.64,134.93) --
	( 66.65,134.93) --
	( 66.67,134.92) --
	( 66.68,134.91) --
	( 66.69,134.91) --
	( 66.71,134.90) --
	( 66.72,134.90) --
	( 66.73,134.89) --
	( 66.75,134.88) --
	( 66.76,134.88) --
	( 66.77,134.87) --
	( 66.79,134.87) --
	( 66.80,134.86) --
	( 66.82,134.86) --
	( 66.83,134.85) --
	( 66.84,134.85) --
	( 66.86,134.85) --
	( 66.87,134.84) --
	( 66.88,134.84) --
	( 66.90,134.83) --
	( 66.91,134.83) --
	( 66.93,134.83) --
	( 66.94,134.83) --
	( 66.95,134.82) --
	( 66.97,134.82) --
	( 66.98,134.82) --
	( 66.99,134.82) --
	( 67.01,134.82) --
	( 67.02,134.82) --
	( 67.04,134.82) --
	( 67.05,134.82) --
	( 67.06,134.81) --
	( 67.08,134.81) --
	( 67.09,134.82) --
	( 67.10,134.82) --
	( 67.12,134.82) --
	( 67.13,134.82) --
	( 67.15,134.82) --
	( 67.16,134.82) --
	( 67.17,134.82) --
	( 67.19,134.82) --
	( 67.20,134.83) --
	( 67.21,134.83) --
	( 67.23,134.83) --
	( 67.24,134.83) --
	( 67.25,134.84) --
	( 67.27,134.84) --
	( 67.28,134.84) --
	( 67.30,134.85) --
	( 67.31,134.85) --
	( 67.32,134.86) --
	( 67.34,134.86) --
	( 67.35,134.87) --
	( 67.36,134.87) --
	( 67.38,134.88) --
	( 67.39,134.88) --
	( 67.41,134.89) --
	( 67.42,134.90) --
	( 67.43,134.90) --
	( 67.45,134.91) --
	( 67.46,134.91) --
	( 67.47,134.92) --
	( 67.49,134.93) --
	( 67.50,134.93) --
	( 67.52,134.94) --
	( 67.53,134.95) --
	( 67.54,134.95) --
	( 67.56,134.96) --
	( 67.57,134.97) --
	( 67.58,134.98) --
	( 67.60,134.99) --
	( 67.61,134.99) --
	( 67.63,135.00) --
	( 67.64,135.01) --
	( 67.65,135.01) --
	( 67.67,135.02) --
	( 67.68,135.03) --
	( 67.69,135.04) --
	( 67.71,135.04) --
	( 67.72,135.05) --
	( 67.73,135.06) --
	( 67.75,135.06) --
	( 67.76,135.07) --
	( 67.78,135.08) --
	( 67.79,135.09) --
	( 67.80,135.09) --
	( 67.82,135.10) --
	( 67.83,135.11) --
	( 67.84,135.11) --
	( 67.86,135.12) --
	( 67.87,135.12) --
	( 67.89,135.13) --
	( 67.90,135.13) --
	( 67.91,135.14) --
	( 67.93,135.14) --
	( 67.94,135.15) --
	( 67.95,135.15) --
	( 67.97,135.16) --
	( 67.98,135.16) --
	( 68.00,135.16) --
	( 68.01,135.17) --
	( 68.02,135.17) --
	( 68.04,135.18) --
	( 68.05,135.18) --
	( 68.06,135.18) --
	( 68.08,135.18) --
	( 68.09,135.18) --
	( 68.11,135.18) --
	( 68.12,135.19) --
	( 68.13,135.19) --
	( 68.15,135.19) --
	( 68.16,135.19) --
	( 68.17,135.19) --
	( 68.19,135.19) --
	( 68.20,135.19) --
	( 68.21,135.18) --
	( 68.23,135.18) --
	( 68.24,135.18) --
	( 68.26,135.18) --
	( 68.27,135.18) --
	( 68.28,135.18) --
	( 68.30,135.17) --
	( 68.31,135.17) --
	( 68.32,135.17) --
	( 68.34,135.16) --
	( 68.35,135.16) --
	( 68.37,135.16) --
	( 68.38,135.15) --
	( 68.39,135.15) --
	( 68.41,135.15) --
	( 68.42,135.14) --
	( 68.43,135.14) --
	( 68.45,135.13) --
	( 68.46,135.13) --
	( 68.48,135.12) --
	( 68.49,135.12) --
	( 68.50,135.12) --
	( 68.52,135.11) --
	( 68.53,135.11) --
	( 68.54,135.10) --
	( 68.56,135.10) --
	( 68.57,135.09) --
	( 68.59,135.09) --
	( 68.60,135.08) --
	( 68.61,135.08) --
	( 68.63,135.07) --
	( 68.64,135.07) --
	( 68.65,135.06) --
	( 68.67,135.06) --
	( 68.68,135.05) --
	( 68.69,135.05) --
	( 68.71,135.04) --
	( 68.72,135.04) --
	( 68.74,135.04) --
	( 68.75,135.03) --
	( 68.76,135.03) --
	( 68.78,135.02) --
	( 68.79,135.02) --
	( 68.80,135.02) --
	( 68.82,135.01) --
	( 68.83,135.01) --
	( 68.85,135.01) --
	( 68.86,135.00) --
	( 68.87,135.00) --
	( 68.89,135.00) --
	( 68.90,134.99) --
	( 68.91,134.99) --
	( 68.93,134.99) --
	( 68.94,134.98) --
	( 68.96,134.98) --
	( 68.97,134.98) --
	( 68.98,134.97) --
	( 69.00,134.97) --
	( 69.01,134.97) --
	( 69.02,134.97) --
	( 69.04,134.97) --
	( 69.05,134.96) --
	( 69.07,134.96) --
	( 69.08,134.96) --
	( 69.09,134.96) --
	( 69.11,134.96) --
	( 69.12,134.96) --
	( 69.13,134.96) --
	( 69.15,134.95) --
	( 69.16,134.95) --
	( 69.17,134.95) --
	( 69.19,134.95) --
	( 69.20,134.95) --
	( 69.22,134.95) --
	( 69.23,134.95) --
	( 69.24,134.95) --
	( 69.26,134.95) --
	( 69.27,134.95) --
	( 69.28,134.95) --
	( 69.30,134.95) --
	( 69.31,134.95) --
	( 69.33,134.94) --
	( 69.34,134.94) --
	( 69.35,134.94) --
	( 69.37,134.94) --
	( 69.38,134.94) --
	( 69.39,134.94) --
	( 69.41,134.94) --
	( 69.42,134.94) --
	( 69.44,134.94) --
	( 69.45,134.94) --
	( 69.46,134.94) --
	( 69.48,134.94) --
	( 69.49,134.94) --
	( 69.50,134.94) --
	( 69.52,134.94) --
	( 69.53,134.93) --
	( 69.55,134.93) --
	( 69.56,134.93) --
	( 69.57,134.93) --
	( 69.59,134.93) --
	( 69.60,134.93) --
	( 69.61,134.93) --
	( 69.63,134.93) --
	( 69.64,134.92) --
	( 69.65,134.92) --
	( 69.67,134.92) --
	( 69.68,134.92) --
	( 69.70,134.92) --
	( 69.71,134.91) --
	( 69.72,134.91) --
	( 69.74,134.91) --
	( 69.75,134.91) --
	( 69.76,134.91) --
	( 69.78,134.90) --
	( 69.79,134.90) --
	( 69.81,134.90) --
	( 69.82,134.90) --
	( 69.83,134.90) --
	( 69.85,134.89) --
	( 69.86,134.89) --
	( 69.87,134.89) --
	( 69.89,134.89) --
	( 69.90,134.88) --
	( 69.92,134.88) --
	( 69.93,134.88) --
	( 69.94,134.88) --
	( 69.96,134.88) --
	( 69.97,134.87) --
	( 69.98,134.87) --
	( 70.00,134.87) --
	( 70.01,134.87) --
	( 70.03,134.87) --
	( 70.04,134.87) --
	( 70.05,134.86) --
	( 70.07,134.86) --
	( 70.08,134.86) --
	( 70.09,134.86) --
	( 70.11,134.86) --
	( 70.12,134.86) --
	( 70.13,134.86) --
	( 70.15,134.86) --
	( 70.16,134.86) --
	( 70.18,134.86) --
	( 70.19,134.86) --
	( 70.20,134.86) --
	( 70.22,134.86) --
	( 70.23,134.86) --
	( 70.24,134.86) --
	( 70.26,134.86) --
	( 70.27,134.86) --
	( 70.29,134.86) --
	( 70.30,134.86) --
	( 70.31,134.86) --
	( 70.33,134.86) --
	( 70.34,134.86) --
	( 70.35,134.86) --
	( 70.37,134.86) --
	( 70.38,134.86) --
	( 70.40,134.87) --
	( 70.41,134.87) --
	( 70.42,134.87) --
	( 70.44,134.87) --
	( 70.45,134.87) --
	( 70.46,134.87) --
	( 70.48,134.87) --
	( 70.49,134.87) --
	( 70.51,134.87) --
	( 70.52,134.87) --
	( 70.53,134.88) --
	( 70.55,134.88) --
	( 70.56,134.88) --
	( 70.57,134.88) --
	( 70.59,134.88) --
	( 70.60,134.88) --
	( 70.61,134.88) --
	( 70.63,134.88) --
	( 70.64,134.88) --
	( 70.66,134.88) --
	( 70.67,134.88) --
	( 70.68,134.88) --
	( 70.70,134.88) --
	( 70.71,134.88) --
	( 70.72,134.88) --
	( 70.74,134.88) --
	( 70.75,134.88) --
	( 70.77,134.88) --
	( 70.78,134.87) --
	( 70.79,134.87) --
	( 70.81,134.87) --
	( 70.82,134.87) --
	( 70.83,134.87) --
	( 70.85,134.87) --
	( 70.86,134.87) --
	( 70.88,134.87) --
	( 70.89,134.86) --
	( 70.90,134.86) --
	( 70.92,134.86) --
	( 70.93,134.86) --
	( 70.94,134.86) --
	( 70.96,134.85) --
	( 70.97,134.85) --
	( 70.99,134.85) --
	( 71.00,134.85) --
	( 71.01,134.85) --
	( 71.03,134.85) --
	( 71.04,134.84) --
	( 71.05,134.84) --
	( 71.07,134.84) --
	( 71.08,134.84) --
	( 71.09,134.84) --
	( 71.11,134.84) --
	( 71.12,134.84) --
	( 71.14,134.83) --
	( 71.15,134.83) --
	( 71.16,134.83) --
	( 71.18,134.83) --
	( 71.19,134.83) --
	( 71.20,134.83) --
	( 71.22,134.83) --
	( 71.23,134.83) --
	( 71.25,134.83) --
	( 71.26,134.83) --
	( 71.27,134.84) --
	( 71.29,134.84) --
	( 71.30,134.84) --
	( 71.31,134.84) --
	( 71.33,134.84) --
	( 71.34,134.84) --
	( 71.36,134.85) --
	( 71.37,134.85) --
	( 71.38,134.85) --
	( 71.40,134.86) --
	( 71.41,134.86) --
	( 71.42,134.86) --
	( 71.44,134.87) --
	( 71.45,134.87) --
	( 71.47,134.88) --
	( 71.48,134.88) --
	( 71.49,134.88) --
	( 71.51,134.89) --
	( 71.52,134.90) --
	( 71.53,134.90) --
	( 71.55,134.91) --
	( 71.56,134.92) --
	( 71.57,134.92) --
	( 71.59,134.93) --
	( 71.60,134.94) --
	( 71.62,134.94) --
	( 71.63,134.95) --
	( 71.64,134.96) --
	( 71.66,134.96) --
	( 71.67,134.97) --
	( 71.68,134.98) --
	( 71.70,134.99) --
	( 71.71,134.99) --
	( 71.73,135.00) --
	( 71.74,135.01) --
	( 71.75,135.01) --
	( 71.77,135.02) --
	( 71.78,135.03) --
	( 71.79,135.03) --
	( 71.81,135.04) --
	( 71.82,135.05) --
	( 71.84,135.05) --
	( 71.85,135.06) --
	( 71.86,135.06) --
	( 71.88,135.07) --
	( 71.89,135.07) --
	( 71.90,135.08) --
	( 71.92,135.09) --
	( 71.93,135.09) --
	( 71.95,135.10) --
	( 71.96,135.10) --
	( 71.97,135.10) --
	( 71.99,135.10) --
	( 72.00,135.11) --
	( 72.01,135.11) --
	( 72.03,135.11) --
	( 72.04,135.11) --
	( 72.05,135.11) --
	( 72.07,135.11) --
	( 72.08,135.12) --
	( 72.10,135.12) --
	( 72.11,135.11) --
	( 72.12,135.11) --
	( 72.14,135.11) --
	( 72.15,135.11) --
	( 72.16,135.11) --
	( 72.18,135.11) --
	( 72.19,135.11) --
	( 72.21,135.10) --
	( 72.22,135.10) --
	( 72.23,135.10) --
	( 72.25,135.09) --
	( 72.26,135.09) --
	( 72.27,135.08) --
	( 72.29,135.08) --
	( 72.30,135.07) --
	( 72.32,135.07) --
	( 72.33,135.06) --
	( 72.34,135.06) --
	( 72.36,135.05) --
	( 72.37,135.05) --
	( 72.38,135.04) --
	( 72.40,135.03) --
	( 72.41,135.03) --
	( 72.43,135.02) --
	( 72.44,135.02) --
	( 72.45,135.01) --
	( 72.47,135.00) --
	( 72.48,135.00) --
	( 72.49,134.99) --
	( 72.51,134.99) --
	( 72.52,134.98) --
	( 72.53,134.97) --
	( 72.55,134.96) --
	( 72.56,134.96) --
	( 72.58,134.95) --
	( 72.59,134.94) --
	( 72.60,134.94) --
	( 72.62,134.93) --
	( 72.63,134.93) --
	( 72.64,134.92) --
	( 72.66,134.92) --
	( 72.67,134.91) --
	( 72.69,134.90) --
	( 72.70,134.90) --
	( 72.71,134.89) --
	( 72.73,134.89) --
	( 72.74,134.88) --
	( 72.75,134.88) --
	( 72.77,134.87) --
	( 72.78,134.87) --
	( 72.80,134.86) --
	( 72.81,134.86) --
	( 72.82,134.85) --
	( 72.84,134.85) --
	( 72.85,134.85) --
	( 72.86,134.84) --
	( 72.88,134.84) --
	( 72.89,134.84) --
	( 72.91,134.83) --
	( 72.92,134.83) --
	( 72.93,134.83) --
	( 72.95,134.83) --
	( 72.96,134.82) --
	( 72.97,134.82) --
	( 72.99,134.82) --
	( 73.00,134.82) --
	( 73.01,134.82) --
	( 73.03,134.81) --
	( 73.04,134.81) --
	( 73.06,134.81) --
	( 73.07,134.81) --
	( 73.08,134.81) --
	( 73.10,134.81) --
	( 73.11,134.81) --
	( 73.12,134.81) --
	( 73.14,134.81) --
	( 73.15,134.80) --
	( 73.17,134.80) --
	( 73.18,134.80) --
	( 73.19,134.80) --
	( 73.21,134.80) --
	( 73.22,134.80) --
	( 73.23,134.80) --
	( 73.25,134.80) --
	( 73.26,134.80) --
	( 73.28,134.80) --
	( 73.29,134.80) --
	( 73.30,134.80) --
	( 73.32,134.80) --
	( 73.33,134.80) --
	( 73.34,134.80) --
	( 73.36,134.80) --
	( 73.37,134.80) --
	( 73.39,134.80) --
	( 73.40,134.80) --
	( 73.41,134.79) --
	( 73.43,134.79) --
	( 73.44,134.79) --
	( 73.45,134.79) --
	( 73.47,134.79) --
	( 73.48,134.79) --
	( 73.49,134.79) --
	( 73.51,134.79) --
	( 73.52,134.79) --
	( 73.54,134.79) --
	( 73.55,134.79) --
	( 73.56,134.79) --
	( 73.58,134.79) --
	( 73.59,134.79) --
	( 73.60,134.79) --
	( 73.62,134.79) --
	( 73.63,134.79) --
	( 73.65,134.79) --
	( 73.66,134.79) --
	( 73.67,134.80) --
	( 73.69,134.80) --
	( 73.70,134.80) --
	( 73.71,134.80) --
	( 73.73,134.80) --
	( 73.74,134.80) --
	( 73.76,134.80) --
	( 73.77,134.80) --
	( 73.78,134.80) --
	( 73.80,134.80) --
	( 73.81,134.80) --
	( 73.82,134.81) --
	( 73.84,134.81) --
	( 73.85,134.81) --
	( 73.87,134.81) --
	( 73.88,134.81) --
	( 73.89,134.81) --
	( 73.91,134.81) --
	( 73.92,134.81) --
	( 73.93,134.82) --
	( 73.95,134.82) --
	( 73.96,134.82) --
	( 73.97,134.82) --
	( 73.99,134.82) --
	( 74.00,134.82) --
	( 74.02,134.83) --
	( 74.03,134.83) --
	( 74.04,134.83) --
	( 74.06,134.83) --
	( 74.07,134.83) --
	( 74.08,134.83) --
	( 74.10,134.84) --
	( 74.11,134.84) --
	( 74.13,134.84) --
	( 74.14,134.84) --
	( 74.15,134.84) --
	( 74.17,134.84) --
	( 74.18,134.84) --
	( 74.19,134.84) --
	( 74.21,134.85) --
	( 74.22,134.85) --
	( 74.24,134.85) --
	( 74.25,134.85) --
	( 74.26,134.85) --
	( 74.28,134.85) --
	( 74.29,134.85) --
	( 74.30,134.85) --
	( 74.32,134.85) --
	( 74.33,134.85) --
	( 74.35,134.85) --
	( 74.36,134.85) --
	( 74.37,134.85) --
	( 74.39,134.85) --
	( 74.40,134.85) --
	( 74.41,134.84) --
	( 74.43,134.84) --
	( 74.44,134.84) --
	( 74.45,134.84) --
	( 74.47,134.84) --
	( 74.48,134.84) --
	( 74.50,134.83) --
	( 74.51,134.83) --
	( 74.52,134.83) --
	( 74.54,134.83) --
	( 74.55,134.82) --
	( 74.56,134.82) --
	( 74.58,134.82) --
	( 74.59,134.81) --
	( 74.61,134.81) --
	( 74.62,134.81) --
	( 74.63,134.80) --
	( 74.65,134.80) --
	( 74.66,134.79) --
	( 74.67,134.79) --
	( 74.69,134.79) --
	( 74.70,134.78) --
	( 74.72,134.78) --
	( 74.73,134.77) --
	( 74.74,134.77) --
	( 74.76,134.77) --
	( 74.77,134.76) --
	( 74.78,134.76) --
	( 74.80,134.76) --
	( 74.81,134.75) --
	( 74.83,134.75) --
	( 74.84,134.74) --
	( 74.85,134.74) --
	( 74.87,134.74) --
	( 74.88,134.73) --
	( 74.89,134.73) --
	( 74.91,134.73) --
	( 74.92,134.72) --
	( 74.93,134.72) --
	( 74.95,134.72) --
	( 74.96,134.71) --
	( 74.98,134.71) --
	( 74.99,134.71) --
	( 75.00,134.71) --
	( 75.02,134.70) --
	( 75.03,134.70) --
	( 75.04,134.70) --
	( 75.06,134.69) --
	( 75.07,134.69) --
	( 75.09,134.69) --
	( 75.10,134.69) --
	( 75.11,134.69) --
	( 75.13,134.69) --
	( 75.14,134.69) --
	( 75.15,134.69) --
	( 75.17,134.68) --
	( 75.18,134.68) --
	( 75.20,134.68) --
	( 75.21,134.68) --
	( 75.22,134.68) --
	( 75.24,134.68) --
	( 75.25,134.68) --
	( 75.26,134.68) --
	( 75.28,134.68) --
	( 75.29,134.69) --
	( 75.31,134.69) --
	( 75.32,134.69) --
	( 75.33,134.69) --
	( 75.35,134.69) --
	( 75.36,134.69) --
	( 75.37,134.69) --
	( 75.39,134.69) --
	( 75.40,134.69) --
	( 75.41,134.70) --
	( 75.43,134.70) --
	( 75.44,134.70) --
	( 75.46,134.70) --
	( 75.47,134.71) --
	( 75.48,134.71) --
	( 75.50,134.71) --
	( 75.51,134.71) --
	( 75.52,134.71) --
	( 75.54,134.72) --
	( 75.55,134.72) --
	( 75.57,134.72) --
	( 75.58,134.72) --
	( 75.59,134.72) --
	( 75.61,134.73) --
	( 75.62,134.73) --
	( 75.63,134.73) --
	( 75.65,134.73) --
	( 75.66,134.73) --
	( 75.68,134.73) --
	( 75.69,134.74) --
	( 75.70,134.74) --
	( 75.72,134.74) --
	( 75.73,134.74) --
	( 75.74,134.74) --
	( 75.76,134.74) --
	( 75.77,134.75) --
	( 75.79,134.75) --
	( 75.80,134.75) --
	( 75.81,134.75) --
	( 75.83,134.75) --
	( 75.84,134.75) --
	( 75.85,134.75) --
	( 75.87,134.75) --
	( 75.88,134.76) --
	( 75.89,134.76) --
	( 75.91,134.76) --
	( 75.92,134.76) --
	( 75.94,134.76) --
	( 75.95,134.76) --
	( 75.96,134.76) --
	( 75.98,134.76) --
	( 75.99,134.76) --
	( 76.00,134.76) --
	( 76.02,134.76) --
	( 76.03,134.76) --
	( 76.05,134.76) --
	( 76.06,134.76) --
	( 76.07,134.76) --
	( 76.09,134.77) --
	( 76.10,134.77) --
	( 76.11,134.77) --
	( 76.13,134.77) --
	( 76.14,134.77) --
	( 76.16,134.77) --
	( 76.17,134.77) --
	( 76.18,134.77) --
	( 76.20,134.77) --
	( 76.21,134.77) --
	( 76.22,134.77) --
	( 76.24,134.77) --
	( 76.25,134.77) --
	( 76.27,134.77) --
	( 76.28,134.77) --
	( 76.29,134.76) --
	( 76.31,134.76) --
	( 76.32,134.76) --
	( 76.33,134.76) --
	( 76.35,134.76) --
	( 76.36,134.76) --
	( 76.37,134.76) --
	( 76.39,134.76) --
	( 76.40,134.76) --
	( 76.42,134.76) --
	( 76.43,134.76) --
	( 76.44,134.76) --
	( 76.46,134.76) --
	( 76.47,134.76) --
	( 76.48,134.76) --
	( 76.50,134.76) --
	( 76.51,134.75) --
	( 76.53,134.75) --
	( 76.54,134.75) --
	( 76.55,134.75) --
	( 76.57,134.75) --
	( 76.58,134.75) --
	( 76.59,134.75) --
	( 76.61,134.75) --
	( 76.62,134.75) --
	( 76.64,134.74) --
	( 76.65,134.74) --
	( 76.66,134.74) --
	( 76.68,134.74) --
	( 76.69,134.74) --
	( 76.70,134.74) --
	( 76.72,134.74) --
	( 76.73,134.74) --
	( 76.75,134.73) --
	( 76.76,134.73) --
	( 76.77,134.73) --
	( 76.79,134.73) --
	( 76.80,134.73) --
	( 76.81,134.73) --
	( 76.83,134.72) --
	( 76.84,134.72) --
	( 76.85,134.72) --
	( 76.87,134.72) --
	( 76.88,134.72) --
	( 76.90,134.72) --
	( 76.91,134.71) --
	( 76.92,134.71) --
	( 76.94,134.71) --
	( 76.95,134.71) --
	( 76.96,134.71) --
	( 76.98,134.71) --
	( 76.99,134.70) --
	( 77.01,134.70) --
	( 77.02,134.70) --
	( 77.03,134.70) --
	( 77.05,134.70) --
	( 77.06,134.69) --
	( 77.07,134.69) --
	( 77.09,134.69) --
	( 77.10,134.69) --
	( 77.12,134.69) --
	( 77.13,134.69) --
	( 77.14,134.69) --
	( 77.16,134.69) --
	( 77.17,134.69) --
	( 77.18,134.69) --
	( 77.20,134.68) --
	( 77.21,134.68) --
	( 77.23,134.68) --
	( 77.24,134.68) --
	( 77.25,134.68) --
	( 77.27,134.68) --
	( 77.28,134.68) --
	( 77.29,134.68) --
	( 77.31,134.68) --
	( 77.32,134.68) --
	( 77.33,134.68) --
	( 77.35,134.69) --
	( 77.36,134.69) --
	( 77.38,134.69) --
	( 77.39,134.69) --
	( 77.40,134.69) --
	( 77.42,134.69) --
	( 77.43,134.69) --
	( 77.44,134.69) --
	( 77.46,134.70) --
	( 77.47,134.70) --
	( 77.49,134.70) --
	( 77.50,134.71) --
	( 77.51,134.71) --
	( 77.53,134.71) --
	( 77.54,134.71) --
	( 77.55,134.72) --
	( 77.57,134.72) --
	( 77.58,134.72) --
	( 77.60,134.72) --
	( 77.61,134.73) --
	( 77.62,134.73) --
	( 77.64,134.73) --
	( 77.65,134.74) --
	( 77.66,134.74) --
	( 77.68,134.74) --
	( 77.69,134.75) --
	( 77.71,134.75) --
	( 77.72,134.75) --
	( 77.73,134.76) --
	( 77.75,134.76) --
	( 77.76,134.76) --
	( 77.77,134.77) --
	( 77.79,134.77) --
	( 77.80,134.77) --
	( 77.81,134.78) --
	( 77.83,134.78) --
	( 77.84,134.78) --
	( 77.86,134.79) --
	( 77.87,134.79) --
	( 77.88,134.79) --
	( 77.90,134.80) --
	( 77.91,134.80) --
	( 77.92,134.81) --
	( 77.94,134.81) --
	( 77.95,134.81) --
	( 77.97,134.81) --
	( 77.98,134.82) --
	( 77.99,134.82) --
	( 78.01,134.82) --
	( 78.02,134.82) --
	( 78.03,134.82) --
	( 78.05,134.83) --
	( 78.06,134.83) --
	( 78.08,134.83) --
	( 78.09,134.83) --
	( 78.10,134.83) --
	( 78.12,134.83) --
	( 78.13,134.83) --
	( 78.14,134.83) --
	( 78.16,134.83) --
	( 78.17,134.83) --
	( 78.19,134.83) --
	( 78.20,134.83) --
	( 78.21,134.83) --
	( 78.23,134.83) --
	( 78.24,134.83) --
	( 78.25,134.83) --
	( 78.27,134.83) --
	( 78.28,134.83) --
	( 78.29,134.83) --
	( 78.31,134.83) --
	( 78.32,134.83) --
	( 78.34,134.83) --
	( 78.35,134.83) --
	( 78.36,134.82) --
	( 78.38,134.82) --
	( 78.39,134.82) --
	( 78.40,134.82) --
	( 78.42,134.82) --
	( 78.43,134.82) --
	( 78.45,134.82) --
	( 78.46,134.81) --
	( 78.47,134.81) --
	( 78.49,134.81) --
	( 78.50,134.81) --
	( 78.51,134.81) --
	( 78.53,134.81) --
	( 78.54,134.80) --
	( 78.56,134.80) --
	( 78.57,134.80) --
	( 78.58,134.80) --
	( 78.60,134.80) --
	( 78.61,134.79) --
	( 78.62,134.79) --
	( 78.64,134.79) --
	( 78.65,134.79) --
	( 78.67,134.79) --
	( 78.68,134.79) --
	( 78.69,134.78) --
	( 78.71,134.78) --
	( 78.72,134.78) --
	( 78.73,134.78) --
	( 78.75,134.78) --
	( 78.76,134.78) --
	( 78.77,134.77) --
	( 78.79,134.77) --
	( 78.80,134.77) --
	( 78.82,134.77) --
	( 78.83,134.77) --
	( 78.84,134.77) --
	( 78.86,134.77) --
	( 78.87,134.76) --
	( 78.88,134.76) --
	( 78.90,134.76) --
	( 78.91,134.76) --
	( 78.93,134.76) --
	( 78.94,134.76) --
	( 78.95,134.76) --
	( 78.97,134.75) --
	( 78.98,134.75) --
	( 78.99,134.75) --
	( 79.01,134.75) --
	( 79.02,134.75) --
	( 79.04,134.75) --
	( 79.05,134.75) --
	( 79.06,134.74) --
	( 79.08,134.74) --
	( 79.09,134.74) --
	( 79.10,134.74) --
	( 79.12,134.74) --
	( 79.13,134.74) --
	( 79.15,134.73) --
	( 79.16,134.73) --
	( 79.17,134.73) --
	( 79.19,134.73) --
	( 79.20,134.73) --
	( 79.21,134.73) --
	( 79.23,134.72) --
	( 79.24,134.72) --
	( 79.25,134.72) --
	( 79.27,134.72) --
	( 79.28,134.72) --
	( 79.30,134.71) --
	( 79.31,134.71) --
	( 79.32,134.71) --
	( 79.34,134.71) --
	( 79.35,134.71) --
	( 79.36,134.70) --
	( 79.38,134.70) --
	( 79.39,134.70) --
	( 79.41,134.69) --
	( 79.42,134.69) --
	( 79.43,134.69) --
	( 79.45,134.69) --
	( 79.46,134.69) --
	( 79.47,134.69) --
	( 79.49,134.68) --
	( 79.50,134.68) --
	( 79.52,134.68) --
	( 79.53,134.68) --
	( 79.54,134.68) --
	( 79.56,134.68) --
	( 79.57,134.67) --
	( 79.58,134.67) --
	( 79.60,134.67) --
	( 79.61,134.67) --
	( 79.63,134.67) --
	( 79.64,134.67) --
	( 79.65,134.67) --
	( 79.67,134.67) --
	( 79.68,134.67) --
	( 79.69,134.67) --
	( 79.71,134.66) --
	( 79.72,134.66) --
	( 79.73,134.66) --
	( 79.75,134.66) --
	( 79.76,134.66) --
	( 79.78,134.66) --
	( 79.79,134.66) --
	( 79.80,134.66) --
	( 79.82,134.66) --
	( 79.83,134.66) --
	( 79.84,134.66) --
	( 79.86,134.66) --
	( 79.87,134.67) --
	( 79.89,134.67) --
	( 79.90,134.67) --
	( 79.91,134.67) --
	( 79.93,134.67) --
	( 79.94,134.67) --
	( 79.95,134.67) --
	( 79.97,134.67) --
	( 79.98,134.67) --
	( 80.00,134.67) --
	( 80.01,134.67) --
	( 80.02,134.68) --
	( 80.04,134.68) --
	( 80.05,134.68) --
	( 80.06,134.68) --
	( 80.08,134.68) --
	( 80.09,134.68) --
	( 80.11,134.68) --
	( 80.12,134.68) --
	( 80.13,134.69) --
	( 80.15,134.69) --
	( 80.16,134.69) --
	( 80.17,134.69) --
	( 80.19,134.69) --
	( 80.20,134.69) --
	( 80.21,134.69) --
	( 80.23,134.69) --
	( 80.24,134.69) --
	( 80.26,134.69) --
	( 80.27,134.70) --
	( 80.28,134.70) --
	( 80.30,134.70) --
	( 80.31,134.70) --
	( 80.32,134.70) --
	( 80.34,134.70) --
	( 80.35,134.70) --
	( 80.37,134.70) --
	( 80.38,134.70) --
	( 80.39,134.70) --
	( 80.41,134.70) --
	( 80.42,134.70) --
	( 80.43,134.69) --
	( 80.45,134.69) --
	( 80.46,134.69) --
	( 80.48,134.69) --
	( 80.49,134.69) --
	( 80.50,134.69) --
	( 80.52,134.69) --
	( 80.53,134.69) --
	( 80.54,134.68) --
	( 80.56,134.68) --
	( 80.57,134.68) --
	( 80.59,134.68) --
	( 80.60,134.68) --
	( 80.61,134.67) --
	( 80.63,134.67) --
	( 80.64,134.67) --
	( 80.65,134.66) --
	( 80.67,134.66) --
	( 80.68,134.66) --
	( 80.69,134.66) --
	( 80.71,134.65) --
	( 80.72,134.65) --
	( 80.74,134.65) --
	( 80.75,134.64) --
	( 80.76,134.64) --
	( 80.78,134.63) --
	( 80.79,134.63) --
	( 80.80,134.63) --
	( 80.82,134.62) --
	( 80.83,134.62) --
	( 80.85,134.61) --
	( 80.86,134.61) --
	( 80.87,134.60) --
	( 80.89,134.60) --
	( 80.90,134.59) --
	( 80.91,134.59) --
	( 80.93,134.59) --
	( 80.94,134.58) --
	( 80.96,134.58) --
	( 80.97,134.57) --
	( 80.98,134.57) --
	( 81.00,134.57) --
	( 81.01,134.56) --
	( 81.02,134.56) --
	( 81.04,134.55) --
	( 81.05,134.55) --
	( 81.07,134.54) --
	( 81.08,134.54) --
	( 81.09,134.54) --
	( 81.11,134.53) --
	( 81.12,134.53) --
	( 81.13,134.53) --
	( 81.15,134.52) --
	( 81.16,134.52) --
	( 81.17,134.51) --
	( 81.19,134.51) --
	( 81.20,134.51) --
	( 81.22,134.50) --
	( 81.23,134.50) --
	( 81.24,134.50) --
	( 81.26,134.49) --
	( 81.27,134.49) --
	( 81.28,134.49) --
	( 81.30,134.49) --
	( 81.31,134.49) --
	( 81.33,134.48) --
	( 81.34,134.48) --
	( 81.35,134.48) --
	( 81.37,134.48) --
	( 81.38,134.48) --
	( 81.39,134.48) --
	( 81.41,134.48) --
	( 81.42,134.48) --
	( 81.44,134.48) --
	( 81.45,134.48) --
	( 81.46,134.48) --
	( 81.48,134.48) --
	( 81.49,134.48) --
	( 81.50,134.48) --
	( 81.52,134.48) --
	( 81.53,134.48) --
	( 81.55,134.48) --
	( 81.56,134.48) --
	( 81.57,134.48) --
	( 81.59,134.49) --
	( 81.60,134.49) --
	( 81.61,134.49) --
	( 81.63,134.49) --
	( 81.64,134.50) --
	( 81.65,134.50) --
	( 81.67,134.50) --
	( 81.68,134.51) --
	( 81.70,134.51) --
	( 81.71,134.52) --
	( 81.72,134.52) --
	( 81.74,134.53) --
	( 81.75,134.53) --
	( 81.76,134.54) --
	( 81.78,134.54) --
	( 81.79,134.55) --
	( 81.81,134.55) --
	( 81.82,134.56) --
	( 81.83,134.56) --
	( 81.85,134.57) --
	( 81.86,134.58) --
	( 81.87,134.58) --
	( 81.89,134.59) --
	( 81.90,134.59) --
	( 81.92,134.60) --
	( 81.93,134.61) --
	( 81.94,134.62) --
	( 81.96,134.62) --
	( 81.97,134.63) --
	( 81.98,134.64) --
	( 82.00,134.65) --
	( 82.01,134.65) --
	( 82.03,134.66) --
	( 82.04,134.67) --
	( 82.05,134.67) --
	( 82.07,134.68) --
	( 82.08,134.69) --
	( 82.09,134.69) --
	( 82.11,134.70) --
	( 82.12,134.71) --
	( 82.13,134.72) --
	( 82.15,134.72) --
	( 82.16,134.73) --
	( 82.18,134.74) --
	( 82.19,134.74) --
	( 82.20,134.75) --
	( 82.22,134.76) --
	( 82.23,134.76) --
	( 82.24,134.77) --
	( 82.26,134.77) --
	( 82.27,134.78) --
	( 82.29,134.79) --
	( 82.30,134.79) --
	( 82.31,134.80) --
	( 82.33,134.80) --
	( 82.34,134.81) --
	( 82.35,134.81) --
	( 82.37,134.82) --
	( 82.38,134.82) --
	( 82.40,134.82) --
	( 82.41,134.83) --
	( 82.42,134.83) --
	( 82.44,134.83) --
	( 82.45,134.83) --
	( 82.46,134.84) --
	( 82.48,134.84) --
	( 82.49,134.84) --
	( 82.51,134.84) --
	( 82.52,134.84) --
	( 82.53,134.84) --
	( 82.55,134.84) --
	( 82.56,134.84) --
	( 82.57,134.84) --
	( 82.59,134.84) --
	( 82.60,134.84) --
	( 82.61,134.84) --
	( 82.63,134.84) --
	( 82.64,134.84) --
	( 82.66,134.84) --
	( 82.67,134.84) --
	( 82.68,134.83) --
	( 82.70,134.83) --
	( 82.71,134.83) --
	( 82.72,134.83) --
	( 82.74,134.83) --
	( 82.75,134.82) --
	( 82.77,134.82) --
	( 82.78,134.82) --
	( 82.79,134.81) --
	( 82.81,134.81) --
	( 82.82,134.81) --
	( 82.83,134.80) --
	( 82.85,134.79) --
	( 82.86,134.79) --
	( 82.88,134.79) --
	( 82.89,134.78) --
	( 82.90,134.78) --
	( 82.92,134.77) --
	( 82.93,134.77) --
	( 82.94,134.77) --
	( 82.96,134.76) --
	( 82.97,134.76) --
	( 82.99,134.75) --
	( 83.00,134.75) --
	( 83.01,134.75) --
	( 83.03,134.74) --
	( 83.04,134.74) --
	( 83.05,134.73) --
	( 83.07,134.73) --
	( 83.08,134.72) --
	( 83.09,134.72) --
	( 83.11,134.72) --
	( 83.12,134.71) --
	( 83.14,134.71) --
	( 83.15,134.71) --
	( 83.16,134.70) --
	( 83.18,134.69) --
	( 83.19,134.69) --
	( 83.20,134.69) --
	( 83.22,134.69) --
	( 83.23,134.68) --
	( 83.25,134.68) --
	( 83.26,134.68) --
	( 83.27,134.67) --
	( 83.29,134.67) --
	( 83.30,134.67) --
	( 83.31,134.67) --
	( 83.33,134.66) --
	( 83.34,134.66) --
	( 83.36,134.66) --
	( 83.37,134.66) --
	( 83.38,134.66) --
	( 83.40,134.65) --
	( 83.41,134.65) --
	( 83.42,134.65) --
	( 83.44,134.65) --
	( 83.45,134.65) --
	( 83.47,134.65) --
	( 83.48,134.64) --
	( 83.49,134.64) --
	( 83.51,134.64) --
	( 83.52,134.64) --
	( 83.53,134.64) --
	( 83.55,134.64) --
	( 83.56,134.64) --
	( 83.57,134.64) --
	( 83.59,134.64) --
	( 83.60,134.64) --
	( 83.62,134.64) --
	( 83.63,134.64) --
	( 83.64,134.63) --
	( 83.66,134.63) --
	( 83.67,134.63) --
	( 83.68,134.63) --
	( 83.70,134.63) --
	( 83.71,134.63) --
	( 83.73,134.63) --
	( 83.74,134.63) --
	( 83.75,134.63) --
	( 83.77,134.63) --
	( 83.78,134.63) --
	( 83.79,134.63) --
	( 83.81,134.63) --
	( 83.82,134.63) --
	( 83.84,134.63) --
	( 83.85,134.63) --
	( 83.86,134.63) --
	( 83.88,134.63) --
	( 83.89,134.63) --
	( 83.90,134.63) --
	( 83.92,134.63) --
	( 83.93,134.63) --
	( 83.95,134.63) --
	( 83.96,134.63) --
	( 83.97,134.63) --
	( 83.99,134.63) --
	( 84.00,134.62) --
	( 84.01,134.62) --
	( 84.03,134.62) --
	( 84.04,134.62) --
	( 84.05,134.62) --
	( 84.07,134.62) --
	( 84.08,134.62) --
	( 84.10,134.62) --
	( 84.11,134.62) --
	( 84.12,134.62) --
	( 84.14,134.62) --
	( 84.15,134.62) --
	( 84.16,134.62) --
	( 84.18,134.62) --
	( 84.19,134.62) --
	( 84.21,134.62) --
	( 84.22,134.62) --
	( 84.23,134.62) --
	( 84.25,134.62) --
	( 84.26,134.62) --
	( 84.27,134.61) --
	( 84.29,134.61) --
	( 84.30,134.61) --
	( 84.32,134.61) --
	( 84.33,134.61) --
	( 84.34,134.61) --
	( 84.36,134.61) --
	( 84.37,134.61) --
	( 84.38,134.61) --
	( 84.40,134.61) --
	( 84.41,134.61) --
	( 84.43,134.61) --
	( 84.44,134.61) --
	( 84.45,134.61) --
	( 84.47,134.61) --
	( 84.48,134.61) --
	( 84.49,134.61) --
	( 84.51,134.62) --
	( 84.52,134.62) --
	( 84.53,134.62) --
	( 84.55,134.62) --
	( 84.56,134.62) --
	( 84.58,134.62) --
	( 84.59,134.62) --
	( 84.60,134.62) --
	( 84.62,134.62) --
	( 84.63,134.62) --
	( 84.64,134.63) --
	( 84.66,134.63) --
	( 84.67,134.63) --
	( 84.69,134.63) --
	( 84.70,134.63) --
	( 84.71,134.63) --
	( 84.73,134.63) --
	( 84.74,134.64) --
	( 84.75,134.64) --
	( 84.77,134.64) --
	( 84.78,134.64) --
	( 84.80,134.64) --
	( 84.81,134.65) --
	( 84.82,134.65) --
	( 84.84,134.65) --
	( 84.85,134.65) --
	( 84.86,134.65) --
	( 84.88,134.65) --
	( 84.89,134.66) --
	( 84.91,134.66) --
	( 84.92,134.66) --
	( 84.93,134.66) --
	( 84.95,134.66) --
	( 84.96,134.66) --
	( 84.97,134.66) --
	( 84.99,134.67) --
	( 85.00,134.67) --
	( 85.01,134.67) --
	( 85.03,134.67) --
	( 85.04,134.67) --
	( 85.06,134.67) --
	( 85.07,134.67) --
	( 85.08,134.67) --
	( 85.10,134.67) --
	( 85.11,134.67) --
	( 85.12,134.67) --
	( 85.14,134.67) --
	( 85.15,134.67) --
	( 85.17,134.67) --
	( 85.18,134.67) --
	( 85.19,134.67) --
	( 85.21,134.67) --
	( 85.22,134.67) --
	( 85.23,134.67) --
	( 85.25,134.67) --
	( 85.26,134.67) --
	( 85.28,134.66) --
	( 85.29,134.66) --
	( 85.30,134.66) --
	( 85.32,134.66) --
	( 85.33,134.66) --
	( 85.34,134.66) --
	( 85.36,134.66) --
	( 85.37,134.65) --
	( 85.39,134.65) --
	( 85.40,134.65) --
	( 85.41,134.65) --
	( 85.43,134.65) --
	( 85.44,134.65) --
	( 85.45,134.65) --
	( 85.47,134.64) --
	( 85.48,134.64) --
	( 85.49,134.64) --
	( 85.51,134.64) --
	( 85.52,134.64) --
	( 85.54,134.64) --
	( 85.55,134.64) --
	( 85.56,134.64) --
	( 85.58,134.63) --
	( 85.59,134.63) --
	( 85.60,134.63) --
	( 85.62,134.63) --
	( 85.63,134.63) --
	( 85.65,134.63) --
	( 85.66,134.63) --
	( 85.67,134.63) --
	( 85.69,134.63) --
	( 85.70,134.63) --
	( 85.71,134.63) --
	( 85.73,134.63) --
	( 85.74,134.64) --
	( 85.76,134.64) --
	( 85.77,134.64) --
	( 85.78,134.64) --
	( 85.80,134.64) --
	( 85.81,134.64) --
	( 85.82,134.65) --
	( 85.84,134.65) --
	( 85.85,134.65) --
	( 85.87,134.66) --
	( 85.88,134.66) --
	( 85.89,134.66) --
	( 85.91,134.67) --
	( 85.92,134.67) --
	( 85.93,134.67) --
	( 85.95,134.68) --
	( 85.96,134.68) --
	( 85.97,134.69) --
	( 85.99,134.69) --
	( 86.00,134.69) --
	( 86.02,134.70) --
	( 86.03,134.71) --
	( 86.04,134.71) --
	( 86.06,134.72) --
	( 86.07,134.72) --
	( 86.08,134.73) --
	( 86.10,134.73) --
	( 86.11,134.74) --
	( 86.13,134.74) --
	( 86.14,134.75) --
	( 86.15,134.75) --
	( 86.17,134.76) --
	( 86.18,134.76) --
	( 86.19,134.77) --
	( 86.21,134.77) --
	( 86.22,134.78) --
	( 86.24,134.78) --
	( 86.25,134.79) --
	( 86.26,134.79) --
	( 86.28,134.80) --
	( 86.29,134.80) --
	( 86.30,134.81) --
	( 86.32,134.81) --
	( 86.33,134.82) --
	( 86.35,134.82) --
	( 86.36,134.82) --
	( 86.37,134.82) --
	( 86.39,134.83) --
	( 86.40,134.83) --
	( 86.41,134.83) --
	( 86.43,134.83) --
	( 86.44,134.84) --
	( 86.45,134.84) --
	( 86.47,134.84) --
	( 86.48,134.84) --
	( 86.50,134.84) --
	( 86.51,134.84) --
	( 86.52,134.84) --
	( 86.54,134.84) --
	( 86.55,134.84) --
	( 86.56,134.84) --
	( 86.58,134.84) --
	( 86.59,134.84) --
	( 86.61,134.83) --
	( 86.62,134.83) --
	( 86.63,134.83) --
	( 86.65,134.83) --
	( 86.66,134.83) --
	( 86.67,134.82) --
	( 86.69,134.82) --
	( 86.70,134.82) --
	( 86.72,134.82) --
	( 86.73,134.81) --
	( 86.74,134.81) --
	( 86.76,134.81) --
	( 86.77,134.80) --
	( 86.78,134.80) --
	( 86.80,134.79) --
	( 86.81,134.79) --
	( 86.83,134.78) --
	( 86.84,134.78) --
	( 86.85,134.78) --
	( 86.87,134.77) --
	( 86.88,134.77) --
	( 86.89,134.76) --
	( 86.91,134.76) --
	( 86.92,134.75) --
	( 86.93,134.75) --
	( 86.95,134.75) --
	( 86.96,134.74) --
	( 86.98,134.74) --
	( 86.99,134.73) --
	( 87.00,134.73) --
	( 87.02,134.73) --
	( 87.03,134.72) --
	( 87.04,134.72) --
	( 87.06,134.71) --
	( 87.07,134.71) --
	( 87.09,134.71) --
	( 87.10,134.70) --
	( 87.11,134.70) --
	( 87.13,134.69) --
	( 87.14,134.69) --
	( 87.15,134.69) --
	( 87.17,134.68) --
	( 87.18,134.68) --
	( 87.20,134.68) --
	( 87.21,134.67) --
	( 87.22,134.67) --
	( 87.24,134.67) --
	( 87.25,134.67) --
	( 87.26,134.67) --
	( 87.28,134.66) --
	( 87.29,134.66) --
	( 87.31,134.66) --
	( 87.32,134.66) --
	( 87.33,134.66) --
	( 87.35,134.65) --
	( 87.36,134.65) --
	( 87.37,134.65) --
	( 87.39,134.65) --
	( 87.40,134.65) --
	( 87.41,134.65) --
	( 87.43,134.65) --
	( 87.44,134.65) --
	( 87.46,134.65) --
	( 87.47,134.65) --
	( 87.48,134.65) --
	( 87.50,134.65) --
	( 87.51,134.64) --
	( 87.52,134.64) --
	( 87.54,134.64) --
	( 87.55,134.64) --
	( 87.57,134.64) --
	( 87.58,134.64) --
	( 87.59,134.64) --
	( 87.61,134.64) --
	( 87.62,134.64) --
	( 87.63,134.64) --
	( 87.65,134.64) --
	( 87.66,134.64) --
	( 87.68,134.64) --
	( 87.69,134.65) --
	( 87.70,134.65) --
	( 87.72,134.65) --
	( 87.73,134.65) --
	( 87.74,134.65) --
	( 87.76,134.65) --
	( 87.77,134.65) --
	( 87.79,134.65) --
	( 87.80,134.65) --
	( 87.81,134.65) --
	( 87.83,134.65) --
	( 87.84,134.65) --
	( 87.85,134.65) --
	( 87.87,134.65) --
	( 87.88,134.65) --
	( 87.89,134.65) --
	( 87.91,134.65) --
	( 87.92,134.66) --
	( 87.94,134.66) --
	( 87.95,134.66) --
	( 87.96,134.66) --
	( 87.98,134.66) --
	( 87.99,134.66) --
	( 88.00,134.66) --
	( 88.02,134.66) --
	( 88.03,134.66) --
	( 88.05,134.67) --
	( 88.06,134.67) --
	( 88.07,134.67) --
	( 88.09,134.67) --
	( 88.10,134.67) --
	( 88.11,134.67) --
	( 88.13,134.68) --
	( 88.14,134.68) --
	( 88.16,134.68) --
	( 88.17,134.68) --
	( 88.18,134.69) --
	( 88.20,134.69) --
	( 88.21,134.69) --
	( 88.22,134.69) --
	( 88.24,134.70) --
	( 88.25,134.70) --
	( 88.27,134.70) --
	( 88.28,134.71) --
	( 88.29,134.71) --
	( 88.31,134.71) --
	( 88.32,134.72) --
	( 88.33,134.72) --
	( 88.35,134.72) --
	( 88.36,134.73) --
	( 88.37,134.73) --
	( 88.39,134.73) --
	( 88.40,134.74) --
	( 88.42,134.74) --
	( 88.43,134.74) --
	( 88.44,134.75) --
	( 88.46,134.75) --
	( 88.47,134.75) --
	( 88.48,134.76) --
	( 88.50,134.76) --
	( 88.51,134.76) --
	( 88.53,134.77) --
	( 88.54,134.77) --
	( 88.55,134.77) --
	( 88.57,134.77) --
	( 88.58,134.78) --
	( 88.59,134.78) --
	( 88.61,134.78) --
	( 88.62,134.78) --
	( 88.64,134.79) --
	( 88.65,134.79) --
	( 88.66,134.79) --
	( 88.68,134.79) --
	( 88.69,134.79) --
	( 88.70,134.79) --
	( 88.72,134.80) --
	( 88.73,134.80) --
	( 88.75,134.80) --
	( 88.76,134.80) --
	( 88.77,134.80) --
	( 88.79,134.80) --
	( 88.80,134.80) --
	( 88.81,134.80) --
	( 88.83,134.80) --
	( 88.84,134.79) --
	( 88.85,134.79) --
	( 88.87,134.79) --
	( 88.88,134.79) --
	( 88.90,134.79) --
	( 88.91,134.79) --
	( 88.92,134.78) --
	( 88.94,134.78) --
	( 88.95,134.78) --
	( 88.96,134.78) --
	( 88.98,134.77) --
	( 88.99,134.77) --
	( 89.01,134.77) --
	( 89.02,134.76) --
	( 89.03,134.76) --
	( 89.05,134.76) --
	( 89.06,134.75) --
	( 89.07,134.75) --
	( 89.09,134.74) --
	( 89.10,134.74) --
	( 89.12,134.74) --
	( 89.13,134.73) --
	( 89.14,134.73) --
	( 89.16,134.72) --
	( 89.17,134.72) --
	( 89.18,134.71) --
	( 89.20,134.71) --
	( 89.21,134.70) --
	( 89.23,134.70) --
	( 89.24,134.69) --
	( 89.25,134.69) --
	( 89.27,134.68) --
	( 89.28,134.68) --
	( 89.29,134.68) --
	( 89.31,134.67) --
	( 89.32,134.67) --
	( 89.33,134.66) --
	( 89.35,134.66) --
	( 89.36,134.66) --
	( 89.38,134.65) --
	( 89.39,134.65) --
	( 89.40,134.65) --
	( 89.42,134.64) --
	( 89.43,134.64) --
	( 89.44,134.64) --
	( 89.46,134.63) --
	( 89.47,134.63) --
	( 89.49,134.63) --
	( 89.50,134.63) --
	( 89.51,134.62) --
	( 89.53,134.62) --
	( 89.54,134.62) --
	( 89.55,134.62) --
	( 89.57,134.62) --
	( 89.58,134.62) --
	( 89.60,134.62) --
	( 89.61,134.61) --
	( 89.62,134.61) --
	( 89.64,134.61) --
	( 89.65,134.61) --
	( 89.66,134.61) --
	( 89.68,134.61) --
	( 89.69,134.61) --
	( 89.71,134.61) --
	( 89.72,134.61) --
	( 89.73,134.61) --
	( 89.75,134.61) --
	( 89.76,134.61) --
	( 89.77,134.61) --
	( 89.79,134.62) --
	( 89.80,134.62) --
	( 89.81,134.62) --
	( 89.83,134.62) --
	( 89.84,134.62) --
	( 89.86,134.62) --
	( 89.87,134.62) --
	( 89.88,134.62) --
	( 89.90,134.62) --
	( 89.91,134.62) --
	( 89.92,134.63) --
	( 89.94,134.63) --
	( 89.95,134.63) --
	( 89.97,134.63) --
	( 89.98,134.63) --
	( 89.99,134.63) --
	( 90.01,134.63) --
	( 90.02,134.63) --
	( 90.03,134.64) --
	( 90.05,134.64) --
	( 90.06,134.64) --
	( 90.08,134.64) --
	( 90.09,134.64) --
	( 90.10,134.64) --
	( 90.12,134.64) --
	( 90.13,134.64) --
	( 90.14,134.64) --
	( 90.16,134.64) --
	( 90.17,134.65) --
	( 90.19,134.65) --
	( 90.20,134.65) --
	( 90.21,134.65) --
	( 90.23,134.65) --
	( 90.24,134.65) --
	( 90.25,134.65) --
	( 90.27,134.65) --
	( 90.28,134.65) --
	( 90.29,134.65) --
	( 90.31,134.65) --
	( 90.32,134.65) --
	( 90.34,134.65) --
	( 90.35,134.65) --
	( 90.36,134.65) --
	( 90.38,134.65) --
	( 90.39,134.65) --
	( 90.40,134.65) --
	( 90.42,134.65) --
	( 90.43,134.65) --
	( 90.45,134.65) --
	( 90.46,134.65) --
	( 90.47,134.65) --
	( 90.49,134.65) --
	( 90.50,134.65) --
	( 90.51,134.65) --
	( 90.53,134.65) --
	( 90.54,134.65) --
	( 90.56,134.65) --
	( 90.57,134.65) --
	( 90.58,134.64) --
	( 90.60,134.64) --
	( 90.61,134.64) --
	( 90.62,134.64) --
	( 90.64,134.64) --
	( 90.65,134.64) --
	( 90.67,134.64) --
	( 90.68,134.64) --
	( 90.69,134.64) --
	( 90.71,134.64) --
	( 90.72,134.64) --
	( 90.73,134.64) --
	( 90.75,134.64) --
	( 90.76,134.64) --
	( 90.77,134.64) --
	( 90.79,134.65) --
	( 90.80,134.65) --
	( 90.82,134.65) --
	( 90.83,134.65) --
	( 90.84,134.65) --
	( 90.86,134.65) --
	( 90.87,134.65) --
	( 90.88,134.65) --
	( 90.90,134.65) --
	( 90.91,134.65) --
	( 90.93,134.65) --
	( 90.94,134.65) --
	( 90.95,134.65) --
	( 90.97,134.65) --
	( 90.98,134.65) --
	( 90.99,134.65) --
	( 91.01,134.65) --
	( 91.02,134.65) --
	( 91.04,134.65) --
	( 91.05,134.65) --
	( 91.06,134.65) --
	( 91.08,134.65) --
	( 91.09,134.65) --
	( 91.10,134.65) --
	( 91.12,134.65) --
	( 91.13,134.64) --
	( 91.15,134.64) --
	( 91.16,134.64) --
	( 91.17,134.64) --
	( 91.19,134.64) --
	( 91.20,134.64) --
	( 91.21,134.64) --
	( 91.23,134.64) --
	( 91.24,134.64) --
	( 91.25,134.64) --
	( 91.27,134.64) --
	( 91.28,134.64) --
	( 91.30,134.64) --
	( 91.31,134.63) --
	( 91.32,134.63) --
	( 91.34,134.63) --
	( 91.35,134.63) --
	( 91.36,134.63) --
	( 91.38,134.63) --
	( 91.39,134.63) --
	( 91.41,134.63) --
	( 91.42,134.63) --
	( 91.43,134.62) --
	( 91.45,134.62) --
	( 91.46,134.62) --
	( 91.47,134.62) --
	( 91.49,134.62) --
	( 91.50,134.62) --
	( 91.52,134.62) --
	( 91.53,134.62) --
	( 91.54,134.61) --
	( 91.56,134.61) --
	( 91.57,134.61) --
	( 91.58,134.61) --
	( 91.60,134.61) --
	( 91.61,134.61) --
	( 91.63,134.60) --
	( 91.64,134.60) --
	( 91.65,134.60) --
	( 91.67,134.60) --
	( 91.68,134.60) --
	( 91.69,134.60) --
	( 91.71,134.60) --
	( 91.72,134.60) --
	( 91.73,134.60) --
	( 91.75,134.60) --
	( 91.76,134.60) --
	( 91.78,134.60) --
	( 91.79,134.60) --
	( 91.80,134.60) --
	( 91.82,134.60) --
	( 91.83,134.60) --
	( 91.84,134.60) --
	( 91.86,134.60) --
	( 91.87,134.61) --
	( 91.89,134.61) --
	( 91.90,134.61) --
	( 91.91,134.61) --
	( 91.93,134.61) --
	( 91.94,134.62) --
	( 91.95,134.62) --
	( 91.97,134.62) --
	( 91.98,134.62) --
	( 92.00,134.62) --
	( 92.01,134.63) --
	( 92.02,134.63) --
	( 92.04,134.63) --
	( 92.05,134.63) --
	( 92.06,134.64) --
	( 92.08,134.64) --
	( 92.09,134.64) --
	( 92.11,134.64) --
	( 92.12,134.65) --
	( 92.13,134.65) --
	( 92.15,134.65) --
	( 92.16,134.66) --
	( 92.17,134.66) --
	( 92.19,134.66) --
	( 92.20,134.67) --
	( 92.21,134.67) --
	( 92.23,134.67) --
	( 92.24,134.67) --
	( 92.26,134.68) --
	( 92.27,134.68) --
	( 92.28,134.68) --
	( 92.30,134.69) --
	( 92.31,134.69) --
	( 92.32,134.69) --
	( 92.34,134.70) --
	( 92.35,134.70) --
	( 92.37,134.70) --
	( 92.38,134.71) --
	( 92.39,134.71) --
	( 92.41,134.71) --
	( 92.42,134.71) --
	( 92.43,134.72) --
	( 92.45,134.72) --
	( 92.46,134.72) --
	( 92.48,134.72) --
	( 92.49,134.73) --
	( 92.50,134.73) --
	( 92.52,134.73) --
	( 92.53,134.73) --
	( 92.54,134.73) --
	( 92.56,134.73) --
	( 92.57,134.74) --
	( 92.59,134.74) --
	( 92.60,134.74) --
	( 92.61,134.74) --
	( 92.63,134.74) --
	( 92.64,134.74) --
	( 92.65,134.74) --
	( 92.67,134.74) --
	( 92.68,134.74) --
	( 92.69,134.74) --
	( 92.71,134.74) --
	( 92.72,134.74) --
	( 92.74,134.74) --
	( 92.75,134.74) --
	( 92.76,134.74) --
	( 92.78,134.74) --
	( 92.79,134.74) --
	( 92.80,134.74) --
	( 92.82,134.74) --
	( 92.83,134.74) --
	( 92.85,134.74) --
	( 92.86,134.74) --
	( 92.87,134.74) --
	( 92.89,134.74) --
	( 92.90,134.74) --
	( 92.91,134.74) --
	( 92.93,134.74) --
	( 92.94,134.74) --
	( 92.96,134.74) --
	( 92.97,134.74) --
	( 92.98,134.73) --
	( 93.00,134.73) --
	( 93.01,134.73) --
	( 93.02,134.73) --
	( 93.04,134.73) --
	( 93.05,134.73) --
	( 93.07,134.73) --
	( 93.08,134.73) --
	( 93.09,134.73) --
	( 93.11,134.72) --
	( 93.12,134.72) --
	( 93.13,134.72) --
	( 93.15,134.72) --
	( 93.16,134.72) --
	( 93.17,134.72) --
	( 93.19,134.72) --
	( 93.20,134.71) --
	( 93.22,134.71) --
	( 93.23,134.71) --
	( 93.24,134.71) --
	( 93.26,134.71) --
	( 93.27,134.71) --
	( 93.28,134.70) --
	( 93.30,134.70) --
	( 93.31,134.70) --
	( 93.33,134.69) --
	( 93.34,134.69) --
	( 93.35,134.69) --
	( 93.37,134.69) --
	( 93.38,134.69) --
	( 93.39,134.68) --
	( 93.41,134.68) --
	( 93.42,134.68) --
	( 93.44,134.68) --
	( 93.45,134.67) --
	( 93.46,134.67) --
	( 93.48,134.67) --
	( 93.49,134.66) --
	( 93.50,134.66) --
	( 93.52,134.66) --
	( 93.53,134.66) --
	( 93.55,134.65) --
	( 93.56,134.65) --
	( 93.57,134.65) --
	( 93.59,134.64) --
	( 93.60,134.64) --
	( 93.61,134.64) --
	( 93.63,134.63) --
	( 93.64,134.63) --
	( 93.65,134.63) --
	( 93.67,134.62) --
	( 93.68,134.62) --
	( 93.70,134.62) --
	( 93.71,134.61) --
	( 93.72,134.61) --
	( 93.74,134.60) --
	( 93.75,134.60) --
	( 93.76,134.60) --
	( 93.78,134.59) --
	( 93.79,134.59) --
	( 93.81,134.59) --
	( 93.82,134.58) --
	( 93.83,134.58) --
	( 93.85,134.58) --
	( 93.86,134.57) --
	( 93.87,134.57) --
	( 93.89,134.57) --
	( 93.90,134.56) --
	( 93.92,134.56) --
	( 93.93,134.56) --
	( 93.94,134.56) --
	( 93.96,134.55) --
	( 93.97,134.55) --
	( 93.98,134.55) --
	( 94.00,134.55) --
	( 94.01,134.54) --
	( 94.03,134.54) --
	( 94.04,134.54) --
	( 94.05,134.54) --
	( 94.07,134.54) --
	( 94.08,134.53) --
	( 94.09,134.53) --
	( 94.11,134.53) --
	( 94.12,134.53) --
	( 94.13,134.53) --
	( 94.15,134.53) --
	( 94.16,134.53) --
	( 94.18,134.53) --
	( 94.19,134.53) --
	( 94.20,134.53) --
	( 94.22,134.53) --
	( 94.23,134.53) --
	( 94.24,134.53) --
	( 94.26,134.53) --
	( 94.27,134.53) --
	( 94.29,134.53) --
	( 94.30,134.53) --
	( 94.31,134.53) --
	( 94.33,134.53) --
	( 94.34,134.53) --
	( 94.35,134.53) --
	( 94.37,134.54) --
	( 94.38,134.54) --
	( 94.40,134.54) --
	( 94.41,134.54) --
	( 94.42,134.54) --
	( 94.44,134.54) --
	( 94.45,134.55) --
	( 94.46,134.55) --
	( 94.48,134.55) --
	( 94.49,134.55) --
	( 94.51,134.56) --
	( 94.52,134.56) --
	( 94.53,134.56) --
	( 94.55,134.56) --
	( 94.56,134.57) --
	( 94.57,134.57) --
	( 94.59,134.57) --
	( 94.60,134.57) --
	( 94.61,134.58) --
	( 94.63,134.58) --
	( 94.64,134.58) --
	( 94.66,134.58) --
	( 94.67,134.59) --
	( 94.68,134.59) --
	( 94.70,134.59) --
	( 94.71,134.59) --
	( 94.72,134.59) --
	( 94.74,134.60) --
	( 94.75,134.60) --
	( 94.77,134.60) --
	( 94.78,134.60) --
	( 94.79,134.60) --
	( 94.81,134.60) --
	( 94.82,134.61) --
	( 94.83,134.61) --
	( 94.85,134.61) --
	( 94.86,134.61) --
	( 94.88,134.61) --
	( 94.89,134.61) --
	( 94.90,134.61) --
	( 94.92,134.61) --
	( 94.93,134.61) --
	( 94.94,134.61) --
	( 94.96,134.61) --
	( 94.97,134.61) --
	( 94.99,134.61) --
	( 95.00,134.61) --
	( 95.01,134.61) --
	( 95.03,134.61) --
	( 95.04,134.61) --
	( 95.05,134.60) --
	( 95.07,134.60) --
	( 95.08,134.60) --
	( 95.09,134.60) --
	( 95.11,134.60) --
	( 95.12,134.60) --
	( 95.14,134.59) --
	( 95.15,134.59) --
	( 95.16,134.59) --
	( 95.18,134.59) --
	( 95.19,134.58) --
	( 95.20,134.58) --
	( 95.22,134.58) --
	( 95.23,134.57) --
	( 95.25,134.57) --
	( 95.26,134.57) --
	( 95.27,134.56) --
	( 95.29,134.56) --
	( 95.30,134.56) --
	( 95.31,134.55) --
	( 95.33,134.55) --
	( 95.34,134.55) --
	( 95.36,134.54) --
	( 95.37,134.54) --
	( 95.38,134.54) --
	( 95.40,134.53) --
	( 95.41,134.53) --
	( 95.42,134.53) --
	( 95.44,134.52) --
	( 95.45,134.51) --
	( 95.47,134.51) --
	( 95.48,134.51) --
	( 95.49,134.50) --
	( 95.51,134.50) --
	( 95.52,134.50) --
	( 95.53,134.49) --
	( 95.55,134.49) --
	( 95.56,134.49) --
	( 95.57,134.48) --
	( 95.59,134.48) --
	( 95.60,134.48) --
	( 95.62,134.47) --
	( 95.63,134.47) --
	( 95.64,134.47) --
	( 95.66,134.46) --
	( 95.67,134.46) --
	( 95.68,134.46) --
	( 95.70,134.46) --
	( 95.71,134.45) --
	( 95.73,134.45) --
	( 95.74,134.45) --
	( 95.75,134.45) --
	( 95.77,134.45) --
	( 95.78,134.44) --
	( 95.79,134.44) --
	( 95.81,134.44) --
	( 95.82,134.44) --
	( 95.84,134.44) --
	( 95.85,134.44) --
	( 95.86,134.44) --
	( 95.88,134.44) --
	( 95.89,134.44) --
	( 95.90,134.44) --
	( 95.92,134.44) --
	( 95.93,134.44) --
	( 95.95,134.44) --
	( 95.96,134.44) --
	( 95.97,134.44) --
	( 95.99,134.44) --
	( 96.00,134.44) --
	( 96.01,134.44) --
	( 96.03,134.45) --
	( 96.04,134.45) --
	( 96.05,134.45) --
	( 96.07,134.45) --
	( 96.08,134.46) --
	( 96.10,134.46) --
	( 96.11,134.46) --
	( 96.12,134.46) --
	( 96.14,134.47) --
	( 96.15,134.47) --
	( 96.16,134.47) --
	( 96.18,134.48) --
	( 96.19,134.48) --
	( 96.21,134.49) --
	( 96.22,134.49) --
	( 96.23,134.50) --
	( 96.25,134.50) --
	( 96.26,134.50) --
	( 96.27,134.51) --
	( 96.29,134.51) --
	( 96.30,134.52) --
	( 96.32,134.53) --
	( 96.33,134.53) --
	( 96.34,134.54) --
	( 96.36,134.54) --
	( 96.37,134.55) --
	( 96.38,134.56) --
	( 96.40,134.56) --
	( 96.41,134.57) --
	( 96.43,134.57) --
	( 96.44,134.58) --
	( 96.45,134.59) --
	( 96.47,134.59) --
	( 96.48,134.60) --
	( 96.49,134.60) --
	( 96.51,134.61) --
	( 96.52,134.62) --
	( 96.53,134.62) --
	( 96.55,134.63) --
	( 96.56,134.64) --
	( 96.58,134.64) --
	( 96.59,134.65) --
	( 96.60,134.65) --
	( 96.62,134.66) --
	( 96.63,134.66) --
	( 96.64,134.67) --
	( 96.66,134.68) --
	( 96.67,134.68) --
	( 96.69,134.69) --
	( 96.70,134.69) --
	( 96.71,134.70) --
	( 96.73,134.70) --
	( 96.74,134.71) --
	( 96.75,134.71) --
	( 96.77,134.72) --
	( 96.78,134.72) --
	( 96.80,134.73) --
	( 96.81,134.73) --
	( 96.82,134.73) --
	( 96.84,134.74) --
	( 96.85,134.74) --
	( 96.86,134.74) --
	( 96.88,134.74) --
	( 96.89,134.75) --
	( 96.91,134.75) --
	( 96.92,134.75) --
	( 96.93,134.75) --
	( 96.95,134.75) --
	( 96.96,134.75) --
	( 96.97,134.76) --
	( 96.99,134.76) --
	( 97.00,134.76) --
	( 97.01,134.76) --
	( 97.03,134.76) --
	( 97.04,134.76) --
	( 97.06,134.76) --
	( 97.07,134.75) --
	( 97.08,134.75) --
	( 97.10,134.75) --
	( 97.11,134.75) --
	( 97.12,134.75) --
	( 97.14,134.75) --
	( 97.15,134.75) --
	( 97.17,134.74) --
	( 97.18,134.74) --
	( 97.19,134.74) --
	( 97.21,134.74) --
	( 97.22,134.73) --
	( 97.23,134.73) --
	( 97.25,134.73) --
	( 97.26,134.72) --
	( 97.28,134.72) --
	( 97.29,134.71) --
	( 97.30,134.71) --
	( 97.32,134.71) --
	( 97.33,134.70) --
	( 97.34,134.70) --
	( 97.36,134.69) --
	( 97.37,134.69) --
	( 97.39,134.68) --
	( 97.40,134.68) --
	( 97.41,134.67) --
	( 97.43,134.67) --
	( 97.44,134.66) --
	( 97.45,134.66) --
	( 97.47,134.65) --
	( 97.48,134.65) --
	( 97.50,134.65) --
	( 97.51,134.64) --
	( 97.52,134.64) --
	( 97.54,134.63) --
	( 97.55,134.63) --
	( 97.56,134.62) --
	( 97.58,134.62) --
	( 97.59,134.61) --
	( 97.60,134.61) --
	( 97.62,134.60) --
	( 97.63,134.60) --
	( 97.65,134.59) --
	( 97.66,134.59) --
	( 97.67,134.59) --
	( 97.69,134.58) --
	( 97.70,134.58) --
	( 97.71,134.58) --
	( 97.73,134.57) --
	( 97.74,134.57) --
	( 97.76,134.57) --
	( 97.77,134.56) --
	( 97.78,134.56) --
	( 97.80,134.56) --
	( 97.81,134.55) --
	( 97.82,134.55) --
	( 97.84,134.55) --
	( 97.85,134.55) --
	( 97.87,134.55) --
	( 97.88,134.54) --
	( 97.89,134.54) --
	( 97.91,134.54) --
	( 97.92,134.54) --
	( 97.93,134.54) --
	( 97.95,134.53) --
	( 97.96,134.53) --
	( 97.98,134.53) --
	( 97.99,134.53) --
	( 98.00,134.53) --
	( 98.02,134.53) --
	( 98.03,134.53) --
	( 98.04,134.53) --
	( 98.06,134.53) --
	( 98.07,134.53) --
	( 98.08,134.53) --
	( 98.10,134.53) --
	( 98.11,134.52) --
	( 98.13,134.52) --
	( 98.14,134.52) --
	( 98.15,134.52) --
	( 98.17,134.52) --
	( 98.18,134.52) --
	( 98.19,134.52) --
	( 98.21,134.52) --
	( 98.22,134.52) --
	( 98.24,134.52) --
	( 98.25,134.52) --
	( 98.26,134.52) --
	( 98.28,134.53) --
	( 98.29,134.53) --
	( 98.30,134.53) --
	( 98.32,134.53) --
	( 98.33,134.53) --
	( 98.35,134.53) --
	( 98.36,134.53) --
	( 98.37,134.53) --
	( 98.39,134.53) --
	( 98.40,134.53) --
	( 98.41,134.53) --
	( 98.43,134.53) --
	( 98.44,134.53) --
	( 98.46,134.53) --
	( 98.47,134.53) --
	( 98.48,134.53) --
	( 98.50,134.53) --
	( 98.51,134.53) --
	( 98.52,134.53) --
	( 98.54,134.53) --
	( 98.55,134.53) --
	( 98.56,134.53) --
	( 98.58,134.53) --
	( 98.59,134.54) --
	( 98.61,134.54) --
	( 98.62,134.54) --
	( 98.63,134.54) --
	( 98.65,134.54) --
	( 98.66,134.54) --
	( 98.67,134.54) --
	( 98.69,134.54) --
	( 98.70,134.54) --
	( 98.72,134.54) --
	( 98.73,134.54) --
	( 98.74,134.54) --
	( 98.76,134.54) --
	( 98.77,134.54) --
	( 98.78,134.54) --
	( 98.80,134.54) --
	( 98.81,134.54) --
	( 98.83,134.55) --
	( 98.84,134.55) --
	( 98.85,134.55) --
	( 98.87,134.55) --
	( 98.88,134.55) --
	( 98.89,134.55) --
	( 98.91,134.55) --
	( 98.92,134.55) --
	( 98.94,134.55) --
	( 98.95,134.55) --
	( 98.96,134.55) --
	( 98.98,134.56) --
	( 98.99,134.56) --
	( 99.00,134.56) --
	( 99.02,134.56) --
	( 99.03,134.56) --
	( 99.04,134.56) --
	( 99.06,134.56) --
	( 99.07,134.56) --
	( 99.09,134.57) --
	( 99.10,134.57) --
	( 99.11,134.57) --
	( 99.13,134.57) --
	( 99.14,134.57) --
	( 99.15,134.57) --
	( 99.17,134.58) --
	( 99.18,134.58) --
	( 99.20,134.58) --
	( 99.21,134.58) --
	( 99.22,134.58) --
	( 99.24,134.59) --
	( 99.25,134.59) --
	( 99.26,134.59) --
	( 99.28,134.59) --
	( 99.29,134.59) --
	( 99.31,134.59) --
	( 99.32,134.60) --
	( 99.33,134.60) --
	( 99.35,134.60) --
	( 99.36,134.60) --
	( 99.37,134.60) --
	( 99.39,134.60) --
	( 99.40,134.61) --
	( 99.42,134.61) --
	( 99.43,134.61) --
	( 99.44,134.61) --
	( 99.46,134.61) --
	( 99.47,134.61) --
	( 99.48,134.62) --
	( 99.50,134.62) --
	( 99.51,134.62) --
	( 99.52,134.62) --
	( 99.54,134.62) --
	( 99.55,134.62) --
	( 99.57,134.62) --
	( 99.58,134.62) --
	( 99.59,134.62) --
	( 99.61,134.62) --
	( 99.62,134.62) --
	( 99.63,134.62) --
	( 99.65,134.62) --
	( 99.66,134.62) --
	( 99.68,134.62) --
	( 99.69,134.62) --
	( 99.70,134.62) --
	( 99.72,134.62) --
	( 99.73,134.62) --
	( 99.74,134.61) --
	( 99.76,134.61) --
	( 99.77,134.61) --
	( 99.79,134.61) --
	( 99.80,134.61) --
	( 99.81,134.61) --
	( 99.83,134.60) --
	( 99.84,134.60) --
	( 99.85,134.60) --
	( 99.87,134.60) --
	( 99.88,134.60) --
	( 99.90,134.60) --
	( 99.91,134.60) --
	( 99.92,134.59) --
	( 99.94,134.59) --
	( 99.95,134.59) --
	( 99.96,134.59) --
	( 99.98,134.59) --
	( 99.99,134.59) --
	(100.00,134.59) --
	(100.02,134.59) --
	(100.03,134.58) --
	(100.05,134.58) --
	(100.06,134.58) --
	(100.07,134.58) --
	(100.09,134.58) --
	(100.10,134.58) --
	(100.11,134.58) --
	(100.13,134.58) --
	(100.14,134.58) --
	(100.16,134.58) --
	(100.17,134.58) --
	(100.18,134.58) --
	(100.20,134.58) --
	(100.21,134.58) --
	(100.22,134.58) --
	(100.24,134.59) --
	(100.25,134.59) --
	(100.27,134.59) --
	(100.28,134.59) --
	(100.29,134.59) --
	(100.31,134.59) --
	(100.32,134.60) --
	(100.33,134.60) --
	(100.35,134.60) --
	(100.36,134.60) --
	(100.38,134.61) --
	(100.39,134.61) --
	(100.40,134.61) --
	(100.42,134.62) --
	(100.43,134.62) --
	(100.44,134.62) --
	(100.46,134.63) --
	(100.47,134.63) --
	(100.48,134.63) --
	(100.50,134.64) --
	(100.51,134.64) --
	(100.53,134.65) --
	(100.54,134.65) --
	(100.55,134.65) --
	(100.57,134.66) --
	(100.58,134.66) --
	(100.59,134.66) --
	(100.61,134.67) --
	(100.62,134.67) --
	(100.64,134.68) --
	(100.65,134.68) --
	(100.66,134.68) --
	(100.68,134.69) --
	(100.69,134.69) --
	(100.70,134.69) --
	(100.72,134.70) --
	(100.73,134.70) --
	(100.75,134.70) --
	(100.76,134.71) --
	(100.77,134.71) --
	(100.79,134.71) --
	(100.80,134.71) --
	(100.81,134.72) --
	(100.83,134.72) --
	(100.84,134.72) --
	(100.86,134.72) --
	(100.87,134.72) --
	(100.88,134.73) --
	(100.90,134.73) --
	(100.91,134.73) --
	(100.92,134.73) --
	(100.94,134.73) --
	(100.95,134.73) --
	(100.96,134.73) --
	(100.98,134.73) --
	(100.99,134.73) --
	(101.01,134.73) --
	(101.02,134.73) --
	(101.03,134.73) --
	(101.05,134.73) --
	(101.06,134.73) --
	(101.07,134.72) --
	(101.09,134.72) --
	(101.10,134.72) --
	(101.12,134.72) --
	(101.13,134.72) --
	(101.14,134.71) --
	(101.16,134.71) --
	(101.17,134.71) --
	(101.18,134.71) --
	(101.20,134.71) --
	(101.21,134.70) --
	(101.23,134.70) --
	(101.24,134.69) --
	(101.25,134.69) --
	(101.27,134.69) --
	(101.28,134.68) --
	(101.29,134.68) --
	(101.31,134.68) --
	(101.32,134.68) --
	(101.34,134.67) --
	(101.35,134.67) --
	(101.36,134.67) --
	(101.38,134.66) --
	(101.39,134.66) --
	(101.40,134.66) --
	(101.42,134.65) --
	(101.43,134.65) --
	(101.44,134.65) --
	(101.46,134.64) --
	(101.47,134.64) --
	(101.49,134.64) --
	(101.50,134.63) --
	(101.51,134.63) --
	(101.53,134.63) --
	(101.54,134.62) --
	(101.55,134.62) --
	(101.57,134.62) --
	(101.58,134.62) --
	(101.60,134.61) --
	(101.61,134.61) --
	(101.62,134.60) --
	(101.64,134.60) --
	(101.65,134.60) --
	(101.66,134.60) --
	(101.68,134.60) --
	(101.69,134.59) --
	(101.71,134.59) --
	(101.72,134.59) --
	(101.73,134.59) --
	(101.75,134.59) --
	(101.76,134.58) --
	(101.77,134.58) --
	(101.79,134.58) --
	(101.80,134.58) --
	(101.82,134.58) --
	(101.83,134.58) --
	(101.84,134.57) --
	(101.86,134.57) --
	(101.87,134.57) --
	(101.88,134.57) --
	(101.90,134.57) --
	(101.91,134.57) --
	(101.92,134.57) --
	(101.94,134.57) --
	(101.95,134.57) --
	(101.97,134.57) --
	(101.98,134.56) --
	(101.99,134.56) --
	(102.01,134.56) --
	(102.02,134.56) --
	(102.03,134.56) --
	(102.05,134.56) --
	(102.06,134.56) --
	(102.08,134.56) --
	(102.09,134.56) --
	(102.10,134.56) --
	(102.12,134.56) --
	(102.13,134.56) --
	(102.14,134.56) --
	(102.16,134.56) --
	(102.17,134.56) --
	(102.19,134.56) --
	(102.20,134.56) --
	(102.21,134.56) --
	(102.23,134.56) --
	(102.24,134.56) --
	(102.25,134.56) --
	(102.27,134.56) --
	(102.28,134.56) --
	(102.30,134.56) --
	(102.31,134.56) --
	(102.32,134.56) --
	(102.34,134.57) --
	(102.35,134.57) --
	(102.36,134.57) --
	(102.38,134.57) --
	(102.39,134.57) --
	(102.40,134.57) --
	(102.42,134.57) --
	(102.43,134.57) --
	(102.45,134.57) --
	(102.46,134.58) --
	(102.47,134.58) --
	(102.49,134.58) --
	(102.50,134.58) --
	(102.51,134.58) --
	(102.53,134.59) --
	(102.54,134.59) --
	(102.56,134.59) --
	(102.57,134.59) --
	(102.58,134.60) --
	(102.60,134.60) --
	(102.61,134.60) --
	(102.62,134.60) --
	(102.64,134.61) --
	(102.65,134.61) --
	(102.67,134.62) --
	(102.68,134.62) --
	(102.69,134.62) --
	(102.71,134.63) --
	(102.72,134.63) --
	(102.73,134.64) --
	(102.75,134.64) --
	(102.76,134.64) --
	(102.78,134.65) --
	(102.79,134.65) --
	(102.80,134.66) --
	(102.82,134.66) --
	(102.83,134.66) --
	(102.84,134.67) --
	(102.86,134.67) --
	(102.87,134.68) --
	(102.88,134.68) --
	(102.90,134.69) --
	(102.91,134.69) --
	(102.93,134.69) --
	(102.94,134.70) --
	(102.95,134.71) --
	(102.97,134.71) --
	(102.98,134.71) --
	(102.99,134.72) --
	(103.01,134.72) --
	(103.02,134.72) --
	(103.04,134.73) --
	(103.05,134.73) --
	(103.06,134.73) --
	(103.08,134.74) --
	(103.09,134.74) --
	(103.10,134.74) --
	(103.12,134.74) --
	(103.13,134.75) --
	(103.15,134.75) --
	(103.16,134.75) --
	(103.17,134.75) --
	(103.19,134.75) --
	(103.20,134.75) --
	(103.21,134.75) --
	(103.23,134.75) --
	(103.24,134.75) --
	(103.26,134.75) --
	(103.27,134.75) --
	(103.28,134.75) --
	(103.30,134.75) --
	(103.31,134.75) --
	(103.32,134.75) --
	(103.34,134.75) --
	(103.35,134.75) --
	(103.36,134.74) --
	(103.38,134.74) --
	(103.39,134.74) --
	(103.41,134.74) --
	(103.42,134.73) --
	(103.43,134.73) --
	(103.45,134.73) --
	(103.46,134.72) --
	(103.47,134.72) --
	(103.49,134.72) --
	(103.50,134.71) --
	(103.52,134.71) --
	(103.53,134.70) --
	(103.54,134.70) --
	(103.56,134.69) --
	(103.57,134.69) --
	(103.58,134.68) --
	(103.60,134.68) --
	(103.61,134.68) --
	(103.63,134.67) --
	(103.64,134.67) --
	(103.65,134.66) --
	(103.67,134.66) --
	(103.68,134.65) --
	(103.69,134.65) --
	(103.71,134.64) --
	(103.72,134.64) --
	(103.74,134.63) --
	(103.75,134.63) --
	(103.76,134.63) --
	(103.78,134.62) --
	(103.79,134.62) --
	(103.80,134.61) --
	(103.82,134.61) --
	(103.83,134.60) --
	(103.84,134.60) --
	(103.86,134.60) --
	(103.87,134.59) --
	(103.89,134.59) --
	(103.90,134.59) --
	(103.91,134.58) --
	(103.93,134.58) --
	(103.94,134.58) --
	(103.95,134.58) --
	(103.97,134.57) --
	(103.98,134.57) --
	(104.00,134.57) --
	(104.01,134.57) --
	(104.02,134.56) --
	(104.04,134.56) --
	(104.05,134.56) --
	(104.06,134.56) --
	(104.08,134.56) --
	(104.09,134.56) --
	(104.11,134.56) --
	(104.12,134.56) --
	(104.13,134.56) --
	(104.15,134.56) --
	(104.16,134.55) --
	(104.17,134.55) --
	(104.19,134.55) --
	(104.20,134.55) --
	(104.22,134.55) --
	(104.23,134.55) --
	(104.24,134.55) --
	(104.26,134.55) --
	(104.27,134.55) --
	(104.28,134.55) --
	(104.30,134.56) --
	(104.31,134.56) --
	(104.32,134.56) --
	(104.34,134.56) --
	(104.35,134.56) --
	(104.37,134.56) --
	(104.38,134.56) --
	(104.39,134.56) --
	(104.41,134.56) --
	(104.42,134.56) --
	(104.43,134.56) --
	(104.45,134.56) --
	(104.46,134.56) --
	(104.48,134.56) --
	(104.49,134.56) --
	(104.50,134.56) --
	(104.52,134.56) --
	(104.53,134.56) --
	(104.54,134.57) --
	(104.56,134.57) --
	(104.57,134.57) --
	(104.59,134.57) --
	(104.60,134.57) --
	(104.61,134.57) --
	(104.63,134.57) --
	(104.64,134.57) --
	(104.65,134.57) --
	(104.67,134.57) --
	(104.68,134.57) --
	(104.70,134.57) --
	(104.71,134.57) --
	(104.72,134.57) --
	(104.74,134.57) --
	(104.75,134.57) --
	(104.76,134.57) --
	(104.78,134.57) --
	(104.79,134.57) --
	(104.80,134.57) --
	(104.82,134.57) --
	(104.83,134.57) --
	(104.85,134.57) --
	(104.86,134.57) --
	(104.87,134.57) --
	(104.89,134.56) --
	(104.90,134.56) --
	(104.91,134.56) --
	(104.93,134.56) --
	(104.94,134.56) --
	(104.96,134.56) --
	(104.97,134.56) --
	(104.98,134.56) --
	(105.00,134.56) --
	(105.01,134.56) --
	(105.02,134.56) --
	(105.04,134.56) --
	(105.05,134.56) --
	(105.07,134.56) --
	(105.08,134.56) --
	(105.09,134.56) --
	(105.11,134.56) --
	(105.12,134.56) --
	(105.13,134.56) --
	(105.15,134.56) --
	(105.16,134.56) --
	(105.18,134.56) --
	(105.19,134.56) --
	(105.20,134.56) --
	(105.22,134.56) --
	(105.23,134.56) --
	(105.24,134.57) --
	(105.26,134.57) --
	(105.27,134.57) --
	(105.28,134.57) --
	(105.30,134.57) --
	(105.31,134.57) --
	(105.33,134.57) --
	(105.34,134.57) --
	(105.35,134.57) --
	(105.37,134.57) --
	(105.38,134.57) --
	(105.39,134.57) --
	(105.41,134.57) --
	(105.42,134.57) --
	(105.44,134.57) --
	(105.45,134.57) --
	(105.46,134.57) --
	(105.48,134.57) --
	(105.49,134.57) --
	(105.50,134.57) --
	(105.52,134.57) --
	(105.53,134.57) --
	(105.55,134.57) --
	(105.56,134.57) --
	(105.57,134.57) --
	(105.59,134.57) --
	(105.60,134.57) --
	(105.61,134.57) --
	(105.63,134.57) --
	(105.64,134.57) --
	(105.66,134.57) --
	(105.67,134.57) --
	(105.68,134.57) --
	(105.70,134.57) --
	(105.71,134.57) --
	(105.72,134.57) --
	(105.74,134.57) --
	(105.75,134.57) --
	(105.76,134.57) --
	(105.78,134.57) --
	(105.79,134.57) --
	(105.81,134.57) --
	(105.82,134.56) --
	(105.83,134.56) --
	(105.85,134.56) --
	(105.86,134.56) --
	(105.87,134.56) --
	(105.89,134.56) --
	(105.90,134.56) --
	(105.92,134.56) --
	(105.93,134.56) --
	(105.94,134.56) --
	(105.96,134.56) --
	(105.97,134.55) --
	(105.98,134.55) --
	(106.00,134.55) --
	(106.01,134.55) --
	(106.03,134.55) --
	(106.04,134.55) --
	(106.05,134.55) --
	(106.07,134.55) --
	(106.08,134.55) --
	(106.09,134.55) --
	(106.11,134.55) --
	(106.12,134.55) --
	(106.14,134.54) --
	(106.15,134.54) --
	(106.16,134.54) --
	(106.18,134.54) --
	(106.19,134.54) --
	(106.20,134.54) --
	(106.22,134.54) --
	(106.23,134.54) --
	(106.24,134.54) --
	(106.26,134.54) --
	(106.27,134.54) --
	(106.29,134.54) --
	(106.30,134.54) --
	(106.31,134.54) --
	(106.33,134.54) --
	(106.34,134.55) --
	(106.35,134.55) --
	(106.37,134.55) --
	(106.38,134.55) --
	(106.40,134.55) --
	(106.41,134.55) --
	(106.42,134.55) --
	(106.44,134.55) --
	(106.45,134.55) --
	(106.46,134.55) --
	(106.48,134.56) --
	(106.49,134.56) --
	(106.51,134.56) --
	(106.52,134.56) --
	(106.53,134.56) --
	(106.55,134.56) --
	(106.56,134.57) --
	(106.57,134.57) --
	(106.59,134.57) --
	(106.60,134.57) --
	(106.62,134.57) --
	(106.63,134.57) --
	(106.64,134.58) --
	(106.66,134.58) --
	(106.67,134.58) --
	(106.68,134.58) --
	(106.70,134.58) --
	(106.71,134.59) --
	(106.72,134.59) --
	(106.74,134.59) --
	(106.75,134.59) --
	(106.77,134.59) --
	(106.78,134.60) --
	(106.79,134.60) --
	(106.81,134.60) --
	(106.82,134.60) --
	(106.83,134.60) --
	(106.85,134.60) --
	(106.86,134.61) --
	(106.88,134.61) --
	(106.89,134.61) --
	(106.90,134.61) --
	(106.92,134.62) --
	(106.93,134.62) --
	(106.94,134.62) --
	(106.96,134.62) --
	(106.97,134.62) --
	(106.99,134.62) --
	(107.00,134.62) --
	(107.01,134.63) --
	(107.03,134.63) --
	(107.04,134.63) --
	(107.05,134.63) --
	(107.07,134.63) --
	(107.08,134.63) --
	(107.10,134.63) --
	(107.11,134.63) --
	(107.12,134.63) --
	(107.14,134.63) --
	(107.15,134.64) --
	(107.16,134.64) --
	(107.18,134.64) --
	(107.19,134.64) --
	(107.20,134.64) --
	(107.22,134.64) --
	(107.23,134.64) --
	(107.25,134.64) --
	(107.26,134.64) --
	(107.27,134.64) --
	(107.29,134.64) --
	(107.30,134.64) --
	(107.31,134.64) --
	(107.33,134.64) --
	(107.34,134.64) --
	(107.36,134.64) --
	(107.37,134.64) --
	(107.38,134.64) --
	(107.40,134.64) --
	(107.41,134.64) --
	(107.42,134.64) --
	(107.44,134.64) --
	(107.45,134.64) --
	(107.47,134.64) --
	(107.48,134.64) --
	(107.49,134.64) --
	(107.51,134.64) --
	(107.52,134.64) --
	(107.53,134.64) --
	(107.55,134.64) --
	(107.56,134.64) --
	(107.58,134.64) --
	(107.59,134.64) --
	(107.60,134.64) --
	(107.62,134.64) --
	(107.63,134.64) --
	(107.64,134.63) --
	(107.66,134.63) --
	(107.67,134.63) --
	(107.68,134.63) --
	(107.70,134.63) --
	(107.71,134.63) --
	(107.73,134.63) --
	(107.74,134.62) --
	(107.75,134.62) --
	(107.77,134.62) --
	(107.78,134.62) --
	(107.79,134.62) --
	(107.81,134.61) --
	(107.82,134.61) --
	(107.84,134.61) --
	(107.85,134.60) --
	(107.86,134.60) --
	(107.88,134.60) --
	(107.89,134.60) --
	(107.90,134.59) --
	(107.92,134.59) --
	(107.93,134.59) --
	(107.95,134.58) --
	(107.96,134.58) --
	(107.97,134.58) --
	(107.99,134.57) --
	(108.00,134.57) --
	(108.01,134.57) --
	(108.03,134.56) --
	(108.04,134.56) --
	(108.06,134.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.70) -- ( 36.00,138.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.70) -- ( 32.01, 93.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,116.17) -- ( 32.01,116.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.63) -- ( 32.01,138.63);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 91.29) {6.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,113.76) {12.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,136.22) {19.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,128.26) -- (111.54,128.26);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 32.11) --
	( 39.50, 36.19) --
	( 39.51, 39.96) --
	( 39.52, 43.45) --
	( 39.54, 46.66) --
	( 39.55, 49.61) --
	( 39.57, 52.31) --
	( 39.58, 54.78) --
	( 39.59, 57.04) --
	( 39.61, 59.09) --
	( 39.62, 60.94) --
	( 39.63, 62.62) --
	( 39.65, 64.13) --
	( 39.66, 65.48) --
	( 39.68, 66.68) --
	( 39.69, 67.75) --
	( 39.70, 68.69) --
	( 39.72, 69.51) --
	( 39.73, 70.22) --
	( 39.74, 70.84) --
	( 39.76, 71.36) --
	( 39.77, 71.80) --
	( 39.79, 72.16) --
	( 39.80, 72.44) --
	( 39.81, 72.67) --
	( 39.83, 72.83) --
	( 39.84, 72.93) --
	( 39.85, 72.99) --
	( 39.87, 73.00) --
	( 39.88, 72.97) --
	( 39.89, 72.90) --
	( 39.91, 72.80) --
	( 39.92, 72.67) --
	( 39.94, 72.50) --
	( 39.95, 72.32) --
	( 39.96, 72.11) --
	( 39.98, 71.88) --
	( 39.99, 71.63) --
	( 40.00, 71.37) --
	( 40.02, 71.10) --
	( 40.03, 70.81) --
	( 40.05, 70.51) --
	( 40.06, 70.20) --
	( 40.07, 69.88) --
	( 40.09, 69.56) --
	( 40.10, 69.23) --
	( 40.11, 68.90) --
	( 40.13, 68.56) --
	( 40.14, 68.22) --
	( 40.16, 67.88) --
	( 40.17, 67.54) --
	( 40.18, 67.20) --
	( 40.20, 66.85) --
	( 40.21, 66.51) --
	( 40.22, 66.16) --
	( 40.24, 65.82) --
	( 40.25, 65.48) --
	( 40.27, 65.15) --
	( 40.28, 64.81) --
	( 40.29, 64.48) --
	( 40.31, 64.15) --
	( 40.32, 63.82) --
	( 40.33, 63.50) --
	( 40.35, 63.18) --
	( 40.36, 62.86) --
	( 40.37, 62.55) --
	( 40.39, 62.24) --
	( 40.40, 61.94) --
	( 40.42, 61.64) --
	( 40.43, 61.34) --
	( 40.44, 61.05) --
	( 40.46, 60.76) --
	( 40.47, 60.47) --
	( 40.48, 60.19) --
	( 40.50, 59.92) --
	( 40.51, 59.65) --
	( 40.53, 59.38) --
	( 40.54, 59.12) --
	( 40.55, 58.86) --
	( 40.57, 58.60) --
	( 40.58, 58.35) --
	( 40.59, 58.10) --
	( 40.61, 57.86) --
	( 40.62, 57.62) --
	( 40.64, 57.38) --
	( 40.65, 57.14) --
	( 40.66, 56.91) --
	( 40.68, 56.68) --
	( 40.69, 56.46) --
	( 40.70, 56.23) --
	( 40.72, 56.01) --
	( 40.73, 55.80) --
	( 40.75, 55.58) --
	( 40.76, 55.36) --
	( 40.77, 55.15) --
	( 40.79, 54.94) --
	( 40.80, 54.73) --
	( 40.81, 54.52) --
	( 40.83, 54.31) --
	( 40.84, 54.11) --
	( 40.85, 53.90) --
	( 40.87, 53.70) --
	( 40.88, 53.50) --
	( 40.90, 53.30) --
	( 40.91, 53.09) --
	( 40.92, 52.89) --
	( 40.94, 52.69) --
	( 40.95, 52.49) --
	( 40.96, 52.29) --
	( 40.98, 52.09) --
	( 40.99, 51.89) --
	( 41.01, 51.69) --
	( 41.02, 51.49) --
	( 41.03, 51.29) --
	( 41.05, 51.10) --
	( 41.06, 50.90) --
	( 41.07, 50.71) --
	( 41.09, 50.51) --
	( 41.10, 50.32) --
	( 41.12, 50.13) --
	( 41.13, 49.94) --
	( 41.14, 49.75) --
	( 41.16, 49.56) --
	( 41.17, 49.38) --
	( 41.18, 49.20) --
	( 41.20, 49.02) --
	( 41.21, 48.84) --
	( 41.23, 48.67) --
	( 41.24, 48.49) --
	( 41.25, 48.32) --
	( 41.27, 48.15) --
	( 41.28, 47.99) --
	( 41.29, 47.82) --
	( 41.31, 47.66) --
	( 41.32, 47.50) --
	( 41.33, 47.34) --
	( 41.35, 47.18) --
	( 41.36, 47.02) --
	( 41.38, 46.87) --
	( 41.39, 46.71) --
	( 41.40, 46.56) --
	( 41.42, 46.40) --
	( 41.43, 46.25) --
	( 41.44, 46.09) --
	( 41.46, 45.93) --
	( 41.47, 45.77) --
	( 41.49, 45.60) --
	( 41.50, 45.44) --
	( 41.51, 45.27) --
	( 41.53, 45.09) --
	( 41.54, 44.91) --
	( 41.55, 44.73) --
	( 41.57, 44.54) --
	( 41.58, 44.35) --
	( 41.60, 44.15) --
	( 41.61, 43.94) --
	( 41.62, 43.73) --
	( 41.64, 43.51) --
	( 41.65, 43.29) --
	( 41.66, 43.05) --
	( 41.68, 42.82) --
	( 41.69, 42.58) --
	( 41.71, 42.33) --
	( 41.72, 42.07) --
	( 41.73, 41.81) --
	( 41.75, 41.54) --
	( 41.76, 41.27) --
	( 41.77, 41.00) --
	( 41.79, 40.72) --
	( 41.80, 40.43) --
	( 41.81, 40.15) --
	( 41.83, 39.86) --
	( 41.84, 39.56) --
	( 41.86, 39.27) --
	( 41.87, 38.97) --
	( 41.88, 38.68) --
	( 41.90, 38.38) --
	( 41.91, 38.08) --
	( 41.92, 37.77) --
	( 41.94, 37.47) --
	( 41.95, 37.17) --
	( 41.97, 36.88) --
	( 41.98, 36.58) --
	( 41.99, 36.29) --
	( 42.01, 35.99) --
	( 42.02, 35.70) --
	( 42.03, 35.41) --
	( 42.05, 35.13) --
	( 42.06, 34.85) --
	( 42.08, 34.57) --
	( 42.09, 34.30) --
	( 42.10, 34.04) --
	( 42.12, 33.78) --
	( 42.13, 33.53) --
	( 42.14, 33.28) --
	( 42.16, 33.04) --
	( 42.17, 32.81) --
	( 42.19, 32.59) --
	( 42.20, 32.37) --
	( 42.21, 32.17) --
	( 42.23, 31.97) --
	( 42.24, 31.79) --
	( 42.25, 31.61) --
	( 42.27, 31.44) --
	( 42.28, 31.28) --
	( 42.29, 31.13) --
	( 42.31, 31.00) --
	( 42.32, 30.87) --
	( 42.34, 30.75) --
	( 42.35, 30.65) --
	( 42.36, 30.55) --
	( 42.38, 30.46) --
	( 42.39, 30.39) --
	( 42.40, 30.32) --
	( 42.42, 30.26) --
	( 42.43, 30.22) --
	( 42.45, 30.18) --
	( 42.46, 30.15) --
	( 42.47, 30.12) --
	( 42.49, 30.11) --
	( 42.50, 30.11) --
	( 42.51, 30.11) --
	( 42.53, 30.12) --
	( 42.54, 30.14) --
	( 42.56, 30.16) --
	( 42.57, 30.19) --
	( 42.58, 30.23) --
	( 42.60, 30.27) --
	( 42.61, 30.32) --
	( 42.62, 30.38) --
	( 42.64, 30.44) --
	( 42.65, 30.50) --
	( 42.67, 30.57) --
	( 42.68, 30.65) --
	( 42.69, 30.72) --
	( 42.71, 30.81) --
	( 42.72, 30.89) --
	( 42.73, 30.98) --
	( 42.75, 31.07) --
	( 42.76, 31.16) --
	( 42.77, 31.26) --
	( 42.79, 31.36) --
	( 42.80, 31.46) --
	( 42.82, 31.57) --
	( 42.83, 31.68) --
	( 42.84, 31.79) --
	( 42.86, 31.90) --
	( 42.87, 32.01) --
	( 42.88, 32.13) --
	( 42.90, 32.24) --
	( 42.91, 32.37) --
	( 42.93, 32.49) --
	( 42.94, 32.61) --
	( 42.95, 32.73) --
	( 42.97, 32.85) --
	( 42.98, 32.98) --
	( 42.99, 33.10) --
	( 43.01, 33.23) --
	( 43.02, 33.35) --
	( 43.04, 33.48) --
	( 43.05, 33.60) --
	( 43.06, 33.72) --
	( 43.08, 33.84) --
	( 43.09, 33.96) --
	( 43.10, 34.08) --
	( 43.12, 34.20) --
	( 43.13, 34.31) --
	( 43.15, 34.41) --
	( 43.16, 34.51) --
	( 43.17, 34.61) --
	( 43.19, 34.70) --
	( 43.20, 34.79) --
	( 43.21, 34.87) --
	( 43.23, 34.94) --
	( 43.24, 35.00) --
	( 43.25, 35.06) --
	( 43.27, 35.10) --
	( 43.28, 35.14) --
	( 43.30, 35.17) --
	( 43.31, 35.19) --
	( 43.32, 35.19) --
	( 43.34, 35.19) --
	( 43.35, 35.18) --
	( 43.36, 35.15) --
	( 43.38, 35.11) --
	( 43.39, 35.07) --
	( 43.41, 35.01) --
	( 43.42, 34.93) --
	( 43.43, 34.85) --
	( 43.45, 34.76) --
	( 43.46, 34.65) --
	( 43.47, 34.54) --
	( 43.49, 34.41) --
	( 43.50, 34.27) --
	( 43.52, 34.12) --
	( 43.53, 33.96) --
	( 43.54, 33.80) --
	( 43.56, 33.62) --
	( 43.57, 33.44) --
	( 43.58, 33.25) --
	( 43.60, 33.05) --
	( 43.61, 32.85) --
	( 43.63, 32.64) --
	( 43.64, 32.43) --
	( 43.65, 32.22) --
	( 43.67, 32.00) --
	( 43.68, 31.79) --
	( 43.69, 31.57) --
	( 43.71, 31.35) --
	( 43.72, 31.14) --
	( 43.73, 30.93) --
	( 43.75, 30.72) --
	( 43.76, 30.52) --
	( 43.78, 30.32) --
	( 43.79, 30.13) --
	( 43.80, 29.95) --
	( 43.82, 29.77) --
	( 43.83, 29.61) --
	( 43.84, 29.45) --
	( 43.86, 29.30) --
	( 43.87, 29.16) --
	( 43.89, 29.03) --
	( 43.90, 28.91) --
	( 43.91, 28.80) --
	( 43.93, 28.70) --
	( 43.94, 28.61) --
	( 43.95, 28.53) --
	( 43.97, 28.45) --
	( 43.98, 28.39) --
	( 44.00, 28.34) --
	( 44.01, 28.30) --
	( 44.02, 28.27) --
	( 44.04, 28.24) --
	( 44.05, 28.22) --
	( 44.06, 28.21) --
	( 44.08, 28.21) --
	( 44.09, 28.21) --
	( 44.11, 28.23) --
	( 44.12, 28.25) --
	( 44.13, 28.27) --
	( 44.15, 28.30) --
	( 44.16, 28.33) --
	( 44.17, 28.37) --
	( 44.19, 28.42) --
	( 44.20, 28.47) --
	( 44.21, 28.52) --
	( 44.23, 28.58) --
	( 44.24, 28.63) --
	( 44.26, 28.70) --
	( 44.27, 28.76) --
	( 44.28, 28.83) --
	( 44.30, 28.90) --
	( 44.31, 28.97) --
	( 44.32, 29.04) --
	( 44.34, 29.12) --
	( 44.35, 29.19) --
	( 44.37, 29.27) --
	( 44.38, 29.35) --
	( 44.39, 29.42) --
	( 44.41, 29.50) --
	( 44.42, 29.58) --
	( 44.43, 29.66) --
	( 44.45, 29.74) --
	( 44.46, 29.82) --
	( 44.48, 29.89) --
	( 44.49, 29.97) --
	( 44.50, 30.05) --
	( 44.52, 30.12) --
	( 44.53, 30.20) --
	( 44.54, 30.27) --
	( 44.56, 30.34) --
	( 44.57, 30.41) --
	( 44.59, 30.48) --
	( 44.60, 30.54) --
	( 44.61, 30.61) --
	( 44.63, 30.68) --
	( 44.64, 30.73) --
	( 44.65, 30.80) --
	( 44.67, 30.85) --
	( 44.68, 30.91) --
	( 44.69, 30.96) --
	( 44.71, 31.01) --
	( 44.72, 31.06) --
	( 44.74, 31.11) --
	( 44.75, 31.15) --
	( 44.76, 31.19) --
	( 44.78, 31.23) --
	( 44.79, 31.26) --
	( 44.80, 31.29) --
	( 44.82, 31.32) --
	( 44.83, 31.35) --
	( 44.85, 31.38) --
	( 44.86, 31.40) --
	( 44.87, 31.42) --
	( 44.89, 31.44) --
	( 44.90, 31.46) --
	( 44.91, 31.48) --
	( 44.93, 31.50) --
	( 44.94, 31.51) --
	( 44.96, 31.53) --
	( 44.97, 31.54) --
	( 44.98, 31.55) --
	( 45.00, 31.57) --
	( 45.01, 31.59) --
	( 45.02, 31.60) --
	( 45.04, 31.62) --
	( 45.05, 31.64) --
	( 45.07, 31.67) --
	( 45.08, 31.69) --
	( 45.09, 31.71) --
	( 45.11, 31.74) --
	( 45.12, 31.78) --
	( 45.13, 31.81) --
	( 45.15, 31.85) --
	( 45.16, 31.89) --
	( 45.17, 31.93) --
	( 45.19, 31.98) --
	( 45.20, 32.03) --
	( 45.22, 32.08) --
	( 45.23, 32.14) --
	( 45.24, 32.20) --
	( 45.26, 32.25) --
	( 45.27, 32.32) --
	( 45.28, 32.38) --
	( 45.30, 32.45) --
	( 45.31, 32.51) --
	( 45.33, 32.58) --
	( 45.34, 32.65) --
	( 45.35, 32.71) --
	( 45.37, 32.78) --
	( 45.38, 32.84) --
	( 45.39, 32.91) --
	( 45.41, 32.97) --
	( 45.42, 33.03) --
	( 45.44, 33.09) --
	( 45.45, 33.14) --
	( 45.46, 33.19) --
	( 45.48, 33.24) --
	( 45.49, 33.28) --
	( 45.50, 33.32) --
	( 45.52, 33.35) --
	( 45.53, 33.38) --
	( 45.55, 33.41) --
	( 45.56, 33.43) --
	( 45.57, 33.44) --
	( 45.59, 33.45) --
	( 45.60, 33.45) --
	( 45.61, 33.45) --
	( 45.63, 33.44) --
	( 45.64, 33.43) --
	( 45.65, 33.41) --
	( 45.67, 33.39) --
	( 45.68, 33.37) --
	( 45.70, 33.34) --
	( 45.71, 33.31) --
	( 45.72, 33.28) --
	( 45.74, 33.24) --
	( 45.75, 33.20) --
	( 45.76, 33.16) --
	( 45.78, 33.12) --
	( 45.79, 33.07) --
	( 45.81, 33.03) --
	( 45.82, 32.98) --
	( 45.83, 32.94) --
	( 45.85, 32.89) --
	( 45.86, 32.85) --
	( 45.87, 32.80) --
	( 45.89, 32.76) --
	( 45.90, 32.71) --
	( 45.92, 32.66) --
	( 45.93, 32.62) --
	( 45.94, 32.58) --
	( 45.96, 32.54) --
	( 45.97, 32.50) --
	( 45.98, 32.46) --
	( 46.00, 32.42) --
	( 46.01, 32.38) --
	( 46.03, 32.34) --
	( 46.04, 32.31) --
	( 46.05, 32.27) --
	( 46.07, 32.24) --
	( 46.08, 32.21) --
	( 46.09, 32.18) --
	( 46.11, 32.15) --
	( 46.12, 32.12) --
	( 46.13, 32.10) --
	( 46.15, 32.08) --
	( 46.16, 32.05) --
	( 46.18, 32.03) --
	( 46.19, 32.01) --
	( 46.20, 32.00) --
	( 46.22, 31.98) --
	( 46.23, 31.97) --
	( 46.24, 31.96) --
	( 46.26, 31.95) --
	( 46.27, 31.95) --
	( 46.29, 31.94) --
	( 46.30, 31.94) --
	( 46.31, 31.94) --
	( 46.33, 31.94) --
	( 46.34, 31.94) --
	( 46.35, 31.95) --
	( 46.37, 31.95) --
	( 46.38, 31.96) --
	( 46.40, 31.96) --
	( 46.41, 31.98) --
	( 46.42, 31.99) --
	( 46.44, 32.00) --
	( 46.45, 32.02) --
	( 46.46, 32.04) --
	( 46.48, 32.06) --
	( 46.49, 32.08) --
	( 46.51, 32.10) --
	( 46.52, 32.12) --
	( 46.53, 32.15) --
	( 46.55, 32.18) --
	( 46.56, 32.21) --
	( 46.57, 32.23) --
	( 46.59, 32.27) --
	( 46.60, 32.30) --
	( 46.61, 32.34) --
	( 46.63, 32.37) --
	( 46.64, 32.41) --
	( 46.66, 32.46) --
	( 46.67, 32.50) --
	( 46.68, 32.54) --
	( 46.70, 32.59) --
	( 46.71, 32.64) --
	( 46.72, 32.68) --
	( 46.74, 32.73) --
	( 46.75, 32.78) --
	( 46.77, 32.83) --
	( 46.78, 32.89) --
	( 46.79, 32.94) --
	( 46.81, 32.99) --
	( 46.82, 33.04) --
	( 46.83, 33.09) --
	( 46.85, 33.15) --
	( 46.86, 33.20) --
	( 46.88, 33.25) --
	( 46.89, 33.30) --
	( 46.90, 33.35) --
	( 46.92, 33.39) --
	( 46.93, 33.44) --
	( 46.94, 33.48) --
	( 46.96, 33.52) --
	( 46.97, 33.56) --
	( 46.99, 33.59) --
	( 47.00, 33.62) --
	( 47.01, 33.65) --
	( 47.03, 33.68) --
	( 47.04, 33.70) --
	( 47.05, 33.72) --
	( 47.07, 33.74) --
	( 47.08, 33.75) --
	( 47.09, 33.76) --
	( 47.11, 33.76) --
	( 47.12, 33.77) --
	( 47.14, 33.76) --
	( 47.15, 33.76) --
	( 47.16, 33.75) --
	( 47.18, 33.74) --
	( 47.19, 33.72) --
	( 47.20, 33.70) --
	( 47.22, 33.68) --
	( 47.23, 33.65) --
	( 47.25, 33.62) --
	( 47.26, 33.58) --
	( 47.27, 33.54) --
	( 47.29, 33.49) --
	( 47.30, 33.45) --
	( 47.31, 33.39) --
	( 47.33, 33.34) --
	( 47.34, 33.27) --
	( 47.36, 33.21) --
	( 47.37, 33.13) --
	( 47.38, 33.06) --
	( 47.40, 32.97) --
	( 47.41, 32.89) --
	( 47.42, 32.80) --
	( 47.44, 32.70) --
	( 47.45, 32.60) --
	( 47.47, 32.50) --
	( 47.48, 32.38) --
	( 47.49, 32.27) --
	( 47.51, 32.16) --
	( 47.52, 32.04) --
	( 47.53, 31.91) --
	( 47.55, 31.79) --
	( 47.56, 31.66) --
	( 47.57, 31.53) --
	( 47.59, 31.40) --
	( 47.60, 31.27) --
	( 47.62, 31.14) --
	( 47.63, 31.01) --
	( 47.64, 30.89) --
	( 47.66, 30.76) --
	( 47.67, 30.64) --
	( 47.68, 30.52) --
	( 47.70, 30.40) --
	( 47.71, 30.29) --
	( 47.73, 30.19) --
	( 47.74, 30.09) --
	( 47.75, 29.99) --
	( 47.77, 29.90) --
	( 47.78, 29.81) --
	( 47.79, 29.73) --
	( 47.81, 29.66) --
	( 47.82, 29.60) --
	( 47.84, 29.54) --
	( 47.85, 29.48) --
	( 47.86, 29.44) --
	( 47.88, 29.40) --
	( 47.89, 29.37) --
	( 47.90, 29.34) --
	( 47.92, 29.32) --
	( 47.93, 29.31) --
	( 47.95, 29.30) --
	( 47.96, 29.30) --
	( 47.97, 29.31) --
	( 47.99, 29.32) --
	( 48.00, 29.34) --
	( 48.01, 29.36) --
	( 48.03, 29.39) --
	( 48.04, 29.42) --
	( 48.05, 29.46) --
	( 48.07, 29.51) --
	( 48.08, 29.56) --
	( 48.10, 29.61) --
	( 48.11, 29.67) --
	( 48.12, 29.73) --
	( 48.14, 29.79) --
	( 48.15, 29.86) --
	( 48.16, 29.93) --
	( 48.18, 30.01) --
	( 48.19, 30.09) --
	( 48.21, 30.16) --
	( 48.22, 30.25) --
	( 48.23, 30.33) --
	( 48.25, 30.42) --
	( 48.26, 30.51) --
	( 48.27, 30.60) --
	( 48.29, 30.69) --
	( 48.30, 30.78) --
	( 48.32, 30.87) --
	( 48.33, 30.97) --
	( 48.34, 31.06) --
	( 48.36, 31.16) --
	( 48.37, 31.25) --
	( 48.38, 31.35) --
	( 48.40, 31.44) --
	( 48.41, 31.53) --
	( 48.43, 31.63) --
	( 48.44, 31.72) --
	( 48.45, 31.81) --
	( 48.47, 31.90) --
	( 48.48, 31.99) --
	( 48.49, 32.08) --
	( 48.51, 32.16) --
	( 48.52, 32.24) --
	( 48.53, 32.32) --
	( 48.55, 32.40) --
	( 48.56, 32.47) --
	( 48.58, 32.54) --
	( 48.59, 32.61) --
	( 48.60, 32.67) --
	( 48.62, 32.73) --
	( 48.63, 32.79) --
	( 48.64, 32.84) --
	( 48.66, 32.89) --
	( 48.67, 32.93) --
	( 48.69, 32.97) --
	( 48.70, 33.00) --
	( 48.71, 33.03) --
	( 48.73, 33.06) --
	( 48.74, 33.07) --
	( 48.75, 33.09) --
	( 48.77, 33.10) --
	( 48.78, 33.11) --
	( 48.80, 33.11) --
	( 48.81, 33.11) --
	( 48.82, 33.10) --
	( 48.84, 33.09) --
	( 48.85, 33.08) --
	( 48.86, 33.06) --
	( 48.88, 33.04) --
	( 48.89, 33.01) --
	( 48.91, 32.99) --
	( 48.92, 32.96) --
	( 48.93, 32.93) --
	( 48.95, 32.89) --
	( 48.96, 32.85) --
	( 48.97, 32.81) --
	( 48.99, 32.78) --
	( 49.00, 32.74) --
	( 49.01, 32.69) --
	( 49.03, 32.65) --
	( 49.04, 32.61) --
	( 49.06, 32.56) --
	( 49.07, 32.52) --
	( 49.08, 32.48) --
	( 49.10, 32.43) --
	( 49.11, 32.39) --
	( 49.12, 32.35) --
	( 49.14, 32.30) --
	( 49.15, 32.26) --
	( 49.17, 32.21) --
	( 49.18, 32.17) --
	( 49.19, 32.12) --
	( 49.21, 32.08) --
	( 49.22, 32.03) --
	( 49.23, 31.99) --
	( 49.25, 31.94) --
	( 49.26, 31.89) --
	( 49.28, 31.84) --
	( 49.29, 31.79) --
	( 49.30, 31.74) --
	( 49.32, 31.69) --
	( 49.33, 31.64) --
	( 49.34, 31.58) --
	( 49.36, 31.53) --
	( 49.37, 31.47) --
	( 49.39, 31.41) --
	( 49.40, 31.36) --
	( 49.41, 31.30) --
	( 49.43, 31.24) --
	( 49.44, 31.18) --
	( 49.45, 31.11) --
	( 49.47, 31.05) --
	( 49.48, 30.99) --
	( 49.49, 30.93) --
	( 49.51, 30.88) --
	( 49.52, 30.82) --
	( 49.54, 30.76) --
	( 49.55, 30.71) --
	( 49.56, 30.66) --
	( 49.58, 30.61) --
	( 49.59, 30.56) --
	( 49.60, 30.52) --
	( 49.62, 30.48) --
	( 49.63, 30.44) --
	( 49.65, 30.41) --
	( 49.66, 30.39) --
	( 49.67, 30.36) --
	( 49.69, 30.34) --
	( 49.70, 30.33) --
	( 49.71, 30.32) --
	( 49.73, 30.31) --
	( 49.74, 30.31) --
	( 49.76, 30.31) --
	( 49.77, 30.32) --
	( 49.78, 30.33) --
	( 49.80, 30.35) --
	( 49.81, 30.37) --
	( 49.82, 30.40) --
	( 49.84, 30.42) --
	( 49.85, 30.45) --
	( 49.87, 30.49) --
	( 49.88, 30.53) --
	( 49.89, 30.57) --
	( 49.91, 30.62) --
	( 49.92, 30.67) --
	( 49.93, 30.72) --
	( 49.95, 30.77) --
	( 49.96, 30.82) --
	( 49.97, 30.88) --
	( 49.99, 30.94) --
	( 50.00, 31.00) --
	( 50.02, 31.06) --
	( 50.03, 31.12) --
	( 50.04, 31.18) --
	( 50.06, 31.24) --
	( 50.07, 31.30) --
	( 50.08, 31.37) --
	( 50.10, 31.43) --
	( 50.11, 31.49) --
	( 50.13, 31.55) --
	( 50.14, 31.61) --
	( 50.15, 31.66) --
	( 50.17, 31.72) --
	( 50.18, 31.77) --
	( 50.19, 31.82) --
	( 50.21, 31.87) --
	( 50.22, 31.92) --
	( 50.24, 31.96) --
	( 50.25, 32.01) --
	( 50.26, 32.05) --
	( 50.28, 32.08) --
	( 50.29, 32.12) --
	( 50.30, 32.15) --
	( 50.32, 32.18) --
	( 50.33, 32.20) --
	( 50.35, 32.22) --
	( 50.36, 32.24) --
	( 50.37, 32.26) --
	( 50.39, 32.27) --
	( 50.40, 32.28) --
	( 50.41, 32.29) --
	( 50.43, 32.29) --
	( 50.44, 32.30) --
	( 50.45, 32.30) --
	( 50.47, 32.29) --
	( 50.48, 32.29) --
	( 50.50, 32.28) --
	( 50.51, 32.28) --
	( 50.52, 32.27) --
	( 50.54, 32.26) --
	( 50.55, 32.24) --
	( 50.56, 32.23) --
	( 50.58, 32.22) --
	( 50.59, 32.20) --
	( 50.61, 32.19) --
	( 50.62, 32.17) --
	( 50.63, 32.15) --
	( 50.65, 32.14) --
	( 50.66, 32.12) --
	( 50.67, 32.11) --
	( 50.69, 32.09) --
	( 50.70, 32.08) --
	( 50.72, 32.06) --
	( 50.73, 32.05) --
	( 50.74, 32.04) --
	( 50.76, 32.02) --
	( 50.77, 32.01) --
	( 50.78, 32.00) --
	( 50.80, 31.99) --
	( 50.81, 31.99) --
	( 50.83, 31.98) --
	( 50.84, 31.98) --
	( 50.85, 31.97) --
	( 50.87, 31.97) --
	( 50.88, 31.97) --
	( 50.89, 31.97) --
	( 50.91, 31.98) --
	( 50.92, 31.98) --
	( 50.93, 31.99) --
	( 50.95, 32.00) --
	( 50.96, 32.01) --
	( 50.98, 32.03) --
	( 50.99, 32.04) --
	( 51.00, 32.06) --
	( 51.02, 32.08) --
	( 51.03, 32.10) --
	( 51.04, 32.12) --
	( 51.06, 32.14) --
	( 51.07, 32.17) --
	( 51.09, 32.20) --
	( 51.10, 32.23) --
	( 51.11, 32.26) --
	( 51.13, 32.29) --
	( 51.14, 32.33) --
	( 51.15, 32.36) --
	( 51.17, 32.40) --
	( 51.18, 32.44) --
	( 51.20, 32.48) --
	( 51.21, 32.51) --
	( 51.22, 32.56) --
	( 51.24, 32.60) --
	( 51.25, 32.64) --
	( 51.26, 32.68) --
	( 51.28, 32.72) --
	( 51.29, 32.77) --
	( 51.31, 32.80) --
	( 51.32, 32.85) --
	( 51.33, 32.89) --
	( 51.35, 32.93) --
	( 51.36, 32.96) --
	( 51.37, 32.99) --
	( 51.39, 33.03) --
	( 51.40, 33.06) --
	( 51.41, 33.08) --
	( 51.43, 33.11) --
	( 51.44, 33.13) --
	( 51.46, 33.14) --
	( 51.47, 33.16) --
	( 51.48, 33.17) --
	( 51.50, 33.17) --
	( 51.51, 33.17) --
	( 51.52, 33.16) --
	( 51.54, 33.15) --
	( 51.55, 33.13) --
	( 51.57, 33.11) --
	( 51.58, 33.08) --
	( 51.59, 33.05) --
	( 51.61, 33.00) --
	( 51.62, 32.96) --
	( 51.63, 32.91) --
	( 51.65, 32.85) --
	( 51.66, 32.78) --
	( 51.68, 32.71) --
	( 51.69, 32.64) --
	( 51.70, 32.56) --
	( 51.72, 32.47) --
	( 51.73, 32.38) --
	( 51.74, 32.29) --
	( 51.76, 32.19) --
	( 51.77, 32.09) --
	( 51.79, 31.99) --
	( 51.80, 31.88) --
	( 51.81, 31.78) --
	( 51.83, 31.67) --
	( 51.84, 31.56) --
	( 51.85, 31.46) --
	( 51.87, 31.35) --
	( 51.88, 31.25) --
	( 51.89, 31.15) --
	( 51.91, 31.05) --
	( 51.92, 30.95) --
	( 51.94, 30.86) --
	( 51.95, 30.77) --
	( 51.96, 30.68) --
	( 51.98, 30.60) --
	( 51.99, 30.52) --
	( 52.00, 30.45) --
	( 52.02, 30.38) --
	( 52.03, 30.32) --
	( 52.05, 30.26) --
	( 52.06, 30.22) --
	( 52.07, 30.17) --
	( 52.09, 30.13) --
	( 52.10, 30.10) --
	( 52.11, 30.07) --
	( 52.13, 30.05) --
	( 52.14, 30.03) --
	( 52.16, 30.02) --
	( 52.17, 30.02) --
	( 52.18, 30.01) --
	( 52.20, 30.02) --
	( 52.21, 30.03) --
	( 52.22, 30.04) --
	( 52.24, 30.06) --
	( 52.25, 30.09) --
	( 52.27, 30.12) --
	( 52.28, 30.15) --
	( 52.29, 30.18) --
	( 52.31, 30.22) --
	( 52.32, 30.26) --
	( 52.33, 30.31) --
	( 52.35, 30.36) --
	( 52.36, 30.41) --
	( 52.37, 30.47) --
	( 52.39, 30.52) --
	( 52.40, 30.58) --
	( 52.42, 30.64) --
	( 52.43, 30.70) --
	( 52.44, 30.77) --
	( 52.46, 30.83) --
	( 52.47, 30.90) --
	( 52.48, 30.97) --
	( 52.50, 31.04) --
	( 52.51, 31.11) --
	( 52.53, 31.18) --
	( 52.54, 31.25) --
	( 52.55, 31.32) --
	( 52.57, 31.39) --
	( 52.58, 31.46) --
	( 52.59, 31.53) --
	( 52.61, 31.59) --
	( 52.62, 31.66) --
	( 52.64, 31.73) --
	( 52.65, 31.80) --
	( 52.66, 31.86) --
	( 52.68, 31.93) --
	( 52.69, 31.99) --
	( 52.70, 32.05) --
	( 52.72, 32.11) --
	( 52.73, 32.17) --
	( 52.75, 32.22) --
	( 52.76, 32.27) --
	( 52.77, 32.33) --
	( 52.79, 32.37) --
	( 52.80, 32.42) --
	( 52.81, 32.47) --
	( 52.83, 32.51) --
	( 52.84, 32.54) --
	( 52.85, 32.58) --
	( 52.87, 32.62) --
	( 52.88, 32.65) --
	( 52.90, 32.67) --
	( 52.91, 32.70) --
	( 52.92, 32.72) --
	( 52.94, 32.74) --
	( 52.95, 32.76) --
	( 52.96, 32.78) --
	( 52.98, 32.79) --
	( 52.99, 32.80) --
	( 53.01, 32.80) --
	( 53.02, 32.81) --
	( 53.03, 32.81) --
	( 53.05, 32.82) --
	( 53.06, 32.82) --
	( 53.07, 32.81) --
	( 53.09, 32.81) --
	( 53.10, 32.81) --
	( 53.12, 32.80) --
	( 53.13, 32.79) --
	( 53.14, 32.79) --
	( 53.16, 32.78) --
	( 53.17, 32.76) --
	( 53.18, 32.75) --
	( 53.20, 32.74) --
	( 53.21, 32.73) --
	( 53.23, 32.71) --
	( 53.24, 32.70) --
	( 53.25, 32.68) --
	( 53.27, 32.67) --
	( 53.28, 32.65) --
	( 53.29, 32.64) --
	( 53.31, 32.62) --
	( 53.32, 32.61) --
	( 53.33, 32.59) --
	( 53.35, 32.58) --
	( 53.36, 32.56) --
	( 53.38, 32.55) --
	( 53.39, 32.53) --
	( 53.40, 32.52) --
	( 53.42, 32.51) --
	( 53.43, 32.49) --
	( 53.44, 32.48) --
	( 53.46, 32.47) --
	( 53.47, 32.46) --
	( 53.49, 32.44) --
	( 53.50, 32.43) --
	( 53.51, 32.42) --
	( 53.53, 32.41) --
	( 53.54, 32.40) --
	( 53.55, 32.39) --
	( 53.57, 32.38) --
	( 53.58, 32.38) --
	( 53.60, 32.37) --
	( 53.61, 32.36) --
	( 53.62, 32.36) --
	( 53.64, 32.35) --
	( 53.65, 32.35) --
	( 53.66, 32.34) --
	( 53.68, 32.33) --
	( 53.69, 32.33) --
	( 53.71, 32.33) --
	( 53.72, 32.32) --
	( 53.73, 32.32) --
	( 53.75, 32.31) --
	( 53.76, 32.31) --
	( 53.77, 32.31) --
	( 53.79, 32.30) --
	( 53.80, 32.30) --
	( 53.81, 32.30) --
	( 53.83, 32.29) --
	( 53.84, 32.29) --
	( 53.86, 32.28) --
	( 53.87, 32.28) --
	( 53.88, 32.28) --
	( 53.90, 32.27) --
	( 53.91, 32.27) --
	( 53.92, 32.26) --
	( 53.94, 32.26) --
	( 53.95, 32.26) --
	( 53.97, 32.25) --
	( 53.98, 32.25) --
	( 53.99, 32.24) --
	( 54.01, 32.24) --
	( 54.02, 32.23) --
	( 54.03, 32.23) --
	( 54.05, 32.23) --
	( 54.06, 32.22) --
	( 54.08, 32.22) --
	( 54.09, 32.22) --
	( 54.10, 32.21) --
	( 54.12, 32.21) --
	( 54.13, 32.21) --
	( 54.14, 32.21) --
	( 54.16, 32.21) --
	( 54.17, 32.21) --
	( 54.19, 32.22) --
	( 54.20, 32.22) --
	( 54.21, 32.22) --
	( 54.23, 32.23) --
	( 54.24, 32.24) --
	( 54.25, 32.24) --
	( 54.27, 32.25) --
	( 54.28, 32.27) --
	( 54.29, 32.28) --
	( 54.31, 32.29) --
	( 54.32, 32.31) --
	( 54.34, 32.33) --
	( 54.35, 32.34) --
	( 54.36, 32.36) --
	( 54.38, 32.38) --
	( 54.39, 32.41) --
	( 54.40, 32.43) --
	( 54.42, 32.46) --
	( 54.43, 32.48) --
	( 54.45, 32.51) --
	( 54.46, 32.53) --
	( 54.47, 32.56) --
	( 54.49, 32.59) --
	( 54.50, 32.63) --
	( 54.51, 32.65) --
	( 54.53, 32.69) --
	( 54.54, 32.72) --
	( 54.56, 32.75) --
	( 54.57, 32.78) --
	( 54.58, 32.81) --
	( 54.60, 32.84) --
	( 54.61, 32.87) --
	( 54.62, 32.90) --
	( 54.64, 32.93) --
	( 54.65, 32.96) --
	( 54.67, 32.98) --
	( 54.68, 33.01) --
	( 54.69, 33.03) --
	( 54.71, 33.05) --
	( 54.72, 33.07) --
	( 54.73, 33.09) --
	( 54.75, 33.10) --
	( 54.76, 33.12) --
	( 54.77, 33.12) --
	( 54.79, 33.13) --
	( 54.80, 33.13) --
	( 54.82, 33.13) --
	( 54.83, 33.13) --
	( 54.84, 33.12) --
	( 54.86, 33.11) --
	( 54.87, 33.09) --
	( 54.88, 33.07) --
	( 54.90, 33.05) --
	( 54.91, 33.02) --
	( 54.93, 32.99) --
	( 54.94, 32.95) --
	( 54.95, 32.91) --
	( 54.97, 32.87) --
	( 54.98, 32.82) --
	( 54.99, 32.76) --
	( 55.01, 32.71) --
	( 55.02, 32.65) --
	( 55.04, 32.58) --
	( 55.05, 32.52) --
	( 55.06, 32.45) --
	( 55.08, 32.38) --
	( 55.09, 32.30) --
	( 55.10, 32.23) --
	( 55.12, 32.15) --
	( 55.13, 32.08) --
	( 55.15, 32.00) --
	( 55.16, 31.93) --
	( 55.17, 31.85) --
	( 55.19, 31.78) --
	( 55.20, 31.71) --
	( 55.21, 31.64) --
	( 55.23, 31.57) --
	( 55.24, 31.51) --
	( 55.25, 31.45) --
	( 55.27, 31.39) --
	( 55.28, 31.33) --
	( 55.30, 31.28) --
	( 55.31, 31.23) --
	( 55.32, 31.19) --
	( 55.34, 31.15) --
	( 55.35, 31.11) --
	( 55.36, 31.08) --
	( 55.38, 31.05) --
	( 55.39, 31.03) --
	( 55.41, 31.00) --
	( 55.42, 30.99) --
	( 55.43, 30.97) --
	( 55.45, 30.96) --
	( 55.46, 30.96) --
	( 55.47, 30.95) --
	( 55.49, 30.95) --
	( 55.50, 30.95) --
	( 55.52, 30.95) --
	( 55.53, 30.96) --
	( 55.54, 30.97) --
	( 55.56, 30.98) --
	( 55.57, 30.99) --
	( 55.58, 31.00) --
	( 55.60, 31.02) --
	( 55.61, 31.04) --
	( 55.63, 31.06) --
	( 55.64, 31.08) --
	( 55.65, 31.10) --
	( 55.67, 31.12) --
	( 55.68, 31.14) --
	( 55.69, 31.17) --
	( 55.71, 31.19) --
	( 55.72, 31.22) --
	( 55.73, 31.25) --
	( 55.75, 31.27) --
	( 55.76, 31.30) --
	( 55.78, 31.33) --
	( 55.79, 31.36) --
	( 55.80, 31.39) --
	( 55.82, 31.42) --
	( 55.83, 31.45) --
	( 55.84, 31.48) --
	( 55.86, 31.51) --
	( 55.87, 31.54) --
	( 55.89, 31.58) --
	( 55.90, 31.61) --
	( 55.91, 31.65) --
	( 55.93, 31.68) --
	( 55.94, 31.72) --
	( 55.95, 31.76) --
	( 55.97, 31.80) --
	( 55.98, 31.84) --
	( 56.00, 31.88) --
	( 56.01, 31.93) --
	( 56.02, 31.97) --
	( 56.04, 32.02) --
	( 56.05, 32.06) --
	( 56.06, 32.11) --
	( 56.08, 32.16) --
	( 56.09, 32.21) --
	( 56.11, 32.26) --
	( 56.12, 32.31) --
	( 56.13, 32.37) --
	( 56.15, 32.42) --
	( 56.16, 32.48) --
	( 56.17, 32.54) --
	( 56.19, 32.60) --
	( 56.20, 32.65) --
	( 56.21, 32.72) --
	( 56.23, 32.78) --
	( 56.24, 32.84) --
	( 56.26, 32.90) --
	( 56.27, 32.96) --
	( 56.28, 33.03) --
	( 56.30, 33.09) --
	( 56.31, 33.15) --
	( 56.32, 33.21) --
	( 56.34, 33.27) --
	( 56.35, 33.33) --
	( 56.37, 33.39) --
	( 56.38, 33.45) --
	( 56.39, 33.50) --
	( 56.41, 33.55) --
	( 56.42, 33.60) --
	( 56.43, 33.65) --
	( 56.45, 33.69) --
	( 56.46, 33.74) --
	( 56.48, 33.77) --
	( 56.49, 33.80) --
	( 56.50, 33.83) --
	( 56.52, 33.86) --
	( 56.53, 33.88) --
	( 56.54, 33.89) --
	( 56.56, 33.90) --
	( 56.57, 33.91) --
	( 56.59, 33.91) --
	( 56.60, 33.90) --
	( 56.61, 33.89) --
	( 56.63, 33.87) --
	( 56.64, 33.85) --
	( 56.65, 33.82) --
	( 56.67, 33.78) --
	( 56.68, 33.75) --
	( 56.69, 33.70) --
	( 56.71, 33.65) --
	( 56.72, 33.60) --
	( 56.74, 33.54) --
	( 56.75, 33.47) --
	( 56.76, 33.40) --
	( 56.78, 33.34) --
	( 56.79, 33.26) --
	( 56.80, 33.18) --
	( 56.82, 33.10) --
	( 56.83, 33.02) --
	( 56.85, 32.94) --
	( 56.86, 32.86) --
	( 56.87, 32.77) --
	( 56.89, 32.69) --
	( 56.90, 32.60) --
	( 56.91, 32.52) --
	( 56.93, 32.43) --
	( 56.94, 32.35) --
	( 56.96, 32.27) --
	( 56.97, 32.19) --
	( 56.98, 32.11) --
	( 57.00, 32.04) --
	( 57.01, 31.96) --
	( 57.02, 31.89) --
	( 57.04, 31.82) --
	( 57.05, 31.76) --
	( 57.07, 31.69) --
	( 57.08, 31.63) --
	( 57.09, 31.57) --
	( 57.11, 31.51) --
	( 57.12, 31.46) --
	( 57.13, 31.40) --
	( 57.15, 31.35) --
	( 57.16, 31.30) --
	( 57.17, 31.26) --
	( 57.19, 31.21) --
	( 57.20, 31.17) --
	( 57.22, 31.13) --
	( 57.23, 31.09) --
	( 57.24, 31.06) --
	( 57.26, 31.02) --
	( 57.27, 30.99) --
	( 57.28, 30.96) --
	( 57.30, 30.92) --
	( 57.31, 30.89) --
	( 57.33, 30.87) --
	( 57.34, 30.84) --
	( 57.35, 30.82) --
	( 57.37, 30.79) --
	( 57.38, 30.77) --
	( 57.39, 30.75) --
	( 57.41, 30.73) --
	( 57.42, 30.71) --
	( 57.44, 30.69) --
	( 57.45, 30.68) --
	( 57.46, 30.66) --
	( 57.48, 30.65) --
	( 57.49, 30.63) --
	( 57.50, 30.62) --
	( 57.52, 30.61) --
	( 57.53, 30.61) --
	( 57.55, 30.60) --
	( 57.56, 30.59) --
	( 57.57, 30.59) --
	( 57.59, 30.59) --
	( 57.60, 30.59) --
	( 57.61, 30.59) --
	( 57.63, 30.59) --
	( 57.64, 30.60) --
	( 57.65, 30.61) --
	( 57.67, 30.61) --
	( 57.68, 30.63) --
	( 57.70, 30.64) --
	( 57.71, 30.65) --
	( 57.72, 30.67) --
	( 57.74, 30.68) --
	( 57.75, 30.70) --
	( 57.76, 30.72) --
	( 57.78, 30.74) --
	( 57.79, 30.77) --
	( 57.81, 30.79) --
	( 57.82, 30.82) --
	( 57.83, 30.84) --
	( 57.85, 30.87) --
	( 57.86, 30.90) --
	( 57.87, 30.94) --
	( 57.89, 30.97) --
	( 57.90, 31.00) --
	( 57.92, 31.04) --
	( 57.93, 31.07) --
	( 57.94, 31.11) --
	( 57.96, 31.14) --
	( 57.97, 31.18) --
	( 57.98, 31.22) --
	( 58.00, 31.26) --
	( 58.01, 31.30) --
	( 58.03, 31.34) --
	( 58.04, 31.38) --
	( 58.05, 31.42) --
	( 58.07, 31.46) --
	( 58.08, 31.50) --
	( 58.09, 31.54) --
	( 58.11, 31.58) --
	( 58.12, 31.62) --
	( 58.13, 31.66) --
	( 58.15, 31.69) --
	( 58.16, 31.73) --
	( 58.18, 31.77) --
	( 58.19, 31.80) --
	( 58.20, 31.84) --
	( 58.22, 31.87) --
	( 58.23, 31.91) --
	( 58.24, 31.94) --
	( 58.26, 31.97) --
	( 58.27, 32.00) --
	( 58.29, 32.03) --
	( 58.30, 32.06) --
	( 58.31, 32.09) --
	( 58.33, 32.12) --
	( 58.34, 32.14) --
	( 58.35, 32.17) --
	( 58.37, 32.19) --
	( 58.38, 32.22) --
	( 58.40, 32.24) --
	( 58.41, 32.26) --
	( 58.42, 32.28) --
	( 58.44, 32.30) --
	( 58.45, 32.32) --
	( 58.46, 32.33) --
	( 58.48, 32.35) --
	( 58.49, 32.37) --
	( 58.51, 32.38) --
	( 58.52, 32.39) --
	( 58.53, 32.41) --
	( 58.55, 32.42) --
	( 58.56, 32.43) --
	( 58.57, 32.44) --
	( 58.59, 32.46) --
	( 58.60, 32.47) --
	( 58.61, 32.48) --
	( 58.63, 32.49) --
	( 58.64, 32.50) --
	( 58.66, 32.51) --
	( 58.67, 32.52) --
	( 58.68, 32.53) --
	( 58.70, 32.54) --
	( 58.71, 32.55) --
	( 58.72, 32.56) --
	( 58.74, 32.57) --
	( 58.75, 32.58) --
	( 58.77, 32.59) --
	( 58.78, 32.60) --
	( 58.79, 32.61) --
	( 58.81, 32.63) --
	( 58.82, 32.64) --
	( 58.83, 32.65) --
	( 58.85, 32.66) --
	( 58.86, 32.68) --
	( 58.88, 32.69) --
	( 58.89, 32.71) --
	( 58.90, 32.72) --
	( 58.92, 32.74) --
	( 58.93, 32.75) --
	( 58.94, 32.77) --
	( 58.96, 32.78) --
	( 58.97, 32.80) --
	( 58.99, 32.81) --
	( 59.00, 32.83) --
	( 59.01, 32.85) --
	( 59.03, 32.86) --
	( 59.04, 32.88) --
	( 59.05, 32.89) --
	( 59.07, 32.91) --
	( 59.08, 32.92) --
	( 59.09, 32.93) --
	( 59.11, 32.95) --
	( 59.12, 32.96) --
	( 59.14, 32.97) --
	( 59.15, 32.98) --
	( 59.16, 32.99) --
	( 59.18, 33.00) --
	( 59.19, 33.01) --
	( 59.20, 33.01) --
	( 59.22, 33.02) --
	( 59.23, 33.02) --
	( 59.25, 33.02) --
	( 59.26, 33.02) --
	( 59.27, 33.02) --
	( 59.29, 33.02) --
	( 59.30, 33.02) --
	( 59.31, 33.01) --
	( 59.33, 33.00) --
	( 59.34, 32.99) --
	( 59.36, 32.98) --
	( 59.37, 32.97) --
	( 59.38, 32.96) --
	( 59.40, 32.94) --
	( 59.41, 32.93) --
	( 59.42, 32.91) --
	( 59.44, 32.89) --
	( 59.45, 32.87) --
	( 59.47, 32.85) --
	( 59.48, 32.83) --
	( 59.49, 32.81) --
	( 59.51, 32.79) --
	( 59.52, 32.76) --
	( 59.53, 32.74) --
	( 59.55, 32.71) --
	( 59.56, 32.68) --
	( 59.57, 32.66) --
	( 59.59, 32.63) --
	( 59.60, 32.60) --
	( 59.62, 32.58) --
	( 59.63, 32.55) --
	( 59.64, 32.52) --
	( 59.66, 32.49) --
	( 59.67, 32.47) --
	( 59.68, 32.44) --
	( 59.70, 32.41) --
	( 59.71, 32.38) --
	( 59.73, 32.36) --
	( 59.74, 32.33) --
	( 59.75, 32.30) --
	( 59.77, 32.28) --
	( 59.78, 32.25) --
	( 59.79, 32.23) --
	( 59.81, 32.20) --
	( 59.82, 32.18) --
	( 59.84, 32.16) --
	( 59.85, 32.14) --
	( 59.86, 32.11) --
	( 59.88, 32.09) --
	( 59.89, 32.08) --
	( 59.90, 32.06) --
	( 59.92, 32.04) --
	( 59.93, 32.03) --
	( 59.95, 32.01) --
	( 59.96, 32.00) --
	( 59.97, 31.99) --
	( 59.99, 31.97) --
	( 60.00, 31.96) --
	( 60.01, 31.96) --
	( 60.03, 31.95) --
	( 60.04, 31.95) --
	( 60.05, 31.94) --
	( 60.07, 31.94) --
	( 60.08, 31.94) --
	( 60.10, 31.93) --
	( 60.11, 31.93) --
	( 60.12, 31.94) --
	( 60.14, 31.94) --
	( 60.15, 31.94) --
	( 60.16, 31.95) --
	( 60.18, 31.95) --
	( 60.19, 31.95) --
	( 60.21, 31.96) --
	( 60.22, 31.97) --
	( 60.23, 31.97) --
	( 60.25, 31.98) --
	( 60.26, 31.99) --
	( 60.27, 32.00) --
	( 60.29, 32.01) --
	( 60.30, 32.02) --
	( 60.32, 32.03) --
	( 60.33, 32.04) --
	( 60.34, 32.04) --
	( 60.36, 32.05) --
	( 60.37, 32.06) --
	( 60.38, 32.07) --
	( 60.40, 32.07) --
	( 60.41, 32.08) --
	( 60.43, 32.09) --
	( 60.44, 32.09) --
	( 60.45, 32.09) --
	( 60.47, 32.09) --
	( 60.48, 32.09) --
	( 60.49, 32.09) --
	( 60.51, 32.09) --
	( 60.52, 32.09) --
	( 60.53, 32.09) --
	( 60.55, 32.09) --
	( 60.56, 32.09) --
	( 60.58, 32.08) --
	( 60.59, 32.07) --
	( 60.60, 32.07) --
	( 60.62, 32.06) --
	( 60.63, 32.05) --
	( 60.64, 32.04) --
	( 60.66, 32.03) --
	( 60.67, 32.02) --
	( 60.69, 32.01) --
	( 60.70, 32.00) --
	( 60.71, 31.98) --
	( 60.73, 31.97) --
	( 60.74, 31.96) --
	( 60.75, 31.95) --
	( 60.77, 31.94) --
	( 60.78, 31.93) --
	( 60.80, 31.92) --
	( 60.81, 31.91) --
	( 60.82, 31.90) --
	( 60.84, 31.89) --
	( 60.85, 31.88) --
	( 60.86, 31.87) --
	( 60.88, 31.86) --
	( 60.89, 31.85) --
	( 60.91, 31.84) --
	( 60.92, 31.84) --
	( 60.93, 31.83) --
	( 60.95, 31.82) --
	( 60.96, 31.82) --
	( 60.97, 31.81) --
	( 60.99, 31.81) --
	( 61.00, 31.81) --
	( 61.01, 31.81) --
	( 61.03, 31.81) --
	( 61.04, 31.80) --
	( 61.06, 31.80) --
	( 61.07, 31.80) --
	( 61.08, 31.80) --
	( 61.10, 31.80) --
	( 61.11, 31.80) --
	( 61.12, 31.80) --
	( 61.14, 31.80) --
	( 61.15, 31.80) --
	( 61.17, 31.80) --
	( 61.18, 31.81) --
	( 61.19, 31.81) --
	( 61.21, 31.81) --
	( 61.22, 31.81) --
	( 61.23, 31.81) --
	( 61.25, 31.81) --
	( 61.26, 31.82) --
	( 61.28, 31.82) --
	( 61.29, 31.82) --
	( 61.30, 31.82) --
	( 61.32, 31.83) --
	( 61.33, 31.83) --
	( 61.34, 31.84) --
	( 61.36, 31.84) --
	( 61.37, 31.84) --
	( 61.39, 31.85) --
	( 61.40, 31.85) --
	( 61.41, 31.86) --
	( 61.43, 31.86) --
	( 61.44, 31.87) --
	( 61.45, 31.88) --
	( 61.47, 31.88) --
	( 61.48, 31.89) --
	( 61.49, 31.89) --
	( 61.51, 31.90) --
	( 61.52, 31.91) --
	( 61.54, 31.92) --
	( 61.55, 31.92) --
	( 61.56, 31.93) --
	( 61.58, 31.94) --
	( 61.59, 31.95) --
	( 61.60, 31.95) --
	( 61.62, 31.96) --
	( 61.63, 31.97) --
	( 61.65, 31.98) --
	( 61.66, 31.99) --
	( 61.67, 32.00) --
	( 61.69, 32.01) --
	( 61.70, 32.02) --
	( 61.71, 32.03) --
	( 61.73, 32.04) --
	( 61.74, 32.05) --
	( 61.76, 32.05) --
	( 61.77, 32.06) --
	( 61.78, 32.07) --
	( 61.80, 32.08) --
	( 61.81, 32.09) --
	( 61.82, 32.09) --
	( 61.84, 32.10) --
	( 61.85, 32.11) --
	( 61.87, 32.11) --
	( 61.88, 32.12) --
	( 61.89, 32.13) --
	( 61.91, 32.13) --
	( 61.92, 32.14) --
	( 61.93, 32.14) --
	( 61.95, 32.15) --
	( 61.96, 32.15) --
	( 61.97, 32.15) --
	( 61.99, 32.16) --
	( 62.00, 32.16) --
	( 62.02, 32.16) --
	( 62.03, 32.16) --
	( 62.04, 32.16) --
	( 62.06, 32.16) --
	( 62.07, 32.16) --
	( 62.08, 32.16) --
	( 62.10, 32.15) --
	( 62.11, 32.15) --
	( 62.13, 32.15) --
	( 62.14, 32.14) --
	( 62.15, 32.14) --
	( 62.17, 32.13) --
	( 62.18, 32.13) --
	( 62.19, 32.12) --
	( 62.21, 32.11) --
	( 62.22, 32.10) --
	( 62.24, 32.10) --
	( 62.25, 32.09) --
	( 62.26, 32.08) --
	( 62.28, 32.07) --
	( 62.29, 32.06) --
	( 62.30, 32.05) --
	( 62.32, 32.04) --
	( 62.33, 32.03) --
	( 62.35, 32.02) --
	( 62.36, 32.00) --
	( 62.37, 31.99) --
	( 62.39, 31.98) --
	( 62.40, 31.97) --
	( 62.41, 31.95) --
	( 62.43, 31.94) --
	( 62.44, 31.93) --
	( 62.45, 31.92) --
	( 62.47, 31.91) --
	( 62.48, 31.89) --
	( 62.50, 31.88) --
	( 62.51, 31.87) --
	( 62.52, 31.86) --
	( 62.54, 31.85) --
	( 62.55, 31.84) --
	( 62.56, 31.83) --
	( 62.58, 31.82) --
	( 62.59, 31.81) --
	( 62.61, 31.80) --
	( 62.62, 31.79) --
	( 62.63, 31.79) --
	( 62.65, 31.78) --
	( 62.66, 31.78) --
	( 62.67, 31.77) --
	( 62.69, 31.77) --
	( 62.70, 31.77) --
	( 62.72, 31.76) --
	( 62.73, 31.76) --
	( 62.74, 31.76) --
	( 62.76, 31.77) --
	( 62.77, 31.77) --
	( 62.78, 31.77) --
	( 62.80, 31.77) --
	( 62.81, 31.78) --
	( 62.83, 31.79) --
	( 62.84, 31.79) --
	( 62.85, 31.80) --
	( 62.87, 31.81) --
	( 62.88, 31.82) --
	( 62.89, 31.83) --
	( 62.91, 31.84) --
	( 62.92, 31.85) --
	( 62.93, 31.87) --
	( 62.95, 31.88) --
	( 62.96, 31.89) --
	( 62.98, 31.91) --
	( 62.99, 31.93) --
	( 63.00, 31.94) --
	( 63.02, 31.96) --
	( 63.03, 31.97) --
	( 63.04, 31.99) --
	( 63.06, 32.01) --
	( 63.07, 32.03) --
	( 63.09, 32.04) --
	( 63.10, 32.06) --
	( 63.11, 32.08) --
	( 63.13, 32.09) --
	( 63.14, 32.11) --
	( 63.15, 32.13) --
	( 63.17, 32.15) --
	( 63.18, 32.16) --
	( 63.20, 32.18) --
	( 63.21, 32.20) --
	( 63.22, 32.21) --
	( 63.24, 32.23) --
	( 63.25, 32.24) --
	( 63.26, 32.25) --
	( 63.28, 32.26) --
	( 63.29, 32.27) --
	( 63.31, 32.28) --
	( 63.32, 32.29) --
	( 63.33, 32.30) --
	( 63.35, 32.31) --
	( 63.36, 32.31) --
	( 63.37, 32.32) --
	( 63.39, 32.32) --
	( 63.40, 32.32) --
	( 63.41, 32.32) --
	( 63.43, 32.32) --
	( 63.44, 32.32) --
	( 63.46, 32.32) --
	( 63.47, 32.31) --
	( 63.48, 32.31) --
	( 63.50, 32.30) --
	( 63.51, 32.29) --
	( 63.52, 32.28) --
	( 63.54, 32.27) --
	( 63.55, 32.26) --
	( 63.57, 32.25) --
	( 63.58, 32.24) --
	( 63.59, 32.23) --
	( 63.61, 32.21) --
	( 63.62, 32.20) --
	( 63.63, 32.18) --
	( 63.65, 32.17) --
	( 63.66, 32.15) --
	( 63.68, 32.14) --
	( 63.69, 32.12) --
	( 63.70, 32.11) --
	( 63.72, 32.09) --
	( 63.73, 32.08) --
	( 63.74, 32.06) --
	( 63.76, 32.05) --
	( 63.77, 32.03) --
	( 63.79, 32.02) --
	( 63.80, 32.01) --
	( 63.81, 31.99) --
	( 63.83, 31.98) --
	( 63.84, 31.97) --
	( 63.85, 31.96) --
	( 63.87, 31.95) --
	( 63.88, 31.94) --
	( 63.89, 31.93) --
	( 63.91, 31.93) --
	( 63.92, 31.92) --
	( 63.94, 31.91) --
	( 63.95, 31.91) --
	( 63.96, 31.90) --
	( 63.98, 31.90) --
	( 63.99, 31.90) --
	( 64.00, 31.89) --
	( 64.02, 31.89) --
	( 64.03, 31.89) --
	( 64.05, 31.89) --
	( 64.06, 31.89) --
	( 64.07, 31.89) --
	( 64.09, 31.89) --
	( 64.10, 31.89) --
	( 64.11, 31.90) --
	( 64.13, 31.90) --
	( 64.14, 31.90) --
	( 64.16, 31.90) --
	( 64.17, 31.91) --
	( 64.18, 31.91) --
	( 64.20, 31.91) --
	( 64.21, 31.91) --
	( 64.22, 31.92) --
	( 64.24, 31.92) --
	( 64.25, 31.92) --
	( 64.27, 31.93) --
	( 64.28, 31.93) --
	( 64.29, 31.93) --
	( 64.31, 31.93) --
	( 64.32, 31.94) --
	( 64.33, 31.94) --
	( 64.35, 31.94) --
	( 64.36, 31.94) --
	( 64.37, 31.94) --
	( 64.39, 31.94) --
	( 64.40, 31.94) --
	( 64.42, 31.95) --
	( 64.43, 31.95) --
	( 64.44, 31.95) --
	( 64.46, 31.95) --
	( 64.47, 31.95) --
	( 64.48, 31.95) --
	( 64.50, 31.95) --
	( 64.51, 31.95) --
	( 64.53, 31.95) --
	( 64.54, 31.95) --
	( 64.55, 31.94) --
	( 64.57, 31.94) --
	( 64.58, 31.94) --
	( 64.59, 31.94) --
	( 64.61, 31.94) --
	( 64.62, 31.94) --
	( 64.64, 31.94) --
	( 64.65, 31.94) --
	( 64.66, 31.94) --
	( 64.68, 31.94) --
	( 64.69, 31.94) --
	( 64.70, 31.93) --
	( 64.72, 31.93) --
	( 64.73, 31.93) --
	( 64.75, 31.93) --
	( 64.76, 31.93) --
	( 64.77, 31.93) --
	( 64.79, 31.92) --
	( 64.80, 31.92) --
	( 64.81, 31.92) --
	( 64.83, 31.92) --
	( 64.84, 31.92) --
	( 64.85, 31.92) --
	( 64.87, 31.91) --
	( 64.88, 31.91) --
	( 64.90, 31.91) --
	( 64.91, 31.91) --
	( 64.92, 31.91) --
	( 64.94, 31.91) --
	( 64.95, 31.91) --
	( 64.96, 31.91) --
	( 64.98, 31.91) --
	( 64.99, 31.91) --
	( 65.01, 31.91) --
	( 65.02, 31.91) --
	( 65.03, 31.91) --
	( 65.05, 31.91) --
	( 65.06, 31.91) --
	( 65.07, 31.91) --
	( 65.09, 31.91) --
	( 65.10, 31.91) --
	( 65.12, 31.92) --
	( 65.13, 31.92) --
	( 65.14, 31.92) --
	( 65.16, 31.93) --
	( 65.17, 31.93) --
	( 65.18, 31.94) --
	( 65.20, 31.94) --
	( 65.21, 31.95) --
	( 65.23, 31.95) --
	( 65.24, 31.95) --
	( 65.25, 31.96) --
	( 65.27, 31.97) --
	( 65.28, 31.98) --
	( 65.29, 31.98) --
	( 65.31, 31.99) --
	( 65.32, 32.00) --
	( 65.33, 32.01) --
	( 65.35, 32.02) --
	( 65.36, 32.03) --
	( 65.38, 32.03) --
	( 65.39, 32.04) --
	( 65.40, 32.05) --
	( 65.42, 32.06) --
	( 65.43, 32.07) --
	( 65.44, 32.07) --
	( 65.46, 32.08) --
	( 65.47, 32.09) --
	( 65.49, 32.09) --
	( 65.50, 32.10) --
	( 65.51, 32.10) --
	( 65.53, 32.11) --
	( 65.54, 32.11) --
	( 65.55, 32.12) --
	( 65.57, 32.12) --
	( 65.58, 32.12) --
	( 65.60, 32.12) --
	( 65.61, 32.12) --
	( 65.62, 32.12) --
	( 65.64, 32.12) --
	( 65.65, 32.11) --
	( 65.66, 32.11) --
	( 65.68, 32.10) --
	( 65.69, 32.10) --
	( 65.71, 32.09) --
	( 65.72, 32.08) --
	( 65.73, 32.07) --
	( 65.75, 32.06) --
	( 65.76, 32.05) --
	( 65.77, 32.04) --
	( 65.79, 32.02) --
	( 65.80, 32.01) --
	( 65.81, 31.99) --
	( 65.83, 31.98) --
	( 65.84, 31.96) --
	( 65.86, 31.95) --
	( 65.87, 31.93) --
	( 65.88, 31.91) --
	( 65.90, 31.89) --
	( 65.91, 31.87) --
	( 65.92, 31.85) --
	( 65.94, 31.83) --
	( 65.95, 31.81) --
	( 65.97, 31.79) --
	( 65.98, 31.77) --
	( 65.99, 31.75) --
	( 66.01, 31.73) --
	( 66.02, 31.71) --
	( 66.03, 31.69) --
	( 66.05, 31.67) --
	( 66.06, 31.65) --
	( 66.08, 31.63) --
	( 66.09, 31.61) --
	( 66.10, 31.59) --
	( 66.12, 31.58) --
	( 66.13, 31.56) --
	( 66.14, 31.54) --
	( 66.16, 31.53) --
	( 66.17, 31.51) --
	( 66.19, 31.50) --
	( 66.20, 31.48) --
	( 66.21, 31.47) --
	( 66.23, 31.45) --
	( 66.24, 31.44) --
	( 66.25, 31.43) --
	( 66.27, 31.42) --
	( 66.28, 31.41) --
	( 66.29, 31.40) --
	( 66.31, 31.39) --
	( 66.32, 31.39) --
	( 66.34, 31.38) --
	( 66.35, 31.38) --
	( 66.36, 31.38) --
	( 66.38, 31.37) --
	( 66.39, 31.37) --
	( 66.40, 31.37) --
	( 66.42, 31.37) --
	( 66.43, 31.37) --
	( 66.45, 31.37) --
	( 66.46, 31.37) --
	( 66.47, 31.38) --
	( 66.49, 31.38) --
	( 66.50, 31.38) --
	( 66.51, 31.39) --
	( 66.53, 31.39) --
	( 66.54, 31.40) --
	( 66.56, 31.41) --
	( 66.57, 31.42) --
	( 66.58, 31.43) --
	( 66.60, 31.44) --
	( 66.61, 31.45) --
	( 66.62, 31.46) --
	( 66.64, 31.47) --
	( 66.65, 31.49) --
	( 66.67, 31.50) --
	( 66.68, 31.51) --
	( 66.69, 31.53) --
	( 66.71, 31.54) --
	( 66.72, 31.56) --
	( 66.73, 31.57) --
	( 66.75, 31.59) --
	( 66.76, 31.61) --
	( 66.77, 31.63) --
	( 66.79, 31.65) --
	( 66.80, 31.67) --
	( 66.82, 31.68) --
	( 66.83, 31.70) --
	( 66.84, 31.72) --
	( 66.86, 31.75) --
	( 66.87, 31.77) --
	( 66.88, 31.79) --
	( 66.90, 31.81) --
	( 66.91, 31.83) --
	( 66.93, 31.85) --
	( 66.94, 31.88) --
	( 66.95, 31.90) --
	( 66.97, 31.92) --
	( 66.98, 31.95) --
	( 66.99, 31.97) --
	( 67.01, 31.99) --
	( 67.02, 32.02) --
	( 67.04, 32.04) --
	( 67.05, 32.07) --
	( 67.06, 32.09) --
	( 67.08, 32.12) --
	( 67.09, 32.14) --
	( 67.10, 32.17) --
	( 67.12, 32.19) --
	( 67.13, 32.22) --
	( 67.15, 32.24) --
	( 67.16, 32.27) --
	( 67.17, 32.29) --
	( 67.19, 32.32) --
	( 67.20, 32.34) --
	( 67.21, 32.37) --
	( 67.23, 32.39) --
	( 67.24, 32.41) --
	( 67.25, 32.44) --
	( 67.27, 32.46) --
	( 67.28, 32.48) --
	( 67.30, 32.51) --
	( 67.31, 32.52) --
	( 67.32, 32.55) --
	( 67.34, 32.57) --
	( 67.35, 32.59) --
	( 67.36, 32.61) --
	( 67.38, 32.63) --
	( 67.39, 32.65) --
	( 67.41, 32.66) --
	( 67.42, 32.68) --
	( 67.43, 32.69) --
	( 67.45, 32.71) --
	( 67.46, 32.72) --
	( 67.47, 32.74) --
	( 67.49, 32.75) --
	( 67.50, 32.76) --
	( 67.52, 32.77) --
	( 67.53, 32.78) --
	( 67.54, 32.79) --
	( 67.56, 32.79) --
	( 67.57, 32.80) --
	( 67.58, 32.81) --
	( 67.60, 32.81) --
	( 67.61, 32.81) --
	( 67.63, 32.82) --
	( 67.64, 32.82) --
	( 67.65, 32.82) --
	( 67.67, 32.81) --
	( 67.68, 32.81) --
	( 67.69, 32.81) --
	( 67.71, 32.80) --
	( 67.72, 32.79) --
	( 67.73, 32.79) --
	( 67.75, 32.78) --
	( 67.76, 32.77) --
	( 67.78, 32.76) --
	( 67.79, 32.75) --
	( 67.80, 32.73) --
	( 67.82, 32.72) --
	( 67.83, 32.70) --
	( 67.84, 32.68) --
	( 67.86, 32.66) --
	( 67.87, 32.65) --
	( 67.89, 32.63) --
	( 67.90, 32.61) --
	( 67.91, 32.58) --
	( 67.93, 32.56) --
	( 67.94, 32.54) --
	( 67.95, 32.51) --
	( 67.97, 32.49) --
	( 67.98, 32.46) --
	( 68.00, 32.44) --
	( 68.01, 32.41) --
	( 68.02, 32.38) --
	( 68.04, 32.36) --
	( 68.05, 32.33) --
	( 68.06, 32.30) --
	( 68.08, 32.27) --
	( 68.09, 32.25) --
	( 68.11, 32.22) --
	( 68.12, 32.19) --
	( 68.13, 32.16) --
	( 68.15, 32.14) --
	( 68.16, 32.11) --
	( 68.17, 32.09) --
	( 68.19, 32.06) --
	( 68.20, 32.03) --
	( 68.21, 32.01) --
	( 68.23, 31.98) --
	( 68.24, 31.96) --
	( 68.26, 31.94) --
	( 68.27, 31.92) --
	( 68.28, 31.89) --
	( 68.30, 31.87) --
	( 68.31, 31.85) --
	( 68.32, 31.83) --
	( 68.34, 31.81) --
	( 68.35, 31.80) --
	( 68.37, 31.78) --
	( 68.38, 31.77) --
	( 68.39, 31.75) --
	( 68.41, 31.74) --
	( 68.42, 31.73) --
	( 68.43, 31.72) --
	( 68.45, 31.71) --
	( 68.46, 31.70) --
	( 68.48, 31.69) --
	( 68.49, 31.68) --
	( 68.50, 31.67) --
	( 68.52, 31.67) --
	( 68.53, 31.67) --
	( 68.54, 31.66) --
	( 68.56, 31.66) --
	( 68.57, 31.66) --
	( 68.59, 31.66) --
	( 68.60, 31.66) --
	( 68.61, 31.66) --
	( 68.63, 31.66) --
	( 68.64, 31.67) --
	( 68.65, 31.67) --
	( 68.67, 31.67) --
	( 68.68, 31.67) --
	( 68.69, 31.68) --
	( 68.71, 31.69) --
	( 68.72, 31.69) --
	( 68.74, 31.70) --
	( 68.75, 31.71) --
	( 68.76, 31.72) --
	( 68.78, 31.73) --
	( 68.79, 31.74) --
	( 68.80, 31.75) --
	( 68.82, 31.76) --
	( 68.83, 31.77) --
	( 68.85, 31.78) --
	( 68.86, 31.79) --
	( 68.87, 31.80) --
	( 68.89, 31.81) --
	( 68.90, 31.82) --
	( 68.91, 31.83) --
	( 68.93, 31.84) --
	( 68.94, 31.86) --
	( 68.96, 31.87) --
	( 68.97, 31.88) --
	( 68.98, 31.89) --
	( 69.00, 31.90) --
	( 69.01, 31.91) --
	( 69.02, 31.92) --
	( 69.04, 31.94) --
	( 69.05, 31.95) --
	( 69.07, 31.95) --
	( 69.08, 31.96) --
	( 69.09, 31.97) --
	( 69.11, 31.98) --
	( 69.12, 31.99) --
	( 69.13, 32.00) --
	( 69.15, 32.01) --
	( 69.16, 32.01) --
	( 69.17, 32.02) --
	( 69.19, 32.03) --
	( 69.20, 32.03) --
	( 69.22, 32.04) --
	( 69.23, 32.04) --
	( 69.24, 32.05) --
	( 69.26, 32.05) --
	( 69.27, 32.05) --
	( 69.28, 32.06) --
	( 69.30, 32.06) --
	( 69.31, 32.06) --
	( 69.33, 32.06) --
	( 69.34, 32.06) --
	( 69.35, 32.06) --
	( 69.37, 32.06) --
	( 69.38, 32.06) --
	( 69.39, 32.05) --
	( 69.41, 32.05) --
	( 69.42, 32.05) --
	( 69.44, 32.04) --
	( 69.45, 32.04) --
	( 69.46, 32.04) --
	( 69.48, 32.03) --
	( 69.49, 32.03) --
	( 69.50, 32.02) --
	( 69.52, 32.01) --
	( 69.53, 32.01) --
	( 69.55, 32.00) --
	( 69.56, 31.99) --
	( 69.57, 31.99) --
	( 69.59, 31.98) --
	( 69.60, 31.97) --
	( 69.61, 31.97) --
	( 69.63, 31.96) --
	( 69.64, 31.96) --
	( 69.65, 31.95) --
	( 69.67, 31.95) --
	( 69.68, 31.94) --
	( 69.70, 31.94) --
	( 69.71, 31.93) --
	( 69.72, 31.93) --
	( 69.74, 31.92) --
	( 69.75, 31.92) --
	( 69.76, 31.91) --
	( 69.78, 31.91) --
	( 69.79, 31.91) --
	( 69.81, 31.91) --
	( 69.82, 31.91) --
	( 69.83, 31.91) --
	( 69.85, 31.91) --
	( 69.86, 31.91) --
	( 69.87, 31.91) --
	( 69.89, 31.91) --
	( 69.90, 31.92) --
	( 69.92, 31.92) --
	( 69.93, 31.93) --
	( 69.94, 31.93) --
	( 69.96, 31.94) --
	( 69.97, 31.94) --
	( 69.98, 31.95) --
	( 70.00, 31.96) --
	( 70.01, 31.96) --
	( 70.03, 31.97) --
	( 70.04, 31.98) --
	( 70.05, 31.99) --
	( 70.07, 32.00) --
	( 70.08, 32.01) --
	( 70.09, 32.02) --
	( 70.11, 32.03) --
	( 70.12, 32.04) --
	( 70.13, 32.05) --
	( 70.15, 32.07) --
	( 70.16, 32.08) --
	( 70.18, 32.09) --
	( 70.19, 32.10) --
	( 70.20, 32.11) --
	( 70.22, 32.12) --
	( 70.23, 32.13) --
	( 70.24, 32.14) --
	( 70.26, 32.15) --
	( 70.27, 32.15) --
	( 70.29, 32.16) --
	( 70.30, 32.17) --
	( 70.31, 32.18) --
	( 70.33, 32.18) --
	( 70.34, 32.19) --
	( 70.35, 32.20) --
	( 70.37, 32.20) --
	( 70.38, 32.20) --
	( 70.40, 32.21) --
	( 70.41, 32.21) --
	( 70.42, 32.21) --
	( 70.44, 32.21) --
	( 70.45, 32.21) --
	( 70.46, 32.21) --
	( 70.48, 32.20) --
	( 70.49, 32.20) --
	( 70.51, 32.20) --
	( 70.52, 32.19) --
	( 70.53, 32.19) --
	( 70.55, 32.18) --
	( 70.56, 32.17) --
	( 70.57, 32.17) --
	( 70.59, 32.16) --
	( 70.60, 32.15) --
	( 70.61, 32.14) --
	( 70.63, 32.13) --
	( 70.64, 32.12) --
	( 70.66, 32.11) --
	( 70.67, 32.10) --
	( 70.68, 32.09) --
	( 70.70, 32.08) --
	( 70.71, 32.07) --
	( 70.72, 32.06) --
	( 70.74, 32.05) --
	( 70.75, 32.04) --
	( 70.77, 32.03) --
	( 70.78, 32.01) --
	( 70.79, 32.00) --
	( 70.81, 31.99) --
	( 70.82, 31.99) --
	( 70.83, 31.98) --
	( 70.85, 31.97) --
	( 70.86, 31.96) --
	( 70.88, 31.95) --
	( 70.89, 31.95) --
	( 70.90, 31.95) --
	( 70.92, 31.94) --
	( 70.93, 31.94) --
	( 70.94, 31.94) --
	( 70.96, 31.94) --
	( 70.97, 31.94) --
	( 70.99, 31.94) --
	( 71.00, 31.94) --
	( 71.01, 31.94) --
	( 71.03, 31.95) --
	( 71.04, 31.95) --
	( 71.05, 31.96) --
	( 71.07, 31.96) --
	( 71.08, 31.97) --
	( 71.09, 31.98) --
	( 71.11, 32.00) --
	( 71.12, 32.01) --
	( 71.14, 32.02) --
	( 71.15, 32.04) --
	( 71.16, 32.06) --
	( 71.18, 32.07) --
	( 71.19, 32.09) --
	( 71.20, 32.11) --
	( 71.22, 32.13) --
	( 71.23, 32.15) --
	( 71.25, 32.17) --
	( 71.26, 32.19) --
	( 71.27, 32.22) --
	( 71.29, 32.24) --
	( 71.30, 32.26) --
	( 71.31, 32.29) --
	( 71.33, 32.31) --
	( 71.34, 32.34) --
	( 71.36, 32.37) --
	( 71.37, 32.39) --
	( 71.38, 32.41) --
	( 71.40, 32.44) --
	( 71.41, 32.47) --
	( 71.42, 32.49) --
	( 71.44, 32.52) --
	( 71.45, 32.54) --
	( 71.47, 32.56) --
	( 71.48, 32.59) --
	( 71.49, 32.61) --
	( 71.51, 32.63) --
	( 71.52, 32.65) --
	( 71.53, 32.67) --
	( 71.55, 32.69) --
	( 71.56, 32.71) --
	( 71.57, 32.72) --
	( 71.59, 32.74) --
	( 71.60, 32.75) --
	( 71.62, 32.76) --
	( 71.63, 32.77) --
	( 71.64, 32.78) --
	( 71.66, 32.79) --
	( 71.67, 32.79) --
	( 71.68, 32.79) --
	( 71.70, 32.79) --
	( 71.71, 32.79) --
	( 71.73, 32.79) --
	( 71.74, 32.78) --
	( 71.75, 32.77) --
	( 71.77, 32.76) --
	( 71.78, 32.75) --
	( 71.79, 32.74) --
	( 71.81, 32.72) --
	( 71.82, 32.71) --
	( 71.84, 32.69) --
	( 71.85, 32.66) --
	( 71.86, 32.64) --
	( 71.88, 32.62) --
	( 71.89, 32.59) --
	( 71.90, 32.57) --
	( 71.92, 32.54) --
	( 71.93, 32.51) --
	( 71.95, 32.48) --
	( 71.96, 32.45) --
	( 71.97, 32.41) --
	( 71.99, 32.38) --
	( 72.00, 32.35) --
	( 72.01, 32.31) --
	( 72.03, 32.27) --
	( 72.04, 32.24) --
	( 72.05, 32.21) --
	( 72.07, 32.17) --
	( 72.08, 32.13) --
	( 72.10, 32.10) --
	( 72.11, 32.06) --
	( 72.12, 32.03) --
	( 72.14, 31.99) --
	( 72.15, 31.96) --
	( 72.16, 31.93) --
	( 72.18, 31.89) --
	( 72.19, 31.86) --
	( 72.21, 31.83) --
	( 72.22, 31.80) --
	( 72.23, 31.77) --
	( 72.25, 31.75) --
	( 72.26, 31.72) --
	( 72.27, 31.69) --
	( 72.29, 31.67) --
	( 72.30, 31.65) --
	( 72.32, 31.63) --
	( 72.33, 31.61) --
	( 72.34, 31.59) --
	( 72.36, 31.58) --
	( 72.37, 31.56) --
	( 72.38, 31.55) --
	( 72.40, 31.54) --
	( 72.41, 31.53) --
	( 72.43, 31.52) --
	( 72.44, 31.51) --
	( 72.45, 31.51) --
	( 72.47, 31.50) --
	( 72.48, 31.50) --
	( 72.49, 31.50) --
	( 72.51, 31.50) --
	( 72.52, 31.50) --
	( 72.53, 31.50) --
	( 72.55, 31.50) --
	( 72.56, 31.51) --
	( 72.58, 31.51) --
	( 72.59, 31.52) --
	( 72.60, 31.53) --
	( 72.62, 31.53) --
	( 72.63, 31.54) --
	( 72.64, 31.55) --
	( 72.66, 31.56) --
	( 72.67, 31.57) --
	( 72.69, 31.59) --
	( 72.70, 31.60) --
	( 72.71, 31.61) --
	( 72.73, 31.63) --
	( 72.74, 31.64) --
	( 72.75, 31.66) --
	( 72.77, 31.67) --
	( 72.78, 31.69) --
	( 72.80, 31.70) --
	( 72.81, 31.72) --
	( 72.82, 31.74) --
	( 72.84, 31.75) --
	( 72.85, 31.77) --
	( 72.86, 31.79) --
	( 72.88, 31.80) --
	( 72.89, 31.81) --
	( 72.91, 31.83) --
	( 72.92, 31.85) --
	( 72.93, 31.86) --
	( 72.95, 31.87) --
	( 72.96, 31.89) --
	( 72.97, 31.90) --
	( 72.99, 31.92) --
	( 73.00, 31.93) --
	( 73.01, 31.94) --
	( 73.03, 31.95) --
	( 73.04, 31.96) --
	( 73.06, 31.97) --
	( 73.07, 31.99) --
	( 73.08, 32.00) --
	( 73.10, 32.01) --
	( 73.11, 32.01) --
	( 73.12, 32.02) --
	( 73.14, 32.03) --
	( 73.15, 32.04) --
	( 73.17, 32.05) --
	( 73.18, 32.05) --
	( 73.19, 32.06) --
	( 73.21, 32.06) --
	( 73.22, 32.07) --
	( 73.23, 32.07) --
	( 73.25, 32.08) --
	( 73.26, 32.08) --
	( 73.28, 32.08) --
	( 73.29, 32.09) --
	( 73.30, 32.09) --
	( 73.32, 32.09) --
	( 73.33, 32.09) --
	( 73.34, 32.09) --
	( 73.36, 32.09) --
	( 73.37, 32.09) --
	( 73.39, 32.09) --
	( 73.40, 32.09) --
	( 73.41, 32.10) --
	( 73.43, 32.10) --
	( 73.44, 32.10) --
	( 73.45, 32.10) --
	( 73.47, 32.10) --
	( 73.48, 32.10) --
	( 73.49, 32.10) --
	( 73.51, 32.10) --
	( 73.52, 32.11) --
	( 73.54, 32.11) --
	( 73.55, 32.11) --
	( 73.56, 32.11) --
	( 73.58, 32.11) --
	( 73.59, 32.12) --
	( 73.60, 32.12) --
	( 73.62, 32.12) --
	( 73.63, 32.13) --
	( 73.65, 32.13) --
	( 73.66, 32.14) --
	( 73.67, 32.14) --
	( 73.69, 32.15) --
	( 73.70, 32.15) --
	( 73.71, 32.16) --
	( 73.73, 32.17) --
	( 73.74, 32.17) --
	( 73.76, 32.18) --
	( 73.77, 32.18) --
	( 73.78, 32.19) --
	( 73.80, 32.20) --
	( 73.81, 32.20) --
	( 73.82, 32.21) --
	( 73.84, 32.22) --
	( 73.85, 32.22) --
	( 73.87, 32.23) --
	( 73.88, 32.23) --
	( 73.89, 32.24) --
	( 73.91, 32.25) --
	( 73.92, 32.25) --
	( 73.93, 32.26) --
	( 73.95, 32.26) --
	( 73.96, 32.26) --
	( 73.97, 32.27) --
	( 73.99, 32.27) --
	( 74.00, 32.27) --
	( 74.02, 32.27) --
	( 74.03, 32.27) --
	( 74.04, 32.27) --
	( 74.06, 32.27) --
	( 74.07, 32.27) --
	( 74.08, 32.27) --
	( 74.10, 32.26) --
	( 74.11, 32.26) --
	( 74.13, 32.25) --
	( 74.14, 32.25) --
	( 74.15, 32.24) --
	( 74.17, 32.23) --
	( 74.18, 32.23) --
	( 74.19, 32.22) --
	( 74.21, 32.21) --
	( 74.22, 32.19) --
	( 74.24, 32.18) --
	( 74.25, 32.17) --
	( 74.26, 32.16) --
	( 74.28, 32.14) --
	( 74.29, 32.13) --
	( 74.30, 32.11) --
	( 74.32, 32.10) --
	( 74.33, 32.08) --
	( 74.35, 32.07) --
	( 74.36, 32.05) --
	( 74.37, 32.03) --
	( 74.39, 32.02) --
	( 74.40, 32.00) --
	( 74.41, 31.98) --
	( 74.43, 31.97) --
	( 74.44, 31.95) --
	( 74.45, 31.94) --
	( 74.47, 31.92) --
	( 74.48, 31.91) --
	( 74.50, 31.89) --
	( 74.51, 31.88) --
	( 74.52, 31.86) --
	( 74.54, 31.85) --
	( 74.55, 31.83) --
	( 74.56, 31.82) --
	( 74.58, 31.81) --
	( 74.59, 31.80) --
	( 74.61, 31.79) --
	( 74.62, 31.78) --
	( 74.63, 31.77) --
	( 74.65, 31.77) --
	( 74.66, 31.76) --
	( 74.67, 31.75) --
	( 74.69, 31.75) --
	( 74.70, 31.74) --
	( 74.72, 31.74) --
	( 74.73, 31.74) --
	( 74.74, 31.74) --
	( 74.76, 31.74) --
	( 74.77, 31.74) --
	( 74.78, 31.74) --
	( 74.80, 31.74) --
	( 74.81, 31.74) --
	( 74.83, 31.75) --
	( 74.84, 31.75) --
	( 74.85, 31.76) --
	( 74.87, 31.77) --
	( 74.88, 31.77) --
	( 74.89, 31.78) --
	( 74.91, 31.79) --
	( 74.92, 31.80) --
	( 74.93, 31.81) --
	( 74.95, 31.82) --
	( 74.96, 31.83) --
	( 74.98, 31.84) --
	( 74.99, 31.86) --
	( 75.00, 31.87) --
	( 75.02, 31.88) --
	( 75.03, 31.90) --
	( 75.04, 31.91) --
	( 75.06, 31.93) --
	( 75.07, 31.94) --
	( 75.09, 31.96) --
	( 75.10, 31.97) --
	( 75.11, 31.99) --
	( 75.13, 32.00) --
	( 75.14, 32.02) --
	( 75.15, 32.04) --
	( 75.17, 32.05) --
	( 75.18, 32.07) --
	( 75.20, 32.08) --
	( 75.21, 32.09) --
	( 75.22, 32.11) --
	( 75.24, 32.12) --
	( 75.25, 32.14) --
	( 75.26, 32.15) --
	( 75.28, 32.16) --
	( 75.29, 32.18) --
	( 75.31, 32.19) --
	( 75.32, 32.20) --
	( 75.33, 32.21) --
	( 75.35, 32.22) --
	( 75.36, 32.23) --
	( 75.37, 32.24) --
	( 75.39, 32.25) --
	( 75.40, 32.26) --
	( 75.41, 32.26) --
	( 75.43, 32.27) --
	( 75.44, 32.28) --
	( 75.46, 32.28) --
	( 75.47, 32.29) --
	( 75.48, 32.29) --
	( 75.50, 32.29) --
	( 75.51, 32.30) --
	( 75.52, 32.30) --
	( 75.54, 32.30) --
	( 75.55, 32.30) --
	( 75.57, 32.30) --
	( 75.58, 32.30) --
	( 75.59, 32.30) --
	( 75.61, 32.30) --
	( 75.62, 32.30) --
	( 75.63, 32.29) --
	( 75.65, 32.29) --
	( 75.66, 32.29) --
	( 75.68, 32.29) --
	( 75.69, 32.28) --
	( 75.70, 32.28) --
	( 75.72, 32.27) --
	( 75.73, 32.27) --
	( 75.74, 32.26) --
	( 75.76, 32.26) --
	( 75.77, 32.25) --
	( 75.79, 32.25) --
	( 75.80, 32.24) --
	( 75.81, 32.24) --
	( 75.83, 32.23) --
	( 75.84, 32.23) --
	( 75.85, 32.22) --
	( 75.87, 32.22) --
	( 75.88, 32.21) --
	( 75.89, 32.21) --
	( 75.91, 32.20) --
	( 75.92, 32.20) --
	( 75.94, 32.19) --
	( 75.95, 32.18) --
	( 75.96, 32.18) --
	( 75.98, 32.17) --
	( 75.99, 32.17) --
	( 76.00, 32.16) --
	( 76.02, 32.16) --
	( 76.03, 32.16) --
	( 76.05, 32.15) --
	( 76.06, 32.15) --
	( 76.07, 32.14) --
	( 76.09, 32.14) --
	( 76.10, 32.13) --
	( 76.11, 32.13) --
	( 76.13, 32.13) --
	( 76.14, 32.12) --
	( 76.16, 32.12) --
	( 76.17, 32.11) --
	( 76.18, 32.11) --
	( 76.20, 32.11) --
	( 76.21, 32.10) --
	( 76.22, 32.10) --
	( 76.24, 32.09) --
	( 76.25, 32.09) --
	( 76.27, 32.09) --
	( 76.28, 32.09) --
	( 76.29, 32.08) --
	( 76.31, 32.08) --
	( 76.32, 32.07) --
	( 76.33, 32.07) --
	( 76.35, 32.07) --
	( 76.36, 32.06) --
	( 76.37, 32.06) --
	( 76.39, 32.06) --
	( 76.40, 32.05) --
	( 76.42, 32.05) --
	( 76.43, 32.04) --
	( 76.44, 32.04) --
	( 76.46, 32.04) --
	( 76.47, 32.03) --
	( 76.48, 32.03) --
	( 76.50, 32.02) --
	( 76.51, 32.02) --
	( 76.53, 32.02) --
	( 76.54, 32.01) --
	( 76.55, 32.01) --
	( 76.57, 32.00) --
	( 76.58, 32.00) --
	( 76.59, 32.00) --
	( 76.61, 31.99) --
	( 76.62, 31.99) --
	( 76.64, 31.99) --
	( 76.65, 31.98) --
	( 76.66, 31.98) --
	( 76.68, 31.98) --
	( 76.69, 31.97) --
	( 76.70, 31.97) --
	( 76.72, 31.97) --
	( 76.73, 31.96) --
	( 76.75, 31.96) --
	( 76.76, 31.96) --
	( 76.77, 31.96) --
	( 76.79, 31.95) --
	( 76.80, 31.95) --
	( 76.81, 31.95) --
	( 76.83, 31.95) --
	( 76.84, 31.95) --
	( 76.85, 31.95) --
	( 76.87, 31.95) --
	( 76.88, 31.95) --
	( 76.90, 31.95) --
	( 76.91, 31.95) --
	( 76.92, 31.95) --
	( 76.94, 31.95) --
	( 76.95, 31.95) --
	( 76.96, 31.96) --
	( 76.98, 31.96) --
	( 76.99, 31.96) --
	( 77.01, 31.96) --
	( 77.02, 31.97) --
	( 77.03, 31.97) --
	( 77.05, 31.98) --
	( 77.06, 31.98) --
	( 77.07, 31.99) --
	( 77.09, 31.99) --
	( 77.10, 32.00) --
	( 77.12, 32.01) --
	( 77.13, 32.01) --
	( 77.14, 32.02) --
	( 77.16, 32.03) --
	( 77.17, 32.04) --
	( 77.18, 32.05) --
	( 77.20, 32.06) --
	( 77.21, 32.07) --
	( 77.23, 32.08) --
	( 77.24, 32.09) --
	( 77.25, 32.10) --
	( 77.27, 32.11) --
	( 77.28, 32.12) --
	( 77.29, 32.13) --
	( 77.31, 32.15) --
	( 77.32, 32.16) --
	( 77.33, 32.17) --
	( 77.35, 32.18) --
	( 77.36, 32.20) --
	( 77.38, 32.21) --
	( 77.39, 32.23) --
	( 77.40, 32.24) --
	( 77.42, 32.25) --
	( 77.43, 32.26) --
	( 77.44, 32.28) --
	( 77.46, 32.29) --
	( 77.47, 32.30) --
	( 77.49, 32.32) --
	( 77.50, 32.33) --
	( 77.51, 32.34) --
	( 77.53, 32.36) --
	( 77.54, 32.37) --
	( 77.55, 32.38) --
	( 77.57, 32.39) --
	( 77.58, 32.40) --
	( 77.60, 32.41) --
	( 77.61, 32.41) --
	( 77.62, 32.42) --
	( 77.64, 32.43) --
	( 77.65, 32.44) --
	( 77.66, 32.44) --
	( 77.68, 32.45) --
	( 77.69, 32.45) --
	( 77.71, 32.45) --
	( 77.72, 32.46) --
	( 77.73, 32.46) --
	( 77.75, 32.46) --
	( 77.76, 32.46) --
	( 77.77, 32.46) --
	( 77.79, 32.45) --
	( 77.80, 32.45) --
	( 77.81, 32.44) --
	( 77.83, 32.44) --
	( 77.84, 32.43) --
	( 77.86, 32.42) --
	( 77.87, 32.42) --
	( 77.88, 32.41) --
	( 77.90, 32.40) --
	( 77.91, 32.39) --
	( 77.92, 32.38) --
	( 77.94, 32.37) --
	( 77.95, 32.35) --
	( 77.97, 32.34) --
	( 77.98, 32.33) --
	( 77.99, 32.31) --
	( 78.01, 32.30) --
	( 78.02, 32.28) --
	( 78.03, 32.27) --
	( 78.05, 32.25) --
	( 78.06, 32.24) --
	( 78.08, 32.23) --
	( 78.09, 32.21) --
	( 78.10, 32.20) --
	( 78.12, 32.18) --
	( 78.13, 32.17) --
	( 78.14, 32.15) --
	( 78.16, 32.14) --
	( 78.17, 32.13) --
	( 78.19, 32.11) --
	( 78.20, 32.10) --
	( 78.21, 32.09) --
	( 78.23, 32.08) --
	( 78.24, 32.07) --
	( 78.25, 32.06) --
	( 78.27, 32.05) --
	( 78.28, 32.04) --
	( 78.29, 32.03) --
	( 78.31, 32.02) --
	( 78.32, 32.01) --
	( 78.34, 32.00) --
	( 78.35, 32.00) --
	( 78.36, 31.99) --
	( 78.38, 31.99) --
	( 78.39, 31.98) --
	( 78.40, 31.98) --
	( 78.42, 31.97) --
	( 78.43, 31.97) --
	( 78.45, 31.96) --
	( 78.46, 31.96) --
	( 78.47, 31.96) --
	( 78.49, 31.96) --
	( 78.50, 31.96) --
	( 78.51, 31.95) --
	( 78.53, 31.95) --
	( 78.54, 31.95) --
	( 78.56, 31.95) --
	( 78.57, 31.95) --
	( 78.58, 31.95) --
	( 78.60, 31.95) --
	( 78.61, 31.95) --
	( 78.62, 31.95) --
	( 78.64, 31.95) --
	( 78.65, 31.96) --
	( 78.67, 31.96) --
	( 78.68, 31.96) --
	( 78.69, 31.96) --
	( 78.71, 31.96) --
	( 78.72, 31.96) --
	( 78.73, 31.96) --
	( 78.75, 31.96) --
	( 78.76, 31.96) --
	( 78.77, 31.97) --
	( 78.79, 31.97) --
	( 78.80, 31.97) --
	( 78.82, 31.97) --
	( 78.83, 31.97) --
	( 78.84, 31.97) --
	( 78.86, 31.97) --
	( 78.87, 31.97) --
	( 78.88, 31.97) --
	( 78.90, 31.97) --
	( 78.91, 31.97) --
	( 78.93, 31.97) --
	( 78.94, 31.97) --
	( 78.95, 31.97) --
	( 78.97, 31.97) --
	( 78.98, 31.97) --
	( 78.99, 31.96) --
	( 79.01, 31.96) --
	( 79.02, 31.96) --
	( 79.04, 31.96) --
	( 79.05, 31.96) --
	( 79.06, 31.96) --
	( 79.08, 31.95) --
	( 79.09, 31.95) --
	( 79.10, 31.95) --
	( 79.12, 31.95) --
	( 79.13, 31.95) --
	( 79.15, 31.95) --
	( 79.16, 31.94) --
	( 79.17, 31.94) --
	( 79.19, 31.94) --
	( 79.20, 31.93) --
	( 79.21, 31.93) --
	( 79.23, 31.93) --
	( 79.24, 31.93) --
	( 79.25, 31.93) --
	( 79.27, 31.92) --
	( 79.28, 31.92) --
	( 79.30, 31.92) --
	( 79.31, 31.92) --
	( 79.32, 31.92) --
	( 79.34, 31.92) --
	( 79.35, 31.92) --
	( 79.36, 31.92) --
	( 79.38, 31.92) --
	( 79.39, 31.92) --
	( 79.41, 31.92) --
	( 79.42, 31.93) --
	( 79.43, 31.93) --
	( 79.45, 31.93) --
	( 79.46, 31.93) --
	( 79.47, 31.94) --
	( 79.49, 31.94) --
	( 79.50, 31.95) --
	( 79.52, 31.95) --
	( 79.53, 31.95) --
	( 79.54, 31.96) --
	( 79.56, 31.97) --
	( 79.57, 31.97) --
	( 79.58, 31.98) --
	( 79.60, 31.99) --
	( 79.61, 32.00) --
	( 79.63, 32.01) --
	( 79.64, 32.01) --
	( 79.65, 32.02) --
	( 79.67, 32.03) --
	( 79.68, 32.04) --
	( 79.69, 32.05) --
	( 79.71, 32.06) --
	( 79.72, 32.07) --
	( 79.73, 32.08) --
	( 79.75, 32.09) --
	( 79.76, 32.10) --
	( 79.78, 32.11) --
	( 79.79, 32.12) --
	( 79.80, 32.13) --
	( 79.82, 32.13) --
	( 79.83, 32.14) --
	( 79.84, 32.15) --
	( 79.86, 32.16) --
	( 79.87, 32.17) --
	( 79.89, 32.18) --
	( 79.90, 32.19) --
	( 79.91, 32.19) --
	( 79.93, 32.20) --
	( 79.94, 32.21) --
	( 79.95, 32.21) --
	( 79.97, 32.22) --
	( 79.98, 32.22) --
	( 80.00, 32.23) --
	( 80.01, 32.23) --
	( 80.02, 32.23) --
	( 80.04, 32.23) --
	( 80.05, 32.23) --
	( 80.06, 32.23) --
	( 80.08, 32.23) --
	( 80.09, 32.23) --
	( 80.11, 32.23) --
	( 80.12, 32.23) --
	( 80.13, 32.23) --
	( 80.15, 32.23) --
	( 80.16, 32.23) --
	( 80.17, 32.22) --
	( 80.19, 32.22) --
	( 80.20, 32.21) --
	( 80.21, 32.20) --
	( 80.23, 32.20) --
	( 80.24, 32.19) --
	( 80.26, 32.18) --
	( 80.27, 32.17) --
	( 80.28, 32.16) --
	( 80.30, 32.15) --
	( 80.31, 32.14) --
	( 80.32, 32.13) --
	( 80.34, 32.12) --
	( 80.35, 32.11) --
	( 80.37, 32.10) --
	( 80.38, 32.09) --
	( 80.39, 32.07) --
	( 80.41, 32.06) --
	( 80.42, 32.05) --
	( 80.43, 32.03) --
	( 80.45, 32.02) --
	( 80.46, 32.01) --
	( 80.48, 31.99) --
	( 80.49, 31.98) --
	( 80.50, 31.96) --
	( 80.52, 31.95) --
	( 80.53, 31.94) --
	( 80.54, 31.93) --
	( 80.56, 31.91) --
	( 80.57, 31.90) --
	( 80.59, 31.89) --
	( 80.60, 31.87) --
	( 80.61, 31.86) --
	( 80.63, 31.85) --
	( 80.64, 31.84) --
	( 80.65, 31.83) --
	( 80.67, 31.81) --
	( 80.68, 31.81) --
	( 80.69, 31.80) --
	( 80.71, 31.79) --
	( 80.72, 31.78) --
	( 80.74, 31.77) --
	( 80.75, 31.76) --
	( 80.76, 31.75) --
	( 80.78, 31.74) --
	( 80.79, 31.74) --
	( 80.80, 31.73) --
	( 80.82, 31.73) --
	( 80.83, 31.72) --
	( 80.85, 31.72) --
	( 80.86, 31.71) --
	( 80.87, 31.71) --
	( 80.89, 31.70) --
	( 80.90, 31.70) --
	( 80.91, 31.70) --
	( 80.93, 31.70) --
	( 80.94, 31.70) --
	( 80.96, 31.70) --
	( 80.97, 31.70) --
	( 80.98, 31.70) --
	( 81.00, 31.70) --
	( 81.01, 31.70) --
	( 81.02, 31.71) --
	( 81.04, 31.71) --
	( 81.05, 31.72) --
	( 81.07, 31.72) --
	( 81.08, 31.73) --
	( 81.09, 31.73) --
	( 81.11, 31.74) --
	( 81.12, 31.75) --
	( 81.13, 31.76) --
	( 81.15, 31.77) --
	( 81.16, 31.78) --
	( 81.17, 31.79) --
	( 81.19, 31.80) --
	( 81.20, 31.81) --
	( 81.22, 31.82) --
	( 81.23, 31.83) --
	( 81.24, 31.85) --
	( 81.26, 31.86) --
	( 81.27, 31.88) --
	( 81.28, 31.89) --
	( 81.30, 31.91) --
	( 81.31, 31.93) --
	( 81.33, 31.94) --
	( 81.34, 31.96) --
	( 81.35, 31.98) --
	( 81.37, 31.99) --
	( 81.38, 32.01) --
	( 81.39, 32.03) --
	( 81.41, 32.05) --
	( 81.42, 32.07) --
	( 81.44, 32.09) --
	( 81.45, 32.11) --
	( 81.46, 32.13) --
	( 81.48, 32.15) --
	( 81.49, 32.18) --
	( 81.50, 32.20) --
	( 81.52, 32.22) --
	( 81.53, 32.24) --
	( 81.55, 32.26) --
	( 81.56, 32.28) --
	( 81.57, 32.31) --
	( 81.59, 32.33) --
	( 81.60, 32.35) --
	( 81.61, 32.37) --
	( 81.63, 32.39) --
	( 81.64, 32.41) --
	( 81.65, 32.44) --
	( 81.67, 32.46) --
	( 81.68, 32.48) --
	( 81.70, 32.50) --
	( 81.71, 32.52) --
	( 81.72, 32.54) --
	( 81.74, 32.55) --
	( 81.75, 32.57) --
	( 81.76, 32.59) --
	( 81.78, 32.61) --
	( 81.79, 32.63) --
	( 81.81, 32.64) --
	( 81.82, 32.66) --
	( 81.83, 32.67) --
	( 81.85, 32.69) --
	( 81.86, 32.70) --
	( 81.87, 32.71) --
	( 81.89, 32.73) --
	( 81.90, 32.74) --
	( 81.92, 32.75) --
	( 81.93, 32.76) --
	( 81.94, 32.77) --
	( 81.96, 32.77) --
	( 81.97, 32.78) --
	( 81.98, 32.79) --
	( 82.00, 32.79) --
	( 82.01, 32.79) --
	( 82.03, 32.79) --
	( 82.04, 32.80) --
	( 82.05, 32.80) --
	( 82.07, 32.79) --
	( 82.08, 32.79) --
	( 82.09, 32.79) --
	( 82.11, 32.79) --
	( 82.12, 32.78) --
	( 82.13, 32.77) --
	( 82.15, 32.77) --
	( 82.16, 32.76) --
	( 82.18, 32.75) --
	( 82.19, 32.73) --
	( 82.20, 32.72) --
	( 82.22, 32.71) --
	( 82.23, 32.69) --
	( 82.24, 32.67) --
	( 82.26, 32.66) --
	( 82.27, 32.64) --
	( 82.29, 32.62) --
	( 82.30, 32.60) --
	( 82.31, 32.58) --
	( 82.33, 32.56) --
	( 82.34, 32.53) --
	( 82.35, 32.51) --
	( 82.37, 32.49) --
	( 82.38, 32.47) --
	( 82.40, 32.44) --
	( 82.41, 32.41) --
	( 82.42, 32.39) --
	( 82.44, 32.36) --
	( 82.45, 32.34) --
	( 82.46, 32.31) --
	( 82.48, 32.28) --
	( 82.49, 32.26) --
	( 82.51, 32.23) --
	( 82.52, 32.20) --
	( 82.53, 32.18) --
	( 82.55, 32.15) --
	( 82.56, 32.12) --
	( 82.57, 32.10) --
	( 82.59, 32.07) --
	( 82.60, 32.05) --
	( 82.61, 32.02) --
	( 82.63, 32.00) --
	( 82.64, 31.98) --
	( 82.66, 31.95) --
	( 82.67, 31.94) --
	( 82.68, 31.91) --
	( 82.70, 31.89) --
	( 82.71, 31.87) --
	( 82.72, 31.86) --
	( 82.74, 31.84) --
	( 82.75, 31.82) --
	( 82.77, 31.81) --
	( 82.78, 31.79) --
	( 82.79, 31.78) --
	( 82.81, 31.77) --
	( 82.82, 31.76) --
	( 82.83, 31.74) --
	( 82.85, 31.74) --
	( 82.86, 31.73) --
	( 82.88, 31.72) --
	( 82.89, 31.71) --
	( 82.90, 31.71) --
	( 82.92, 31.70) --
	( 82.93, 31.70) --
	( 82.94, 31.70) --
	( 82.96, 31.70) --
	( 82.97, 31.69) --
	( 82.99, 31.69) --
	( 83.00, 31.70) --
	( 83.01, 31.70) --
	( 83.03, 31.70) --
	( 83.04, 31.70) --
	( 83.05, 31.71) --
	( 83.07, 31.71) --
	( 83.08, 31.72) --
	( 83.09, 31.73) --
	( 83.11, 31.73) --
	( 83.12, 31.74) --
	( 83.14, 31.75) --
	( 83.15, 31.76) --
	( 83.16, 31.77) --
	( 83.18, 31.78) --
	( 83.19, 31.79) --
	( 83.20, 31.80) --
	( 83.22, 31.81) --
	( 83.23, 31.81) --
	( 83.25, 31.82) --
	( 83.26, 31.83) --
	( 83.27, 31.85) --
	( 83.29, 31.86) --
	( 83.30, 31.87) --
	( 83.31, 31.88) --
	( 83.33, 31.89) --
	( 83.34, 31.90) --
	( 83.36, 31.91) --
	( 83.37, 31.92) --
	( 83.38, 31.93) --
	( 83.40, 31.94) --
	( 83.41, 31.95) --
	( 83.42, 31.96) --
	( 83.44, 31.97) --
	( 83.45, 31.98) --
	( 83.47, 31.98) --
	( 83.48, 31.99) --
	( 83.49, 32.00) --
	( 83.51, 32.01) --
	( 83.52, 32.02) --
	( 83.53, 32.02) --
	( 83.55, 32.03) --
	( 83.56, 32.03) --
	( 83.57, 32.04) --
	( 83.59, 32.05) --
	( 83.60, 32.05) --
	( 83.62, 32.05) --
	( 83.63, 32.06) --
	( 83.64, 32.06) --
	( 83.66, 32.06) --
	( 83.67, 32.07) --
	( 83.68, 32.07) --
	( 83.70, 32.07) --
	( 83.71, 32.07) --
	( 83.73, 32.08) --
	( 83.74, 32.08) --
	( 83.75, 32.08) --
	( 83.77, 32.08) --
	( 83.78, 32.08) --
	( 83.79, 32.08) --
	( 83.81, 32.08) --
	( 83.82, 32.08) --
	( 83.84, 32.08) --
	( 83.85, 32.08) --
	( 83.86, 32.08) --
	( 83.88, 32.08) --
	( 83.89, 32.08) --
	( 83.90, 32.07) --
	( 83.92, 32.07) --
	( 83.93, 32.07) --
	( 83.95, 32.07) --
	( 83.96, 32.07) --
	( 83.97, 32.07) --
	( 83.99, 32.07) --
	( 84.00, 32.07) --
	( 84.01, 32.07) --
	( 84.03, 32.06) --
	( 84.04, 32.06) --
	( 84.05, 32.06) --
	( 84.07, 32.06) --
	( 84.08, 32.06) --
	( 84.10, 32.06) --
	( 84.11, 32.06) --
	( 84.12, 32.06) --
	( 84.14, 32.06) --
	( 84.15, 32.06) --
	( 84.16, 32.06) --
	( 84.18, 32.06) --
	( 84.19, 32.06) --
	( 84.21, 32.06) --
	( 84.22, 32.07) --
	( 84.23, 32.07) --
	( 84.25, 32.07) --
	( 84.26, 32.07) --
	( 84.27, 32.07) --
	( 84.29, 32.08) --
	( 84.30, 32.08) --
	( 84.32, 32.09) --
	( 84.33, 32.09) --
	( 84.34, 32.09) --
	( 84.36, 32.10) --
	( 84.37, 32.10) --
	( 84.38, 32.11) --
	( 84.40, 32.11) --
	( 84.41, 32.12) --
	( 84.43, 32.12) --
	( 84.44, 32.13) --
	( 84.45, 32.14) --
	( 84.47, 32.15) --
	( 84.48, 32.15) --
	( 84.49, 32.16) --
	( 84.51, 32.17) --
	( 84.52, 32.18) --
	( 84.53, 32.19) --
	( 84.55, 32.19) --
	( 84.56, 32.20) --
	( 84.58, 32.21) --
	( 84.59, 32.22) --
	( 84.60, 32.22) --
	( 84.62, 32.23) --
	( 84.63, 32.24) --
	( 84.64, 32.24) --
	( 84.66, 32.25) --
	( 84.67, 32.26) --
	( 84.69, 32.26) --
	( 84.70, 32.27) --
	( 84.71, 32.27) --
	( 84.73, 32.28) --
	( 84.74, 32.28) --
	( 84.75, 32.28) --
	( 84.77, 32.28) --
	( 84.78, 32.29) --
	( 84.80, 32.29) --
	( 84.81, 32.29) --
	( 84.82, 32.29) --
	( 84.84, 32.29) --
	( 84.85, 32.28) --
	( 84.86, 32.28) --
	( 84.88, 32.28) --
	( 84.89, 32.27) --
	( 84.91, 32.27) --
	( 84.92, 32.26) --
	( 84.93, 32.26) --
	( 84.95, 32.25) --
	( 84.96, 32.24) --
	( 84.97, 32.23) --
	( 84.99, 32.23) --
	( 85.00, 32.22) --
	( 85.01, 32.21) --
	( 85.03, 32.20) --
	( 85.04, 32.18) --
	( 85.06, 32.17) --
	( 85.07, 32.16) --
	( 85.08, 32.15) --
	( 85.10, 32.14) --
	( 85.11, 32.12) --
	( 85.12, 32.11) --
	( 85.14, 32.10) --
	( 85.15, 32.09) --
	( 85.17, 32.08) --
	( 85.18, 32.07) --
	( 85.19, 32.06) --
	( 85.21, 32.04) --
	( 85.22, 32.03) --
	( 85.23, 32.02) --
	( 85.25, 32.01) --
	( 85.26, 32.00) --
	( 85.28, 32.00) --
	( 85.29, 31.99) --
	( 85.30, 31.98) --
	( 85.32, 31.97) --
	( 85.33, 31.97) --
	( 85.34, 31.96) --
	( 85.36, 31.96) --
	( 85.37, 31.96) --
	( 85.39, 31.95) --
	( 85.40, 31.95) --
	( 85.41, 31.95) --
	( 85.43, 31.95) --
	( 85.44, 31.96) --
	( 85.45, 31.96) --
	( 85.47, 31.96) --
	( 85.48, 31.97) --
	( 85.49, 31.97) --
	( 85.51, 31.98) --
	( 85.52, 31.99) --
	( 85.54, 32.00) --
	( 85.55, 32.01) --
	( 85.56, 32.02) --
	( 85.58, 32.03) --
	( 85.59, 32.04) --
	( 85.60, 32.06) --
	( 85.62, 32.07) --
	( 85.63, 32.09) --
	( 85.65, 32.10) --
	( 85.66, 32.12) --
	( 85.67, 32.14) --
	( 85.69, 32.16) --
	( 85.70, 32.17) --
	( 85.71, 32.19) --
	( 85.73, 32.21) --
	( 85.74, 32.23) --
	( 85.76, 32.25) --
	( 85.77, 32.27) --
	( 85.78, 32.29) --
	( 85.80, 32.31) --
	( 85.81, 32.33) --
	( 85.82, 32.35) --
	( 85.84, 32.37) --
	( 85.85, 32.39) --
	( 85.87, 32.41) --
	( 85.88, 32.43) --
	( 85.89, 32.45) --
	( 85.91, 32.47) --
	( 85.92, 32.48) --
	( 85.93, 32.50) --
	( 85.95, 32.51) --
	( 85.96, 32.53) --
	( 85.97, 32.54) --
	( 85.99, 32.56) --
	( 86.00, 32.57) --
	( 86.02, 32.58) --
	( 86.03, 32.59) --
	( 86.04, 32.60) --
	( 86.06, 32.60) --
	( 86.07, 32.61) --
	( 86.08, 32.61) --
	( 86.10, 32.62) --
	( 86.11, 32.62) --
	( 86.13, 32.62) --
	( 86.14, 32.62) --
	( 86.15, 32.61) --
	( 86.17, 32.61) --
	( 86.18, 32.60) --
	( 86.19, 32.59) --
	( 86.21, 32.59) --
	( 86.22, 32.57) --
	( 86.24, 32.56) --
	( 86.25, 32.55) --
	( 86.26, 32.53) --
	( 86.28, 32.52) --
	( 86.29, 32.51) --
	( 86.30, 32.49) --
	( 86.32, 32.47) --
	( 86.33, 32.45) --
	( 86.35, 32.43) --
	( 86.36, 32.40) --
	( 86.37, 32.38) --
	( 86.39, 32.36) --
	( 86.40, 32.34) --
	( 86.41, 32.31) --
	( 86.43, 32.29) --
	( 86.44, 32.26) --
	( 86.45, 32.23) --
	( 86.47, 32.21) --
	( 86.48, 32.19) --
	( 86.50, 32.16) --
	( 86.51, 32.13) --
	( 86.52, 32.11) --
	( 86.54, 32.08) --
	( 86.55, 32.06) --
	( 86.56, 32.03) --
	( 86.58, 32.01) --
	( 86.59, 31.99) --
	( 86.61, 31.96) --
	( 86.62, 31.94) --
	( 86.63, 31.92) --
	( 86.65, 31.90) --
	( 86.66, 31.88) --
	( 86.67, 31.86) --
	( 86.69, 31.84) --
	( 86.70, 31.83) --
	( 86.72, 31.81) --
	( 86.73, 31.80) --
	( 86.74, 31.78) --
	( 86.76, 31.77) --
	( 86.77, 31.76) --
	( 86.78, 31.75) --
	( 86.80, 31.74) --
	( 86.81, 31.73) --
	( 86.83, 31.72) --
	( 86.84, 31.71) --
	( 86.85, 31.71) --
	( 86.87, 31.70) --
	( 86.88, 31.70) --
	( 86.89, 31.70) --
	( 86.91, 31.70) --
	( 86.92, 31.70) --
	( 86.93, 31.70) --
	( 86.95, 31.70) --
	( 86.96, 31.70) --
	( 86.98, 31.70) --
	( 86.99, 31.71) --
	( 87.00, 31.71) --
	( 87.02, 31.72) --
	( 87.03, 31.73) --
	( 87.04, 31.73) --
	( 87.06, 31.74) --
	( 87.07, 31.75) --
	( 87.09, 31.76) --
	( 87.10, 31.77) --
	( 87.11, 31.78) --
	( 87.13, 31.79) --
	( 87.14, 31.80) --
	( 87.15, 31.81) --
	( 87.17, 31.82) --
	( 87.18, 31.83) --
	( 87.20, 31.84) --
	( 87.21, 31.85) --
	( 87.22, 31.87) --
	( 87.24, 31.88) --
	( 87.25, 31.89) --
	( 87.26, 31.90) --
	( 87.28, 31.92) --
	( 87.29, 31.93) --
	( 87.31, 31.94) --
	( 87.32, 31.95) --
	( 87.33, 31.96) --
	( 87.35, 31.97) --
	( 87.36, 31.98) --
	( 87.37, 31.99) --
	( 87.39, 32.00) --
	( 87.40, 32.01) --
	( 87.41, 32.02) --
	( 87.43, 32.03) --
	( 87.44, 32.04) --
	( 87.46, 32.05) --
	( 87.47, 32.06) --
	( 87.48, 32.07) --
	( 87.50, 32.07) --
	( 87.51, 32.08) --
	( 87.52, 32.09) --
	( 87.54, 32.09) --
	( 87.55, 32.10) --
	( 87.57, 32.10) --
	( 87.58, 32.11) --
	( 87.59, 32.11) --
	( 87.61, 32.12) --
	( 87.62, 32.12) --
	( 87.63, 32.13) --
	( 87.65, 32.13) --
	( 87.66, 32.13) --
	( 87.68, 32.14) --
	( 87.69, 32.14) --
	( 87.70, 32.15) --
	( 87.72, 32.15) --
	( 87.73, 32.15) --
	( 87.74, 32.15) --
	( 87.76, 32.16) --
	( 87.77, 32.16) --
	( 87.79, 32.16) --
	( 87.80, 32.17) --
	( 87.81, 32.17) --
	( 87.83, 32.17) --
	( 87.84, 32.18) --
	( 87.85, 32.18) --
	( 87.87, 32.18) --
	( 87.88, 32.19) --
	( 87.89, 32.19) --
	( 87.91, 32.20) --
	( 87.92, 32.20) --
	( 87.94, 32.21) --
	( 87.95, 32.21) --
	( 87.96, 32.22) --
	( 87.98, 32.22) --
	( 87.99, 32.23) --
	( 88.00, 32.23) --
	( 88.02, 32.24) --
	( 88.03, 32.25) --
	( 88.05, 32.26) --
	( 88.06, 32.26) --
	( 88.07, 32.27) --
	( 88.09, 32.28) --
	( 88.10, 32.29) --
	( 88.11, 32.30) --
	( 88.13, 32.31) --
	( 88.14, 32.31) --
	( 88.16, 32.32) --
	( 88.17, 32.33) --
	( 88.18, 32.34) --
	( 88.20, 32.35) --
	( 88.21, 32.36) --
	( 88.22, 32.37) --
	( 88.24, 32.37) --
	( 88.25, 32.38) --
	( 88.27, 32.39) --
	( 88.28, 32.40) --
	( 88.29, 32.40) --
	( 88.31, 32.41) --
	( 88.32, 32.42) --
	( 88.33, 32.42) --
	( 88.35, 32.43) --
	( 88.36, 32.43) --
	( 88.37, 32.44) --
	( 88.39, 32.44) --
	( 88.40, 32.44) --
	( 88.42, 32.44) --
	( 88.43, 32.44) --
	( 88.44, 32.44) --
	( 88.46, 32.44) --
	( 88.47, 32.43) --
	( 88.48, 32.43) --
	( 88.50, 32.42) --
	( 88.51, 32.42) --
	( 88.53, 32.41) --
	( 88.54, 32.40) --
	( 88.55, 32.39) --
	( 88.57, 32.38) --
	( 88.58, 32.37) --
	( 88.59, 32.36) --
	( 88.61, 32.34) --
	( 88.62, 32.33) --
	( 88.64, 32.31) --
	( 88.65, 32.29) --
	( 88.66, 32.28) --
	( 88.68, 32.26) --
	( 88.69, 32.24) --
	( 88.70, 32.22) --
	( 88.72, 32.20) --
	( 88.73, 32.18) --
	( 88.75, 32.16) --
	( 88.76, 32.14) --
	( 88.77, 32.11) --
	( 88.79, 32.09) --
	( 88.80, 32.07) --
	( 88.81, 32.05) --
	( 88.83, 32.03) --
	( 88.84, 32.00) --
	( 88.85, 31.98) --
	( 88.87, 31.96) --
	( 88.88, 31.94) --
	( 88.90, 31.92) --
	( 88.91, 31.90) --
	( 88.92, 31.88) --
	( 88.94, 31.86) --
	( 88.95, 31.84) --
	( 88.96, 31.82) --
	( 88.98, 31.81) --
	( 88.99, 31.79) --
	( 89.01, 31.78) --
	( 89.02, 31.77) --
	( 89.03, 31.75) --
	( 89.05, 31.74) --
	( 89.06, 31.73) --
	( 89.07, 31.72) --
	( 89.09, 31.71) --
	( 89.10, 31.70) --
	( 89.12, 31.70) --
	( 89.13, 31.69) --
	( 89.14, 31.69) --
	( 89.16, 31.68) --
	( 89.17, 31.68) --
	( 89.18, 31.68) --
	( 89.20, 31.68) --
	( 89.21, 31.68) --
	( 89.23, 31.68) --
	( 89.24, 31.69) --
	( 89.25, 31.69) --
	( 89.27, 31.69) --
	( 89.28, 31.70) --
	( 89.29, 31.71) --
	( 89.31, 31.72) --
	( 89.32, 31.73) --
	( 89.33, 31.74) --
	( 89.35, 31.75) --
	( 89.36, 31.76) --
	( 89.38, 31.77) --
	( 89.39, 31.78) --
	( 89.40, 31.80) --
	( 89.42, 31.81) --
	( 89.43, 31.82) --
	( 89.44, 31.84) --
	( 89.46, 31.85) --
	( 89.47, 31.87) --
	( 89.49, 31.88) --
	( 89.50, 31.90) --
	( 89.51, 31.92) --
	( 89.53, 31.93) --
	( 89.54, 31.95) --
	( 89.55, 31.96) --
	( 89.57, 31.98) --
	( 89.58, 31.99) --
	( 89.60, 32.01) --
	( 89.61, 32.03) --
	( 89.62, 32.04) --
	( 89.64, 32.06) --
	( 89.65, 32.07) --
	( 89.66, 32.09) --
	( 89.68, 32.10) --
	( 89.69, 32.11) --
	( 89.71, 32.12) --
	( 89.72, 32.14) --
	( 89.73, 32.15) --
	( 89.75, 32.16) --
	( 89.76, 32.17) --
	( 89.77, 32.18) --
	( 89.79, 32.19) --
	( 89.80, 32.20) --
	( 89.81, 32.20) --
	( 89.83, 32.21) --
	( 89.84, 32.22) --
	( 89.86, 32.22) --
	( 89.87, 32.23) --
	( 89.88, 32.23) --
	( 89.90, 32.23) --
	( 89.91, 32.23) --
	( 89.92, 32.23) --
	( 89.94, 32.23) --
	( 89.95, 32.23) --
	( 89.97, 32.23) --
	( 89.98, 32.23) --
	( 89.99, 32.23) --
	( 90.01, 32.23) --
	( 90.02, 32.23) --
	( 90.03, 32.23) --
	( 90.05, 32.22) --
	( 90.06, 32.22) --
	( 90.08, 32.21) --
	( 90.09, 32.21) --
	( 90.10, 32.20) --
	( 90.12, 32.20) --
	( 90.13, 32.19) --
	( 90.14, 32.19) --
	( 90.16, 32.18) --
	( 90.17, 32.17) --
	( 90.19, 32.17) --
	( 90.20, 32.16) --
	( 90.21, 32.15) --
	( 90.23, 32.15) --
	( 90.24, 32.14) --
	( 90.25, 32.14) --
	( 90.27, 32.13) --
	( 90.28, 32.13) --
	( 90.29, 32.12) --
	( 90.31, 32.12) --
	( 90.32, 32.11) --
	( 90.34, 32.11) --
	( 90.35, 32.10) --
	( 90.36, 32.10) --
	( 90.38, 32.10) --
	( 90.39, 32.09) --
	( 90.40, 32.09) --
	( 90.42, 32.09) --
	( 90.43, 32.09) --
	( 90.45, 32.09) --
	( 90.46, 32.09) --
	( 90.47, 32.09) --
	( 90.49, 32.09) --
	( 90.50, 32.09) --
	( 90.51, 32.09) --
	( 90.53, 32.09) --
	( 90.54, 32.09) --
	( 90.56, 32.09) --
	( 90.57, 32.09) --
	( 90.58, 32.09) --
	( 90.60, 32.10) --
	( 90.61, 32.10) --
	( 90.62, 32.10) --
	( 90.64, 32.10) --
	( 90.65, 32.10) --
	( 90.67, 32.11) --
	( 90.68, 32.11) --
	( 90.69, 32.11) --
	( 90.71, 32.11) --
	( 90.72, 32.12) --
	( 90.73, 32.12) --
	( 90.75, 32.12) --
	( 90.76, 32.12) --
	( 90.77, 32.12) --
	( 90.79, 32.13) --
	( 90.80, 32.13) --
	( 90.82, 32.13) --
	( 90.83, 32.13) --
	( 90.84, 32.13) --
	( 90.86, 32.13) --
	( 90.87, 32.13) --
	( 90.88, 32.13) --
	( 90.90, 32.13) --
	( 90.91, 32.12) --
	( 90.93, 32.12) --
	( 90.94, 32.12) --
	( 90.95, 32.12) --
	( 90.97, 32.12) --
	( 90.98, 32.11) --
	( 90.99, 32.11) --
	( 91.01, 32.11) --
	( 91.02, 32.10) --
	( 91.04, 32.10) --
	( 91.05, 32.09) --
	( 91.06, 32.09) --
	( 91.08, 32.09) --
	( 91.09, 32.08) --
	( 91.10, 32.08) --
	( 91.12, 32.07) --
	( 91.13, 32.07) --
	( 91.15, 32.06) --
	( 91.16, 32.06) --
	( 91.17, 32.05) --
	( 91.19, 32.05) --
	( 91.20, 32.04) --
	( 91.21, 32.04) --
	( 91.23, 32.03) --
	( 91.24, 32.03) --
	( 91.25, 32.02) --
	( 91.27, 32.02) --
	( 91.28, 32.01) --
	( 91.30, 32.01) --
	( 91.31, 32.01) --
	( 91.32, 32.00) --
	( 91.34, 32.00) --
	( 91.35, 32.00) --
	( 91.36, 31.99) --
	( 91.38, 31.99) --
	( 91.39, 31.99) --
	( 91.41, 31.99) --
	( 91.42, 31.99) --
	( 91.43, 31.99) --
	( 91.45, 31.99) --
	( 91.46, 31.99) --
	( 91.47, 31.99) --
	( 91.49, 31.99) --
	( 91.50, 31.99) --
	( 91.52, 31.99) --
	( 91.53, 32.00) --
	( 91.54, 32.00) --
	( 91.56, 32.00) --
	( 91.57, 32.01) --
	( 91.58, 32.01) --
	( 91.60, 32.02) --
	( 91.61, 32.02) --
	( 91.63, 32.03) --
	( 91.64, 32.04) --
	( 91.65, 32.05) --
	( 91.67, 32.05) --
	( 91.68, 32.06) --
	( 91.69, 32.07) --
	( 91.71, 32.08) --
	( 91.72, 32.09) --
	( 91.73, 32.10) --
	( 91.75, 32.11) --
	( 91.76, 32.12) --
	( 91.78, 32.13) --
	( 91.79, 32.14) --
	( 91.80, 32.15) --
	( 91.82, 32.17) --
	( 91.83, 32.18) --
	( 91.84, 32.19) --
	( 91.86, 32.20) --
	( 91.87, 32.22) --
	( 91.89, 32.23) --
	( 91.90, 32.24) --
	( 91.91, 32.25) --
	( 91.93, 32.26) --
	( 91.94, 32.28) --
	( 91.95, 32.29) --
	( 91.97, 32.30) --
	( 91.98, 32.31) --
	( 92.00, 32.32) --
	( 92.01, 32.33) --
	( 92.02, 32.34) --
	( 92.04, 32.35) --
	( 92.05, 32.36) --
	( 92.06, 32.37) --
	( 92.08, 32.38) --
	( 92.09, 32.38) --
	( 92.11, 32.39) --
	( 92.12, 32.40) --
	( 92.13, 32.40) --
	( 92.15, 32.41) --
	( 92.16, 32.41) --
	( 92.17, 32.41) --
	( 92.19, 32.42) --
	( 92.20, 32.42) --
	( 92.21, 32.42) --
	( 92.23, 32.42) --
	( 92.24, 32.42) --
	( 92.26, 32.42) --
	( 92.27, 32.41) --
	( 92.28, 32.41) --
	( 92.30, 32.41) --
	( 92.31, 32.40) --
	( 92.32, 32.40) --
	( 92.34, 32.39) --
	( 92.35, 32.38) --
	( 92.37, 32.38) --
	( 92.38, 32.37) --
	( 92.39, 32.36) --
	( 92.41, 32.36) --
	( 92.42, 32.35) --
	( 92.43, 32.34) --
	( 92.45, 32.33) --
	( 92.46, 32.32) --
	( 92.48, 32.31) --
	( 92.49, 32.30) --
	( 92.50, 32.29) --
	( 92.52, 32.28) --
	( 92.53, 32.27) --
	( 92.54, 32.25) --
	( 92.56, 32.24) --
	( 92.57, 32.23) --
	( 92.59, 32.23) --
	( 92.60, 32.22) --
	( 92.61, 32.21) --
	( 92.63, 32.19) --
	( 92.64, 32.19) --
	( 92.65, 32.18) --
	( 92.67, 32.17) --
	( 92.68, 32.16) --
	( 92.69, 32.15) --
	( 92.71, 32.14) --
	( 92.72, 32.13) --
	( 92.74, 32.12) --
	( 92.75, 32.11) --
	( 92.76, 32.11) --
	( 92.78, 32.10) --
	( 92.79, 32.09) --
	( 92.80, 32.09) --
	( 92.82, 32.08) --
	( 92.83, 32.08) --
	( 92.85, 32.07) --
	( 92.86, 32.06) --
	( 92.87, 32.06) --
	( 92.89, 32.05) --
	( 92.90, 32.05) --
	( 92.91, 32.04) --
	( 92.93, 32.04) --
	( 92.94, 32.03) --
	( 92.96, 32.03) --
	( 92.97, 32.02) --
	( 92.98, 32.02) --
	( 93.00, 32.02) --
	( 93.01, 32.01) --
	( 93.02, 32.01) --
	( 93.04, 32.00) --
	( 93.05, 32.00) --
	( 93.07, 31.99) --
	( 93.08, 31.99) --
	( 93.09, 31.99) --
	( 93.11, 31.98) --
	( 93.12, 31.98) --
	( 93.13, 31.97) --
	( 93.15, 31.97) --
	( 93.16, 31.96) --
	( 93.17, 31.96) --
	( 93.19, 31.96) --
	( 93.20, 31.95) --
	( 93.22, 31.95) --
	( 93.23, 31.94) --
	( 93.24, 31.94) --
	( 93.26, 31.93) --
	( 93.27, 31.93) --
	( 93.28, 31.92) --
	( 93.30, 31.92) --
	( 93.31, 31.91) --
	( 93.33, 31.91) --
	( 93.34, 31.90) --
	( 93.35, 31.90) --
	( 93.37, 31.89) --
	( 93.38, 31.89) --
	( 93.39, 31.88) --
	( 93.41, 31.87) --
	( 93.42, 31.87) --
	( 93.44, 31.86) --
	( 93.45, 31.86) --
	( 93.46, 31.85) --
	( 93.48, 31.84) --
	( 93.49, 31.84) --
	( 93.50, 31.83) --
	( 93.52, 31.83) --
	( 93.53, 31.82) --
	( 93.55, 31.82) --
	( 93.56, 31.81) --
	( 93.57, 31.81) --
	( 93.59, 31.81) --
	( 93.60, 31.80) --
	( 93.61, 31.80) --
	( 93.63, 31.79) --
	( 93.64, 31.79) --
	( 93.65, 31.79) --
	( 93.67, 31.78) --
	( 93.68, 31.78) --
	( 93.70, 31.78) --
	( 93.71, 31.78) --
	( 93.72, 31.78) --
	( 93.74, 31.78) --
	( 93.75, 31.78) --
	( 93.76, 31.78) --
	( 93.78, 31.78) --
	( 93.79, 31.78) --
	( 93.81, 31.78) --
	( 93.82, 31.79) --
	( 93.83, 31.79) --
	( 93.85, 31.79) --
	( 93.86, 31.80) --
	( 93.87, 31.81) --
	( 93.89, 31.81) --
	( 93.90, 31.82) --
	( 93.92, 31.82) --
	( 93.93, 31.83) --
	( 93.94, 31.84) --
	( 93.96, 31.85) --
	( 93.97, 31.86) --
	( 93.98, 31.87) --
	( 94.00, 31.88) --
	( 94.01, 31.90) --
	( 94.03, 31.91) --
	( 94.04, 31.92) --
	( 94.05, 31.93) --
	( 94.07, 31.95) --
	( 94.08, 31.96) --
	( 94.09, 31.97) --
	( 94.11, 31.99) --
	( 94.12, 32.00) --
	( 94.13, 32.02) --
	( 94.15, 32.03) --
	( 94.16, 32.05) --
	( 94.18, 32.07) --
	( 94.19, 32.08) --
	( 94.20, 32.09) --
	( 94.22, 32.11) --
	( 94.23, 32.12) --
	( 94.24, 32.14) --
	( 94.26, 32.15) --
	( 94.27, 32.17) --
	( 94.29, 32.18) --
	( 94.30, 32.20) --
	( 94.31, 32.21) --
	( 94.33, 32.23) --
	( 94.34, 32.24) --
	( 94.35, 32.25) --
	( 94.37, 32.26) --
	( 94.38, 32.27) --
	( 94.40, 32.28) --
	( 94.41, 32.29) --
	( 94.42, 32.30) --
	( 94.44, 32.31) --
	( 94.45, 32.32) --
	( 94.46, 32.33) --
	( 94.48, 32.34) --
	( 94.49, 32.34) --
	( 94.51, 32.35) --
	( 94.52, 32.35) --
	( 94.53, 32.35) --
	( 94.55, 32.36) --
	( 94.56, 32.36) --
	( 94.57, 32.36) --
	( 94.59, 32.36) --
	( 94.60, 32.36) --
	( 94.61, 32.36) --
	( 94.63, 32.35) --
	( 94.64, 32.35) --
	( 94.66, 32.35) --
	( 94.67, 32.34) --
	( 94.68, 32.33) --
	( 94.70, 32.33) --
	( 94.71, 32.32) --
	( 94.72, 32.31) --
	( 94.74, 32.30) --
	( 94.75, 32.29) --
	( 94.77, 32.28) --
	( 94.78, 32.27) --
	( 94.79, 32.26) --
	( 94.81, 32.24) --
	( 94.82, 32.23) --
	( 94.83, 32.22) --
	( 94.85, 32.21) --
	( 94.86, 32.19) --
	( 94.88, 32.18) --
	( 94.89, 32.16) --
	( 94.90, 32.15) --
	( 94.92, 32.13) --
	( 94.93, 32.11) --
	( 94.94, 32.10) --
	( 94.96, 32.08) --
	( 94.97, 32.07) --
	( 94.99, 32.05) --
	( 95.00, 32.04) --
	( 95.01, 32.02) --
	( 95.03, 32.00) --
	( 95.04, 31.99) --
	( 95.05, 31.97) --
	( 95.07, 31.96) --
	( 95.08, 31.95) --
	( 95.09, 31.93) --
	( 95.11, 31.92) --
	( 95.12, 31.90) --
	( 95.14, 31.89) --
	( 95.15, 31.88) --
	( 95.16, 31.86) --
	( 95.18, 31.85) --
	( 95.19, 31.84) --
	( 95.20, 31.83) --
	( 95.22, 31.82) --
	( 95.23, 31.81) --
	( 95.25, 31.80) --
	( 95.26, 31.80) --
	( 95.27, 31.79) --
	( 95.29, 31.78) --
	( 95.30, 31.77) --
	( 95.31, 31.77) --
	( 95.33, 31.76) --
	( 95.34, 31.76) --
	( 95.36, 31.75) --
	( 95.37, 31.75) --
	( 95.38, 31.75) --
	( 95.40, 31.75) --
	( 95.41, 31.75) --
	( 95.42, 31.74) --
	( 95.44, 31.74) --
	( 95.45, 31.75) --
	( 95.47, 31.75) --
	( 95.48, 31.75) --
	( 95.49, 31.75) --
	( 95.51, 31.76) --
	( 95.52, 31.76) --
	( 95.53, 31.77) --
	( 95.55, 31.77) --
	( 95.56, 31.78) --
	( 95.57, 31.78) --
	( 95.59, 31.79) --
	( 95.60, 31.80) --
	( 95.62, 31.81) --
	( 95.63, 31.82) --
	( 95.64, 31.83) --
	( 95.66, 31.84) --
	( 95.67, 31.85) --
	( 95.68, 31.86) --
	( 95.70, 31.88) --
	( 95.71, 31.89) --
	( 95.73, 31.90) --
	( 95.74, 31.92) --
	( 95.75, 31.93) --
	( 95.77, 31.95) --
	( 95.78, 31.96) --
	( 95.79, 31.98) --
	( 95.81, 32.00) --
	( 95.82, 32.01) --
	( 95.84, 32.03) --
	( 95.85, 32.05) --
	( 95.86, 32.07) --
	( 95.88, 32.09) --
	( 95.89, 32.10) --
	( 95.90, 32.12) --
	( 95.92, 32.14) --
	( 95.93, 32.16) --
	( 95.95, 32.18) --
	( 95.96, 32.20) --
	( 95.97, 32.22) --
	( 95.99, 32.23) --
	( 96.00, 32.25) --
	( 96.01, 32.27) --
	( 96.03, 32.29) --
	( 96.04, 32.31) --
	( 96.05, 32.33) --
	( 96.07, 32.35) --
	( 96.08, 32.37) --
	( 96.10, 32.39) --
	( 96.11, 32.41) --
	( 96.12, 32.42) --
	( 96.14, 32.44) --
	( 96.15, 32.46) --
	( 96.16, 32.48) --
	( 96.18, 32.49) --
	( 96.19, 32.51) --
	( 96.21, 32.52) --
	( 96.22, 32.54) --
	( 96.23, 32.55) --
	( 96.25, 32.57) --
	( 96.26, 32.58) --
	( 96.27, 32.59) --
	( 96.29, 32.60) --
	( 96.30, 32.62) --
	( 96.32, 32.63) --
	( 96.33, 32.64) --
	( 96.34, 32.65) --
	( 96.36, 32.65) --
	( 96.37, 32.66) --
	( 96.38, 32.67) --
	( 96.40, 32.67) --
	( 96.41, 32.68) --
	( 96.43, 32.68) --
	( 96.44, 32.69) --
	( 96.45, 32.69) --
	( 96.47, 32.69) --
	( 96.48, 32.70) --
	( 96.49, 32.70) --
	( 96.51, 32.70) --
	( 96.52, 32.69) --
	( 96.53, 32.69) --
	( 96.55, 32.69) --
	( 96.56, 32.68) --
	( 96.58, 32.68) --
	( 96.59, 32.67) --
	( 96.60, 32.67) --
	( 96.62, 32.66) --
	( 96.63, 32.65) --
	( 96.64, 32.64) --
	( 96.66, 32.63) --
	( 96.67, 32.62) --
	( 96.69, 32.61) --
	( 96.70, 32.60) --
	( 96.71, 32.58) --
	( 96.73, 32.57) --
	( 96.74, 32.55) --
	( 96.75, 32.53) --
	( 96.77, 32.52) --
	( 96.78, 32.50) --
	( 96.80, 32.48) --
	( 96.81, 32.46) --
	( 96.82, 32.44) --
	( 96.84, 32.42) --
	( 96.85, 32.40) --
	( 96.86, 32.37) --
	( 96.88, 32.36) --
	( 96.89, 32.33) --
	( 96.91, 32.31) --
	( 96.92, 32.29) --
	( 96.93, 32.26) --
	( 96.95, 32.24) --
	( 96.96, 32.22) --
	( 96.97, 32.19) --
	( 96.99, 32.17) --
	( 97.00, 32.14) --
	( 97.01, 32.12) --
	( 97.03, 32.09) --
	( 97.04, 32.07) --
	( 97.06, 32.05) --
	( 97.07, 32.02) --
	( 97.08, 32.00) --
	( 97.10, 31.98) --
	( 97.11, 31.96) --
	( 97.12, 31.94) --
	( 97.14, 31.92) --
	( 97.15, 31.90) --
	( 97.17, 31.88) --
	( 97.18, 31.86) --
	( 97.19, 31.84) --
	( 97.21, 31.82) --
	( 97.22, 31.81) --
	( 97.23, 31.79) --
	( 97.25, 31.78) --
	( 97.26, 31.76) --
	( 97.28, 31.75) --
	( 97.29, 31.74) --
	( 97.30, 31.72) --
	( 97.32, 31.71) --
	( 97.33, 31.70) --
	( 97.34, 31.70) --
	( 97.36, 31.69) --
	( 97.37, 31.68) --
	( 97.39, 31.68) --
	( 97.40, 31.67) --
	( 97.41, 31.67) --
	( 97.43, 31.67) --
	( 97.44, 31.66) --
	( 97.45, 31.66) --
	( 97.47, 31.66) --
	( 97.48, 31.66) --
	( 97.50, 31.66) --
	( 97.51, 31.67) --
	( 97.52, 31.67) --
	( 97.54, 31.67) --
	( 97.55, 31.67) --
	( 97.56, 31.68) --
	( 97.58, 31.69) --
	( 97.59, 31.69) --
	( 97.60, 31.70) --
	( 97.62, 31.71) --
	( 97.63, 31.72) --
	( 97.65, 31.72) --
	( 97.66, 31.73) --
	( 97.67, 31.74) --
	( 97.69, 31.75) --
	( 97.70, 31.76) --
	( 97.71, 31.78) --
	( 97.73, 31.79) --
	( 97.74, 31.80) --
	( 97.76, 31.81) --
	( 97.77, 31.82) --
	( 97.78, 31.83) --
	( 97.80, 31.84) --
	( 97.81, 31.86) --
	( 97.82, 31.87) --
	( 97.84, 31.88) --
	( 97.85, 31.89) --
	( 97.87, 31.91) --
	( 97.88, 31.92) --
	( 97.89, 31.93) --
	( 97.91, 31.94) --
	( 97.92, 31.95) --
	( 97.93, 31.96) --
	( 97.95, 31.97) --
	( 97.96, 31.98) --
	( 97.98, 31.99) --
	( 97.99, 32.00) --
	( 98.00, 32.01) --
	( 98.02, 32.02) --
	( 98.03, 32.03) --
	( 98.04, 32.04) --
	( 98.06, 32.05) --
	( 98.07, 32.06) --
	( 98.08, 32.07) --
	( 98.10, 32.07) --
	( 98.11, 32.08) --
	( 98.13, 32.09) --
	( 98.14, 32.09) --
	( 98.15, 32.10) --
	( 98.17, 32.10) --
	( 98.18, 32.11) --
	( 98.19, 32.11) --
	( 98.21, 32.12) --
	( 98.22, 32.12) --
	( 98.24, 32.13) --
	( 98.25, 32.13) --
	( 98.26, 32.13) --
	( 98.28, 32.14) --
	( 98.29, 32.14) --
	( 98.30, 32.14) --
	( 98.32, 32.15) --
	( 98.33, 32.15) --
	( 98.35, 32.15) --
	( 98.36, 32.15) --
	( 98.37, 32.15) --
	( 98.39, 32.15) --
	( 98.40, 32.16) --
	( 98.41, 32.16) --
	( 98.43, 32.16) --
	( 98.44, 32.16) --
	( 98.46, 32.16) --
	( 98.47, 32.16) --
	( 98.48, 32.16) --
	( 98.50, 32.16) --
	( 98.51, 32.16) --
	( 98.52, 32.16) --
	( 98.54, 32.16) --
	( 98.55, 32.16) --
	( 98.56, 32.16) --
	( 98.58, 32.16) --
	( 98.59, 32.16) --
	( 98.61, 32.16) --
	( 98.62, 32.16) --
	( 98.63, 32.16) --
	( 98.65, 32.16) --
	( 98.66, 32.16) --
	( 98.67, 32.16) --
	( 98.69, 32.17) --
	( 98.70, 32.17) --
	( 98.72, 32.17) --
	( 98.73, 32.17) --
	( 98.74, 32.17) --
	( 98.76, 32.17) --
	( 98.77, 32.17) --
	( 98.78, 32.18) --
	( 98.80, 32.18) --
	( 98.81, 32.18) --
	( 98.83, 32.18) --
	( 98.84, 32.19) --
	( 98.85, 32.19) --
	( 98.87, 32.19) --
	( 98.88, 32.20) --
	( 98.89, 32.20) --
	( 98.91, 32.20) --
	( 98.92, 32.21) --
	( 98.94, 32.21) --
	( 98.95, 32.22) --
	( 98.96, 32.22) --
	( 98.98, 32.23) --
	( 98.99, 32.23) --
	( 99.00, 32.23) --
	( 99.02, 32.24) --
	( 99.03, 32.24) --
	( 99.04, 32.25) --
	( 99.06, 32.25) --
	( 99.07, 32.25) --
	( 99.09, 32.26) --
	( 99.10, 32.26) --
	( 99.11, 32.27) --
	( 99.13, 32.27) --
	( 99.14, 32.27) --
	( 99.15, 32.28) --
	( 99.17, 32.28) --
	( 99.18, 32.28) --
	( 99.20, 32.28) --
	( 99.21, 32.29) --
	( 99.22, 32.29) --
	( 99.24, 32.29) --
	( 99.25, 32.29) --
	( 99.26, 32.29) --
	( 99.28, 32.29) --
	( 99.29, 32.28) --
	( 99.31, 32.28) --
	( 99.32, 32.28) --
	( 99.33, 32.28) --
	( 99.35, 32.27) --
	( 99.36, 32.27) --
	( 99.37, 32.26) --
	( 99.39, 32.26) --
	( 99.40, 32.25) --
	( 99.42, 32.24) --
	( 99.43, 32.24) --
	( 99.44, 32.23) --
	( 99.46, 32.22) --
	( 99.47, 32.21) --
	( 99.48, 32.20) --
	( 99.50, 32.19) --
	( 99.51, 32.18) --
	( 99.52, 32.17) --
	( 99.54, 32.16) --
	( 99.55, 32.15) --
	( 99.57, 32.14) --
	( 99.58, 32.13) --
	( 99.59, 32.12) --
	( 99.61, 32.11) --
	( 99.62, 32.10) --
	( 99.63, 32.09) --
	( 99.65, 32.08) --
	( 99.66, 32.07) --
	( 99.68, 32.06) --
	( 99.69, 32.05) --
	( 99.70, 32.04) --
	( 99.72, 32.03) --
	( 99.73, 32.02) --
	( 99.74, 32.01) --
	( 99.76, 32.01) --
	( 99.77, 32.00) --
	( 99.79, 31.99) --
	( 99.80, 31.99) --
	( 99.81, 31.98) --
	( 99.83, 31.98) --
	( 99.84, 31.98) --
	( 99.85, 31.97) --
	( 99.87, 31.97) --
	( 99.88, 31.97) --
	( 99.90, 31.97) --
	( 99.91, 31.97) --
	( 99.92, 31.97) --
	( 99.94, 31.98) --
	( 99.95, 31.98) --
	( 99.96, 31.99) --
	( 99.98, 31.99) --
	( 99.99, 32.00) --
	(100.00, 32.01) --
	(100.02, 32.01) --
	(100.03, 32.02) --
	(100.05, 32.03) --
	(100.06, 32.04) --
	(100.07, 32.06) --
	(100.09, 32.07) --
	(100.10, 32.08) --
	(100.11, 32.09) --
	(100.13, 32.10) --
	(100.14, 32.12) --
	(100.16, 32.13) --
	(100.17, 32.15) --
	(100.18, 32.16) --
	(100.20, 32.18) --
	(100.21, 32.20) --
	(100.22, 32.21) --
	(100.24, 32.23) --
	(100.25, 32.24) --
	(100.27, 32.26) --
	(100.28, 32.27) --
	(100.29, 32.29) --
	(100.31, 32.31) --
	(100.32, 32.32) --
	(100.33, 32.34) --
	(100.35, 32.35) --
	(100.36, 32.36) --
	(100.38, 32.38) --
	(100.39, 32.39) --
	(100.40, 32.40) --
	(100.42, 32.41) --
	(100.43, 32.42) --
	(100.44, 32.43) --
	(100.46, 32.44) --
	(100.47, 32.45) --
	(100.48, 32.46) --
	(100.50, 32.46) --
	(100.51, 32.47) --
	(100.53, 32.47) --
	(100.54, 32.48) --
	(100.55, 32.48) --
	(100.57, 32.48) --
	(100.58, 32.48) --
	(100.59, 32.48) --
	(100.61, 32.47) --
	(100.62, 32.47) --
	(100.64, 32.47) --
	(100.65, 32.46) --
	(100.66, 32.45) --
	(100.68, 32.44) --
	(100.69, 32.44) --
	(100.70, 32.43) --
	(100.72, 32.41) --
	(100.73, 32.40) --
	(100.75, 32.39) --
	(100.76, 32.38) --
	(100.77, 32.37) --
	(100.79, 32.35) --
	(100.80, 32.33) --
	(100.81, 32.32) --
	(100.83, 32.30) --
	(100.84, 32.28) --
	(100.86, 32.27) --
	(100.87, 32.25) --
	(100.88, 32.23) --
	(100.90, 32.21) --
	(100.91, 32.19) --
	(100.92, 32.17) --
	(100.94, 32.15) --
	(100.95, 32.14) --
	(100.96, 32.12) --
	(100.98, 32.10) --
	(100.99, 32.08) --
	(101.01, 32.06) --
	(101.02, 32.04) --
	(101.03, 32.03) --
	(101.05, 32.01) --
	(101.06, 31.99) --
	(101.07, 31.97) --
	(101.09, 31.96) --
	(101.10, 31.95) --
	(101.12, 31.93) --
	(101.13, 31.92) --
	(101.14, 31.90) --
	(101.16, 31.89) --
	(101.17, 31.88) --
	(101.18, 31.87) --
	(101.20, 31.86) --
	(101.21, 31.85) --
	(101.23, 31.84) --
	(101.24, 31.83) --
	(101.25, 31.82) --
	(101.27, 31.81) --
	(101.28, 31.81) --
	(101.29, 31.81) --
	(101.31, 31.80) --
	(101.32, 31.80) --
	(101.34, 31.80) --
	(101.35, 31.79) --
	(101.36, 31.79) --
	(101.38, 31.79) --
	(101.39, 31.79) --
	(101.40, 31.79) --
	(101.42, 31.79) --
	(101.43, 31.80) --
	(101.44, 31.80) --
	(101.46, 31.80) --
	(101.47, 31.81) --
	(101.49, 31.81) --
	(101.50, 31.81) --
	(101.51, 31.82) --
	(101.53, 31.82) --
	(101.54, 31.83) --
	(101.55, 31.83) --
	(101.57, 31.84) --
	(101.58, 31.85) --
	(101.60, 31.85) --
	(101.61, 31.86) --
	(101.62, 31.87) --
	(101.64, 31.87) --
	(101.65, 31.88) --
	(101.66, 31.89) --
	(101.68, 31.90) --
	(101.69, 31.90) --
	(101.71, 31.91) --
	(101.72, 31.92) --
	(101.73, 31.93) --
	(101.75, 31.94) --
	(101.76, 31.94) --
	(101.77, 31.95) --
	(101.79, 31.95) --
	(101.80, 31.96) --
	(101.82, 31.97) --
	(101.83, 31.98) --
	(101.84, 31.98) --
	(101.86, 31.99) --
	(101.87, 32.00) --
	(101.88, 32.00) --
	(101.90, 32.01) --
	(101.91, 32.02) --
	(101.92, 32.02) --
	(101.94, 32.03) --
	(101.95, 32.03) --
	(101.97, 32.04) --
	(101.98, 32.04) --
	(101.99, 32.05) --
	(102.01, 32.06) --
	(102.02, 32.06) --
	(102.03, 32.07) --
	(102.05, 32.07) --
	(102.06, 32.08) --
	(102.08, 32.08) --
	(102.09, 32.09) --
	(102.10, 32.09) --
	(102.12, 32.09) --
	(102.13, 32.10) --
	(102.14, 32.10) --
	(102.16, 32.11) --
	(102.17, 32.11) --
	(102.19, 32.12) --
	(102.20, 32.12) --
	(102.21, 32.13) --
	(102.23, 32.14) --
	(102.24, 32.14) --
	(102.25, 32.15) --
	(102.27, 32.15) --
	(102.28, 32.16) --
	(102.30, 32.17) --
	(102.31, 32.18) --
	(102.32, 32.18) --
	(102.34, 32.19) --
	(102.35, 32.20) --
	(102.36, 32.21) --
	(102.38, 32.22) --
	(102.39, 32.23) --
	(102.40, 32.23) --
	(102.42, 32.24) --
	(102.43, 32.25) --
	(102.45, 32.26) --
	(102.46, 32.27) --
	(102.47, 32.28) --
	(102.49, 32.30) --
	(102.50, 32.31) --
	(102.51, 32.32) --
	(102.53, 32.33) --
	(102.54, 32.34) --
	(102.56, 32.35) --
	(102.57, 32.37) --
	(102.58, 32.37) --
	(102.60, 32.39) --
	(102.61, 32.40) --
	(102.62, 32.41) --
	(102.64, 32.42) --
	(102.65, 32.43) --
	(102.67, 32.44) --
	(102.68, 32.45) --
	(102.69, 32.46) --
	(102.71, 32.47) --
	(102.72, 32.48) --
	(102.73, 32.49) --
	(102.75, 32.50) --
	(102.76, 32.51) --
	(102.78, 32.51) --
	(102.79, 32.52) --
	(102.80, 32.52) --
	(102.82, 32.52) --
	(102.83, 32.53) --
	(102.84, 32.53) --
	(102.86, 32.53) --
	(102.87, 32.53) --
	(102.88, 32.53) --
	(102.90, 32.52) --
	(102.91, 32.52) --
	(102.93, 32.51) --
	(102.94, 32.51) --
	(102.95, 32.50) --
	(102.97, 32.49) --
	(102.98, 32.48) --
	(102.99, 32.47) --
	(103.01, 32.46) --
	(103.02, 32.44) --
	(103.04, 32.43) --
	(103.05, 32.41) --
	(103.06, 32.39) --
	(103.08, 32.38) --
	(103.09, 32.36) --
	(103.10, 32.34) --
	(103.12, 32.32) --
	(103.13, 32.30) --
	(103.15, 32.28) --
	(103.16, 32.25) --
	(103.17, 32.23) --
	(103.19, 32.21) --
	(103.20, 32.18) --
	(103.21, 32.16) --
	(103.23, 32.13) --
	(103.24, 32.11) --
	(103.26, 32.09) --
	(103.27, 32.06) --
	(103.28, 32.04) --
	(103.30, 32.01) --
	(103.31, 31.99) --
	(103.32, 31.97) --
	(103.34, 31.95) --
	(103.35, 31.92) --
	(103.36, 31.90) --
	(103.38, 31.88) --
	(103.39, 31.86) --
	(103.41, 31.84) --
	(103.42, 31.82) --
	(103.43, 31.81) --
	(103.45, 31.79) --
	(103.46, 31.77) --
	(103.47, 31.76) --
	(103.49, 31.75) --
	(103.50, 31.73) --
	(103.52, 31.72) --
	(103.53, 31.71) --
	(103.54, 31.70) --
	(103.56, 31.69) --
	(103.57, 31.68) --
	(103.58, 31.68) --
	(103.60, 31.67) --
	(103.61, 31.67) --
	(103.63, 31.67) --
	(103.64, 31.67) --
	(103.65, 31.67) --
	(103.67, 31.67) --
	(103.68, 31.67) --
	(103.69, 31.67) --
	(103.71, 31.68) --
	(103.72, 31.68) --
	(103.74, 31.69) --
	(103.75, 31.69) --
	(103.76, 31.70) --
	(103.78, 31.71) --
	(103.79, 31.72) --
	(103.80, 31.73) --
	(103.82, 31.74) --
	(103.83, 31.75) --
	(103.84, 31.76) --
	(103.86, 31.78) --
	(103.87, 31.79) --
	(103.89, 31.80) --
	(103.90, 31.81) --
	(103.91, 31.83) --
	(103.93, 31.84) --
	(103.94, 31.86) --
	(103.95, 31.87) --
	(103.97, 31.88) --
	(103.98, 31.90) --
	(104.00, 31.91) --
	(104.01, 31.93) --
	(104.02, 31.94) --
	(104.04, 31.96) --
	(104.05, 31.97) --
	(104.06, 31.98) --
	(104.08, 32.00) --
	(104.09, 32.01) --
	(104.11, 32.02) --
	(104.12, 32.04) --
	(104.13, 32.05) --
	(104.15, 32.06) --
	(104.16, 32.07) --
	(104.17, 32.08) --
	(104.19, 32.09) --
	(104.20, 32.10) --
	(104.22, 32.11) --
	(104.23, 32.12) --
	(104.24, 32.13) --
	(104.26, 32.13) --
	(104.27, 32.14) --
	(104.28, 32.15) --
	(104.30, 32.15) --
	(104.31, 32.16) --
	(104.32, 32.16) --
	(104.34, 32.16) --
	(104.35, 32.17) --
	(104.37, 32.17) --
	(104.38, 32.17) --
	(104.39, 32.17) --
	(104.41, 32.17) --
	(104.42, 32.17) --
	(104.43, 32.17) --
	(104.45, 32.17) --
	(104.46, 32.17) --
	(104.48, 32.17) --
	(104.49, 32.17) --
	(104.50, 32.16) --
	(104.52, 32.16) --
	(104.53, 32.16) --
	(104.54, 32.15) --
	(104.56, 32.15) --
	(104.57, 32.15) --
	(104.59, 32.14) --
	(104.60, 32.14) --
	(104.61, 32.13) --
	(104.63, 32.13) --
	(104.64, 32.13) --
	(104.65, 32.12) --
	(104.67, 32.12) --
	(104.68, 32.11) --
	(104.70, 32.11) --
	(104.71, 32.11) --
	(104.72, 32.10) --
	(104.74, 32.10) --
	(104.75, 32.10) --
	(104.76, 32.09) --
	(104.78, 32.09) --
	(104.79, 32.09) --
	(104.80, 32.09) --
	(104.82, 32.09) --
	(104.83, 32.09) --
	(104.85, 32.08) --
	(104.86, 32.08) --
	(104.87, 32.08) --
	(104.89, 32.08) --
	(104.90, 32.09) --
	(104.91, 32.09) --
	(104.93, 32.09) --
	(104.94, 32.09) --
	(104.96, 32.09) --
	(104.97, 32.09) --
	(104.98, 32.09) --
	(105.00, 32.09) --
	(105.01, 32.10) --
	(105.02, 32.10) --
	(105.04, 32.10) --
	(105.05, 32.11) --
	(105.07, 32.11) --
	(105.08, 32.11) --
	(105.09, 32.12) --
	(105.11, 32.12) --
	(105.12, 32.12) --
	(105.13, 32.13) --
	(105.15, 32.13) --
	(105.16, 32.13) --
	(105.18, 32.14) --
	(105.19, 32.14) --
	(105.20, 32.14) --
	(105.22, 32.14) --
	(105.23, 32.15) --
	(105.24, 32.15) --
	(105.26, 32.15) --
	(105.27, 32.15) --
	(105.28, 32.15) --
	(105.30, 32.15) --
	(105.31, 32.15) --
	(105.33, 32.15) --
	(105.34, 32.15) --
	(105.35, 32.15) --
	(105.37, 32.15) --
	(105.38, 32.15) --
	(105.39, 32.15) --
	(105.41, 32.15) --
	(105.42, 32.15) --
	(105.44, 32.14) --
	(105.45, 32.14) --
	(105.46, 32.14) --
	(105.48, 32.14) --
	(105.49, 32.13) --
	(105.50, 32.13) --
	(105.52, 32.12) --
	(105.53, 32.12) --
	(105.55, 32.12) --
	(105.56, 32.11) --
	(105.57, 32.11) --
	(105.59, 32.10) --
	(105.60, 32.10) --
	(105.61, 32.09) --
	(105.63, 32.09) --
	(105.64, 32.09) --
	(105.66, 32.08) --
	(105.67, 32.08) --
	(105.68, 32.07) --
	(105.70, 32.07) --
	(105.71, 32.06) --
	(105.72, 32.06) --
	(105.74, 32.05) --
	(105.75, 32.05) --
	(105.76, 32.04) --
	(105.78, 32.04) --
	(105.79, 32.04) --
	(105.81, 32.03) --
	(105.82, 32.03) --
	(105.83, 32.03) --
	(105.85, 32.02) --
	(105.86, 32.02) --
	(105.87, 32.02) --
	(105.89, 32.02) --
	(105.90, 32.02) --
	(105.92, 32.02) --
	(105.93, 32.02) --
	(105.94, 32.02) --
	(105.96, 32.02) --
	(105.97, 32.02) --
	(105.98, 32.02) --
	(106.00, 32.02) --
	(106.01, 32.02) --
	(106.03, 32.02) --
	(106.04, 32.03) --
	(106.05, 32.03) --
	(106.07, 32.04) --
	(106.08, 32.04) --
	(106.09, 32.04) --
	(106.11, 32.05) --
	(106.12, 32.05) --
	(106.14, 32.06) --
	(106.15, 32.07) --
	(106.16, 32.07) --
	(106.18, 32.08) --
	(106.19, 32.09) --
	(106.20, 32.09) --
	(106.22, 32.10) --
	(106.23, 32.11) --
	(106.24, 32.12) --
	(106.26, 32.12) --
	(106.27, 32.13) --
	(106.29, 32.14) --
	(106.30, 32.15) --
	(106.31, 32.16) --
	(106.33, 32.17) --
	(106.34, 32.18) --
	(106.35, 32.18) --
	(106.37, 32.19) --
	(106.38, 32.20) --
	(106.40, 32.21) --
	(106.41, 32.22) --
	(106.42, 32.23) --
	(106.44, 32.23) --
	(106.45, 32.24) --
	(106.46, 32.24) --
	(106.48, 32.25) --
	(106.49, 32.26) --
	(106.51, 32.26) --
	(106.52, 32.27) --
	(106.53, 32.27) --
	(106.55, 32.28) --
	(106.56, 32.28) --
	(106.57, 32.29) --
	(106.59, 32.29) --
	(106.60, 32.29) --
	(106.62, 32.29) --
	(106.63, 32.30) --
	(106.64, 32.30) --
	(106.66, 32.30) --
	(106.67, 32.30) --
	(106.68, 32.30) --
	(106.70, 32.30) --
	(106.71, 32.30) --
	(106.72, 32.30) --
	(106.74, 32.30) --
	(106.75, 32.29) --
	(106.77, 32.29) --
	(106.78, 32.29) --
	(106.79, 32.29) --
	(106.81, 32.28) --
	(106.82, 32.28) --
	(106.83, 32.28) --
	(106.85, 32.27) --
	(106.86, 32.27) --
	(106.88, 32.27) --
	(106.89, 32.26) --
	(106.90, 32.26) --
	(106.92, 32.26) --
	(106.93, 32.25) --
	(106.94, 32.25) --
	(106.96, 32.24) --
	(106.97, 32.24) --
	(106.99, 32.24) --
	(107.00, 32.23) --
	(107.01, 32.23) --
	(107.03, 32.23) --
	(107.04, 32.22) --
	(107.05, 32.22) --
	(107.07, 32.21) --
	(107.08, 32.21) --
	(107.10, 32.20) --
	(107.11, 32.20) --
	(107.12, 32.20) --
	(107.14, 32.19) --
	(107.15, 32.19) --
	(107.16, 32.19) --
	(107.18, 32.18) --
	(107.19, 32.18) --
	(107.20, 32.17) --
	(107.22, 32.17) --
	(107.23, 32.17) --
	(107.25, 32.16) --
	(107.26, 32.16) --
	(107.27, 32.15) --
	(107.29, 32.15) --
	(107.30, 32.15) --
	(107.31, 32.14) --
	(107.33, 32.14) --
	(107.34, 32.13) --
	(107.36, 32.13) --
	(107.37, 32.13) --
	(107.38, 32.12) --
	(107.40, 32.12) --
	(107.41, 32.11) --
	(107.42, 32.11) --
	(107.44, 32.10) --
	(107.45, 32.09) --
	(107.47, 32.09) --
	(107.48, 32.09) --
	(107.49, 32.08) --
	(107.51, 32.07) --
	(107.52, 32.07) --
	(107.53, 32.06) --
	(107.55, 32.05) --
	(107.56, 32.05) --
	(107.58, 32.04) --
	(107.59, 32.03) --
	(107.60, 32.03) --
	(107.62, 32.02) --
	(107.63, 32.01) --
	(107.64, 32.00) --
	(107.66, 31.99) --
	(107.67, 31.98) --
	(107.68, 31.97) --
	(107.70, 31.97) --
	(107.71, 31.96) --
	(107.73, 31.95) --
	(107.74, 31.94) --
	(107.75, 31.93) --
	(107.77, 31.92) --
	(107.78, 31.91) --
	(107.79, 31.90) --
	(107.81, 31.89) --
	(107.82, 31.88) --
	(107.84, 31.87) --
	(107.85, 31.86) --
	(107.86, 31.85) --
	(107.88, 31.84) --
	(107.89, 31.83) --
	(107.90, 31.82) --
	(107.92, 31.81) --
	(107.93, 31.81) --
	(107.95, 31.80) --
	(107.96, 31.79) --
	(107.97, 31.78) --
	(107.99, 31.77) --
	(108.00, 31.76) --
	(108.01, 31.76) --
	(108.03, 31.75) --
	(108.04, 31.74) --
	(108.06, 31.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.86) -- ( 36.00, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.86) -- ( 32.01, 28.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 51.65) -- ( 32.01, 51.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 74.44) -- ( 32.01, 74.44);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 26.44) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 49.24) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 72.03) {13};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {50};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 32.11) -- (111.54, 32.11);
\end{scope}
\end{tikzpicture}


==> Figures/H8.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:57:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 94.02) --
	( 39.50, 94.02) --
	( 39.51, 94.02) --
	( 39.52, 94.02) --
	( 39.54, 94.02) --
	( 39.55, 94.03) --
	( 39.57, 94.03) --
	( 39.58, 94.03) --
	( 39.59, 94.03) --
	( 39.61, 94.04) --
	( 39.62, 94.04) --
	( 39.63, 94.04) --
	( 39.65, 94.04) --
	( 39.66, 94.04) --
	( 39.68, 94.04) --
	( 39.69, 94.05) --
	( 39.70, 94.05) --
	( 39.72, 94.05) --
	( 39.73, 94.05) --
	( 39.74, 94.05) --
	( 39.76, 94.05) --
	( 39.77, 94.04) --
	( 39.79, 94.04) --
	( 39.80, 94.04) --
	( 39.81, 94.04) --
	( 39.83, 94.04) --
	( 39.84, 94.03) --
	( 39.85, 94.03) --
	( 39.87, 94.02) --
	( 39.88, 94.02) --
	( 39.89, 94.01) --
	( 39.91, 94.01) --
	( 39.92, 94.00) --
	( 39.94, 93.99) --
	( 39.95, 93.98) --
	( 39.96, 93.98) --
	( 39.98, 93.97) --
	( 39.99, 93.96) --
	( 40.00, 93.95) --
	( 40.02, 93.94) --
	( 40.03, 93.93) --
	( 40.05, 93.92) --
	( 40.06, 93.91) --
	( 40.07, 93.90) --
	( 40.09, 93.89) --
	( 40.10, 93.88) --
	( 40.11, 93.87) --
	( 40.13, 93.85) --
	( 40.14, 93.84) --
	( 40.16, 93.83) --
	( 40.17, 93.82) --
	( 40.18, 93.81) --
	( 40.20, 93.79) --
	( 40.21, 93.79) --
	( 40.22, 93.77) --
	( 40.24, 93.76) --
	( 40.25, 93.75) --
	( 40.27, 93.74) --
	( 40.28, 93.72) --
	( 40.29, 93.71) --
	( 40.31, 93.70) --
	( 40.32, 93.69) --
	( 40.33, 93.68) --
	( 40.35, 93.66) --
	( 40.36, 93.66) --
	( 40.37, 93.64) --
	( 40.39, 93.63) --
	( 40.40, 93.62) --
	( 40.42, 93.61) --
	( 40.43, 93.60) --
	( 40.44, 93.59) --
	( 40.46, 93.58) --
	( 40.47, 93.57) --
	( 40.48, 93.56) --
	( 40.50, 93.55) --
	( 40.51, 93.54) --
	( 40.53, 93.53) --
	( 40.54, 93.52) --
	( 40.55, 93.51) --
	( 40.57, 93.50) --
	( 40.58, 93.50) --
	( 40.59, 93.49) --
	( 40.61, 93.48) --
	( 40.62, 93.48) --
	( 40.64, 93.47) --
	( 40.65, 93.47) --
	( 40.66, 93.46) --
	( 40.68, 93.45) --
	( 40.69, 93.45) --
	( 40.70, 93.44) --
	( 40.72, 93.44) --
	( 40.73, 93.43) --
	( 40.75, 93.43) --
	( 40.76, 93.43) --
	( 40.77, 93.43) --
	( 40.79, 93.43) --
	( 40.80, 93.42) --
	( 40.81, 93.42) --
	( 40.83, 93.42) --
	( 40.84, 93.42) --
	( 40.85, 93.42) --
	( 40.87, 93.42) --
	( 40.88, 93.42) --
	( 40.90, 93.43) --
	( 40.91, 93.43) --
	( 40.92, 93.43) --
	( 40.94, 93.43) --
	( 40.95, 93.43) --
	( 40.96, 93.44) --
	( 40.98, 93.44) --
	( 40.99, 93.45) --
	( 41.01, 93.45) --
	( 41.02, 93.46) --
	( 41.03, 93.46) --
	( 41.05, 93.47) --
	( 41.06, 93.47) --
	( 41.07, 93.48) --
	( 41.09, 93.49) --
	( 41.10, 93.50) --
	( 41.12, 93.50) --
	( 41.13, 93.51) --
	( 41.14, 93.52) --
	( 41.16, 93.53) --
	( 41.17, 93.54) --
	( 41.18, 93.55) --
	( 41.20, 93.56) --
	( 41.21, 93.57) --
	( 41.23, 93.58) --
	( 41.24, 93.59) --
	( 41.25, 93.60) --
	( 41.27, 93.61) --
	( 41.28, 93.63) --
	( 41.29, 93.63) --
	( 41.31, 93.65) --
	( 41.32, 93.66) --
	( 41.33, 93.67) --
	( 41.35, 93.69) --
	( 41.36, 93.70) --
	( 41.38, 93.71) --
	( 41.39, 93.72) --
	( 41.40, 93.74) --
	( 41.42, 93.75) --
	( 41.43, 93.76) --
	( 41.44, 93.78) --
	( 41.46, 93.79) --
	( 41.47, 93.80) --
	( 41.49, 93.82) --
	( 41.50, 93.83) --
	( 41.51, 93.85) --
	( 41.53, 93.86) --
	( 41.54, 93.88) --
	( 41.55, 93.89) --
	( 41.57, 93.91) --
	( 41.58, 93.92) --
	( 41.60, 93.93) --
	( 41.61, 93.95) --
	( 41.62, 93.96) --
	( 41.64, 93.98) --
	( 41.65, 93.99) --
	( 41.66, 94.01) --
	( 41.68, 94.02) --
	( 41.69, 94.04) --
	( 41.71, 94.06) --
	( 41.72, 94.07) --
	( 41.73, 94.09) --
	( 41.75, 94.11) --
	( 41.76, 94.12) --
	( 41.77, 94.14) --
	( 41.79, 94.15) --
	( 41.80, 94.17) --
	( 41.81, 94.18) --
	( 41.83, 94.20) --
	( 41.84, 94.22) --
	( 41.86, 94.24) --
	( 41.87, 94.25) --
	( 41.88, 94.27) --
	( 41.90, 94.29) --
	( 41.91, 94.30) --
	( 41.92, 94.32) --
	( 41.94, 94.34) --
	( 41.95, 94.36) --
	( 41.97, 94.37) --
	( 41.98, 94.39) --
	( 41.99, 94.41) --
	( 42.01, 94.43) --
	( 42.02, 94.44) --
	( 42.03, 94.46) --
	( 42.05, 94.48) --
	( 42.06, 94.50) --
	( 42.08, 94.52) --
	( 42.09, 94.53) --
	( 42.10, 94.56) --
	( 42.12, 94.57) --
	( 42.13, 94.59) --
	( 42.14, 94.61) --
	( 42.16, 94.63) --
	( 42.17, 94.65) --
	( 42.19, 94.67) --
	( 42.20, 94.69) --
	( 42.21, 94.71) --
	( 42.23, 94.73) --
	( 42.24, 94.75) --
	( 42.25, 94.77) --
	( 42.27, 94.79) --
	( 42.28, 94.81) --
	( 42.29, 94.83) --
	( 42.31, 94.85) --
	( 42.32, 94.87) --
	( 42.34, 94.89) --
	( 42.35, 94.91) --
	( 42.36, 94.94) --
	( 42.38, 94.96) --
	( 42.39, 94.98) --
	( 42.40, 95.00) --
	( 42.42, 95.02) --
	( 42.43, 95.04) --
	( 42.45, 95.07) --
	( 42.46, 95.09) --
	( 42.47, 95.11) --
	( 42.49, 95.13) --
	( 42.50, 95.16) --
	( 42.51, 95.18) --
	( 42.53, 95.20) --
	( 42.54, 95.23) --
	( 42.56, 95.25) --
	( 42.57, 95.27) --
	( 42.58, 95.29) --
	( 42.60, 95.32) --
	( 42.61, 95.34) --
	( 42.62, 95.36) --
	( 42.64, 95.39) --
	( 42.65, 95.41) --
	( 42.67, 95.44) --
	( 42.68, 95.46) --
	( 42.69, 95.48) --
	( 42.71, 95.51) --
	( 42.72, 95.53) --
	( 42.73, 95.55) --
	( 42.75, 95.58) --
	( 42.76, 95.61) --
	( 42.77, 95.63) --
	( 42.79, 95.65) --
	( 42.80, 95.68) --
	( 42.82, 95.71) --
	( 42.83, 95.73) --
	( 42.84, 95.75) --
	( 42.86, 95.78) --
	( 42.87, 95.81) --
	( 42.88, 95.83) --
	( 42.90, 95.85) --
	( 42.91, 95.88) --
	( 42.93, 95.90) --
	( 42.94, 95.93) --
	( 42.95, 95.96) --
	( 42.97, 95.98) --
	( 42.98, 96.01) --
	( 42.99, 96.03) --
	( 43.01, 96.06) --
	( 43.02, 96.09) --
	( 43.04, 96.11) --
	( 43.05, 96.14) --
	( 43.06, 96.16) --
	( 43.08, 96.19) --
	( 43.09, 96.22) --
	( 43.10, 96.24) --
	( 43.12, 96.27) --
	( 43.13, 96.30) --
	( 43.15, 96.32) --
	( 43.16, 96.35) --
	( 43.17, 96.38) --
	( 43.19, 96.41) --
	( 43.20, 96.43) --
	( 43.21, 96.46) --
	( 43.23, 96.49) --
	( 43.24, 96.51) --
	( 43.25, 96.54) --
	( 43.27, 96.57) --
	( 43.28, 96.60) --
	( 43.30, 96.63) --
	( 43.31, 96.65) --
	( 43.32, 96.68) --
	( 43.34, 96.71) --
	( 43.35, 96.74) --
	( 43.36, 96.77) --
	( 43.38, 96.80) --
	( 43.39, 96.83) --
	( 43.41, 96.85) --
	( 43.42, 96.88) --
	( 43.43, 96.91) --
	( 43.45, 96.94) --
	( 43.46, 96.97) --
	( 43.47, 97.00) --
	( 43.49, 97.03) --
	( 43.50, 97.06) --
	( 43.52, 97.09) --
	( 43.53, 97.12) --
	( 43.54, 97.15) --
	( 43.56, 97.18) --
	( 43.57, 97.21) --
	( 43.58, 97.24) --
	( 43.60, 97.27) --
	( 43.61, 97.31) --
	( 43.63, 97.34) --
	( 43.64, 97.37) --
	( 43.65, 97.40) --
	( 43.67, 97.43) --
	( 43.68, 97.46) --
	( 43.69, 97.49) --
	( 43.71, 97.53) --
	( 43.72, 97.56) --
	( 43.73, 97.59) --
	( 43.75, 97.62) --
	( 43.76, 97.65) --
	( 43.78, 97.69) --
	( 43.79, 97.72) --
	( 43.80, 97.75) --
	( 43.82, 97.79) --
	( 43.83, 97.82) --
	( 43.84, 97.85) --
	( 43.86, 97.89) --
	( 43.87, 97.92) --
	( 43.89, 97.95) --
	( 43.90, 97.98) --
	( 43.91, 98.02) --
	( 43.93, 98.05) --
	( 43.94, 98.09) --
	( 43.95, 98.12) --
	( 43.97, 98.16) --
	( 43.98, 98.19) --
	( 44.00, 98.23) --
	( 44.01, 98.26) --
	( 44.02, 98.30) --
	( 44.04, 98.34) --
	( 44.05, 98.37) --
	( 44.06, 98.40) --
	( 44.08, 98.44) --
	( 44.09, 98.48) --
	( 44.11, 98.51) --
	( 44.12, 98.55) --
	( 44.13, 98.59) --
	( 44.15, 98.62) --
	( 44.16, 98.66) --
	( 44.17, 98.69) --
	( 44.19, 98.73) --
	( 44.20, 98.77) --
	( 44.21, 98.81) --
	( 44.23, 98.85) --
	( 44.24, 98.88) --
	( 44.26, 98.92) --
	( 44.27, 98.96) --
	( 44.28, 99.00) --
	( 44.30, 99.04) --
	( 44.31, 99.07) --
	( 44.32, 99.11) --
	( 44.34, 99.15) --
	( 44.35, 99.19) --
	( 44.37, 99.23) --
	( 44.38, 99.27) --
	( 44.39, 99.31) --
	( 44.41, 99.35) --
	( 44.42, 99.39) --
	( 44.43, 99.43) --
	( 44.45, 99.46) --
	( 44.46, 99.50) --
	( 44.48, 99.55) --
	( 44.49, 99.59) --
	( 44.50, 99.62) --
	( 44.52, 99.66) --
	( 44.53, 99.71) --
	( 44.54, 99.75) --
	( 44.56, 99.79) --
	( 44.57, 99.83) --
	( 44.59, 99.87) --
	( 44.60, 99.91) --
	( 44.61, 99.95) --
	( 44.63, 99.99) --
	( 44.64,100.03) --
	( 44.65,100.07) --
	( 44.67,100.12) --
	( 44.68,100.16) --
	( 44.69,100.20) --
	( 44.71,100.24) --
	( 44.72,100.28) --
	( 44.74,100.32) --
	( 44.75,100.36) --
	( 44.76,100.41) --
	( 44.78,100.45) --
	( 44.79,100.49) --
	( 44.80,100.53) --
	( 44.82,100.58) --
	( 44.83,100.61) --
	( 44.85,100.66) --
	( 44.86,100.70) --
	( 44.87,100.74) --
	( 44.89,100.78) --
	( 44.90,100.83) --
	( 44.91,100.87) --
	( 44.93,100.91) --
	( 44.94,100.96) --
	( 44.96,101.00) --
	( 44.97,101.04) --
	( 44.98,101.08) --
	( 45.00,101.12) --
	( 45.01,101.17) --
	( 45.02,101.21) --
	( 45.04,101.25) --
	( 45.05,101.29) --
	( 45.07,101.34) --
	( 45.08,101.38) --
	( 45.09,101.42) --
	( 45.11,101.47) --
	( 45.12,101.51) --
	( 45.13,101.55) --
	( 45.15,101.60) --
	( 45.16,101.64) --
	( 45.17,101.68) --
	( 45.19,101.73) --
	( 45.20,101.77) --
	( 45.22,101.81) --
	( 45.23,101.86) --
	( 45.24,101.90) --
	( 45.26,101.94) --
	( 45.27,101.99) --
	( 45.28,102.03) --
	( 45.30,102.07) --
	( 45.31,102.12) --
	( 45.33,102.16) --
	( 45.34,102.20) --
	( 45.35,102.25) --
	( 45.37,102.29) --
	( 45.38,102.33) --
	( 45.39,102.37) --
	( 45.41,102.42) --
	( 45.42,102.46) --
	( 45.44,102.50) --
	( 45.45,102.55) --
	( 45.46,102.60) --
	( 45.48,102.64) --
	( 45.49,102.68) --
	( 45.50,102.73) --
	( 45.52,102.77) --
	( 45.53,102.81) --
	( 45.55,102.85) --
	( 45.56,102.90) --
	( 45.57,102.94) --
	( 45.59,102.98) --
	( 45.60,103.03) --
	( 45.61,103.07) --
	( 45.63,103.12) --
	( 45.64,103.16) --
	( 45.65,103.21) --
	( 45.67,103.25) --
	( 45.68,103.29) --
	( 45.70,103.34) --
	( 45.71,103.38) --
	( 45.72,103.42) --
	( 45.74,103.46) --
	( 45.75,103.51) --
	( 45.76,103.55) --
	( 45.78,103.59) --
	( 45.79,103.64) --
	( 45.81,103.68) --
	( 45.82,103.72) --
	( 45.83,103.77) --
	( 45.85,103.81) --
	( 45.86,103.85) --
	( 45.87,103.90) --
	( 45.89,103.94) --
	( 45.90,103.98) --
	( 45.92,104.02) --
	( 45.93,104.07) --
	( 45.94,104.11) --
	( 45.96,104.15) --
	( 45.97,104.20) --
	( 45.98,104.23) --
	( 46.00,104.28) --
	( 46.01,104.32) --
	( 46.03,104.36) --
	( 46.04,104.41) --
	( 46.05,104.45) --
	( 46.07,104.49) --
	( 46.08,104.53) --
	( 46.09,104.58) --
	( 46.11,104.62) --
	( 46.12,104.66) --
	( 46.13,104.70) --
	( 46.15,104.74) --
	( 46.16,104.78) --
	( 46.18,104.83) --
	( 46.19,104.87) --
	( 46.20,104.91) --
	( 46.22,104.95) --
	( 46.23,104.99) --
	( 46.24,105.03) --
	( 46.26,105.07) --
	( 46.27,105.12) --
	( 46.29,105.16) --
	( 46.30,105.20) --
	( 46.31,105.24) --
	( 46.33,105.28) --
	( 46.34,105.32) --
	( 46.35,105.36) --
	( 46.37,105.40) --
	( 46.38,105.45) --
	( 46.40,105.48) --
	( 46.41,105.53) --
	( 46.42,105.57) --
	( 46.44,105.61) --
	( 46.45,105.65) --
	( 46.46,105.69) --
	( 46.48,105.73) --
	( 46.49,105.77) --
	( 46.51,105.81) --
	( 46.52,105.85) --
	( 46.53,105.89) --
	( 46.55,105.93) --
	( 46.56,105.97) --
	( 46.57,106.01) --
	( 46.59,106.06) --
	( 46.60,106.09) --
	( 46.61,106.13) --
	( 46.63,106.18) --
	( 46.64,106.22) --
	( 46.66,106.25) --
	( 46.67,106.30) --
	( 46.68,106.34) --
	( 46.70,106.38) --
	( 46.71,106.41) --
	( 46.72,106.46) --
	( 46.74,106.50) --
	( 46.75,106.54) --
	( 46.77,106.57) --
	( 46.78,106.61) --
	( 46.79,106.66) --
	( 46.81,106.70) --
	( 46.82,106.73) --
	( 46.83,106.77) --
	( 46.85,106.81) --
	( 46.86,106.85) --
	( 46.88,106.89) --
	( 46.89,106.93) --
	( 46.90,106.97) --
	( 46.92,107.01) --
	( 46.93,107.05) --
	( 46.94,107.09) --
	( 46.96,107.13) --
	( 46.97,107.17) --
	( 46.99,107.21) --
	( 47.00,107.24) --
	( 47.01,107.28) --
	( 47.03,107.32) --
	( 47.04,107.36) --
	( 47.05,107.40) --
	( 47.07,107.44) --
	( 47.08,107.47) --
	( 47.09,107.51) --
	( 47.11,107.55) --
	( 47.12,107.59) --
	( 47.14,107.63) --
	( 47.15,107.67) --
	( 47.16,107.70) --
	( 47.18,107.74) --
	( 47.19,107.78) --
	( 47.20,107.82) --
	( 47.22,107.85) --
	( 47.23,107.89) --
	( 47.25,107.93) --
	( 47.26,107.97) --
	( 47.27,108.01) --
	( 47.29,108.05) --
	( 47.30,108.08) --
	( 47.31,108.12) --
	( 47.33,108.16) --
	( 47.34,108.19) --
	( 47.36,108.23) --
	( 47.37,108.27) --
	( 47.38,108.30) --
	( 47.40,108.34) --
	( 47.41,108.38) --
	( 47.42,108.41) --
	( 47.44,108.45) --
	( 47.45,108.49) --
	( 47.47,108.52) --
	( 47.48,108.56) --
	( 47.49,108.59) --
	( 47.51,108.63) --
	( 47.52,108.67) --
	( 47.53,108.70) --
	( 47.55,108.74) --
	( 47.56,108.77) --
	( 47.57,108.81) --
	( 47.59,108.85) --
	( 47.60,108.88) --
	( 47.62,108.91) --
	( 47.63,108.95) --
	( 47.64,108.99) --
	( 47.66,109.02) --
	( 47.67,109.06) --
	( 47.68,109.09) --
	( 47.70,109.13) --
	( 47.71,109.16) --
	( 47.73,109.20) --
	( 47.74,109.23) --
	( 47.75,109.26) --
	( 47.77,109.30) --
	( 47.78,109.33) --
	( 47.79,109.37) --
	( 47.81,109.40) --
	( 47.82,109.44) --
	( 47.84,109.47) --
	( 47.85,109.51) --
	( 47.86,109.54) --
	( 47.88,109.58) --
	( 47.89,109.61) --
	( 47.90,109.65) --
	( 47.92,109.68) --
	( 47.93,109.71) --
	( 47.95,109.74) --
	( 47.96,109.78) --
	( 47.97,109.81) --
	( 47.99,109.85) --
	( 48.00,109.88) --
	( 48.01,109.91) --
	( 48.03,109.95) --
	( 48.04,109.98) --
	( 48.05,110.01) --
	( 48.07,110.05) --
	( 48.08,110.08) --
	( 48.10,110.11) --
	( 48.11,110.15) --
	( 48.12,110.18) --
	( 48.14,110.22) --
	( 48.15,110.25) --
	( 48.16,110.28) --
	( 48.18,110.31) --
	( 48.19,110.35) --
	( 48.21,110.38) --
	( 48.22,110.41) --
	( 48.23,110.45) --
	( 48.25,110.48) --
	( 48.26,110.51) --
	( 48.27,110.54) --
	( 48.29,110.58) --
	( 48.30,110.61) --
	( 48.32,110.64) --
	( 48.33,110.67) --
	( 48.34,110.71) --
	( 48.36,110.74) --
	( 48.37,110.77) --
	( 48.38,110.80) --
	( 48.40,110.83) --
	( 48.41,110.87) --
	( 48.43,110.90) --
	( 48.44,110.93) --
	( 48.45,110.96) --
	( 48.47,110.99) --
	( 48.48,111.03) --
	( 48.49,111.06) --
	( 48.51,111.09) --
	( 48.52,111.12) --
	( 48.53,111.15) --
	( 48.55,111.19) --
	( 48.56,111.22) --
	( 48.58,111.25) --
	( 48.59,111.28) --
	( 48.60,111.31) --
	( 48.62,111.34) --
	( 48.63,111.37) --
	( 48.64,111.40) --
	( 48.66,111.43) --
	( 48.67,111.46) --
	( 48.69,111.49) --
	( 48.70,111.52) --
	( 48.71,111.55) --
	( 48.73,111.58) --
	( 48.74,111.61) --
	( 48.75,111.64) --
	( 48.77,111.67) --
	( 48.78,111.70) --
	( 48.80,111.73) --
	( 48.81,111.75) --
	( 48.82,111.78) --
	( 48.84,111.81) --
	( 48.85,111.84) --
	( 48.86,111.87) --
	( 48.88,111.89) --
	( 48.89,111.92) --
	( 48.91,111.95) --
	( 48.92,111.98) --
	( 48.93,112.00) --
	( 48.95,112.03) --
	( 48.96,112.06) --
	( 48.97,112.08) --
	( 48.99,112.11) --
	( 49.00,112.14) --
	( 49.01,112.16) --
	( 49.03,112.19) --
	( 49.04,112.21) --
	( 49.06,112.24) --
	( 49.07,112.27) --
	( 49.08,112.29) --
	( 49.10,112.32) --
	( 49.11,112.34) --
	( 49.12,112.37) --
	( 49.14,112.39) --
	( 49.15,112.42) --
	( 49.17,112.44) --
	( 49.18,112.47) --
	( 49.19,112.49) --
	( 49.21,112.51) --
	( 49.22,112.54) --
	( 49.23,112.56) --
	( 49.25,112.59) --
	( 49.26,112.61) --
	( 49.28,112.63) --
	( 49.29,112.66) --
	( 49.30,112.68) --
	( 49.32,112.70) --
	( 49.33,112.72) --
	( 49.34,112.75) --
	( 49.36,112.77) --
	( 49.37,112.80) --
	( 49.39,112.82) --
	( 49.40,112.84) --
	( 49.41,112.86) --
	( 49.43,112.89) --
	( 49.44,112.91) --
	( 49.45,112.93) --
	( 49.47,112.95) --
	( 49.48,112.98) --
	( 49.49,113.00) --
	( 49.51,113.02) --
	( 49.52,113.04) --
	( 49.54,113.07) --
	( 49.55,113.09) --
	( 49.56,113.11) --
	( 49.58,113.14) --
	( 49.59,113.16) --
	( 49.60,113.18) --
	( 49.62,113.20) --
	( 49.63,113.22) --
	( 49.65,113.25) --
	( 49.66,113.27) --
	( 49.67,113.29) --
	( 49.69,113.31) --
	( 49.70,113.33) --
	( 49.71,113.36) --
	( 49.73,113.38) --
	( 49.74,113.40) --
	( 49.76,113.43) --
	( 49.77,113.45) --
	( 49.78,113.47) --
	( 49.80,113.49) --
	( 49.81,113.51) --
	( 49.82,113.53) --
	( 49.84,113.56) --
	( 49.85,113.58) --
	( 49.87,113.60) --
	( 49.88,113.62) --
	( 49.89,113.65) --
	( 49.91,113.67) --
	( 49.92,113.69) --
	( 49.93,113.71) --
	( 49.95,113.73) --
	( 49.96,113.75) --
	( 49.97,113.78) --
	( 49.99,113.80) --
	( 50.00,113.82) --
	( 50.02,113.85) --
	( 50.03,113.87) --
	( 50.04,113.89) --
	( 50.06,113.91) --
	( 50.07,113.93) --
	( 50.08,113.95) --
	( 50.10,113.97) --
	( 50.11,114.00) --
	( 50.13,114.02) --
	( 50.14,114.04) --
	( 50.15,114.07) --
	( 50.17,114.09) --
	( 50.18,114.11) --
	( 50.19,114.13) --
	( 50.21,114.15) --
	( 50.22,114.17) --
	( 50.24,114.20) --
	( 50.25,114.22) --
	( 50.26,114.24) --
	( 50.28,114.26) --
	( 50.29,114.28) --
	( 50.30,114.30) --
	( 50.32,114.33) --
	( 50.33,114.35) --
	( 50.35,114.37) --
	( 50.36,114.39) --
	( 50.37,114.41) --
	( 50.39,114.43) --
	( 50.40,114.45) --
	( 50.41,114.48) --
	( 50.43,114.50) --
	( 50.44,114.52) --
	( 50.45,114.55) --
	( 50.47,114.57) --
	( 50.48,114.59) --
	( 50.50,114.61) --
	( 50.51,114.63) --
	( 50.52,114.65) --
	( 50.54,114.68) --
	( 50.55,114.70) --
	( 50.56,114.72) --
	( 50.58,114.74) --
	( 50.59,114.76) --
	( 50.61,114.78) --
	( 50.62,114.81) --
	( 50.63,114.83) --
	( 50.65,114.85) --
	( 50.66,114.87) --
	( 50.67,114.90) --
	( 50.69,114.92) --
	( 50.70,114.94) --
	( 50.72,114.96) --
	( 50.73,114.98) --
	( 50.74,115.00) --
	( 50.76,115.03) --
	( 50.77,115.05) --
	( 50.78,115.07) --
	( 50.80,115.10) --
	( 50.81,115.12) --
	( 50.83,115.14) --
	( 50.84,115.16) --
	( 50.85,115.19) --
	( 50.87,115.21) --
	( 50.88,115.23) --
	( 50.89,115.26) --
	( 50.91,115.28) --
	( 50.92,115.30) --
	( 50.93,115.32) --
	( 50.95,115.35) --
	( 50.96,115.37) --
	( 50.98,115.39) --
	( 50.99,115.42) --
	( 51.00,115.44) --
	( 51.02,115.46) --
	( 51.03,115.48) --
	( 51.04,115.51) --
	( 51.06,115.53) --
	( 51.07,115.55) --
	( 51.09,115.58) --
	( 51.10,115.60) --
	( 51.11,115.62) --
	( 51.13,115.64) --
	( 51.14,115.67) --
	( 51.15,115.69) --
	( 51.17,115.71) --
	( 51.18,115.74) --
	( 51.20,115.76) --
	( 51.21,115.78) --
	( 51.22,115.81) --
	( 51.24,115.83) --
	( 51.25,115.85) --
	( 51.26,115.88) --
	( 51.28,115.90) --
	( 51.29,115.92) --
	( 51.31,115.95) --
	( 51.32,115.97) --
	( 51.33,115.99) --
	( 51.35,116.01) --
	( 51.36,116.04) --
	( 51.37,116.06) --
	( 51.39,116.08) --
	( 51.40,116.10) --
	( 51.41,116.13) --
	( 51.43,116.15) --
	( 51.44,116.17) --
	( 51.46,116.19) --
	( 51.47,116.22) --
	( 51.48,116.24) --
	( 51.50,116.26) --
	( 51.51,116.28) --
	( 51.52,116.30) --
	( 51.54,116.32) --
	( 51.55,116.34) --
	( 51.57,116.37) --
	( 51.58,116.39) --
	( 51.59,116.41) --
	( 51.61,116.43) --
	( 51.62,116.45) --
	( 51.63,116.47) --
	( 51.65,116.49) --
	( 51.66,116.51) --
	( 51.68,116.54) --
	( 51.69,116.55) --
	( 51.70,116.57) --
	( 51.72,116.59) --
	( 51.73,116.61) --
	( 51.74,116.63) --
	( 51.76,116.65) --
	( 51.77,116.67) --
	( 51.79,116.69) --
	( 51.80,116.71) --
	( 51.81,116.73) --
	( 51.83,116.74) --
	( 51.84,116.76) --
	( 51.85,116.78) --
	( 51.87,116.79) --
	( 51.88,116.81) --
	( 51.89,116.83) --
	( 51.91,116.85) --
	( 51.92,116.86) --
	( 51.94,116.88) --
	( 51.95,116.90) --
	( 51.96,116.92) --
	( 51.98,116.93) --
	( 51.99,116.95) --
	( 52.00,116.96) --
	( 52.02,116.98) --
	( 52.03,116.99) --
	( 52.05,117.01) --
	( 52.06,117.02) --
	( 52.07,117.04) --
	( 52.09,117.05) --
	( 52.10,117.07) --
	( 52.11,117.08) --
	( 52.13,117.10) --
	( 52.14,117.11) --
	( 52.16,117.12) --
	( 52.17,117.14) --
	( 52.18,117.15) --
	( 52.20,117.17) --
	( 52.21,117.18) --
	( 52.22,117.19) --
	( 52.24,117.21) --
	( 52.25,117.22) --
	( 52.27,117.23) --
	( 52.28,117.24) --
	( 52.29,117.26) --
	( 52.31,117.27) --
	( 52.32,117.28) --
	( 52.33,117.30) --
	( 52.35,117.31) --
	( 52.36,117.32) --
	( 52.37,117.33) --
	( 52.39,117.34) --
	( 52.40,117.36) --
	( 52.42,117.37) --
	( 52.43,117.38) --
	( 52.44,117.39) --
	( 52.46,117.40) --
	( 52.47,117.41) --
	( 52.48,117.43) --
	( 52.50,117.44) --
	( 52.51,117.45) --
	( 52.53,117.46) --
	( 52.54,117.47) --
	( 52.55,117.49) --
	( 52.57,117.50) --
	( 52.58,117.51) --
	( 52.59,117.52) --
	( 52.61,117.53) --
	( 52.62,117.54) --
	( 52.64,117.56) --
	( 52.65,117.56) --
	( 52.66,117.58) --
	( 52.68,117.59) --
	( 52.69,117.60) --
	( 52.70,117.61) --
	( 52.72,117.63) --
	( 52.73,117.63) --
	( 52.75,117.65) --
	( 52.76,117.66) --
	( 52.77,117.67) --
	( 52.79,117.68) --
	( 52.80,117.69) --
	( 52.81,117.70) --
	( 52.83,117.72) --
	( 52.84,117.73) --
	( 52.85,117.74) --
	( 52.87,117.75) --
	( 52.88,117.76) --
	( 52.90,117.78) --
	( 52.91,117.79) --
	( 52.92,117.80) --
	( 52.94,117.81) --
	( 52.95,117.82) --
	( 52.96,117.84) --
	( 52.98,117.85) --
	( 52.99,117.86) --
	( 53.01,117.87) --
	( 53.02,117.88) --
	( 53.03,117.90) --
	( 53.05,117.91) --
	( 53.06,117.92) --
	( 53.07,117.94) --
	( 53.09,117.95) --
	( 53.10,117.96) --
	( 53.12,117.98) --
	( 53.13,117.99) --
	( 53.14,118.00) --
	( 53.16,118.01) --
	( 53.17,118.02) --
	( 53.18,118.04) --
	( 53.20,118.05) --
	( 53.21,118.06) --
	( 53.23,118.08) --
	( 53.24,118.09) --
	( 53.25,118.10) --
	( 53.27,118.11) --
	( 53.28,118.13) --
	( 53.29,118.14) --
	( 53.31,118.15) --
	( 53.32,118.17) --
	( 53.33,118.18) --
	( 53.35,118.19) --
	( 53.36,118.20) --
	( 53.38,118.22) --
	( 53.39,118.24) --
	( 53.40,118.25) --
	( 53.42,118.26) --
	( 53.43,118.27) --
	( 53.44,118.29) --
	( 53.46,118.30) --
	( 53.47,118.31) --
	( 53.49,118.33) --
	( 53.50,118.34) --
	( 53.51,118.35) --
	( 53.53,118.36) --
	( 53.54,118.38) --
	( 53.55,118.39) --
	( 53.57,118.40) --
	( 53.58,118.42) --
	( 53.60,118.43) --
	( 53.61,118.44) --
	( 53.62,118.46) --
	( 53.64,118.47) --
	( 53.65,118.48) --
	( 53.66,118.49) --
	( 53.68,118.51) --
	( 53.69,118.52) --
	( 53.71,118.53) --
	( 53.72,118.55) --
	( 53.73,118.56) --
	( 53.75,118.58) --
	( 53.76,118.59) --
	( 53.77,118.60) --
	( 53.79,118.62) --
	( 53.80,118.63) --
	( 53.81,118.64) --
	( 53.83,118.65) --
	( 53.84,118.67) --
	( 53.86,118.68) --
	( 53.87,118.69) --
	( 53.88,118.71) --
	( 53.90,118.72) --
	( 53.91,118.73) --
	( 53.92,118.75) --
	( 53.94,118.76) --
	( 53.95,118.77) --
	( 53.97,118.78) --
	( 53.98,118.80) --
	( 53.99,118.81) --
	( 54.01,118.82) --
	( 54.02,118.84) --
	( 54.03,118.85) --
	( 54.05,118.86) --
	( 54.06,118.88) --
	( 54.08,118.89) --
	( 54.09,118.90) --
	( 54.10,118.92) --
	( 54.12,118.93) --
	( 54.13,118.94) --
	( 54.14,118.96) --
	( 54.16,118.97) --
	( 54.17,118.98) --
	( 54.19,119.00) --
	( 54.20,119.01) --
	( 54.21,119.03) --
	( 54.23,119.04) --
	( 54.24,119.05) --
	( 54.25,119.07) --
	( 54.27,119.08) --
	( 54.28,119.09) --
	( 54.29,119.11) --
	( 54.31,119.12) --
	( 54.32,119.13) --
	( 54.34,119.15) --
	( 54.35,119.16) --
	( 54.36,119.18) --
	( 54.38,119.19) --
	( 54.39,119.21) --
	( 54.40,119.22) --
	( 54.42,119.23) --
	( 54.43,119.25) --
	( 54.45,119.26) --
	( 54.46,119.28) --
	( 54.47,119.29) --
	( 54.49,119.31) --
	( 54.50,119.32) --
	( 54.51,119.34) --
	( 54.53,119.36) --
	( 54.54,119.37) --
	( 54.56,119.39) --
	( 54.57,119.40) --
	( 54.58,119.42) --
	( 54.60,119.43) --
	( 54.61,119.45) --
	( 54.62,119.46) --
	( 54.64,119.48) --
	( 54.65,119.49) --
	( 54.67,119.51) --
	( 54.68,119.52) --
	( 54.69,119.54) --
	( 54.71,119.55) --
	( 54.72,119.57) --
	( 54.73,119.58) --
	( 54.75,119.60) --
	( 54.76,119.62) --
	( 54.77,119.64) --
	( 54.79,119.65) --
	( 54.80,119.67) --
	( 54.82,119.68) --
	( 54.83,119.70) --
	( 54.84,119.72) --
	( 54.86,119.73) --
	( 54.87,119.75) --
	( 54.88,119.77) --
	( 54.90,119.78) --
	( 54.91,119.80) --
	( 54.93,119.82) --
	( 54.94,119.84) --
	( 54.95,119.85) --
	( 54.97,119.87) --
	( 54.98,119.89) --
	( 54.99,119.90) --
	( 55.01,119.92) --
	( 55.02,119.94) --
	( 55.04,119.96) --
	( 55.05,119.97) --
	( 55.06,119.99) --
	( 55.08,120.01) --
	( 55.09,120.03) --
	( 55.10,120.04) --
	( 55.12,120.06) --
	( 55.13,120.08) --
	( 55.15,120.09) --
	( 55.16,120.11) --
	( 55.17,120.13) --
	( 55.19,120.15) --
	( 55.20,120.16) --
	( 55.21,120.19) --
	( 55.23,120.20) --
	( 55.24,120.22) --
	( 55.25,120.24) --
	( 55.27,120.25) --
	( 55.28,120.27) --
	( 55.30,120.29) --
	( 55.31,120.31) --
	( 55.32,120.32) --
	( 55.34,120.34) --
	( 55.35,120.36) --
	( 55.36,120.38) --
	( 55.38,120.40) --
	( 55.39,120.41) --
	( 55.41,120.43) --
	( 55.42,120.45) --
	( 55.43,120.47) --
	( 55.45,120.48) --
	( 55.46,120.50) --
	( 55.47,120.52) --
	( 55.49,120.54) --
	( 55.50,120.55) --
	( 55.52,120.57) --
	( 55.53,120.58) --
	( 55.54,120.60) --
	( 55.56,120.62) --
	( 55.57,120.64) --
	( 55.58,120.65) --
	( 55.60,120.67) --
	( 55.61,120.68) --
	( 55.63,120.70) --
	( 55.64,120.71) --
	( 55.65,120.73) --
	( 55.67,120.75) --
	( 55.68,120.76) --
	( 55.69,120.78) --
	( 55.71,120.79) --
	( 55.72,120.81) --
	( 55.73,120.82) --
	( 55.75,120.84) --
	( 55.76,120.85) --
	( 55.78,120.86) --
	( 55.79,120.88) --
	( 55.80,120.89) --
	( 55.82,120.91) --
	( 55.83,120.92) --
	( 55.84,120.94) --
	( 55.86,120.95) --
	( 55.87,120.96) --
	( 55.89,120.98) --
	( 55.90,120.99) --
	( 55.91,121.00) --
	( 55.93,121.02) --
	( 55.94,121.02) --
	( 55.95,121.04) --
	( 55.97,121.05) --
	( 55.98,121.06) --
	( 56.00,121.07) --
	( 56.01,121.09) --
	( 56.02,121.10) --
	( 56.04,121.11) --
	( 56.05,121.12) --
	( 56.06,121.13) --
	( 56.08,121.14) --
	( 56.09,121.15) --
	( 56.11,121.16) --
	( 56.12,121.17) --
	( 56.13,121.18) --
	( 56.15,121.19) --
	( 56.16,121.20) --
	( 56.17,121.21) --
	( 56.19,121.22) --
	( 56.20,121.23) --
	( 56.21,121.24) --
	( 56.23,121.25) --
	( 56.24,121.26) --
	( 56.26,121.27) --
	( 56.27,121.28) --
	( 56.28,121.28) --
	( 56.30,121.29) --
	( 56.31,121.30) --
	( 56.32,121.31) --
	( 56.34,121.32) --
	( 56.35,121.32) --
	( 56.37,121.33) --
	( 56.38,121.34) --
	( 56.39,121.35) --
	( 56.41,121.36) --
	( 56.42,121.36) --
	( 56.43,121.37) --
	( 56.45,121.38) --
	( 56.46,121.39) --
	( 56.48,121.40) --
	( 56.49,121.40) --
	( 56.50,121.41) --
	( 56.52,121.42) --
	( 56.53,121.42) --
	( 56.54,121.43) --
	( 56.56,121.44) --
	( 56.57,121.44) --
	( 56.59,121.45) --
	( 56.60,121.46) --
	( 56.61,121.47) --
	( 56.63,121.47) --
	( 56.64,121.48) --
	( 56.65,121.49) --
	( 56.67,121.50) --
	( 56.68,121.50) --
	( 56.69,121.51) --
	( 56.71,121.52) --
	( 56.72,121.53) --
	( 56.74,121.54) --
	( 56.75,121.54) --
	( 56.76,121.55) --
	( 56.78,121.56) --
	( 56.79,121.57) --
	( 56.80,121.57) --
	( 56.82,121.58) --
	( 56.83,121.59) --
	( 56.85,121.60) --
	( 56.86,121.60) --
	( 56.87,121.61) --
	( 56.89,121.62) --
	( 56.90,121.63) --
	( 56.91,121.63) --
	( 56.93,121.64) --
	( 56.94,121.65) --
	( 56.96,121.66) --
	( 56.97,121.67) --
	( 56.98,121.68) --
	( 57.00,121.69) --
	( 57.01,121.70) --
	( 57.02,121.70) --
	( 57.04,121.71) --
	( 57.05,121.72) --
	( 57.07,121.73) --
	( 57.08,121.74) --
	( 57.09,121.75) --
	( 57.11,121.76) --
	( 57.12,121.77) --
	( 57.13,121.78) --
	( 57.15,121.79) --
	( 57.16,121.79) --
	( 57.17,121.81) --
	( 57.19,121.82) --
	( 57.20,121.82) --
	( 57.22,121.84) --
	( 57.23,121.85) --
	( 57.24,121.86) --
	( 57.26,121.87) --
	( 57.27,121.88) --
	( 57.28,121.89) --
	( 57.30,121.90) --
	( 57.31,121.91) --
	( 57.33,121.92) --
	( 57.34,121.93) --
	( 57.35,121.94) --
	( 57.37,121.95) --
	( 57.38,121.96) --
	( 57.39,121.97) --
	( 57.41,121.98) --
	( 57.42,121.99) --
	( 57.44,122.01) --
	( 57.45,122.02) --
	( 57.46,122.03) --
	( 57.48,122.04) --
	( 57.49,122.05) --
	( 57.50,122.06) --
	( 57.52,122.07) --
	( 57.53,122.08) --
	( 57.55,122.10) --
	( 57.56,122.11) --
	( 57.57,122.12) --
	( 57.59,122.13) --
	( 57.60,122.14) --
	( 57.61,122.15) --
	( 57.63,122.16) --
	( 57.64,122.18) --
	( 57.65,122.19) --
	( 57.67,122.20) --
	( 57.68,122.21) --
	( 57.70,122.22) --
	( 57.71,122.23) --
	( 57.72,122.24) --
	( 57.74,122.25) --
	( 57.75,122.27) --
	( 57.76,122.27) --
	( 57.78,122.29) --
	( 57.79,122.30) --
	( 57.81,122.31) --
	( 57.82,122.32) --
	( 57.83,122.33) --
	( 57.85,122.34) --
	( 57.86,122.35) --
	( 57.87,122.37) --
	( 57.89,122.37) --
	( 57.90,122.38) --
	( 57.92,122.40) --
	( 57.93,122.40) --
	( 57.94,122.42) --
	( 57.96,122.43) --
	( 57.97,122.43) --
	( 57.98,122.45) --
	( 58.00,122.46) --
	( 58.01,122.47) --
	( 58.03,122.48) --
	( 58.04,122.49) --
	( 58.05,122.50) --
	( 58.07,122.50) --
	( 58.08,122.51) --
	( 58.09,122.53) --
	( 58.11,122.53) --
	( 58.12,122.54) --
	( 58.13,122.55) --
	( 58.15,122.56) --
	( 58.16,122.57) --
	( 58.18,122.58) --
	( 58.19,122.59) --
	( 58.20,122.59) --
	( 58.22,122.60) --
	( 58.23,122.61) --
	( 58.24,122.62) --
	( 58.26,122.63) --
	( 58.27,122.64) --
	( 58.29,122.65) --
	( 58.30,122.65) --
	( 58.31,122.66) --
	( 58.33,122.67) --
	( 58.34,122.68) --
	( 58.35,122.68) --
	( 58.37,122.69) --
	( 58.38,122.70) --
	( 58.40,122.71) --
	( 58.41,122.71) --
	( 58.42,122.72) --
	( 58.44,122.72) --
	( 58.45,122.73) --
	( 58.46,122.74) --
	( 58.48,122.75) --
	( 58.49,122.75) --
	( 58.51,122.76) --
	( 58.52,122.77) --
	( 58.53,122.77) --
	( 58.55,122.78) --
	( 58.56,122.79) --
	( 58.57,122.79) --
	( 58.59,122.80) --
	( 58.60,122.80) --
	( 58.61,122.81) --
	( 58.63,122.82) --
	( 58.64,122.82) --
	( 58.66,122.83) --
	( 58.67,122.83) --
	( 58.68,122.84) --
	( 58.70,122.85) --
	( 58.71,122.85) --
	( 58.72,122.85) --
	( 58.74,122.86) --
	( 58.75,122.87) --
	( 58.77,122.87) --
	( 58.78,122.88) --
	( 58.79,122.88) --
	( 58.81,122.89) --
	( 58.82,122.89) --
	( 58.83,122.90) --
	( 58.85,122.90) --
	( 58.86,122.91) --
	( 58.88,122.91) --
	( 58.89,122.92) --
	( 58.90,122.92) --
	( 58.92,122.93) --
	( 58.93,122.93) --
	( 58.94,122.94) --
	( 58.96,122.94) --
	( 58.97,122.95) --
	( 58.99,122.95) --
	( 59.00,122.96) --
	( 59.01,122.96) --
	( 59.03,122.97) --
	( 59.04,122.97) --
	( 59.05,122.98) --
	( 59.07,122.98) --
	( 59.08,122.98) --
	( 59.09,122.99) --
	( 59.11,122.99) --
	( 59.12,123.00) --
	( 59.14,123.00) --
	( 59.15,123.01) --
	( 59.16,123.01) --
	( 59.18,123.02) --
	( 59.19,123.02) --
	( 59.20,123.03) --
	( 59.22,123.03) --
	( 59.23,123.04) --
	( 59.25,123.04) --
	( 59.26,123.04) --
	( 59.27,123.05) --
	( 59.29,123.05) --
	( 59.30,123.06) --
	( 59.31,123.06) --
	( 59.33,123.07) --
	( 59.34,123.07) --
	( 59.36,123.08) --
	( 59.37,123.08) --
	( 59.38,123.09) --
	( 59.40,123.09) --
	( 59.41,123.10) --
	( 59.42,123.10) --
	( 59.44,123.11) --
	( 59.45,123.11) --
	( 59.47,123.12) --
	( 59.48,123.12) --
	( 59.49,123.13) --
	( 59.51,123.13) --
	( 59.52,123.14) --
	( 59.53,123.14) --
	( 59.55,123.15) --
	( 59.56,123.15) --
	( 59.57,123.16) --
	( 59.59,123.17) --
	( 59.60,123.17) --
	( 59.62,123.17) --
	( 59.63,123.18) --
	( 59.64,123.19) --
	( 59.66,123.19) --
	( 59.67,123.20) --
	( 59.68,123.20) --
	( 59.70,123.21) --
	( 59.71,123.22) --
	( 59.73,123.22) --
	( 59.74,123.23) --
	( 59.75,123.23) --
	( 59.77,123.24) --
	( 59.78,123.25) --
	( 59.79,123.25) --
	( 59.81,123.26) --
	( 59.82,123.27) --
	( 59.84,123.27) --
	( 59.85,123.28) --
	( 59.86,123.29) --
	( 59.88,123.29) --
	( 59.89,123.30) --
	( 59.90,123.31) --
	( 59.92,123.31) --
	( 59.93,123.32) --
	( 59.95,123.33) --
	( 59.96,123.33) --
	( 59.97,123.34) --
	( 59.99,123.35) --
	( 60.00,123.36) --
	( 60.01,123.36) --
	( 60.03,123.37) --
	( 60.04,123.38) --
	( 60.05,123.39) --
	( 60.07,123.39) --
	( 60.08,123.40) --
	( 60.10,123.41) --
	( 60.11,123.42) --
	( 60.12,123.43) --
	( 60.14,123.44) --
	( 60.15,123.45) --
	( 60.16,123.46) --
	( 60.18,123.46) --
	( 60.19,123.47) --
	( 60.21,123.48) --
	( 60.22,123.49) --
	( 60.23,123.50) --
	( 60.25,123.51) --
	( 60.26,123.52) --
	( 60.27,123.52) --
	( 60.29,123.53) --
	( 60.30,123.55) --
	( 60.32,123.55) --
	( 60.33,123.56) --
	( 60.34,123.57) --
	( 60.36,123.59) --
	( 60.37,123.59) --
	( 60.38,123.60) --
	( 60.40,123.62) --
	( 60.41,123.62) --
	( 60.43,123.63) --
	( 60.44,123.65) --
	( 60.45,123.65) --
	( 60.47,123.67) --
	( 60.48,123.68) --
	( 60.49,123.69) --
	( 60.51,123.70) --
	( 60.52,123.71) --
	( 60.53,123.72) --
	( 60.55,123.73) --
	( 60.56,123.74) --
	( 60.58,123.75) --
	( 60.59,123.77) --
	( 60.60,123.78) --
	( 60.62,123.79) --
	( 60.63,123.80) --
	( 60.64,123.81) --
	( 60.66,123.82) --
	( 60.67,123.84) --
	( 60.69,123.85) --
	( 60.70,123.86) --
	( 60.71,123.87) --
	( 60.73,123.88) --
	( 60.74,123.90) --
	( 60.75,123.91) --
	( 60.77,123.92) --
	( 60.78,123.93) --
	( 60.80,123.94) --
	( 60.81,123.96) --
	( 60.82,123.97) --
	( 60.84,123.98) --
	( 60.85,123.99) --
	( 60.86,124.00) --
	( 60.88,124.02) --
	( 60.89,124.03) --
	( 60.91,124.04) --
	( 60.92,124.06) --
	( 60.93,124.07) --
	( 60.95,124.08) --
	( 60.96,124.10) --
	( 60.97,124.11) --
	( 60.99,124.12) --
	( 61.00,124.13) --
	( 61.01,124.14) --
	( 61.03,124.16) --
	( 61.04,124.17) --
	( 61.06,124.18) --
	( 61.07,124.20) --
	( 61.08,124.21) --
	( 61.10,124.22) --
	( 61.11,124.23) --
	( 61.12,124.25) --
	( 61.14,124.26) --
	( 61.15,124.27) --
	( 61.17,124.29) --
	( 61.18,124.30) --
	( 61.19,124.31) --
	( 61.21,124.32) --
	( 61.22,124.33) --
	( 61.23,124.35) --
	( 61.25,124.36) --
	( 61.26,124.37) --
	( 61.28,124.39) --
	( 61.29,124.40) --
	( 61.30,124.41) --
	( 61.32,124.42) --
	( 61.33,124.43) --
	( 61.34,124.45) --
	( 61.36,124.46) --
	( 61.37,124.47) --
	( 61.39,124.48) --
	( 61.40,124.50) --
	( 61.41,124.51) --
	( 61.43,124.52) --
	( 61.44,124.53) --
	( 61.45,124.55) --
	( 61.47,124.56) --
	( 61.48,124.57) --
	( 61.49,124.58) --
	( 61.51,124.59) --
	( 61.52,124.61) --
	( 61.54,124.62) --
	( 61.55,124.63) --
	( 61.56,124.64) --
	( 61.58,124.65) --
	( 61.59,124.67) --
	( 61.60,124.68) --
	( 61.62,124.69) --
	( 61.63,124.70) --
	( 61.65,124.71) --
	( 61.66,124.72) --
	( 61.67,124.74) --
	( 61.69,124.75) --
	( 61.70,124.76) --
	( 61.71,124.77) --
	( 61.73,124.78) --
	( 61.74,124.79) --
	( 61.76,124.80) --
	( 61.77,124.82) --
	( 61.78,124.83) --
	( 61.80,124.84) --
	( 61.81,124.85) --
	( 61.82,124.86) --
	( 61.84,124.87) --
	( 61.85,124.88) --
	( 61.87,124.90) --
	( 61.88,124.91) --
	( 61.89,124.92) --
	( 61.91,124.93) --
	( 61.92,124.94) --
	( 61.93,124.95) --
	( 61.95,124.96) --
	( 61.96,124.97) --
	( 61.97,124.99) --
	( 61.99,125.00) --
	( 62.00,125.01) --
	( 62.02,125.02) --
	( 62.03,125.03) --
	( 62.04,125.04) --
	( 62.06,125.05) --
	( 62.07,125.06) --
	( 62.08,125.07) --
	( 62.10,125.08) --
	( 62.11,125.09) --
	( 62.13,125.10) --
	( 62.14,125.11) --
	( 62.15,125.12) --
	( 62.17,125.13) --
	( 62.18,125.15) --
	( 62.19,125.16) --
	( 62.21,125.17) --
	( 62.22,125.18) --
	( 62.24,125.19) --
	( 62.25,125.20) --
	( 62.26,125.21) --
	( 62.28,125.22) --
	( 62.29,125.23) --
	( 62.30,125.24) --
	( 62.32,125.25) --
	( 62.33,125.26) --
	( 62.35,125.27) --
	( 62.36,125.28) --
	( 62.37,125.29) --
	( 62.39,125.30) --
	( 62.40,125.31) --
	( 62.41,125.32) --
	( 62.43,125.33) --
	( 62.44,125.34) --
	( 62.45,125.35) --
	( 62.47,125.36) --
	( 62.48,125.37) --
	( 62.50,125.38) --
	( 62.51,125.38) --
	( 62.52,125.39) --
	( 62.54,125.40) --
	( 62.55,125.41) --
	( 62.56,125.42) --
	( 62.58,125.43) --
	( 62.59,125.44) --
	( 62.61,125.45) --
	( 62.62,125.46) --
	( 62.63,125.47) --
	( 62.65,125.48) --
	( 62.66,125.48) --
	( 62.67,125.49) --
	( 62.69,125.50) --
	( 62.70,125.51) --
	( 62.72,125.52) --
	( 62.73,125.53) --
	( 62.74,125.54) --
	( 62.76,125.54) --
	( 62.77,125.55) --
	( 62.78,125.56) --
	( 62.80,125.57) --
	( 62.81,125.58) --
	( 62.83,125.59) --
	( 62.84,125.60) --
	( 62.85,125.61) --
	( 62.87,125.61) --
	( 62.88,125.62) --
	( 62.89,125.63) --
	( 62.91,125.64) --
	( 62.92,125.64) --
	( 62.93,125.65) --
	( 62.95,125.66) --
	( 62.96,125.67) --
	( 62.98,125.67) --
	( 62.99,125.68) --
	( 63.00,125.69) --
	( 63.02,125.70) --
	( 63.03,125.70) --
	( 63.04,125.71) --
	( 63.06,125.72) --
	( 63.07,125.73) --
	( 63.09,125.73) --
	( 63.10,125.74) --
	( 63.11,125.75) --
	( 63.13,125.76) --
	( 63.14,125.76) --
	( 63.15,125.77) --
	( 63.17,125.77) --
	( 63.18,125.78) --
	( 63.20,125.79) --
	( 63.21,125.80) --
	( 63.22,125.80) --
	( 63.24,125.81) --
	( 63.25,125.82) --
	( 63.26,125.82) --
	( 63.28,125.83) --
	( 63.29,125.84) --
	( 63.31,125.84) --
	( 63.32,125.85) --
	( 63.33,125.86) --
	( 63.35,125.86) --
	( 63.36,125.87) --
	( 63.37,125.88) --
	( 63.39,125.88) --
	( 63.40,125.89) --
	( 63.41,125.89) --
	( 63.43,125.90) --
	( 63.44,125.91) --
	( 63.46,125.92) --
	( 63.47,125.92) --
	( 63.48,125.93) --
	( 63.50,125.93) --
	( 63.51,125.94) --
	( 63.52,125.95) --
	( 63.54,125.95) --
	( 63.55,125.96) --
	( 63.57,125.96) --
	( 63.58,125.97) --
	( 63.59,125.98) --
	( 63.61,125.98) --
	( 63.62,125.99) --
	( 63.63,125.99) --
	( 63.65,126.00) --
	( 63.66,126.01) --
	( 63.68,126.02) --
	( 63.69,126.02) --
	( 63.70,126.03) --
	( 63.72,126.03) --
	( 63.73,126.04) --
	( 63.74,126.05) --
	( 63.76,126.05) --
	( 63.77,126.06) --
	( 63.79,126.06) --
	( 63.80,126.07) --
	( 63.81,126.08) --
	( 63.83,126.09) --
	( 63.84,126.09) --
	( 63.85,126.09) --
	( 63.87,126.10) --
	( 63.88,126.11) --
	( 63.89,126.12) --
	( 63.91,126.12) --
	( 63.92,126.13) --
	( 63.94,126.13) --
	( 63.95,126.14) --
	( 63.96,126.15) --
	( 63.98,126.15) --
	( 63.99,126.16) --
	( 64.00,126.17) --
	( 64.02,126.17) --
	( 64.03,126.18) --
	( 64.05,126.18) --
	( 64.06,126.19) --
	( 64.07,126.20) --
	( 64.09,126.21) --
	( 64.10,126.21) --
	( 64.11,126.22) --
	( 64.13,126.22) --
	( 64.14,126.23) --
	( 64.16,126.24) --
	( 64.17,126.24) --
	( 64.18,126.25) --
	( 64.20,126.25) --
	( 64.21,126.26) --
	( 64.22,126.27) --
	( 64.24,126.28) --
	( 64.25,126.28) --
	( 64.27,126.29) --
	( 64.28,126.29) --
	( 64.29,126.30) --
	( 64.31,126.31) --
	( 64.32,126.31) --
	( 64.33,126.32) --
	( 64.35,126.33) --
	( 64.36,126.33) --
	( 64.37,126.34) --
	( 64.39,126.34) --
	( 64.40,126.35) --
	( 64.42,126.36) --
	( 64.43,126.37) --
	( 64.44,126.37) --
	( 64.46,126.38) --
	( 64.47,126.38) --
	( 64.48,126.39) --
	( 64.50,126.40) --
	( 64.51,126.40) --
	( 64.53,126.41) --
	( 64.54,126.41) --
	( 64.55,126.42) --
	( 64.57,126.43) --
	( 64.58,126.44) --
	( 64.59,126.44) --
	( 64.61,126.45) --
	( 64.62,126.45) --
	( 64.64,126.46) --
	( 64.65,126.47) --
	( 64.66,126.47) --
	( 64.68,126.48) --
	( 64.69,126.49) --
	( 64.70,126.49) --
	( 64.72,126.50) --
	( 64.73,126.51) --
	( 64.75,126.51) --
	( 64.76,126.52) --
	( 64.77,126.53) --
	( 64.79,126.53) --
	( 64.80,126.54) --
	( 64.81,126.55) --
	( 64.83,126.55) --
	( 64.84,126.56) --
	( 64.85,126.57) --
	( 64.87,126.57) --
	( 64.88,126.58) --
	( 64.90,126.59) --
	( 64.91,126.60) --
	( 64.92,126.60) --
	( 64.94,126.61) --
	( 64.95,126.62) --
	( 64.96,126.63) --
	( 64.98,126.63) --
	( 64.99,126.64) --
	( 65.01,126.65) --
	( 65.02,126.65) --
	( 65.03,126.66) --
	( 65.05,126.67) --
	( 65.06,126.67) --
	( 65.07,126.68) --
	( 65.09,126.69) --
	( 65.10,126.69) --
	( 65.12,126.70) --
	( 65.13,126.71) --
	( 65.14,126.72) --
	( 65.16,126.73) --
	( 65.17,126.73) --
	( 65.18,126.74) --
	( 65.20,126.75) --
	( 65.21,126.75) --
	( 65.23,126.76) --
	( 65.24,126.77) --
	( 65.25,126.77) --
	( 65.27,126.78) --
	( 65.28,126.79) --
	( 65.29,126.79) --
	( 65.31,126.80) --
	( 65.32,126.81) --
	( 65.33,126.82) --
	( 65.35,126.82) --
	( 65.36,126.83) --
	( 65.38,126.83) --
	( 65.39,126.84) --
	( 65.40,126.85) --
	( 65.42,126.85) --
	( 65.43,126.86) --
	( 65.44,126.87) --
	( 65.46,126.87) --
	( 65.47,126.88) --
	( 65.49,126.89) --
	( 65.50,126.89) --
	( 65.51,126.90) --
	( 65.53,126.90) --
	( 65.54,126.91) --
	( 65.55,126.92) --
	( 65.57,126.92) --
	( 65.58,126.93) --
	( 65.60,126.93) --
	( 65.61,126.94) --
	( 65.62,126.95) --
	( 65.64,126.95) --
	( 65.65,126.95) --
	( 65.66,126.96) --
	( 65.68,126.97) --
	( 65.69,126.97) --
	( 65.71,126.98) --
	( 65.72,126.98) --
	( 65.73,126.99) --
	( 65.75,126.99) --
	( 65.76,127.00) --
	( 65.77,127.00) --
	( 65.79,127.01) --
	( 65.80,127.02) --
	( 65.81,127.02) --
	( 65.83,127.02) --
	( 65.84,127.03) --
	( 65.86,127.03) --
	( 65.87,127.04) --
	( 65.88,127.05) --
	( 65.90,127.05) --
	( 65.91,127.05) --
	( 65.92,127.06) --
	( 65.94,127.06) --
	( 65.95,127.07) --
	( 65.97,127.07) --
	( 65.98,127.08) --
	( 65.99,127.08) --
	( 66.01,127.08) --
	( 66.02,127.09) --
	( 66.03,127.09) --
	( 66.05,127.10) --
	( 66.06,127.10) --
	( 66.08,127.11) --
	( 66.09,127.11) --
	( 66.10,127.11) --
	( 66.12,127.12) --
	( 66.13,127.12) --
	( 66.14,127.13) --
	( 66.16,127.13) --
	( 66.17,127.13) --
	( 66.19,127.14) --
	( 66.20,127.14) --
	( 66.21,127.14) --
	( 66.23,127.15) --
	( 66.24,127.15) --
	( 66.25,127.16) --
	( 66.27,127.16) --
	( 66.28,127.17) --
	( 66.29,127.17) --
	( 66.31,127.18) --
	( 66.32,127.18) --
	( 66.34,127.18) --
	( 66.35,127.18) --
	( 66.36,127.19) --
	( 66.38,127.19) --
	( 66.39,127.20) --
	( 66.40,127.20) --
	( 66.42,127.21) --
	( 66.43,127.21) --
	( 66.45,127.21) --
	( 66.46,127.22) --
	( 66.47,127.22) --
	( 66.49,127.23) --
	( 66.50,127.23) --
	( 66.51,127.24) --
	( 66.53,127.24) --
	( 66.54,127.24) --
	( 66.56,127.25) --
	( 66.57,127.25) --
	( 66.58,127.26) --
	( 66.60,127.26) --
	( 66.61,127.27) --
	( 66.62,127.27) --
	( 66.64,127.27) --
	( 66.65,127.28) --
	( 66.67,127.28) --
	( 66.68,127.29) --
	( 66.69,127.29) --
	( 66.71,127.30) --
	( 66.72,127.30) --
	( 66.73,127.30) --
	( 66.75,127.31) --
	( 66.76,127.32) --
	( 66.77,127.32) --
	( 66.79,127.33) --
	( 66.80,127.33) --
	( 66.82,127.34) --
	( 66.83,127.34) --
	( 66.84,127.35) --
	( 66.86,127.35) --
	( 66.87,127.36) --
	( 66.88,127.37) --
	( 66.90,127.37) --
	( 66.91,127.38) --
	( 66.93,127.38) --
	( 66.94,127.39) --
	( 66.95,127.40) --
	( 66.97,127.40) --
	( 66.98,127.41) --
	( 66.99,127.41) --
	( 67.01,127.42) --
	( 67.02,127.43) --
	( 67.04,127.43) --
	( 67.05,127.44) --
	( 67.06,127.45) --
	( 67.08,127.45) --
	( 67.09,127.46) --
	( 67.10,127.46) --
	( 67.12,127.47) --
	( 67.13,127.48) --
	( 67.15,127.49) --
	( 67.16,127.50) --
	( 67.17,127.50) --
	( 67.19,127.51) --
	( 67.20,127.52) --
	( 67.21,127.53) --
	( 67.23,127.53) --
	( 67.24,127.54) --
	( 67.25,127.55) --
	( 67.27,127.56) --
	( 67.28,127.56) --
	( 67.30,127.57) --
	( 67.31,127.58) --
	( 67.32,127.59) --
	( 67.34,127.59) --
	( 67.35,127.60) --
	( 67.36,127.61) --
	( 67.38,127.62) --
	( 67.39,127.62) --
	( 67.41,127.63) --
	( 67.42,127.64) --
	( 67.43,127.65) --
	( 67.45,127.66) --
	( 67.46,127.67) --
	( 67.47,127.68) --
	( 67.49,127.69) --
	( 67.50,127.69) --
	( 67.52,127.70) --
	( 67.53,127.71) --
	( 67.54,127.72) --
	( 67.56,127.72) --
	( 67.57,127.73) --
	( 67.58,127.74) --
	( 67.60,127.75) --
	( 67.61,127.76) --
	( 67.63,127.77) --
	( 67.64,127.77) --
	( 67.65,127.78) --
	( 67.67,127.79) --
	( 67.68,127.80) --
	( 67.69,127.81) --
	( 67.71,127.82) --
	( 67.72,127.82) --
	( 67.73,127.83) --
	( 67.75,127.84) --
	( 67.76,127.85) --
	( 67.78,127.85) --
	( 67.79,127.86) --
	( 67.80,127.87) --
	( 67.82,127.87) --
	( 67.83,127.88) --
	( 67.84,127.89) --
	( 67.86,127.89) --
	( 67.87,127.90) --
	( 67.89,127.91) --
	( 67.90,127.91) --
	( 67.91,127.92) --
	( 67.93,127.93) --
	( 67.94,127.93) --
	( 67.95,127.94) --
	( 67.97,127.94) --
	( 67.98,127.95) --
	( 68.00,127.95) --
	( 68.01,127.96) --
	( 68.02,127.97) --
	( 68.04,127.97) --
	( 68.05,127.98) --
	( 68.06,127.98) --
	( 68.08,127.98) --
	( 68.09,127.99) --
	( 68.11,127.99) --
	( 68.12,128.00) --
	( 68.13,128.00) --
	( 68.15,128.01) --
	( 68.16,128.01) --
	( 68.17,128.01) --
	( 68.19,128.01) --
	( 68.20,128.02) --
	( 68.21,128.02) --
	( 68.23,128.02) --
	( 68.24,128.03) --
	( 68.26,128.03) --
	( 68.27,128.03) --
	( 68.28,128.03) --
	( 68.30,128.04) --
	( 68.31,128.04) --
	( 68.32,128.04) --
	( 68.34,128.04) --
	( 68.35,128.04) --
	( 68.37,128.04) --
	( 68.38,128.04) --
	( 68.39,128.04) --
	( 68.41,128.04) --
	( 68.42,128.04) --
	( 68.43,128.04) --
	( 68.45,128.04) --
	( 68.46,128.04) --
	( 68.48,128.04) --
	( 68.49,128.04) --
	( 68.50,128.04) --
	( 68.52,128.04) --
	( 68.53,128.04) --
	( 68.54,128.04) --
	( 68.56,128.04) --
	( 68.57,128.04) --
	( 68.59,128.04) --
	( 68.60,128.04) --
	( 68.61,128.04) --
	( 68.63,128.04) --
	( 68.64,128.04) --
	( 68.65,128.03) --
	( 68.67,128.03) --
	( 68.68,128.03) --
	( 68.69,128.03) --
	( 68.71,128.02) --
	( 68.72,128.02) --
	( 68.74,128.02) --
	( 68.75,128.01) --
	( 68.76,128.01) --
	( 68.78,128.01) --
	( 68.79,128.01) --
	( 68.80,128.00) --
	( 68.82,128.00) --
	( 68.83,128.00) --
	( 68.85,127.99) --
	( 68.86,127.99) --
	( 68.87,127.98) --
	( 68.89,127.98) --
	( 68.90,127.98) --
	( 68.91,127.97) --
	( 68.93,127.97) --
	( 68.94,127.96) --
	( 68.96,127.96) --
	( 68.97,127.95) --
	( 68.98,127.95) --
	( 69.00,127.94) --
	( 69.01,127.94) --
	( 69.02,127.93) --
	( 69.04,127.93) --
	( 69.05,127.92) --
	( 69.07,127.91) --
	( 69.08,127.91) --
	( 69.09,127.90) --
	( 69.11,127.90) --
	( 69.12,127.89) --
	( 69.13,127.88) --
	( 69.15,127.88) --
	( 69.16,127.87) --
	( 69.17,127.86) --
	( 69.19,127.86) --
	( 69.20,127.85) --
	( 69.22,127.84) --
	( 69.23,127.84) --
	( 69.24,127.83) --
	( 69.26,127.82) --
	( 69.27,127.81) --
	( 69.28,127.81) --
	( 69.30,127.80) --
	( 69.31,127.79) --
	( 69.33,127.78) --
	( 69.34,127.77) --
	( 69.35,127.76) --
	( 69.37,127.76) --
	( 69.38,127.75) --
	( 69.39,127.74) --
	( 69.41,127.73) --
	( 69.42,127.72) --
	( 69.44,127.72) --
	( 69.45,127.71) --
	( 69.46,127.70) --
	( 69.48,127.69) --
	( 69.49,127.68) --
	( 69.50,127.67) --
	( 69.52,127.66) --
	( 69.53,127.66) --
	( 69.55,127.64) --
	( 69.56,127.63) --
	( 69.57,127.62) --
	( 69.59,127.62) --
	( 69.60,127.61) --
	( 69.61,127.60) --
	( 69.63,127.59) --
	( 69.64,127.58) --
	( 69.65,127.57) --
	( 69.67,127.56) --
	( 69.68,127.56) --
	( 69.70,127.55) --
	( 69.71,127.54) --
	( 69.72,127.53) --
	( 69.74,127.52) --
	( 69.75,127.51) --
	( 69.76,127.50) --
	( 69.78,127.49) --
	( 69.79,127.48) --
	( 69.81,127.47) --
	( 69.82,127.46) --
	( 69.83,127.46) --
	( 69.85,127.45) --
	( 69.86,127.44) --
	( 69.87,127.43) --
	( 69.89,127.43) --
	( 69.90,127.42) --
	( 69.92,127.41) --
	( 69.93,127.40) --
	( 69.94,127.39) --
	( 69.96,127.38) --
	( 69.97,127.38) --
	( 69.98,127.37) --
	( 70.00,127.36) --
	( 70.01,127.35) --
	( 70.03,127.35) --
	( 70.04,127.34) --
	( 70.05,127.33) --
	( 70.07,127.33) --
	( 70.08,127.32) --
	( 70.09,127.31) --
	( 70.11,127.30) --
	( 70.12,127.30) --
	( 70.13,127.29) --
	( 70.15,127.28) --
	( 70.16,127.28) --
	( 70.18,127.27) --
	( 70.19,127.27) --
	( 70.20,127.26) --
	( 70.22,127.25) --
	( 70.23,127.25) --
	( 70.24,127.24) --
	( 70.26,127.24) --
	( 70.27,127.23) --
	( 70.29,127.23) --
	( 70.30,127.22) --
	( 70.31,127.21) --
	( 70.33,127.21) --
	( 70.34,127.21) --
	( 70.35,127.20) --
	( 70.37,127.20) --
	( 70.38,127.19) --
	( 70.40,127.19) --
	( 70.41,127.18) --
	( 70.42,127.18) --
	( 70.44,127.18) --
	( 70.45,127.17) --
	( 70.46,127.17) --
	( 70.48,127.16) --
	( 70.49,127.16) --
	( 70.51,127.16) --
	( 70.52,127.15) --
	( 70.53,127.15) --
	( 70.55,127.15) --
	( 70.56,127.14) --
	( 70.57,127.14) --
	( 70.59,127.14) --
	( 70.60,127.14) --
	( 70.61,127.14) --
	( 70.63,127.13) --
	( 70.64,127.13) --
	( 70.66,127.13) --
	( 70.67,127.13) --
	( 70.68,127.12) --
	( 70.70,127.12) --
	( 70.71,127.12) --
	( 70.72,127.12) --
	( 70.74,127.12) --
	( 70.75,127.12) --
	( 70.77,127.12) --
	( 70.78,127.11) --
	( 70.79,127.11) --
	( 70.81,127.11) --
	( 70.82,127.11) --
	( 70.83,127.11) --
	( 70.85,127.11) --
	( 70.86,127.11) --
	( 70.88,127.11) --
	( 70.89,127.11) --
	( 70.90,127.11) --
	( 70.92,127.11) --
	( 70.93,127.11) --
	( 70.94,127.11) --
	( 70.96,127.11) --
	( 70.97,127.11) --
	( 70.99,127.12) --
	( 71.00,127.12) --
	( 71.01,127.12) --
	( 71.03,127.12) --
	( 71.04,127.12) --
	( 71.05,127.12) --
	( 71.07,127.12) --
	( 71.08,127.13) --
	( 71.09,127.13) --
	( 71.11,127.13) --
	( 71.12,127.13) --
	( 71.14,127.13) --
	( 71.15,127.14) --
	( 71.16,127.14) --
	( 71.18,127.14) --
	( 71.19,127.14) --
	( 71.20,127.14) --
	( 71.22,127.14) --
	( 71.23,127.15) --
	( 71.25,127.15) --
	( 71.26,127.15) --
	( 71.27,127.16) --
	( 71.29,127.16) --
	( 71.30,127.16) --
	( 71.31,127.17) --
	( 71.33,127.17) --
	( 71.34,127.17) --
	( 71.36,127.18) --
	( 71.37,127.18) --
	( 71.38,127.18) --
	( 71.40,127.18) --
	( 71.41,127.19) --
	( 71.42,127.19) --
	( 71.44,127.19) --
	( 71.45,127.20) --
	( 71.47,127.20) --
	( 71.48,127.20) --
	( 71.49,127.21) --
	( 71.51,127.21) --
	( 71.52,127.21) --
	( 71.53,127.22) --
	( 71.55,127.22) --
	( 71.56,127.22) --
	( 71.57,127.23) --
	( 71.59,127.23) --
	( 71.60,127.24) --
	( 71.62,127.24) --
	( 71.63,127.24) --
	( 71.64,127.24) --
	( 71.66,127.25) --
	( 71.67,127.25) --
	( 71.68,127.26) --
	( 71.70,127.26) --
	( 71.71,127.26) --
	( 71.73,127.27) --
	( 71.74,127.27) --
	( 71.75,127.27) --
	( 71.77,127.28) --
	( 71.78,127.28) --
	( 71.79,127.28) --
	( 71.81,127.29) --
	( 71.82,127.29) --
	( 71.84,127.30) --
	( 71.85,127.30) --
	( 71.86,127.30) --
	( 71.88,127.31) --
	( 71.89,127.31) --
	( 71.90,127.31) --
	( 71.92,127.32) --
	( 71.93,127.32) --
	( 71.95,127.33) --
	( 71.96,127.33) --
	( 71.97,127.33) --
	( 71.99,127.34) --
	( 72.00,127.34) --
	( 72.01,127.34) --
	( 72.03,127.35) --
	( 72.04,127.35) --
	( 72.05,127.35) --
	( 72.07,127.36) --
	( 72.08,127.36) --
	( 72.10,127.36) --
	( 72.11,127.37) --
	( 72.12,127.37) --
	( 72.14,127.37) --
	( 72.15,127.37) --
	( 72.16,127.38) --
	( 72.18,127.38) --
	( 72.19,127.39) --
	( 72.21,127.39) --
	( 72.22,127.39) --
	( 72.23,127.40) --
	( 72.25,127.40) --
	( 72.26,127.40) --
	( 72.27,127.40) --
	( 72.29,127.40) --
	( 72.30,127.41) --
	( 72.32,127.41) --
	( 72.33,127.41) --
	( 72.34,127.42) --
	( 72.36,127.42) --
	( 72.37,127.42) --
	( 72.38,127.43) --
	( 72.40,127.43) --
	( 72.41,127.43) --
	( 72.43,127.43) --
	( 72.44,127.43) --
	( 72.45,127.44) --
	( 72.47,127.44) --
	( 72.48,127.44) --
	( 72.49,127.44) --
	( 72.51,127.45) --
	( 72.52,127.45) --
	( 72.53,127.45) --
	( 72.55,127.45) --
	( 72.56,127.46) --
	( 72.58,127.46) --
	( 72.59,127.46) --
	( 72.60,127.46) --
	( 72.62,127.46) --
	( 72.63,127.46) --
	( 72.64,127.46) --
	( 72.66,127.46) --
	( 72.67,127.47) --
	( 72.69,127.47) --
	( 72.70,127.47) --
	( 72.71,127.47) --
	( 72.73,127.47) --
	( 72.74,127.47) --
	( 72.75,127.47) --
	( 72.77,127.47) --
	( 72.78,127.47) --
	( 72.80,127.48) --
	( 72.81,127.48) --
	( 72.82,127.48) --
	( 72.84,127.48) --
	( 72.85,127.48) --
	( 72.86,127.48) --
	( 72.88,127.48) --
	( 72.89,127.48) --
	( 72.91,127.48) --
	( 72.92,127.48) --
	( 72.93,127.48) --
	( 72.95,127.47) --
	( 72.96,127.47) --
	( 72.97,127.47) --
	( 72.99,127.47) --
	( 73.00,127.47) --
	( 73.01,127.47) --
	( 73.03,127.47) --
	( 73.04,127.47) --
	( 73.06,127.46) --
	( 73.07,127.46) --
	( 73.08,127.46) --
	( 73.10,127.46) --
	( 73.11,127.46) --
	( 73.12,127.46) --
	( 73.14,127.46) --
	( 73.15,127.45) --
	( 73.17,127.45) --
	( 73.18,127.45) --
	( 73.19,127.45) --
	( 73.21,127.44) --
	( 73.22,127.44) --
	( 73.23,127.44) --
	( 73.25,127.43) --
	( 73.26,127.43) --
	( 73.28,127.43) --
	( 73.29,127.43) --
	( 73.30,127.42) --
	( 73.32,127.42) --
	( 73.33,127.42) --
	( 73.34,127.41) --
	( 73.36,127.41) --
	( 73.37,127.40) --
	( 73.39,127.40) --
	( 73.40,127.40) --
	( 73.41,127.39) --
	( 73.43,127.39) --
	( 73.44,127.38) --
	( 73.45,127.38) --
	( 73.47,127.37) --
	( 73.48,127.37) --
	( 73.49,127.37) --
	( 73.51,127.36) --
	( 73.52,127.36) --
	( 73.54,127.35) --
	( 73.55,127.35) --
	( 73.56,127.34) --
	( 73.58,127.34) --
	( 73.59,127.33) --
	( 73.60,127.33) --
	( 73.62,127.32) --
	( 73.63,127.32) --
	( 73.65,127.31) --
	( 73.66,127.30) --
	( 73.67,127.30) --
	( 73.69,127.30) --
	( 73.70,127.29) --
	( 73.71,127.28) --
	( 73.73,127.27) --
	( 73.74,127.27) --
	( 73.76,127.27) --
	( 73.77,127.26) --
	( 73.78,127.25) --
	( 73.80,127.24) --
	( 73.81,127.24) --
	( 73.82,127.23) --
	( 73.84,127.23) --
	( 73.85,127.22) --
	( 73.87,127.21) --
	( 73.88,127.21) --
	( 73.89,127.20) --
	( 73.91,127.19) --
	( 73.92,127.19) --
	( 73.93,127.18) --
	( 73.95,127.17) --
	( 73.96,127.17) --
	( 73.97,127.16) --
	( 73.99,127.15) --
	( 74.00,127.14) --
	( 74.02,127.14) --
	( 74.03,127.13) --
	( 74.04,127.12) --
	( 74.06,127.11) --
	( 74.07,127.11) --
	( 74.08,127.10) --
	( 74.10,127.09) --
	( 74.11,127.08) --
	( 74.13,127.08) --
	( 74.14,127.07) --
	( 74.15,127.06) --
	( 74.17,127.05) --
	( 74.18,127.04) --
	( 74.19,127.03) --
	( 74.21,127.02) --
	( 74.22,127.02) --
	( 74.24,127.01) --
	( 74.25,127.00) --
	( 74.26,126.99) --
	( 74.28,126.98) --
	( 74.29,126.97) --
	( 74.30,126.96) --
	( 74.32,126.95) --
	( 74.33,126.95) --
	( 74.35,126.94) --
	( 74.36,126.93) --
	( 74.37,126.92) --
	( 74.39,126.91) --
	( 74.40,126.90) --
	( 74.41,126.89) --
	( 74.43,126.88) --
	( 74.44,126.87) --
	( 74.45,126.86) --
	( 74.47,126.85) --
	( 74.48,126.84) --
	( 74.50,126.83) --
	( 74.51,126.82) --
	( 74.52,126.81) --
	( 74.54,126.80) --
	( 74.55,126.79) --
	( 74.56,126.78) --
	( 74.58,126.77) --
	( 74.59,126.76) --
	( 74.61,126.75) --
	( 74.62,126.74) --
	( 74.63,126.73) --
	( 74.65,126.72) --
	( 74.66,126.71) --
	( 74.67,126.70) --
	( 74.69,126.69) --
	( 74.70,126.68) --
	( 74.72,126.66) --
	( 74.73,126.65) --
	( 74.74,126.64) --
	( 74.76,126.63) --
	( 74.77,126.62) --
	( 74.78,126.61) --
	( 74.80,126.60) --
	( 74.81,126.59) --
	( 74.83,126.57) --
	( 74.84,126.56) --
	( 74.85,126.55) --
	( 74.87,126.53) --
	( 74.88,126.53) --
	( 74.89,126.51) --
	( 74.91,126.50) --
	( 74.92,126.49) --
	( 74.93,126.47) --
	( 74.95,126.46) --
	( 74.96,126.45) --
	( 74.98,126.44) --
	( 74.99,126.42) --
	( 75.00,126.41) --
	( 75.02,126.40) --
	( 75.03,126.38) --
	( 75.04,126.37) --
	( 75.06,126.36) --
	( 75.07,126.34) --
	( 75.09,126.33) --
	( 75.10,126.32) --
	( 75.11,126.30) --
	( 75.13,126.29) --
	( 75.14,126.28) --
	( 75.15,126.26) --
	( 75.17,126.25) --
	( 75.18,126.23) --
	( 75.20,126.22) --
	( 75.21,126.20) --
	( 75.22,126.19) --
	( 75.24,126.18) --
	( 75.25,126.16) --
	( 75.26,126.15) --
	( 75.28,126.13) --
	( 75.29,126.12) --
	( 75.31,126.10) --
	( 75.32,126.09) --
	( 75.33,126.07) --
	( 75.35,126.05) --
	( 75.36,126.04) --
	( 75.37,126.02) --
	( 75.39,126.01) --
	( 75.40,125.99) --
	( 75.41,125.97) --
	( 75.43,125.96) --
	( 75.44,125.94) --
	( 75.46,125.93) --
	( 75.47,125.91) --
	( 75.48,125.89) --
	( 75.50,125.88) --
	( 75.51,125.86) --
	( 75.52,125.84) --
	( 75.54,125.83) --
	( 75.55,125.81) --
	( 75.57,125.80) --
	( 75.58,125.78) --
	( 75.59,125.76) --
	( 75.61,125.74) --
	( 75.62,125.73) --
	( 75.63,125.71) --
	( 75.65,125.70) --
	( 75.66,125.68) --
	( 75.68,125.66) --
	( 75.69,125.64) --
	( 75.70,125.63) --
	( 75.72,125.61) --
	( 75.73,125.59) --
	( 75.74,125.57) --
	( 75.76,125.56) --
	( 75.77,125.54) --
	( 75.79,125.52) --
	( 75.80,125.51) --
	( 75.81,125.49) --
	( 75.83,125.47) --
	( 75.84,125.45) --
	( 75.85,125.44) --
	( 75.87,125.42) --
	( 75.88,125.41) --
	( 75.89,125.39) --
	( 75.91,125.37) --
	( 75.92,125.35) --
	( 75.94,125.34) --
	( 75.95,125.32) --
	( 75.96,125.30) --
	( 75.98,125.28) --
	( 75.99,125.27) --
	( 76.00,125.25) --
	( 76.02,125.23) --
	( 76.03,125.22) --
	( 76.05,125.20) --
	( 76.06,125.18) --
	( 76.07,125.17) --
	( 76.09,125.15) --
	( 76.10,125.13) --
	( 76.11,125.12) --
	( 76.13,125.10) --
	( 76.14,125.08) --
	( 76.16,125.07) --
	( 76.17,125.05) --
	( 76.18,125.03) --
	( 76.20,125.02) --
	( 76.21,125.00) --
	( 76.22,124.99) --
	( 76.24,124.97) --
	( 76.25,124.96) --
	( 76.27,124.94) --
	( 76.28,124.93) --
	( 76.29,124.91) --
	( 76.31,124.90) --
	( 76.32,124.88) --
	( 76.33,124.87) --
	( 76.35,124.85) --
	( 76.36,124.84) --
	( 76.37,124.82) --
	( 76.39,124.80) --
	( 76.40,124.79) --
	( 76.42,124.77) --
	( 76.43,124.76) --
	( 76.44,124.75) --
	( 76.46,124.74) --
	( 76.47,124.72) --
	( 76.48,124.71) --
	( 76.50,124.70) --
	( 76.51,124.68) --
	( 76.53,124.67) --
	( 76.54,124.66) --
	( 76.55,124.64) --
	( 76.57,124.63) --
	( 76.58,124.62) --
	( 76.59,124.61) --
	( 76.61,124.60) --
	( 76.62,124.58) --
	( 76.64,124.57) --
	( 76.65,124.56) --
	( 76.66,124.55) --
	( 76.68,124.54) --
	( 76.69,124.53) --
	( 76.70,124.52) --
	( 76.72,124.51) --
	( 76.73,124.50) --
	( 76.75,124.49) --
	( 76.76,124.48) --
	( 76.77,124.47) --
	( 76.79,124.46) --
	( 76.80,124.45) --
	( 76.81,124.44) --
	( 76.83,124.43) --
	( 76.84,124.42) --
	( 76.85,124.42) --
	( 76.87,124.41) --
	( 76.88,124.40) --
	( 76.90,124.39) --
	( 76.91,124.39) --
	( 76.92,124.38) --
	( 76.94,124.37) --
	( 76.95,124.36) --
	( 76.96,124.36) --
	( 76.98,124.35) --
	( 76.99,124.35) --
	( 77.01,124.34) --
	( 77.02,124.33) --
	( 77.03,124.33) --
	( 77.05,124.32) --
	( 77.06,124.32) --
	( 77.07,124.31) --
	( 77.09,124.31) --
	( 77.10,124.30) --
	( 77.12,124.30) --
	( 77.13,124.29) --
	( 77.14,124.29) --
	( 77.16,124.29) --
	( 77.17,124.29) --
	( 77.18,124.28) --
	( 77.20,124.28) --
	( 77.21,124.27) --
	( 77.23,124.27) --
	( 77.24,124.27) --
	( 77.25,124.27) --
	( 77.27,124.26) --
	( 77.28,124.26) --
	( 77.29,124.26) --
	( 77.31,124.26) --
	( 77.32,124.26) --
	( 77.33,124.26) --
	( 77.35,124.26) --
	( 77.36,124.26) --
	( 77.38,124.25) --
	( 77.39,124.25) --
	( 77.40,124.25) --
	( 77.42,124.25) --
	( 77.43,124.25) --
	( 77.44,124.25) --
	( 77.46,124.25) --
	( 77.47,124.25) --
	( 77.49,124.25) --
	( 77.50,124.25) --
	( 77.51,124.25) --
	( 77.53,124.26) --
	( 77.54,124.26) --
	( 77.55,124.26) --
	( 77.57,124.26) --
	( 77.58,124.26) --
	( 77.60,124.26) --
	( 77.61,124.26) --
	( 77.62,124.26) --
	( 77.64,124.26) --
	( 77.65,124.27) --
	( 77.66,124.27) --
	( 77.68,124.27) --
	( 77.69,124.27) --
	( 77.71,124.28) --
	( 77.72,124.28) --
	( 77.73,124.28) --
	( 77.75,124.29) --
	( 77.76,124.29) --
	( 77.77,124.29) --
	( 77.79,124.29) --
	( 77.80,124.29) --
	( 77.81,124.30) --
	( 77.83,124.30) --
	( 77.84,124.31) --
	( 77.86,124.31) --
	( 77.87,124.31) --
	( 77.88,124.32) --
	( 77.90,124.32) --
	( 77.91,124.32) --
	( 77.92,124.33) --
	( 77.94,124.33) --
	( 77.95,124.34) --
	( 77.97,124.34) --
	( 77.98,124.35) --
	( 77.99,124.35) --
	( 78.01,124.36) --
	( 78.02,124.36) --
	( 78.03,124.36) --
	( 78.05,124.37) --
	( 78.06,124.37) --
	( 78.08,124.38) --
	( 78.09,124.38) --
	( 78.10,124.39) --
	( 78.12,124.39) --
	( 78.13,124.40) --
	( 78.14,124.40) --
	( 78.16,124.41) --
	( 78.17,124.42) --
	( 78.19,124.42) --
	( 78.20,124.42) --
	( 78.21,124.43) --
	( 78.23,124.44) --
	( 78.24,124.44) --
	( 78.25,124.45) --
	( 78.27,124.45) --
	( 78.28,124.46) --
	( 78.29,124.47) --
	( 78.31,124.47) --
	( 78.32,124.48) --
	( 78.34,124.48) --
	( 78.35,124.49) --
	( 78.36,124.50) --
	( 78.38,124.51) --
	( 78.39,124.51) --
	( 78.40,124.52) --
	( 78.42,124.52) --
	( 78.43,124.53) --
	( 78.45,124.54) --
	( 78.46,124.55) --
	( 78.47,124.55) --
	( 78.49,124.56) --
	( 78.50,124.56) --
	( 78.51,124.57) --
	( 78.53,124.58) --
	( 78.54,124.58) --
	( 78.56,124.59) --
	( 78.57,124.60) --
	( 78.58,124.61) --
	( 78.60,124.61) --
	( 78.61,124.62) --
	( 78.62,124.62) --
	( 78.64,124.63) --
	( 78.65,124.64) --
	( 78.67,124.64) --
	( 78.68,124.65) --
	( 78.69,124.66) --
	( 78.71,124.67) --
	( 78.72,124.68) --
	( 78.73,124.68) --
	( 78.75,124.69) --
	( 78.76,124.70) --
	( 78.77,124.70) --
	( 78.79,124.71) --
	( 78.80,124.72) --
	( 78.82,124.72) --
	( 78.83,124.73) --
	( 78.84,124.74) --
	( 78.86,124.74) --
	( 78.87,124.75) --
	( 78.88,124.76) --
	( 78.90,124.77) --
	( 78.91,124.77) --
	( 78.93,124.78) --
	( 78.94,124.79) --
	( 78.95,124.80) --
	( 78.97,124.80) --
	( 78.98,124.81) --
	( 78.99,124.82) --
	( 79.01,124.83) --
	( 79.02,124.83) --
	( 79.04,124.84) --
	( 79.05,124.85) --
	( 79.06,124.85) --
	( 79.08,124.86) --
	( 79.09,124.87) --
	( 79.10,124.87) --
	( 79.12,124.88) --
	( 79.13,124.89) --
	( 79.15,124.90) --
	( 79.16,124.90) --
	( 79.17,124.91) --
	( 79.19,124.92) --
	( 79.20,124.93) --
	( 79.21,124.93) --
	( 79.23,124.94) --
	( 79.24,124.95) --
	( 79.25,124.96) --
	( 79.27,124.96) --
	( 79.28,124.97) --
	( 79.30,124.98) --
	( 79.31,124.99) --
	( 79.32,125.00) --
	( 79.34,125.00) --
	( 79.35,125.01) --
	( 79.36,125.02) --
	( 79.38,125.02) --
	( 79.39,125.03) --
	( 79.41,125.04) --
	( 79.42,125.04) --
	( 79.43,125.05) --
	( 79.45,125.06) --
	( 79.46,125.06) --
	( 79.47,125.07) --
	( 79.49,125.08) --
	( 79.50,125.09) --
	( 79.52,125.09) --
	( 79.53,125.10) --
	( 79.54,125.11) --
	( 79.56,125.12) --
	( 79.57,125.12) --
	( 79.58,125.13) --
	( 79.60,125.14) --
	( 79.61,125.14) --
	( 79.63,125.15) --
	( 79.64,125.16) --
	( 79.65,125.16) --
	( 79.67,125.17) --
	( 79.68,125.18) --
	( 79.69,125.19) --
	( 79.71,125.19) --
	( 79.72,125.20) --
	( 79.73,125.20) --
	( 79.75,125.21) --
	( 79.76,125.22) --
	( 79.78,125.22) --
	( 79.79,125.23) --
	( 79.80,125.24) --
	( 79.82,125.25) --
	( 79.83,125.25) --
	( 79.84,125.26) --
	( 79.86,125.26) --
	( 79.87,125.27) --
	( 79.89,125.28) --
	( 79.90,125.28) --
	( 79.91,125.29) --
	( 79.93,125.30) --
	( 79.94,125.30) --
	( 79.95,125.31) --
	( 79.97,125.32) --
	( 79.98,125.32) --
	( 80.00,125.33) --
	( 80.01,125.34) --
	( 80.02,125.34) --
	( 80.04,125.35) --
	( 80.05,125.36) --
	( 80.06,125.36) --
	( 80.08,125.37) --
	( 80.09,125.38) --
	( 80.11,125.38) --
	( 80.12,125.39) --
	( 80.13,125.40) --
	( 80.15,125.40) --
	( 80.16,125.41) --
	( 80.17,125.41) --
	( 80.19,125.42) --
	( 80.20,125.43) --
	( 80.21,125.44) --
	( 80.23,125.45) --
	( 80.24,125.45) --
	( 80.26,125.46) --
	( 80.27,125.47) --
	( 80.28,125.47) --
	( 80.30,125.48) --
	( 80.31,125.48) --
	( 80.32,125.49) --
	( 80.34,125.50) --
	( 80.35,125.51) --
	( 80.37,125.51) --
	( 80.38,125.52) --
	( 80.39,125.53) --
	( 80.41,125.54) --
	( 80.42,125.54) --
	( 80.43,125.55) --
	( 80.45,125.56) --
	( 80.46,125.57) --
	( 80.48,125.57) --
	( 80.49,125.58) --
	( 80.50,125.59) --
	( 80.52,125.60) --
	( 80.53,125.61) --
	( 80.54,125.61) --
	( 80.56,125.62) --
	( 80.57,125.63) --
	( 80.59,125.64) --
	( 80.60,125.64) --
	( 80.61,125.65) --
	( 80.63,125.66) --
	( 80.64,125.67) --
	( 80.65,125.68) --
	( 80.67,125.69) --
	( 80.68,125.70) --
	( 80.69,125.70) --
	( 80.71,125.71) --
	( 80.72,125.72) --
	( 80.74,125.73) --
	( 80.75,125.74) --
	( 80.76,125.75) --
	( 80.78,125.76) --
	( 80.79,125.77) --
	( 80.80,125.77) --
	( 80.82,125.78) --
	( 80.83,125.80) --
	( 80.85,125.80) --
	( 80.86,125.81) --
	( 80.87,125.82) --
	( 80.89,125.83) --
	( 80.90,125.84) --
	( 80.91,125.85) --
	( 80.93,125.86) --
	( 80.94,125.87) --
	( 80.96,125.88) --
	( 80.97,125.89) --
	( 80.98,125.90) --
	( 81.00,125.91) --
	( 81.01,125.92) --
	( 81.02,125.93) --
	( 81.04,125.94) --
	( 81.05,125.95) --
	( 81.07,125.96) --
	( 81.08,125.97) --
	( 81.09,125.98) --
	( 81.11,125.99) --
	( 81.12,126.00) --
	( 81.13,126.02) --
	( 81.15,126.02) --
	( 81.16,126.04) --
	( 81.17,126.05) --
	( 81.19,126.05) --
	( 81.20,126.07) --
	( 81.22,126.08) --
	( 81.23,126.09) --
	( 81.24,126.10) --
	( 81.26,126.11) --
	( 81.27,126.12) --
	( 81.28,126.13) --
	( 81.30,126.14) --
	( 81.31,126.15) --
	( 81.33,126.16) --
	( 81.34,126.17) --
	( 81.35,126.18) --
	( 81.37,126.19) --
	( 81.38,126.20) --
	( 81.39,126.21) --
	( 81.41,126.22) --
	( 81.42,126.23) --
	( 81.44,126.24) --
	( 81.45,126.25) --
	( 81.46,126.26) --
	( 81.48,126.27) --
	( 81.49,126.28) --
	( 81.50,126.29) --
	( 81.52,126.30) --
	( 81.53,126.31) --
	( 81.55,126.32) --
	( 81.56,126.33) --
	( 81.57,126.34) --
	( 81.59,126.34) --
	( 81.60,126.35) --
	( 81.61,126.36) --
	( 81.63,126.37) --
	( 81.64,126.38) --
	( 81.65,126.39) --
	( 81.67,126.40) --
	( 81.68,126.41) --
	( 81.70,126.41) --
	( 81.71,126.42) --
	( 81.72,126.43) --
	( 81.74,126.44) --
	( 81.75,126.45) --
	( 81.76,126.46) --
	( 81.78,126.46) --
	( 81.79,126.47) --
	( 81.81,126.48) --
	( 81.82,126.49) --
	( 81.83,126.50) --
	( 81.85,126.50) --
	( 81.86,126.51) --
	( 81.87,126.52) --
	( 81.89,126.52) --
	( 81.90,126.53) --
	( 81.92,126.54) --
	( 81.93,126.54) --
	( 81.94,126.55) --
	( 81.96,126.56) --
	( 81.97,126.57) --
	( 81.98,126.57) --
	( 82.00,126.58) --
	( 82.01,126.58) --
	( 82.03,126.59) --
	( 82.04,126.60) --
	( 82.05,126.60) --
	( 82.07,126.61) --
	( 82.08,126.61) --
	( 82.09,126.62) --
	( 82.11,126.63) --
	( 82.12,126.63) --
	( 82.13,126.63) --
	( 82.15,126.64) --
	( 82.16,126.65) --
	( 82.18,126.65) --
	( 82.19,126.66) --
	( 82.20,126.66) --
	( 82.22,126.66) --
	( 82.23,126.67) --
	( 82.24,126.68) --
	( 82.26,126.68) --
	( 82.27,126.69) --
	( 82.29,126.69) --
	( 82.30,126.69) --
	( 82.31,126.70) --
	( 82.33,126.70) --
	( 82.34,126.71) --
	( 82.35,126.71) --
	( 82.37,126.72) --
	( 82.38,126.72) --
	( 82.40,126.73) --
	( 82.41,126.73) --
	( 82.42,126.73) --
	( 82.44,126.73) --
	( 82.45,126.74) --
	( 82.46,126.74) --
	( 82.48,126.74) --
	( 82.49,126.75) --
	( 82.51,126.75) --
	( 82.52,126.76) --
	( 82.53,126.76) --
	( 82.55,126.76) --
	( 82.56,126.76) --
	( 82.57,126.76) --
	( 82.59,126.77) --
	( 82.60,126.77) --
	( 82.61,126.77) --
	( 82.63,126.77) --
	( 82.64,126.78) --
	( 82.66,126.78) --
	( 82.67,126.78) --
	( 82.68,126.78) --
	( 82.70,126.79) --
	( 82.71,126.79) --
	( 82.72,126.79) --
	( 82.74,126.79) --
	( 82.75,126.79) --
	( 82.77,126.79) --
	( 82.78,126.79) --
	( 82.79,126.79) --
	( 82.81,126.79) --
	( 82.82,126.79) --
	( 82.83,126.79) --
	( 82.85,126.79) --
	( 82.86,126.79) --
	( 82.88,126.79) --
	( 82.89,126.79) --
	( 82.90,126.79) --
	( 82.92,126.79) --
	( 82.93,126.79) --
	( 82.94,126.79) --
	( 82.96,126.79) --
	( 82.97,126.79) --
	( 82.99,126.79) --
	( 83.00,126.79) --
	( 83.01,126.79) --
	( 83.03,126.79) --
	( 83.04,126.79) --
	( 83.05,126.79) --
	( 83.07,126.78) --
	( 83.08,126.78) --
	( 83.09,126.78) --
	( 83.11,126.78) --
	( 83.12,126.78) --
	( 83.14,126.78) --
	( 83.15,126.77) --
	( 83.16,126.77) --
	( 83.18,126.77) --
	( 83.19,126.77) --
	( 83.20,126.76) --
	( 83.22,126.76) --
	( 83.23,126.76) --
	( 83.25,126.76) --
	( 83.26,126.76) --
	( 83.27,126.75) --
	( 83.29,126.75) --
	( 83.30,126.75) --
	( 83.31,126.75) --
	( 83.33,126.74) --
	( 83.34,126.74) --
	( 83.36,126.74) --
	( 83.37,126.74) --
	( 83.38,126.73) --
	( 83.40,126.73) --
	( 83.41,126.73) --
	( 83.42,126.73) --
	( 83.44,126.73) --
	( 83.45,126.72) --
	( 83.47,126.72) --
	( 83.48,126.72) --
	( 83.49,126.72) --
	( 83.51,126.71) --
	( 83.52,126.71) --
	( 83.53,126.71) --
	( 83.55,126.71) --
	( 83.56,126.70) --
	( 83.57,126.70) --
	( 83.59,126.70) --
	( 83.60,126.70) --
	( 83.62,126.70) --
	( 83.63,126.69) --
	( 83.64,126.69) --
	( 83.66,126.69) --
	( 83.67,126.69) --
	( 83.68,126.69) --
	( 83.70,126.69) --
	( 83.71,126.69) --
	( 83.73,126.69) --
	( 83.74,126.69) --
	( 83.75,126.69) --
	( 83.77,126.68) --
	( 83.78,126.68) --
	( 83.79,126.68) --
	( 83.81,126.68) --
	( 83.82,126.68) --
	( 83.84,126.68) --
	( 83.85,126.68) --
	( 83.86,126.68) --
	( 83.88,126.68) --
	( 83.89,126.68) --
	( 83.90,126.67) --
	( 83.92,126.67) --
	( 83.93,126.67) --
	( 83.95,126.67) --
	( 83.96,126.67) --
	( 83.97,126.67) --
	( 83.99,126.67) --
	( 84.00,126.67) --
	( 84.01,126.67) --
	( 84.03,126.67) --
	( 84.04,126.67) --
	( 84.05,126.67) --
	( 84.07,126.67) --
	( 84.08,126.67) --
	( 84.10,126.67) --
	( 84.11,126.67) --
	( 84.12,126.67) --
	( 84.14,126.67) --
	( 84.15,126.67) --
	( 84.16,126.67) --
	( 84.18,126.67) --
	( 84.19,126.67) --
	( 84.21,126.67) --
	( 84.22,126.67) --
	( 84.23,126.67) --
	( 84.25,126.67) --
	( 84.26,126.67) --
	( 84.27,126.67) --
	( 84.29,126.67) --
	( 84.30,126.67) --
	( 84.32,126.67) --
	( 84.33,126.67) --
	( 84.34,126.67) --
	( 84.36,126.67) --
	( 84.37,126.67) --
	( 84.38,126.67) --
	( 84.40,126.67) --
	( 84.41,126.67) --
	( 84.43,126.67) --
	( 84.44,126.67) --
	( 84.45,126.67) --
	( 84.47,126.67) --
	( 84.48,126.67) --
	( 84.49,126.67) --
	( 84.51,126.67) --
	( 84.52,126.67) --
	( 84.53,126.67) --
	( 84.55,126.67) --
	( 84.56,126.67) --
	( 84.58,126.67) --
	( 84.59,126.67) --
	( 84.60,126.67) --
	( 84.62,126.67) --
	( 84.63,126.67) --
	( 84.64,126.67) --
	( 84.66,126.67) --
	( 84.67,126.67) --
	( 84.69,126.67) --
	( 84.70,126.67) --
	( 84.71,126.67) --
	( 84.73,126.67) --
	( 84.74,126.67) --
	( 84.75,126.68) --
	( 84.77,126.68) --
	( 84.78,126.68) --
	( 84.80,126.68) --
	( 84.81,126.68) --
	( 84.82,126.68) --
	( 84.84,126.68) --
	( 84.85,126.68) --
	( 84.86,126.68) --
	( 84.88,126.68) --
	( 84.89,126.68) --
	( 84.91,126.68) --
	( 84.92,126.68) --
	( 84.93,126.68) --
	( 84.95,126.68) --
	( 84.96,126.69) --
	( 84.97,126.69) --
	( 84.99,126.69) --
	( 85.00,126.69) --
	( 85.01,126.69) --
	( 85.03,126.69) --
	( 85.04,126.69) --
	( 85.06,126.69) --
	( 85.07,126.69) --
	( 85.08,126.69) --
	( 85.10,126.69) --
	( 85.11,126.69) --
	( 85.12,126.69) --
	( 85.14,126.69) --
	( 85.15,126.69) --
	( 85.17,126.69) --
	( 85.18,126.69) --
	( 85.19,126.70) --
	( 85.21,126.70) --
	( 85.22,126.70) --
	( 85.23,126.70) --
	( 85.25,126.70) --
	( 85.26,126.70) --
	( 85.28,126.70) --
	( 85.29,126.70) --
	( 85.30,126.70) --
	( 85.32,126.70) --
	( 85.33,126.70) --
	( 85.34,126.70) --
	( 85.36,126.70) --
	( 85.37,126.70) --
	( 85.39,126.70) --
	( 85.40,126.71) --
	( 85.41,126.71) --
	( 85.43,126.71) --
	( 85.44,126.71) --
	( 85.45,126.71) --
	( 85.47,126.71) --
	( 85.48,126.71) --
	( 85.49,126.71) --
	( 85.51,126.71) --
	( 85.52,126.71) --
	( 85.54,126.71) --
	( 85.55,126.71) --
	( 85.56,126.71) --
	( 85.58,126.71) --
	( 85.59,126.71) --
	( 85.60,126.71) --
	( 85.62,126.71) --
	( 85.63,126.71) --
	( 85.65,126.71) --
	( 85.66,126.71) --
	( 85.67,126.71) --
	( 85.69,126.71) --
	( 85.70,126.71) --
	( 85.71,126.71) --
	( 85.73,126.71) --
	( 85.74,126.71) --
	( 85.76,126.71) --
	( 85.77,126.71) --
	( 85.78,126.71) --
	( 85.80,126.71) --
	( 85.81,126.72) --
	( 85.82,126.72) --
	( 85.84,126.72) --
	( 85.85,126.72) --
	( 85.87,126.72) --
	( 85.88,126.72) --
	( 85.89,126.72) --
	( 85.91,126.72) --
	( 85.92,126.72) --
	( 85.93,126.72) --
	( 85.95,126.72) --
	( 85.96,126.72) --
	( 85.97,126.72) --
	( 85.99,126.72) --
	( 86.00,126.72) --
	( 86.02,126.72) --
	( 86.03,126.72) --
	( 86.04,126.72) --
	( 86.06,126.72) --
	( 86.07,126.72) --
	( 86.08,126.72) --
	( 86.10,126.72) --
	( 86.11,126.72) --
	( 86.13,126.72) --
	( 86.14,126.72) --
	( 86.15,126.72) --
	( 86.17,126.72) --
	( 86.18,126.72) --
	( 86.19,126.72) --
	( 86.21,126.72) --
	( 86.22,126.72) --
	( 86.24,126.72) --
	( 86.25,126.72) --
	( 86.26,126.72) --
	( 86.28,126.72) --
	( 86.29,126.72) --
	( 86.30,126.72) --
	( 86.32,126.72) --
	( 86.33,126.72) --
	( 86.35,126.72) --
	( 86.36,126.72) --
	( 86.37,126.72) --
	( 86.39,126.72) --
	( 86.40,126.72) --
	( 86.41,126.72) --
	( 86.43,126.71) --
	( 86.44,126.71) --
	( 86.45,126.71) --
	( 86.47,126.71) --
	( 86.48,126.71) --
	( 86.50,126.71) --
	( 86.51,126.71) --
	( 86.52,126.71) --
	( 86.54,126.71) --
	( 86.55,126.71) --
	( 86.56,126.71) --
	( 86.58,126.71) --
	( 86.59,126.70) --
	( 86.61,126.70) --
	( 86.62,126.70) --
	( 86.63,126.70) --
	( 86.65,126.70) --
	( 86.66,126.70) --
	( 86.67,126.70) --
	( 86.69,126.70) --
	( 86.70,126.69) --
	( 86.72,126.69) --
	( 86.73,126.69) --
	( 86.74,126.69) --
	( 86.76,126.69) --
	( 86.77,126.69) --
	( 86.78,126.69) --
	( 86.80,126.69) --
	( 86.81,126.69) --
	( 86.83,126.69) --
	( 86.84,126.69) --
	( 86.85,126.68) --
	( 86.87,126.68) --
	( 86.88,126.68) --
	( 86.89,126.68) --
	( 86.91,126.68) --
	( 86.92,126.68) --
	( 86.93,126.67) --
	( 86.95,126.67) --
	( 86.96,126.67) --
	( 86.98,126.67) --
	( 86.99,126.67) --
	( 87.00,126.67) --
	( 87.02,126.66) --
	( 87.03,126.66) --
	( 87.04,126.66) --
	( 87.06,126.66) --
	( 87.07,126.66) --
	( 87.09,126.66) --
	( 87.10,126.66) --
	( 87.11,126.66) --
	( 87.13,126.66) --
	( 87.14,126.65) --
	( 87.15,126.65) --
	( 87.17,126.65) --
	( 87.18,126.65) --
	( 87.20,126.65) --
	( 87.21,126.65) --
	( 87.22,126.64) --
	( 87.24,126.64) --
	( 87.25,126.64) --
	( 87.26,126.64) --
	( 87.28,126.64) --
	( 87.29,126.64) --
	( 87.31,126.63) --
	( 87.32,126.63) --
	( 87.33,126.63) --
	( 87.35,126.63) --
	( 87.36,126.63) --
	( 87.37,126.63) --
	( 87.39,126.63) --
	( 87.40,126.63) --
	( 87.41,126.63) --
	( 87.43,126.62) --
	( 87.44,126.62) --
	( 87.46,126.62) --
	( 87.47,126.62) --
	( 87.48,126.62) --
	( 87.50,126.62) --
	( 87.51,126.62) --
	( 87.52,126.61) --
	( 87.54,126.61) --
	( 87.55,126.61) --
	( 87.57,126.61) --
	( 87.58,126.61) --
	( 87.59,126.61) --
	( 87.61,126.61) --
	( 87.62,126.61) --
	( 87.63,126.61) --
	( 87.65,126.60) --
	( 87.66,126.60) --
	( 87.68,126.60) --
	( 87.69,126.60) --
	( 87.70,126.60) --
	( 87.72,126.60) --
	( 87.73,126.60) --
	( 87.74,126.60) --
	( 87.76,126.60) --
	( 87.77,126.60) --
	( 87.79,126.60) --
	( 87.80,126.60) --
	( 87.81,126.60) --
	( 87.83,126.60) --
	( 87.84,126.60) --
	( 87.85,126.60) --
	( 87.87,126.60) --
	( 87.88,126.60) --
	( 87.89,126.60) --
	( 87.91,126.60) --
	( 87.92,126.60) --
	( 87.94,126.60) --
	( 87.95,126.60) --
	( 87.96,126.60) --
	( 87.98,126.60) --
	( 87.99,126.60) --
	( 88.00,126.60) --
	( 88.02,126.59) --
	( 88.03,126.59) --
	( 88.05,126.59) --
	( 88.06,126.59) --
	( 88.07,126.59) --
	( 88.09,126.59) --
	( 88.10,126.59) --
	( 88.11,126.59) --
	( 88.13,126.59) --
	( 88.14,126.59) --
	( 88.16,126.59) --
	( 88.17,126.59) --
	( 88.18,126.59) --
	( 88.20,126.59) --
	( 88.21,126.59) --
	( 88.22,126.59) --
	( 88.24,126.58) --
	( 88.25,126.58) --
	( 88.27,126.58) --
	( 88.28,126.58) --
	( 88.29,126.58) --
	( 88.31,126.58) --
	( 88.32,126.58) --
	( 88.33,126.57) --
	( 88.35,126.57) --
	( 88.36,126.57) --
	( 88.37,126.57) --
	( 88.39,126.57) --
	( 88.40,126.57) --
	( 88.42,126.57) --
	( 88.43,126.56) --
	( 88.44,126.56) --
	( 88.46,126.56) --
	( 88.47,126.55) --
	( 88.48,126.55) --
	( 88.50,126.55) --
	( 88.51,126.54) --
	( 88.53,126.54) --
	( 88.54,126.54) --
	( 88.55,126.53) --
	( 88.57,126.53) --
	( 88.58,126.53) --
	( 88.59,126.52) --
	( 88.61,126.52) --
	( 88.62,126.51) --
	( 88.64,126.51) --
	( 88.65,126.50) --
	( 88.66,126.50) --
	( 88.68,126.50) --
	( 88.69,126.49) --
	( 88.70,126.49) --
	( 88.72,126.48) --
	( 88.73,126.47) --
	( 88.75,126.47) --
	( 88.76,126.47) --
	( 88.77,126.46) --
	( 88.79,126.45) --
	( 88.80,126.45) --
	( 88.81,126.44) --
	( 88.83,126.44) --
	( 88.84,126.43) --
	( 88.85,126.42) --
	( 88.87,126.41) --
	( 88.88,126.41) --
	( 88.90,126.40) --
	( 88.91,126.39) --
	( 88.92,126.39) --
	( 88.94,126.38) --
	( 88.95,126.37) --
	( 88.96,126.36) --
	( 88.98,126.36) --
	( 88.99,126.35) --
	( 89.01,126.34) --
	( 89.02,126.33) --
	( 89.03,126.32) --
	( 89.05,126.32) --
	( 89.06,126.31) --
	( 89.07,126.30) --
	( 89.09,126.29) --
	( 89.10,126.28) --
	( 89.12,126.28) --
	( 89.13,126.27) --
	( 89.14,126.26) --
	( 89.16,126.25) --
	( 89.17,126.24) --
	( 89.18,126.23) --
	( 89.20,126.22) --
	( 89.21,126.21) --
	( 89.23,126.21) --
	( 89.24,126.20) --
	( 89.25,126.18) --
	( 89.27,126.18) --
	( 89.28,126.17) --
	( 89.29,126.16) --
	( 89.31,126.15) --
	( 89.32,126.14) --
	( 89.33,126.13) --
	( 89.35,126.12) --
	( 89.36,126.11) --
	( 89.38,126.10) --
	( 89.39,126.09) --
	( 89.40,126.08) --
	( 89.42,126.07) --
	( 89.43,126.06) --
	( 89.44,126.05) --
	( 89.46,126.05) --
	( 89.47,126.03) --
	( 89.49,126.02) --
	( 89.50,126.02) --
	( 89.51,126.01) --
	( 89.53,125.99) --
	( 89.54,125.99) --
	( 89.55,125.98) --
	( 89.57,125.97) --
	( 89.58,125.96) --
	( 89.60,125.95) --
	( 89.61,125.94) --
	( 89.62,125.93) --
	( 89.64,125.92) --
	( 89.65,125.91) --
	( 89.66,125.90) --
	( 89.68,125.89) --
	( 89.69,125.88) --
	( 89.71,125.87) --
	( 89.72,125.86) --
	( 89.73,125.86) --
	( 89.75,125.85) --
	( 89.76,125.83) --
	( 89.77,125.83) --
	( 89.79,125.82) --
	( 89.80,125.81) --
	( 89.81,125.80) --
	( 89.83,125.79) --
	( 89.84,125.78) --
	( 89.86,125.77) --
	( 89.87,125.77) --
	( 89.88,125.76) --
	( 89.90,125.75) --
	( 89.91,125.74) --
	( 89.92,125.73) --
	( 89.94,125.72) --
	( 89.95,125.71) --
	( 89.97,125.71) --
	( 89.98,125.70) --
	( 89.99,125.69) --
	( 90.01,125.68) --
	( 90.02,125.67) --
	( 90.03,125.67) --
	( 90.05,125.66) --
	( 90.06,125.65) --
	( 90.08,125.64) --
	( 90.09,125.64) --
	( 90.10,125.63) --
	( 90.12,125.62) --
	( 90.13,125.62) --
	( 90.14,125.61) --
	( 90.16,125.60) --
	( 90.17,125.60) --
	( 90.19,125.59) --
	( 90.20,125.58) --
	( 90.21,125.57) --
	( 90.23,125.57) --
	( 90.24,125.56) --
	( 90.25,125.56) --
	( 90.27,125.55) --
	( 90.28,125.54) --
	( 90.29,125.54) --
	( 90.31,125.54) --
	( 90.32,125.53) --
	( 90.34,125.52) --
	( 90.35,125.52) --
	( 90.36,125.51) --
	( 90.38,125.51) --
	( 90.39,125.50) --
	( 90.40,125.50) --
	( 90.42,125.49) --
	( 90.43,125.49) --
	( 90.45,125.48) --
	( 90.46,125.48) --
	( 90.47,125.48) --
	( 90.49,125.47) --
	( 90.50,125.47) --
	( 90.51,125.46) --
	( 90.53,125.46) --
	( 90.54,125.45) --
	( 90.56,125.45) --
	( 90.57,125.45) --
	( 90.58,125.44) --
	( 90.60,125.44) --
	( 90.61,125.44) --
	( 90.62,125.43) --
	( 90.64,125.43) --
	( 90.65,125.42) --
	( 90.67,125.42) --
	( 90.68,125.42) --
	( 90.69,125.41) --
	( 90.71,125.41) --
	( 90.72,125.41) --
	( 90.73,125.41) --
	( 90.75,125.41) --
	( 90.76,125.41) --
	( 90.77,125.40) --
	( 90.79,125.40) --
	( 90.80,125.40) --
	( 90.82,125.40) --
	( 90.83,125.39) --
	( 90.84,125.39) --
	( 90.86,125.39) --
	( 90.87,125.39) --
	( 90.88,125.39) --
	( 90.90,125.39) --
	( 90.91,125.38) --
	( 90.93,125.38) --
	( 90.94,125.38) --
	( 90.95,125.38) --
	( 90.97,125.38) --
	( 90.98,125.38) --
	( 90.99,125.38) --
	( 91.01,125.38) --
	( 91.02,125.38) --
	( 91.04,125.38) --
	( 91.05,125.38) --
	( 91.06,125.38) --
	( 91.08,125.38) --
	( 91.09,125.38) --
	( 91.10,125.38) --
	( 91.12,125.38) --
	( 91.13,125.38) --
	( 91.15,125.38) --
	( 91.16,125.38) --
	( 91.17,125.38) --
	( 91.19,125.38) --
	( 91.20,125.38) --
	( 91.21,125.38) --
	( 91.23,125.38) --
	( 91.24,125.39) --
	( 91.25,125.39) --
	( 91.27,125.39) --
	( 91.28,125.39) --
	( 91.30,125.39) --
	( 91.31,125.39) --
	( 91.32,125.40) --
	( 91.34,125.40) --
	( 91.35,125.40) --
	( 91.36,125.40) --
	( 91.38,125.41) --
	( 91.39,125.41) --
	( 91.41,125.41) --
	( 91.42,125.41) --
	( 91.43,125.41) --
	( 91.45,125.42) --
	( 91.46,125.42) --
	( 91.47,125.42) --
	( 91.49,125.43) --
	( 91.50,125.43) --
	( 91.52,125.43) --
	( 91.53,125.44) --
	( 91.54,125.44) --
	( 91.56,125.44) --
	( 91.57,125.45) --
	( 91.58,125.45) --
	( 91.60,125.45) --
	( 91.61,125.45) --
	( 91.63,125.46) --
	( 91.64,125.46) --
	( 91.65,125.47) --
	( 91.67,125.47) --
	( 91.68,125.47) --
	( 91.69,125.48) --
	( 91.71,125.48) --
	( 91.72,125.48) --
	( 91.73,125.49) --
	( 91.75,125.49) --
	( 91.76,125.50) --
	( 91.78,125.50) --
	( 91.79,125.51) --
	( 91.80,125.51) --
	( 91.82,125.51) --
	( 91.83,125.52) --
	( 91.84,125.52) --
	( 91.86,125.53) --
	( 91.87,125.53) --
	( 91.89,125.54) --
	( 91.90,125.54) --
	( 91.91,125.54) --
	( 91.93,125.54) --
	( 91.94,125.55) --
	( 91.95,125.55) --
	( 91.97,125.56) --
	( 91.98,125.56) --
	( 92.00,125.57) --
	( 92.01,125.57) --
	( 92.02,125.57) --
	( 92.04,125.58) --
	( 92.05,125.58) --
	( 92.06,125.59) --
	( 92.08,125.59) --
	( 92.09,125.60) --
	( 92.11,125.60) --
	( 92.12,125.60) --
	( 92.13,125.61) --
	( 92.15,125.61) --
	( 92.16,125.61) --
	( 92.17,125.62) --
	( 92.19,125.62) --
	( 92.20,125.62) --
	( 92.21,125.63) --
	( 92.23,125.63) --
	( 92.24,125.64) --
	( 92.26,125.64) --
	( 92.27,125.64) --
	( 92.28,125.64) --
	( 92.30,125.64) --
	( 92.31,125.65) --
	( 92.32,125.65) --
	( 92.34,125.65) --
	( 92.35,125.66) --
	( 92.37,125.66) --
	( 92.38,125.66) --
	( 92.39,125.66) --
	( 92.41,125.67) --
	( 92.42,125.67) --
	( 92.43,125.67) --
	( 92.45,125.67) --
	( 92.46,125.67) --
	( 92.48,125.67) --
	( 92.49,125.67) --
	( 92.50,125.67) --
	( 92.52,125.67) --
	( 92.53,125.68) --
	( 92.54,125.68) --
	( 92.56,125.68) --
	( 92.57,125.68) --
	( 92.59,125.68) --
	( 92.60,125.68) --
	( 92.61,125.68) --
	( 92.63,125.68) --
	( 92.64,125.68) --
	( 92.65,125.68) --
	( 92.67,125.68) --
	( 92.68,125.68) --
	( 92.69,125.68) --
	( 92.71,125.68) --
	( 92.72,125.68) --
	( 92.74,125.68) --
	( 92.75,125.68) --
	( 92.76,125.68) --
	( 92.78,125.67) --
	( 92.79,125.67) --
	( 92.80,125.67) --
	( 92.82,125.67) --
	( 92.83,125.67) --
	( 92.85,125.67) --
	( 92.86,125.67) --
	( 92.87,125.67) --
	( 92.89,125.66) --
	( 92.90,125.66) --
	( 92.91,125.66) --
	( 92.93,125.66) --
	( 92.94,125.65) --
	( 92.96,125.65) --
	( 92.97,125.65) --
	( 92.98,125.65) --
	( 93.00,125.64) --
	( 93.01,125.64) --
	( 93.02,125.64) --
	( 93.04,125.64) --
	( 93.05,125.63) --
	( 93.07,125.63) --
	( 93.08,125.63) --
	( 93.09,125.62) --
	( 93.11,125.62) --
	( 93.12,125.61) --
	( 93.13,125.61) --
	( 93.15,125.61) --
	( 93.16,125.60) --
	( 93.17,125.60) --
	( 93.19,125.60) --
	( 93.20,125.59) --
	( 93.22,125.59) --
	( 93.23,125.58) --
	( 93.24,125.57) --
	( 93.26,125.57) --
	( 93.27,125.57) --
	( 93.28,125.56) --
	( 93.30,125.56) --
	( 93.31,125.55) --
	( 93.33,125.55) --
	( 93.34,125.54) --
	( 93.35,125.54) --
	( 93.37,125.53) --
	( 93.38,125.53) --
	( 93.39,125.52) --
	( 93.41,125.51) --
	( 93.42,125.51) --
	( 93.44,125.51) --
	( 93.45,125.50) --
	( 93.46,125.49) --
	( 93.48,125.48) --
	( 93.49,125.48) --
	( 93.50,125.48) --
	( 93.52,125.47) --
	( 93.53,125.46) --
	( 93.55,125.45) --
	( 93.56,125.45) --
	( 93.57,125.44) --
	( 93.59,125.44) --
	( 93.60,125.43) --
	( 93.61,125.42) --
	( 93.63,125.41) --
	( 93.64,125.41) --
	( 93.65,125.40) --
	( 93.67,125.39) --
	( 93.68,125.38) --
	( 93.70,125.38) --
	( 93.71,125.37) --
	( 93.72,125.36) --
	( 93.74,125.36) --
	( 93.75,125.35) --
	( 93.76,125.34) --
	( 93.78,125.34) --
	( 93.79,125.33) --
	( 93.81,125.32) --
	( 93.82,125.31) --
	( 93.83,125.30) --
	( 93.85,125.30) --
	( 93.86,125.29) --
	( 93.87,125.28) --
	( 93.89,125.27) --
	( 93.90,125.26) --
	( 93.92,125.25) --
	( 93.93,125.25) --
	( 93.94,125.24) --
	( 93.96,125.23) --
	( 93.97,125.22) --
	( 93.98,125.22) --
	( 94.00,125.21) --
	( 94.01,125.20) --
	( 94.03,125.19) --
	( 94.04,125.18) --
	( 94.05,125.17) --
	( 94.07,125.16) --
	( 94.08,125.16) --
	( 94.09,125.15) --
	( 94.11,125.14) --
	( 94.12,125.13) --
	( 94.13,125.12) --
	( 94.15,125.11) --
	( 94.16,125.10) --
	( 94.18,125.09) --
	( 94.19,125.08) --
	( 94.20,125.07) --
	( 94.22,125.06) --
	( 94.23,125.06) --
	( 94.24,125.05) --
	( 94.26,125.04) --
	( 94.27,125.03) --
	( 94.29,125.02) --
	( 94.30,125.01) --
	( 94.31,125.00) --
	( 94.33,124.99) --
	( 94.34,124.98) --
	( 94.35,124.97) --
	( 94.37,124.96) --
	( 94.38,124.95) --
	( 94.40,124.94) --
	( 94.41,124.93) --
	( 94.42,124.93) --
	( 94.44,124.91) --
	( 94.45,124.90) --
	( 94.46,124.90) --
	( 94.48,124.88) --
	( 94.49,124.87) --
	( 94.51,124.87) --
	( 94.52,124.86) --
	( 94.53,124.84) --
	( 94.55,124.84) --
	( 94.56,124.83) --
	( 94.57,124.81) --
	( 94.59,124.80) --
	( 94.60,124.80) --
	( 94.61,124.78) --
	( 94.63,124.77) --
	( 94.64,124.76) --
	( 94.66,124.75) --
	( 94.67,124.74) --
	( 94.68,124.73) --
	( 94.70,124.72) --
	( 94.71,124.71) --
	( 94.72,124.70) --
	( 94.74,124.69) --
	( 94.75,124.68) --
	( 94.77,124.67) --
	( 94.78,124.66) --
	( 94.79,124.65) --
	( 94.81,124.64) --
	( 94.82,124.63) --
	( 94.83,124.62) --
	( 94.85,124.61) --
	( 94.86,124.60) --
	( 94.88,124.58) --
	( 94.89,124.58) --
	( 94.90,124.56) --
	( 94.92,124.55) --
	( 94.93,124.54) --
	( 94.94,124.53) --
	( 94.96,124.52) --
	( 94.97,124.51) --
	( 94.99,124.50) --
	( 95.00,124.49) --
	( 95.01,124.48) --
	( 95.03,124.47) --
	( 95.04,124.45) --
	( 95.05,124.45) --
	( 95.07,124.43) --
	( 95.08,124.42) --
	( 95.09,124.42) --
	( 95.11,124.40) --
	( 95.12,124.39) --
	( 95.14,124.38) --
	( 95.15,124.37) --
	( 95.16,124.36) --
	( 95.18,124.35) --
	( 95.19,124.34) --
	( 95.20,124.33) --
	( 95.22,124.32) --
	( 95.23,124.31) --
	( 95.25,124.29) --
	( 95.26,124.29) --
	( 95.27,124.27) --
	( 95.29,124.26) --
	( 95.30,124.25) --
	( 95.31,124.24) --
	( 95.33,124.23) --
	( 95.34,124.22) --
	( 95.36,124.21) --
	( 95.37,124.20) --
	( 95.38,124.19) --
	( 95.40,124.18) --
	( 95.41,124.16) --
	( 95.42,124.16) --
	( 95.44,124.15) --
	( 95.45,124.13) --
	( 95.47,124.13) --
	( 95.48,124.11) --
	( 95.49,124.10) --
	( 95.51,124.09) --
	( 95.52,124.08) --
	( 95.53,124.07) --
	( 95.55,124.06) --
	( 95.56,124.05) --
	( 95.57,124.04) --
	( 95.59,124.03) --
	( 95.60,124.02) --
	( 95.62,124.01) --
	( 95.63,124.00) --
	( 95.64,123.99) --
	( 95.66,123.98) --
	( 95.67,123.97) --
	( 95.68,123.96) --
	( 95.70,123.95) --
	( 95.71,123.94) --
	( 95.73,123.93) --
	( 95.74,123.92) --
	( 95.75,123.91) --
	( 95.77,123.90) --
	( 95.78,123.89) --
	( 95.79,123.88) --
	( 95.81,123.87) --
	( 95.82,123.86) --
	( 95.84,123.85) --
	( 95.85,123.84) --
	( 95.86,123.83) --
	( 95.88,123.82) --
	( 95.89,123.81) --
	( 95.90,123.80) --
	( 95.92,123.79) --
	( 95.93,123.78) --
	( 95.95,123.77) --
	( 95.96,123.76) --
	( 95.97,123.75) --
	( 95.99,123.74) --
	( 96.00,123.73) --
	( 96.01,123.72) --
	( 96.03,123.71) --
	( 96.04,123.70) --
	( 96.05,123.69) --
	( 96.07,123.68) --
	( 96.08,123.67) --
	( 96.10,123.66) --
	( 96.11,123.65) --
	( 96.12,123.65) --
	( 96.14,123.63) --
	( 96.15,123.62) --
	( 96.16,123.62) --
	( 96.18,123.61) --
	( 96.19,123.60) --
	( 96.21,123.59) --
	( 96.22,123.58) --
	( 96.23,123.57) --
	( 96.25,123.56) --
	( 96.26,123.55) --
	( 96.27,123.54) --
	( 96.29,123.53) --
	( 96.30,123.52) --
	( 96.32,123.51) --
	( 96.33,123.50) --
	( 96.34,123.49) --
	( 96.36,123.49) --
	( 96.37,123.47) --
	( 96.38,123.46) --
	( 96.40,123.46) --
	( 96.41,123.45) --
	( 96.43,123.44) --
	( 96.44,123.43) --
	( 96.45,123.42) --
	( 96.47,123.41) --
	( 96.48,123.40) --
	( 96.49,123.39) --
	( 96.51,123.38) --
	( 96.52,123.37) --
	( 96.53,123.36) --
	( 96.55,123.36) --
	( 96.56,123.34) --
	( 96.58,123.33) --
	( 96.59,123.33) --
	( 96.60,123.32) --
	( 96.62,123.31) --
	( 96.63,123.30) --
	( 96.64,123.29) --
	( 96.66,123.28) --
	( 96.67,123.27) --
	( 96.69,123.27) --
	( 96.70,123.26) --
	( 96.71,123.25) --
	( 96.73,123.24) --
	( 96.74,123.23) --
	( 96.75,123.22) --
	( 96.77,123.21) --
	( 96.78,123.20) --
	( 96.80,123.20) --
	( 96.81,123.19) --
	( 96.82,123.18) --
	( 96.84,123.17) --
	( 96.85,123.16) --
	( 96.86,123.15) --
	( 96.88,123.14) --
	( 96.89,123.14) --
	( 96.91,123.13) --
	( 96.92,123.12) --
	( 96.93,123.11) --
	( 96.95,123.11) --
	( 96.96,123.10) --
	( 96.97,123.09) --
	( 96.99,123.08) --
	( 97.00,123.07) --
	( 97.01,123.07) --
	( 97.03,123.06) --
	( 97.04,123.05) --
	( 97.06,123.04) --
	( 97.07,123.04) --
	( 97.08,123.03) --
	( 97.10,123.02) --
	( 97.11,123.01) --
	( 97.12,123.01) --
	( 97.14,123.00) --
	( 97.15,122.99) --
	( 97.17,122.99) --
	( 97.18,122.98) --
	( 97.19,122.98) --
	( 97.21,122.97) --
	( 97.22,122.96) --
	( 97.23,122.95) --
	( 97.25,122.95) --
	( 97.26,122.94) --
	( 97.28,122.94) --
	( 97.29,122.93) --
	( 97.30,122.92) --
	( 97.32,122.92) --
	( 97.33,122.91) --
	( 97.34,122.91) --
	( 97.36,122.90) --
	( 97.37,122.90) --
	( 97.39,122.89) --
	( 97.40,122.88) --
	( 97.41,122.88) --
	( 97.43,122.88) --
	( 97.44,122.87) --
	( 97.45,122.87) --
	( 97.47,122.86) --
	( 97.48,122.86) --
	( 97.50,122.85) --
	( 97.51,122.85) --
	( 97.52,122.85) --
	( 97.54,122.84) --
	( 97.55,122.84) --
	( 97.56,122.83) --
	( 97.58,122.83) --
	( 97.59,122.82) --
	( 97.60,122.82) --
	( 97.62,122.82) --
	( 97.63,122.82) --
	( 97.65,122.81) --
	( 97.66,122.81) --
	( 97.67,122.80) --
	( 97.69,122.80) --
	( 97.70,122.80) --
	( 97.71,122.79) --
	( 97.73,122.79) --
	( 97.74,122.79) --
	( 97.76,122.79) --
	( 97.77,122.79) --
	( 97.78,122.78) --
	( 97.80,122.78) --
	( 97.81,122.78) --
	( 97.82,122.78) --
	( 97.84,122.77) --
	( 97.85,122.77) --
	( 97.87,122.77) --
	( 97.88,122.77) --
	( 97.89,122.77) --
	( 97.91,122.76) --
	( 97.92,122.76) --
	( 97.93,122.76) --
	( 97.95,122.76) --
	( 97.96,122.76) --
	( 97.98,122.76) --
	( 97.99,122.76) --
	( 98.00,122.75) --
	( 98.02,122.75) --
	( 98.03,122.75) --
	( 98.04,122.75) --
	( 98.06,122.75) --
	( 98.07,122.75) --
	( 98.08,122.75) --
	( 98.10,122.75) --
	( 98.11,122.75) --
	( 98.13,122.75) --
	( 98.14,122.75) --
	( 98.15,122.75) --
	( 98.17,122.75) --
	( 98.18,122.75) --
	( 98.19,122.75) --
	( 98.21,122.75) --
	( 98.22,122.75) --
	( 98.24,122.75) --
	( 98.25,122.75) --
	( 98.26,122.75) --
	( 98.28,122.75) --
	( 98.29,122.75) --
	( 98.30,122.75) --
	( 98.32,122.75) --
	( 98.33,122.75) --
	( 98.35,122.75) --
	( 98.36,122.76) --
	( 98.37,122.76) --
	( 98.39,122.76) --
	( 98.40,122.76) --
	( 98.41,122.76) --
	( 98.43,122.76) --
	( 98.44,122.76) --
	( 98.46,122.76) --
	( 98.47,122.77) --
	( 98.48,122.77) --
	( 98.50,122.77) --
	( 98.51,122.77) --
	( 98.52,122.77) --
	( 98.54,122.77) --
	( 98.55,122.78) --
	( 98.56,122.78) --
	( 98.58,122.78) --
	( 98.59,122.78) --
	( 98.61,122.78) --
	( 98.62,122.79) --
	( 98.63,122.79) --
	( 98.65,122.79) --
	( 98.66,122.79) --
	( 98.67,122.79) --
	( 98.69,122.79) --
	( 98.70,122.79) --
	( 98.72,122.80) --
	( 98.73,122.80) --
	( 98.74,122.80) --
	( 98.76,122.80) --
	( 98.77,122.81) --
	( 98.78,122.81) --
	( 98.80,122.81) --
	( 98.81,122.81) --
	( 98.83,122.82) --
	( 98.84,122.82) --
	( 98.85,122.82) --
	( 98.87,122.82) --
	( 98.88,122.82) --
	( 98.89,122.83) --
	( 98.91,122.83) --
	( 98.92,122.83) --
	( 98.94,122.84) --
	( 98.95,122.84) --
	( 98.96,122.84) --
	( 98.98,122.84) --
	( 98.99,122.85) --
	( 99.00,122.85) --
	( 99.02,122.85) --
	( 99.03,122.85) --
	( 99.04,122.86) --
	( 99.06,122.86) --
	( 99.07,122.86) --
	( 99.09,122.87) --
	( 99.10,122.87) --
	( 99.11,122.87) --
	( 99.13,122.88) --
	( 99.14,122.88) --
	( 99.15,122.88) --
	( 99.17,122.88) --
	( 99.18,122.88) --
	( 99.20,122.89) --
	( 99.21,122.89) --
	( 99.22,122.90) --
	( 99.24,122.90) --
	( 99.25,122.90) --
	( 99.26,122.91) --
	( 99.28,122.91) --
	( 99.29,122.91) --
	( 99.31,122.91) --
	( 99.32,122.92) --
	( 99.33,122.92) --
	( 99.35,122.92) --
	( 99.36,122.93) --
	( 99.37,122.93) --
	( 99.39,122.93) --
	( 99.40,122.94) --
	( 99.42,122.94) --
	( 99.43,122.95) --
	( 99.44,122.95) --
	( 99.46,122.95) --
	( 99.47,122.95) --
	( 99.48,122.96) --
	( 99.50,122.96) --
	( 99.51,122.96) --
	( 99.52,122.97) --
	( 99.54,122.97) --
	( 99.55,122.98) --
	( 99.57,122.98) --
	( 99.58,122.98) --
	( 99.59,122.98) --
	( 99.61,122.99) --
	( 99.62,122.99) --
	( 99.63,122.99) --
	( 99.65,123.00) --
	( 99.66,123.00) --
	( 99.68,123.01) --
	( 99.69,123.01) --
	( 99.70,123.01) --
	( 99.72,123.01) --
	( 99.73,123.02) --
	( 99.74,123.02) --
	( 99.76,123.03) --
	( 99.77,123.03) --
	( 99.79,123.03) --
	( 99.80,123.04) --
	( 99.81,123.04) --
	( 99.83,123.04) --
	( 99.84,123.04) --
	( 99.85,123.05) --
	( 99.87,123.05) --
	( 99.88,123.06) --
	( 99.90,123.06) --
	( 99.91,123.06) --
	( 99.92,123.07) --
	( 99.94,123.07) --
	( 99.95,123.07) --
	( 99.96,123.07) --
	( 99.98,123.08) --
	( 99.99,123.08) --
	(100.00,123.09) --
	(100.02,123.09) --
	(100.03,123.09) --
	(100.05,123.10) --
	(100.06,123.10) --
	(100.07,123.11) --
	(100.09,123.11) --
	(100.10,123.11) --
	(100.11,123.11) --
	(100.13,123.12) --
	(100.14,123.12) --
	(100.16,123.12) --
	(100.17,123.13) --
	(100.18,123.13) --
	(100.20,123.14) --
	(100.21,123.14) --
	(100.22,123.14) --
	(100.24,123.14) --
	(100.25,123.14) --
	(100.27,123.15) --
	(100.28,123.15) --
	(100.29,123.16) --
	(100.31,123.16) --
	(100.32,123.16) --
	(100.33,123.17) --
	(100.35,123.17) --
	(100.36,123.17) --
	(100.38,123.17) --
	(100.39,123.18) --
	(100.40,123.18) --
	(100.42,123.18) --
	(100.43,123.19) --
	(100.44,123.19) --
	(100.46,123.19) --
	(100.47,123.20) --
	(100.48,123.20) --
	(100.50,123.20) --
	(100.51,123.20) --
	(100.53,123.21) --
	(100.54,123.21) --
	(100.55,123.21) --
	(100.57,123.22) --
	(100.58,123.22) --
	(100.59,123.22) --
	(100.61,123.23) --
	(100.62,123.23) --
	(100.64,123.23) --
	(100.65,123.23) --
	(100.66,123.23) --
	(100.68,123.24) --
	(100.69,123.24) --
	(100.70,123.24) --
	(100.72,123.25) --
	(100.73,123.25) --
	(100.75,123.25) --
	(100.76,123.26) --
	(100.77,123.26) --
	(100.79,123.26) --
	(100.80,123.26) --
	(100.81,123.27) --
	(100.83,123.27) --
	(100.84,123.27) --
	(100.86,123.27) --
	(100.87,123.27) --
	(100.88,123.28) --
	(100.90,123.28) --
	(100.91,123.28) --
	(100.92,123.29) --
	(100.94,123.29) --
	(100.95,123.29) --
	(100.96,123.30) --
	(100.98,123.30) --
	(100.99,123.30) --
	(101.01,123.30) --
	(101.02,123.30) --
	(101.03,123.30) --
	(101.05,123.31) --
	(101.06,123.31) --
	(101.07,123.31) --
	(101.09,123.32) --
	(101.10,123.32) --
	(101.12,123.32) --
	(101.13,123.32) --
	(101.14,123.33) --
	(101.16,123.33) --
	(101.17,123.33) --
	(101.18,123.33) --
	(101.20,123.33) --
	(101.21,123.34) --
	(101.23,123.34) --
	(101.24,123.34) --
	(101.25,123.34) --
	(101.27,123.35) --
	(101.28,123.35) --
	(101.29,123.35) --
	(101.31,123.35) --
	(101.32,123.36) --
	(101.34,123.36) --
	(101.35,123.36) --
	(101.36,123.36) --
	(101.38,123.36) --
	(101.39,123.36) --
	(101.40,123.37) --
	(101.42,123.37) --
	(101.43,123.37) --
	(101.44,123.37) --
	(101.46,123.38) --
	(101.47,123.38) --
	(101.49,123.38) --
	(101.50,123.38) --
	(101.51,123.39) --
	(101.53,123.39) --
	(101.54,123.39) --
	(101.55,123.39) --
	(101.57,123.39) --
	(101.58,123.39) --
	(101.60,123.40) --
	(101.61,123.40) --
	(101.62,123.40) --
	(101.64,123.40) --
	(101.65,123.40) --
	(101.66,123.41) --
	(101.68,123.41) --
	(101.69,123.41) --
	(101.71,123.41) --
	(101.72,123.42) --
	(101.73,123.42) --
	(101.75,123.42) --
	(101.76,123.42) --
	(101.77,123.42) --
	(101.79,123.43) --
	(101.80,123.43) --
	(101.82,123.43) --
	(101.83,123.43) --
	(101.84,123.43) --
	(101.86,123.43) --
	(101.87,123.43) --
	(101.88,123.44) --
	(101.90,123.44) --
	(101.91,123.44) --
	(101.92,123.44) --
	(101.94,123.44) --
	(101.95,123.44) --
	(101.97,123.45) --
	(101.98,123.45) --
	(101.99,123.45) --
	(102.01,123.45) --
	(102.02,123.45) --
	(102.03,123.46) --
	(102.05,123.46) --
	(102.06,123.46) --
	(102.08,123.46) --
	(102.09,123.46) --
	(102.10,123.46) --
	(102.12,123.46) --
	(102.13,123.47) --
	(102.14,123.47) --
	(102.16,123.47) --
	(102.17,123.47) --
	(102.19,123.47) --
	(102.20,123.48) --
	(102.21,123.48) --
	(102.23,123.48) --
	(102.24,123.48) --
	(102.25,123.48) --
	(102.27,123.49) --
	(102.28,123.49) --
	(102.30,123.49) --
	(102.31,123.49) --
	(102.32,123.49) --
	(102.34,123.49) --
	(102.35,123.49) --
	(102.36,123.50) --
	(102.38,123.50) --
	(102.39,123.50) --
	(102.40,123.50) --
	(102.42,123.51) --
	(102.43,123.51) --
	(102.45,123.51) --
	(102.46,123.52) --
	(102.47,123.52) --
	(102.49,123.52) --
	(102.50,123.52) --
	(102.51,123.52) --
	(102.53,123.52) --
	(102.54,123.53) --
	(102.56,123.53) --
	(102.57,123.53) --
	(102.58,123.54) --
	(102.60,123.54) --
	(102.61,123.54) --
	(102.62,123.55) --
	(102.64,123.55) --
	(102.65,123.55) --
	(102.67,123.55) --
	(102.68,123.56) --
	(102.69,123.56) --
	(102.71,123.56) --
	(102.72,123.57) --
	(102.73,123.57) --
	(102.75,123.58) --
	(102.76,123.58) --
	(102.78,123.58) --
	(102.79,123.59) --
	(102.80,123.59) --
	(102.82,123.59) --
	(102.83,123.60) --
	(102.84,123.60) --
	(102.86,123.61) --
	(102.87,123.61) --
	(102.88,123.62) --
	(102.90,123.62) --
	(102.91,123.62) --
	(102.93,123.63) --
	(102.94,123.63) --
	(102.95,123.64) --
	(102.97,123.64) --
	(102.98,123.65) --
	(102.99,123.65) --
	(103.01,123.65) --
	(103.02,123.66) --
	(103.04,123.67) --
	(103.05,123.67) --
	(103.06,123.68) --
	(103.08,123.68) --
	(103.09,123.68) --
	(103.10,123.69) --
	(103.12,123.70) --
	(103.13,123.70) --
	(103.15,123.71) --
	(103.16,123.71) --
	(103.17,123.72) --
	(103.19,123.72) --
	(103.20,123.73) --
	(103.21,123.74) --
	(103.23,123.74) --
	(103.24,123.75) --
	(103.26,123.75) --
	(103.27,123.76) --
	(103.28,123.77) --
	(103.30,123.78) --
	(103.31,123.78) --
	(103.32,123.79) --
	(103.34,123.79) --
	(103.35,123.80) --
	(103.36,123.81) --
	(103.38,123.81) --
	(103.39,123.82) --
	(103.41,123.83) --
	(103.42,123.83) --
	(103.43,123.84) --
	(103.45,123.85) --
	(103.46,123.85) --
	(103.47,123.86) --
	(103.49,123.87) --
	(103.50,123.87) --
	(103.52,123.88) --
	(103.53,123.89) --
	(103.54,123.90) --
	(103.56,123.91) --
	(103.57,123.91) --
	(103.58,123.92) --
	(103.60,123.93) --
	(103.61,123.94) --
	(103.63,123.94) --
	(103.64,123.95) --
	(103.65,123.96) --
	(103.67,123.97) --
	(103.68,123.97) --
	(103.69,123.98) --
	(103.71,123.99) --
	(103.72,124.00) --
	(103.74,124.00) --
	(103.75,124.01) --
	(103.76,124.02) --
	(103.78,124.03) --
	(103.79,124.04) --
	(103.80,124.04) --
	(103.82,124.05) --
	(103.83,124.06) --
	(103.84,124.07) --
	(103.86,124.07) --
	(103.87,124.08) --
	(103.89,124.09) --
	(103.90,124.10) --
	(103.91,124.10) --
	(103.93,124.11) --
	(103.94,124.12) --
	(103.95,124.13) --
	(103.97,124.13) --
	(103.98,124.14) --
	(104.00,124.15) --
	(104.01,124.16) --
	(104.02,124.16) --
	(104.04,124.17) --
	(104.05,124.18) --
	(104.06,124.19) --
	(104.08,124.20) --
	(104.09,124.20) --
	(104.11,124.21) --
	(104.12,124.22) --
	(104.13,124.22) --
	(104.15,124.23) --
	(104.16,124.23) --
	(104.17,124.24) --
	(104.19,124.25) --
	(104.20,124.26) --
	(104.22,124.26) --
	(104.23,124.27) --
	(104.24,124.27) --
	(104.26,124.28) --
	(104.27,124.29) --
	(104.28,124.29) --
	(104.30,124.30) --
	(104.31,124.30) --
	(104.32,124.31) --
	(104.34,124.32) --
	(104.35,124.32) --
	(104.37,124.32) --
	(104.38,124.33) --
	(104.39,124.34) --
	(104.41,124.34) --
	(104.42,124.35) --
	(104.43,124.35) --
	(104.45,124.36) --
	(104.46,124.36) --
	(104.48,124.37) --
	(104.49,124.37) --
	(104.50,124.38) --
	(104.52,124.38) --
	(104.53,124.39) --
	(104.54,124.39) --
	(104.56,124.39) --
	(104.57,124.40) --
	(104.59,124.40) --
	(104.60,124.40) --
	(104.61,124.41) --
	(104.63,124.41) --
	(104.64,124.42) --
	(104.65,124.42) --
	(104.67,124.42) --
	(104.68,124.42) --
	(104.70,124.43) --
	(104.71,124.43) --
	(104.72,124.43) --
	(104.74,124.44) --
	(104.75,124.44) --
	(104.76,124.44) --
	(104.78,124.45) --
	(104.79,124.45) --
	(104.80,124.45) --
	(104.82,124.45) --
	(104.83,124.45) --
	(104.85,124.46) --
	(104.86,124.46) --
	(104.87,124.46) --
	(104.89,124.46) --
	(104.90,124.47) --
	(104.91,124.47) --
	(104.93,124.47) --
	(104.94,124.47) --
	(104.96,124.47) --
	(104.97,124.48) --
	(104.98,124.48) --
	(105.00,124.48) --
	(105.01,124.48) --
	(105.02,124.48) --
	(105.04,124.48) --
	(105.05,124.48) --
	(105.07,124.48) --
	(105.08,124.48) --
	(105.09,124.48) --
	(105.11,124.48) --
	(105.12,124.49) --
	(105.13,124.49) --
	(105.15,124.49) --
	(105.16,124.49) --
	(105.18,124.49) --
	(105.19,124.49) --
	(105.20,124.49) --
	(105.22,124.49) --
	(105.23,124.49) --
	(105.24,124.49) --
	(105.26,124.49) --
	(105.27,124.49) --
	(105.28,124.49) --
	(105.30,124.49) --
	(105.31,124.49) --
	(105.33,124.49) --
	(105.34,124.49) --
	(105.35,124.49) --
	(105.37,124.48) --
	(105.38,124.48) --
	(105.39,124.48) --
	(105.41,124.48) --
	(105.42,124.48) --
	(105.44,124.48) --
	(105.45,124.48) --
	(105.46,124.48) --
	(105.48,124.48) --
	(105.49,124.48) --
	(105.50,124.48) --
	(105.52,124.48) --
	(105.53,124.48) --
	(105.55,124.47) --
	(105.56,124.47) --
	(105.57,124.47) --
	(105.59,124.47) --
	(105.60,124.47) --
	(105.61,124.47) --
	(105.63,124.47) --
	(105.64,124.46) --
	(105.66,124.46) --
	(105.67,124.46) --
	(105.68,124.46) --
	(105.70,124.46) --
	(105.71,124.46) --
	(105.72,124.45) --
	(105.74,124.45) --
	(105.75,124.45) --
	(105.76,124.45) --
	(105.78,124.45) --
	(105.79,124.45) --
	(105.81,124.45) --
	(105.82,124.45) --
	(105.83,124.45) --
	(105.85,124.44) --
	(105.86,124.44) --
	(105.87,124.44) --
	(105.89,124.44) --
	(105.90,124.44) --
	(105.92,124.44) --
	(105.93,124.44) --
	(105.94,124.43) --
	(105.96,124.43) --
	(105.97,124.43) --
	(105.98,124.43) --
	(106.00,124.43) --
	(106.01,124.43) --
	(106.03,124.43) --
	(106.04,124.43) --
	(106.05,124.43) --
	(106.07,124.43) --
	(106.08,124.42) --
	(106.09,124.42) --
	(106.11,124.42) --
	(106.12,124.42) --
	(106.14,124.42) --
	(106.15,124.42) --
	(106.16,124.42) --
	(106.18,124.42) --
	(106.19,124.42) --
	(106.20,124.42) --
	(106.22,124.42) --
	(106.23,124.42) --
	(106.24,124.42) --
	(106.26,124.42) --
	(106.27,124.43) --
	(106.29,124.43) --
	(106.30,124.43) --
	(106.31,124.43) --
	(106.33,124.43) --
	(106.34,124.43) --
	(106.35,124.43) --
	(106.37,124.43) --
	(106.38,124.44) --
	(106.40,124.44) --
	(106.41,124.44) --
	(106.42,124.44) --
	(106.44,124.44) --
	(106.45,124.45) --
	(106.46,124.45) --
	(106.48,124.45) --
	(106.49,124.45) --
	(106.51,124.45) --
	(106.52,124.46) --
	(106.53,124.46) --
	(106.55,124.46) --
	(106.56,124.47) --
	(106.57,124.47) --
	(106.59,124.48) --
	(106.60,124.48) --
	(106.62,124.48) --
	(106.63,124.48) --
	(106.64,124.49) --
	(106.66,124.49) --
	(106.67,124.50) --
	(106.68,124.50) --
	(106.70,124.51) --
	(106.71,124.51) --
	(106.72,124.52) --
	(106.74,124.52) --
	(106.75,124.52) --
	(106.77,124.53) --
	(106.78,124.54) --
	(106.79,124.54) --
	(106.81,124.55) --
	(106.82,124.55) --
	(106.83,124.56) --
	(106.85,124.56) --
	(106.86,124.57) --
	(106.88,124.58) --
	(106.89,124.58) --
	(106.90,124.59) --
	(106.92,124.59) --
	(106.93,124.60) --
	(106.94,124.61) --
	(106.96,124.61) --
	(106.97,124.62) --
	(106.99,124.63) --
	(107.00,124.64) --
	(107.01,124.64) --
	(107.03,124.65) --
	(107.04,124.65) --
	(107.05,124.66) --
	(107.07,124.67) --
	(107.08,124.68) --
	(107.10,124.68) --
	(107.11,124.69) --
	(107.12,124.70) --
	(107.14,124.71) --
	(107.15,124.71) --
	(107.16,124.72) --
	(107.18,124.73) --
	(107.19,124.74) --
	(107.20,124.74) --
	(107.22,124.75) --
	(107.23,124.76) --
	(107.25,124.77) --
	(107.26,124.77) --
	(107.27,124.78) --
	(107.29,124.79) --
	(107.30,124.80) --
	(107.31,124.80) --
	(107.33,124.81) --
	(107.34,124.82) --
	(107.36,124.83) --
	(107.37,124.84) --
	(107.38,124.84) --
	(107.40,124.85) --
	(107.41,124.86) --
	(107.42,124.87) --
	(107.44,124.87) --
	(107.45,124.88) --
	(107.47,124.89) --
	(107.48,124.89) --
	(107.49,124.90) --
	(107.51,124.90) --
	(107.52,124.91) --
	(107.53,124.92) --
	(107.55,124.93) --
	(107.56,124.93) --
	(107.58,124.94) --
	(107.59,124.94) --
	(107.60,124.95) --
	(107.62,124.96) --
	(107.63,124.96) --
	(107.64,124.97) --
	(107.66,124.97) --
	(107.67,124.98) --
	(107.68,124.99) --
	(107.70,124.99) --
	(107.71,125.00) --
	(107.73,125.00) --
	(107.74,125.01) --
	(107.75,125.01) --
	(107.77,125.02) --
	(107.78,125.02) --
	(107.79,125.03) --
	(107.81,125.03) --
	(107.82,125.04) --
	(107.84,125.04) --
	(107.85,125.05) --
	(107.86,125.05) --
	(107.88,125.05) --
	(107.89,125.06) --
	(107.90,125.06) --
	(107.92,125.06) --
	(107.93,125.07) --
	(107.95,125.07) --
	(107.96,125.07) --
	(107.97,125.08) --
	(107.99,125.08) --
	(108.00,125.08) --
	(108.01,125.09) --
	(108.03,125.09) --
	(108.04,125.09) --
	(108.06,125.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.96) -- ( 36.00,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.96) -- ( 32.01, 94.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,116.59) -- ( 32.01,116.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.21) -- ( 32.01,138.21);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 92.55) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,114.18) {11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,135.80) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,138.21) -- (111.54,138.21);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 40.87) --
	( 39.50, 41.31) --
	( 39.51, 41.70) --
	( 39.52, 42.01) --
	( 39.54, 42.27) --
	( 39.55, 42.46) --
	( 39.57, 42.59) --
	( 39.58, 42.65) --
	( 39.59, 42.68) --
	( 39.61, 42.68) --
	( 39.62, 42.59) --
	( 39.63, 42.49) --
	( 39.65, 42.33) --
	( 39.66, 42.14) --
	( 39.68, 41.92) --
	( 39.69, 41.66) --
	( 39.70, 41.38) --
	( 39.72, 41.09) --
	( 39.73, 40.77) --
	( 39.74, 40.42) --
	( 39.76, 40.07) --
	( 39.77, 39.72) --
	( 39.79, 39.34) --
	( 39.80, 38.99) --
	( 39.81, 38.60) --
	( 39.83, 38.22) --
	( 39.84, 37.84) --
	( 39.85, 37.49) --
	( 39.87, 37.10) --
	( 39.88, 36.75) --
	( 39.89, 36.40) --
	( 39.91, 36.05) --
	( 39.92, 35.73) --
	( 39.94, 35.42) --
	( 39.95, 35.10) --
	( 39.96, 34.81) --
	( 39.98, 34.52) --
	( 39.99, 34.27) --
	( 40.00, 34.01) --
	( 40.02, 33.79) --
	( 40.03, 33.57) --
	( 40.05, 33.34) --
	( 40.06, 33.15) --
	( 40.07, 32.99) --
	( 40.09, 32.83) --
	( 40.10, 32.67) --
	( 40.11, 32.55) --
	( 40.13, 32.42) --
	( 40.14, 32.32) --
	( 40.16, 32.23) --
	( 40.17, 32.16) --
	( 40.18, 32.10) --
	( 40.20, 32.04) --
	( 40.21, 32.00) --
	( 40.22, 32.00) --
	( 40.24, 31.97) --
	( 40.25, 31.97) --
	( 40.27, 32.00) --
	( 40.28, 32.04) --
	( 40.29, 32.07) --
	( 40.31, 32.13) --
	( 40.32, 32.20) --
	( 40.33, 32.26) --
	( 40.35, 32.35) --
	( 40.36, 32.45) --
	( 40.37, 32.55) --
	( 40.39, 32.67) --
	( 40.40, 32.80) --
	( 40.42, 32.93) --
	( 40.43, 33.09) --
	( 40.44, 33.25) --
	( 40.46, 33.41) --
	( 40.47, 33.60) --
	( 40.48, 33.76) --
	( 40.50, 33.95) --
	( 40.51, 34.17) --
	( 40.53, 34.36) --
	( 40.54, 34.59) --
	( 40.55, 34.81) --
	( 40.57, 35.03) --
	( 40.58, 35.29) --
	( 40.59, 35.51) --
	( 40.61, 35.77) --
	( 40.62, 36.02) --
	( 40.64, 36.31) --
	( 40.65, 36.56) --
	( 40.66, 36.85) --
	( 40.68, 37.10) --
	( 40.69, 37.39) --
	( 40.70, 37.68) --
	( 40.72, 38.00) --
	( 40.73, 38.28) --
	( 40.75, 38.57) --
	( 40.76, 38.89) --
	( 40.77, 39.21) --
	( 40.79, 39.50) --
	( 40.80, 39.81) --
	( 40.81, 40.13) --
	( 40.83, 40.45) --
	( 40.84, 40.77) --
	( 40.85, 41.09) --
	( 40.87, 41.41) --
	( 40.88, 41.73) --
	( 40.90, 42.05) --
	( 40.91, 42.36) --
	( 40.92, 42.68) --
	( 40.94, 43.00) --
	( 40.95, 43.32) --
	( 40.96, 43.64) --
	( 40.98, 43.93) --
	( 40.99, 44.25) --
	( 41.01, 44.56) --
	( 41.02, 44.85) --
	( 41.03, 45.14) --
	( 41.05, 45.43) --
	( 41.06, 45.71) --
	( 41.07, 46.00) --
	( 41.09, 46.29) --
	( 41.10, 46.54) --
	( 41.12, 46.83) --
	( 41.13, 47.08) --
	( 41.14, 47.31) --
	( 41.16, 47.56) --
	( 41.17, 47.78) --
	( 41.18, 48.01) --
	( 41.20, 48.23) --
	( 41.21, 48.45) --
	( 41.23, 48.65) --
	( 41.24, 48.87) --
	( 41.25, 49.03) --
	( 41.27, 49.22) --
	( 41.28, 49.41) --
	( 41.29, 49.57) --
	( 41.31, 49.73) --
	( 41.32, 49.86) --
	( 41.33, 50.02) --
	( 41.35, 50.14) --
	( 41.36, 50.27) --
	( 41.38, 50.40) --
	( 41.39, 50.53) --
	( 41.40, 50.62) --
	( 41.42, 50.75) --
	( 41.43, 50.84) --
	( 41.44, 50.94) --
	( 41.46, 51.04) --
	( 41.47, 51.13) --
	( 41.49, 51.23) --
	( 41.50, 51.32) --
	( 41.51, 51.39) --
	( 41.53, 51.48) --
	( 41.54, 51.55) --
	( 41.55, 51.64) --
	( 41.57, 51.71) --
	( 41.58, 51.77) --
	( 41.60, 51.87) --
	( 41.61, 51.93) --
	( 41.62, 51.99) --
	( 41.64, 52.06) --
	( 41.65, 52.15) --
	( 41.66, 52.22) --
	( 41.68, 52.28) --
	( 41.69, 52.34) --
	( 41.71, 52.41) --
	( 41.72, 52.50) --
	( 41.73, 52.57) --
	( 41.75, 52.63) --
	( 41.76, 52.69) --
	( 41.77, 52.79) --
	( 41.79, 52.85) --
	( 41.80, 52.92) --
	( 41.81, 52.98) --
	( 41.83, 53.08) --
	( 41.84, 53.14) --
	( 41.86, 53.20) --
	( 41.87, 53.30) --
	( 41.88, 53.36) --
	( 41.90, 53.46) --
	( 41.91, 53.52) --
	( 41.92, 53.62) --
	( 41.94, 53.68) --
	( 41.95, 53.78) --
	( 41.97, 53.84) --
	( 41.98, 53.94) --
	( 41.99, 54.03) --
	( 42.01, 54.10) --
	( 42.02, 54.19) --
	( 42.03, 54.29) --
	( 42.05, 54.38) --
	( 42.06, 54.45) --
	( 42.08, 54.54) --
	( 42.09, 54.64) --
	( 42.10, 54.73) --
	( 42.12, 54.83) --
	( 42.13, 54.93) --
	( 42.14, 55.02) --
	( 42.16, 55.12) --
	( 42.17, 55.21) --
	( 42.19, 55.31) --
	( 42.20, 55.40) --
	( 42.21, 55.50) --
	( 42.23, 55.59) --
	( 42.24, 55.69) --
	( 42.25, 55.82) --
	( 42.27, 55.91) --
	( 42.28, 56.01) --
	( 42.29, 56.11) --
	( 42.31, 56.20) --
	( 42.32, 56.30) --
	( 42.34, 56.42) --
	( 42.35, 56.52) --
	( 42.36, 56.62) --
	( 42.38, 56.71) --
	( 42.39, 56.81) --
	( 42.40, 56.90) --
	( 42.42, 57.00) --
	( 42.43, 57.09) --
	( 42.45, 57.19) --
	( 42.46, 57.28) --
	( 42.47, 57.38) --
	( 42.49, 57.48) --
	( 42.50, 57.57) --
	( 42.51, 57.64) --
	( 42.53, 57.73) --
	( 42.54, 57.83) --
	( 42.56, 57.89) --
	( 42.57, 57.99) --
	( 42.58, 58.05) --
	( 42.60, 58.15) --
	( 42.61, 58.21) --
	( 42.62, 58.27) --
	( 42.64, 58.37) --
	( 42.65, 58.43) --
	( 42.67, 58.50) --
	( 42.68, 58.56) --
	( 42.69, 58.62) --
	( 42.71, 58.69) --
	( 42.72, 58.75) --
	( 42.73, 58.81) --
	( 42.75, 58.88) --
	( 42.76, 58.94) --
	( 42.77, 59.01) --
	( 42.79, 59.07) --
	( 42.80, 59.13) --
	( 42.82, 59.17) --
	( 42.83, 59.23) --
	( 42.84, 59.29) --
	( 42.86, 59.36) --
	( 42.87, 59.42) --
	( 42.88, 59.45) --
	( 42.90, 59.52) --
	( 42.91, 59.58) --
	( 42.93, 59.64) --
	( 42.94, 59.68) --
	( 42.95, 59.74) --
	( 42.97, 59.80) --
	( 42.98, 59.87) --
	( 42.99, 59.93) --
	( 43.01, 59.99) --
	( 43.02, 60.06) --
	( 43.04, 60.12) --
	( 43.05, 60.19) --
	( 43.06, 60.25) --
	( 43.08, 60.31) --
	( 43.09, 60.38) --
	( 43.10, 60.44) --
	( 43.12, 60.50) --
	( 43.13, 60.60) --
	( 43.15, 60.66) --
	( 43.16, 60.73) --
	( 43.17, 60.82) --
	( 43.19, 60.89) --
	( 43.20, 60.95) --
	( 43.21, 61.05) --
	( 43.23, 61.11) --
	( 43.24, 61.21) --
	( 43.25, 61.30) --
	( 43.27, 61.37) --
	( 43.28, 61.46) --
	( 43.30, 61.56) --
	( 43.31, 61.62) --
	( 43.32, 61.72) --
	( 43.34, 61.81) --
	( 43.35, 61.91) --
	( 43.36, 62.00) --
	( 43.38, 62.07) --
	( 43.39, 62.16) --
	( 43.41, 62.26) --
	( 43.42, 62.35) --
	( 43.43, 62.45) --
	( 43.45, 62.54) --
	( 43.46, 62.64) --
	( 43.47, 62.74) --
	( 43.49, 62.83) --
	( 43.50, 62.93) --
	( 43.52, 63.02) --
	( 43.53, 63.12) --
	( 43.54, 63.25) --
	( 43.56, 63.34) --
	( 43.57, 63.44) --
	( 43.58, 63.53) --
	( 43.60, 63.63) --
	( 43.61, 63.72) --
	( 43.63, 63.82) --
	( 43.64, 63.95) --
	( 43.65, 64.04) --
	( 43.67, 64.14) --
	( 43.68, 64.23) --
	( 43.69, 64.33) --
	( 43.71, 64.46) --
	( 43.72, 64.55) --
	( 43.73, 64.65) --
	( 43.75, 64.74) --
	( 43.76, 64.87) --
	( 43.78, 64.97) --
	( 43.79, 65.06) --
	( 43.80, 65.16) --
	( 43.82, 65.29) --
	( 43.83, 65.38) --
	( 43.84, 65.48) --
	( 43.86, 65.61) --
	( 43.87, 65.70) --
	( 43.89, 65.80) --
	( 43.90, 65.92) --
	( 43.91, 66.02) --
	( 43.93, 66.12) --
	( 43.94, 66.24) --
	( 43.95, 66.34) --
	( 43.97, 66.47) --
	( 43.98, 66.56) --
	( 44.00, 66.66) --
	( 44.01, 66.78) --
	( 44.02, 66.88) --
	( 44.04, 67.01) --
	( 44.05, 67.10) --
	( 44.06, 67.23) --
	( 44.08, 67.33) --
	( 44.09, 67.45) --
	( 44.11, 67.55) --
	( 44.12, 67.68) --
	( 44.13, 67.77) --
	( 44.15, 67.90) --
	( 44.16, 68.00) --
	( 44.17, 68.12) --
	( 44.19, 68.22) --
	( 44.20, 68.35) --
	( 44.21, 68.47) --
	( 44.23, 68.57) --
	( 44.24, 68.67) --
	( 44.26, 68.79) --
	( 44.27, 68.89) --
	( 44.28, 69.02) --
	( 44.30, 69.11) --
	( 44.31, 69.21) --
	( 44.32, 69.34) --
	( 44.34, 69.43) --
	( 44.35, 69.53) --
	( 44.37, 69.62) --
	( 44.38, 69.75) --
	( 44.39, 69.85) --
	( 44.41, 69.94) --
	( 44.42, 70.04) --
	( 44.43, 70.13) --
	( 44.45, 70.20) --
	( 44.46, 70.29) --
	( 44.48, 70.39) --
	( 44.49, 70.48) --
	( 44.50, 70.55) --
	( 44.52, 70.64) --
	( 44.53, 70.71) --
	( 44.54, 70.77) --
	( 44.56, 70.87) --
	( 44.57, 70.93) --
	( 44.59, 70.99) --
	( 44.60, 71.06) --
	( 44.61, 71.12) --
	( 44.63, 71.18) --
	( 44.64, 71.25) --
	( 44.65, 71.31) --
	( 44.67, 71.34) --
	( 44.68, 71.41) --
	( 44.69, 71.47) --
	( 44.71, 71.50) --
	( 44.72, 71.57) --
	( 44.74, 71.60) --
	( 44.75, 71.66) --
	( 44.76, 71.69) --
	( 44.78, 71.73) --
	( 44.79, 71.76) --
	( 44.80, 71.82) --
	( 44.82, 71.85) --
	( 44.83, 71.89) --
	( 44.85, 71.92) --
	( 44.86, 71.95) --
	( 44.87, 71.98) --
	( 44.89, 72.01) --
	( 44.90, 72.08) --
	( 44.91, 72.11) --
	( 44.93, 72.14) --
	( 44.94, 72.17) --
	( 44.96, 72.20) --
	( 44.97, 72.24) --
	( 44.98, 72.24) --
	( 45.00, 72.27) --
	( 45.01, 72.30) --
	( 45.02, 72.33) --
	( 45.04, 72.36) --
	( 45.05, 72.40) --
	( 45.07, 72.43) --
	( 45.08, 72.46) --
	( 45.09, 72.49) --
	( 45.11, 72.52) --
	( 45.12, 72.55) --
	( 45.13, 72.59) --
	( 45.15, 72.59) --
	( 45.16, 72.62) --
	( 45.17, 72.65) --
	( 45.19, 72.68) --
	( 45.20, 72.71) --
	( 45.22, 72.71) --
	( 45.23, 72.75) --
	( 45.24, 72.78) --
	( 45.26, 72.81) --
	( 45.27, 72.81) --
	( 45.28, 72.84) --
	( 45.30, 72.87) --
	( 45.31, 72.87) --
	( 45.33, 72.91) --
	( 45.34, 72.91) --
	( 45.35, 72.94) --
	( 45.37, 72.94) --
	( 45.38, 72.97) --
	( 45.39, 72.97) --
	( 45.41, 72.97) --
	( 45.42, 73.00) --
	( 45.44, 73.00) --
	( 45.45, 73.00) --
	( 45.46, 73.00) --
	( 45.48, 73.00) --
	( 45.49, 73.00) --
	( 45.50, 73.00) --
	( 45.52, 73.00) --
	( 45.53, 73.00) --
	( 45.55, 73.00) --
	( 45.56, 73.00) --
	( 45.57, 73.00) --
	( 45.59, 73.00) --
	( 45.60, 72.97) --
	( 45.61, 72.97) --
	( 45.63, 72.94) --
	( 45.64, 72.94) --
	( 45.65, 72.91) --
	( 45.67, 72.91) --
	( 45.68, 72.87) --
	( 45.70, 72.84) --
	( 45.71, 72.84) --
	( 45.72, 72.81) --
	( 45.74, 72.78) --
	( 45.75, 72.75) --
	( 45.76, 72.71) --
	( 45.78, 72.68) --
	( 45.79, 72.65) --
	( 45.81, 72.65) --
	( 45.82, 72.59) --
	( 45.83, 72.55) --
	( 45.85, 72.52) --
	( 45.86, 72.49) --
	( 45.87, 72.46) --
	( 45.89, 72.43) --
	( 45.90, 72.40) --
	( 45.92, 72.36) --
	( 45.93, 72.30) --
	( 45.94, 72.27) --
	( 45.96, 72.24) --
	( 45.97, 72.20) --
	( 45.98, 72.14) --
	( 46.00, 72.11) --
	( 46.01, 72.08) --
	( 46.03, 72.04) --
	( 46.04, 71.98) --
	( 46.05, 71.95) --
	( 46.07, 71.92) --
	( 46.08, 71.89) --
	( 46.09, 71.82) --
	( 46.11, 71.79) --
	( 46.12, 71.76) --
	( 46.13, 71.69) --
	( 46.15, 71.66) --
	( 46.16, 71.63) --
	( 46.18, 71.60) --
	( 46.19, 71.57) --
	( 46.20, 71.50) --
	( 46.22, 71.47) --
	( 46.23, 71.44) --
	( 46.24, 71.41) --
	( 46.26, 71.38) --
	( 46.27, 71.34) --
	( 46.29, 71.31) --
	( 46.30, 71.25) --
	( 46.31, 71.22) --
	( 46.33, 71.18) --
	( 46.34, 71.15) --
	( 46.35, 71.12) --
	( 46.37, 71.09) --
	( 46.38, 71.06) --
	( 46.40, 71.02) --
	( 46.41, 70.99) --
	( 46.42, 70.96) --
	( 46.44, 70.93) --
	( 46.45, 70.90) --
	( 46.46, 70.87) --
	( 46.48, 70.83) --
	( 46.49, 70.80) --
	( 46.51, 70.77) --
	( 46.52, 70.74) --
	( 46.53, 70.71) --
	( 46.55, 70.71) --
	( 46.56, 70.67) --
	( 46.57, 70.64) --
	( 46.59, 70.61) --
	( 46.60, 70.58) --
	( 46.61, 70.55) --
	( 46.63, 70.51) --
	( 46.64, 70.48) --
	( 46.66, 70.45) --
	( 46.67, 70.42) --
	( 46.68, 70.39) --
	( 46.70, 70.36) --
	( 46.71, 70.32) --
	( 46.72, 70.29) --
	( 46.74, 70.26) --
	( 46.75, 70.23) --
	( 46.77, 70.20) --
	( 46.78, 70.16) --
	( 46.79, 70.10) --
	( 46.81, 70.07) --
	( 46.82, 70.04) --
	( 46.83, 70.00) --
	( 46.85, 69.97) --
	( 46.86, 69.94) --
	( 46.88, 69.88) --
	( 46.89, 69.85) --
	( 46.90, 69.81) --
	( 46.92, 69.75) --
	( 46.93, 69.72) --
	( 46.94, 69.69) --
	( 46.96, 69.62) --
	( 46.97, 69.59) --
	( 46.99, 69.53) --
	( 47.00, 69.49) --
	( 47.01, 69.46) --
	( 47.03, 69.40) --
	( 47.04, 69.34) --
	( 47.05, 69.30) --
	( 47.07, 69.24) --
	( 47.08, 69.21) --
	( 47.09, 69.14) --
	( 47.11, 69.08) --
	( 47.12, 69.05) --
	( 47.14, 68.98) --
	( 47.15, 68.92) --
	( 47.16, 68.89) --
	( 47.18, 68.82) --
	( 47.19, 68.76) --
	( 47.20, 68.70) --
	( 47.22, 68.63) --
	( 47.23, 68.60) --
	( 47.25, 68.54) --
	( 47.26, 68.47) --
	( 47.27, 68.41) --
	( 47.29, 68.35) --
	( 47.30, 68.28) --
	( 47.31, 68.25) --
	( 47.33, 68.19) --
	( 47.34, 68.12) --
	( 47.36, 68.06) --
	( 47.37, 68.00) --
	( 47.38, 67.93) --
	( 47.40, 67.87) --
	( 47.41, 67.80) --
	( 47.42, 67.74) --
	( 47.44, 67.71) --
	( 47.45, 67.65) --
	( 47.47, 67.58) --
	( 47.48, 67.52) --
	( 47.49, 67.45) --
	( 47.51, 67.39) --
	( 47.52, 67.33) --
	( 47.53, 67.29) --
	( 47.55, 67.23) --
	( 47.56, 67.17) --
	( 47.57, 67.10) --
	( 47.59, 67.04) --
	( 47.60, 67.01) --
	( 47.62, 66.94) --
	( 47.63, 66.88) --
	( 47.64, 66.85) --
	( 47.66, 66.78) --
	( 47.67, 66.72) --
	( 47.68, 66.69) --
	( 47.70, 66.63) --
	( 47.71, 66.56) --
	( 47.73, 66.53) --
	( 47.74, 66.47) --
	( 47.75, 66.43) --
	( 47.77, 66.37) --
	( 47.78, 66.34) --
	( 47.79, 66.27) --
	( 47.81, 66.24) --
	( 47.82, 66.18) --
	( 47.84, 66.15) --
	( 47.85, 66.12) --
	( 47.86, 66.05) --
	( 47.88, 66.02) --
	( 47.89, 65.99) --
	( 47.90, 65.92) --
	( 47.92, 65.89) --
	( 47.93, 65.86) --
	( 47.95, 65.83) --
	( 47.96, 65.76) --
	( 47.97, 65.73) --
	( 47.99, 65.70) --
	( 48.00, 65.67) --
	( 48.01, 65.64) --
	( 48.03, 65.61) --
	( 48.04, 65.54) --
	( 48.05, 65.51) --
	( 48.07, 65.48) --
	( 48.08, 65.45) --
	( 48.10, 65.41) --
	( 48.11, 65.38) --
	( 48.12, 65.35) --
	( 48.14, 65.32) --
	( 48.15, 65.29) --
	( 48.16, 65.22) --
	( 48.18, 65.19) --
	( 48.19, 65.16) --
	( 48.21, 65.13) --
	( 48.22, 65.10) --
	( 48.23, 65.06) --
	( 48.25, 65.03) --
	( 48.26, 64.97) --
	( 48.27, 64.94) --
	( 48.29, 64.90) --
	( 48.30, 64.87) --
	( 48.32, 64.81) --
	( 48.33, 64.78) --
	( 48.34, 64.74) --
	( 48.36, 64.68) --
	( 48.37, 64.65) --
	( 48.38, 64.58) --
	( 48.40, 64.55) --
	( 48.41, 64.49) --
	( 48.43, 64.43) --
	( 48.44, 64.39) --
	( 48.45, 64.33) --
	( 48.47, 64.27) --
	( 48.48, 64.20) --
	( 48.49, 64.14) --
	( 48.51, 64.07) --
	( 48.52, 64.01) --
	( 48.53, 63.95) --
	( 48.55, 63.85) --
	( 48.56, 63.79) --
	( 48.58, 63.69) --
	( 48.59, 63.63) --
	( 48.60, 63.53) --
	( 48.62, 63.44) --
	( 48.63, 63.37) --
	( 48.64, 63.28) --
	( 48.66, 63.18) --
	( 48.67, 63.09) --
	( 48.69, 62.96) --
	( 48.70, 62.86) --
	( 48.71, 62.77) --
	( 48.73, 62.64) --
	( 48.74, 62.54) --
	( 48.75, 62.42) --
	( 48.77, 62.32) --
	( 48.78, 62.19) --
	( 48.80, 62.07) --
	( 48.81, 61.97) --
	( 48.82, 61.84) --
	( 48.84, 61.72) --
	( 48.85, 61.59) --
	( 48.86, 61.46) --
	( 48.88, 61.33) --
	( 48.89, 61.21) --
	( 48.91, 61.08) --
	( 48.92, 60.95) --
	( 48.93, 60.86) --
	( 48.95, 60.73) --
	( 48.96, 60.60) --
	( 48.97, 60.47) --
	( 48.99, 60.34) --
	( 49.00, 60.22) --
	( 49.01, 60.09) --
	( 49.03, 59.99) --
	( 49.04, 59.87) --
	( 49.06, 59.74) --
	( 49.07, 59.64) --
	( 49.08, 59.52) --
	( 49.10, 59.42) --
	( 49.11, 59.32) --
	( 49.12, 59.20) --
	( 49.14, 59.10) --
	( 49.15, 59.01) --
	( 49.17, 58.91) --
	( 49.18, 58.81) --
	( 49.19, 58.72) --
	( 49.21, 58.62) --
	( 49.22, 58.56) --
	( 49.23, 58.46) --
	( 49.25, 58.40) --
	( 49.26, 58.30) --
	( 49.28, 58.24) --
	( 49.29, 58.18) --
	( 49.30, 58.08) --
	( 49.32, 58.02) --
	( 49.33, 57.95) --
	( 49.34, 57.92) --
	( 49.36, 57.86) --
	( 49.37, 57.79) --
	( 49.39, 57.76) --
	( 49.40, 57.70) --
	( 49.41, 57.67) --
	( 49.43, 57.60) --
	( 49.44, 57.57) --
	( 49.45, 57.54) --
	( 49.47, 57.51) --
	( 49.48, 57.48) --
	( 49.49, 57.44) --
	( 49.51, 57.41) --
	( 49.52, 57.38) --
	( 49.54, 57.38) --
	( 49.55, 57.35) --
	( 49.56, 57.32) --
	( 49.58, 57.32) --
	( 49.59, 57.28) --
	( 49.60, 57.28) --
	( 49.62, 57.25) --
	( 49.63, 57.25) --
	( 49.65, 57.25) --
	( 49.66, 57.22) --
	( 49.67, 57.22) --
	( 49.69, 57.22) --
	( 49.70, 57.22) --
	( 49.71, 57.22) --
	( 49.73, 57.19) --
	( 49.74, 57.19) --
	( 49.76, 57.19) --
	( 49.77, 57.19) --
	( 49.78, 57.19) --
	( 49.80, 57.19) --
	( 49.81, 57.19) --
	( 49.82, 57.19) --
	( 49.84, 57.19) --
	( 49.85, 57.19) --
	( 49.87, 57.19) --
	( 49.88, 57.16) --
	( 49.89, 57.16) --
	( 49.91, 57.16) --
	( 49.92, 57.16) --
	( 49.93, 57.16) --
	( 49.95, 57.16) --
	( 49.96, 57.16) --
	( 49.97, 57.13) --
	( 49.99, 57.13) --
	( 50.00, 57.13) --
	( 50.02, 57.13) --
	( 50.03, 57.13) --
	( 50.04, 57.09) --
	( 50.06, 57.09) --
	( 50.07, 57.09) --
	( 50.08, 57.09) --
	( 50.10, 57.06) --
	( 50.11, 57.06) --
	( 50.13, 57.06) --
	( 50.14, 57.03) --
	( 50.15, 57.03) --
	( 50.17, 57.03) --
	( 50.18, 57.00) --
	( 50.19, 57.00) --
	( 50.21, 57.00) --
	( 50.22, 57.00) --
	( 50.24, 56.97) --
	( 50.25, 56.97) --
	( 50.26, 56.97) --
	( 50.28, 56.97) --
	( 50.29, 56.93) --
	( 50.30, 56.93) --
	( 50.32, 56.93) --
	( 50.33, 56.93) --
	( 50.35, 56.93) --
	( 50.36, 56.93) --
	( 50.37, 56.93) --
	( 50.39, 56.93) --
	( 50.40, 56.93) --
	( 50.41, 56.93) --
	( 50.43, 56.93) --
	( 50.44, 56.93) --
	( 50.45, 56.93) --
	( 50.47, 56.93) --
	( 50.48, 56.93) --
	( 50.50, 56.97) --
	( 50.51, 56.97) --
	( 50.52, 56.97) --
	( 50.54, 57.00) --
	( 50.55, 57.00) --
	( 50.56, 57.00) --
	( 50.58, 57.03) --
	( 50.59, 57.03) --
	( 50.61, 57.06) --
	( 50.62, 57.09) --
	( 50.63, 57.09) --
	( 50.65, 57.13) --
	( 50.66, 57.16) --
	( 50.67, 57.16) --
	( 50.69, 57.19) --
	( 50.70, 57.22) --
	( 50.72, 57.25) --
	( 50.73, 57.28) --
	( 50.74, 57.28) --
	( 50.76, 57.32) --
	( 50.77, 57.35) --
	( 50.78, 57.38) --
	( 50.80, 57.41) --
	( 50.81, 57.44) --
	( 50.83, 57.48) --
	( 50.84, 57.51) --
	( 50.85, 57.54) --
	( 50.87, 57.57) --
	( 50.88, 57.60) --
	( 50.89, 57.64) --
	( 50.91, 57.67) --
	( 50.92, 57.67) --
	( 50.93, 57.70) --
	( 50.95, 57.73) --
	( 50.96, 57.76) --
	( 50.98, 57.79) --
	( 50.99, 57.83) --
	( 51.00, 57.83) --
	( 51.02, 57.86) --
	( 51.03, 57.89) --
	( 51.04, 57.89) --
	( 51.06, 57.92) --
	( 51.07, 57.92) --
	( 51.09, 57.95) --
	( 51.10, 57.95) --
	( 51.11, 57.95) --
	( 51.13, 57.95) --
	( 51.14, 57.99) --
	( 51.15, 57.99) --
	( 51.17, 57.99) --
	( 51.18, 57.99) --
	( 51.20, 57.95) --
	( 51.21, 57.95) --
	( 51.22, 57.95) --
	( 51.24, 57.92) --
	( 51.25, 57.92) --
	( 51.26, 57.89) --
	( 51.28, 57.86) --
	( 51.29, 57.83) --
	( 51.31, 57.79) --
	( 51.32, 57.76) --
	( 51.33, 57.73) --
	( 51.35, 57.67) --
	( 51.36, 57.64) --
	( 51.37, 57.57) --
	( 51.39, 57.54) --
	( 51.40, 57.48) --
	( 51.41, 57.41) --
	( 51.43, 57.35) --
	( 51.44, 57.28) --
	( 51.46, 57.22) --
	( 51.47, 57.13) --
	( 51.48, 57.06) --
	( 51.50, 56.97) --
	( 51.51, 56.90) --
	( 51.52, 56.81) --
	( 51.54, 56.71) --
	( 51.55, 56.62) --
	( 51.57, 56.52) --
	( 51.58, 56.42) --
	( 51.59, 56.30) --
	( 51.61, 56.20) --
	( 51.62, 56.11) --
	( 51.63, 55.98) --
	( 51.65, 55.88) --
	( 51.66, 55.75) --
	( 51.68, 55.63) --
	( 51.69, 55.50) --
	( 51.70, 55.37) --
	( 51.72, 55.24) --
	( 51.73, 55.12) --
	( 51.74, 54.99) --
	( 51.76, 54.86) --
	( 51.77, 54.73) --
	( 51.79, 54.61) --
	( 51.80, 54.48) --
	( 51.81, 54.35) --
	( 51.83, 54.19) --
	( 51.84, 54.06) --
	( 51.85, 53.94) --
	( 51.87, 53.78) --
	( 51.88, 53.65) --
	( 51.89, 53.52) --
	( 51.91, 53.40) --
	( 51.92, 53.24) --
	( 51.94, 53.11) --
	( 51.95, 52.98) --
	( 51.96, 52.85) --
	( 51.98, 52.69) --
	( 51.99, 52.57) --
	( 52.00, 52.44) --
	( 52.02, 52.31) --
	( 52.03, 52.18) --
	( 52.05, 52.06) --
	( 52.06, 51.93) --
	( 52.07, 51.80) --
	( 52.09, 51.71) --
	( 52.10, 51.58) --
	( 52.11, 51.45) --
	( 52.13, 51.35) --
	( 52.14, 51.23) --
	( 52.16, 51.13) --
	( 52.17, 51.00) --
	( 52.18, 50.91) --
	( 52.20, 50.81) --
	( 52.21, 50.72) --
	( 52.22, 50.62) --
	( 52.24, 50.53) --
	( 52.25, 50.46) --
	( 52.27, 50.37) --
	( 52.28, 50.27) --
	( 52.29, 50.21) --
	( 52.31, 50.14) --
	( 52.32, 50.05) --
	( 52.33, 49.98) --
	( 52.35, 49.92) --
	( 52.36, 49.86) --
	( 52.37, 49.82) --
	( 52.39, 49.76) --
	( 52.40, 49.70) --
	( 52.42, 49.67) --
	( 52.43, 49.63) --
	( 52.44, 49.57) --
	( 52.46, 49.54) --
	( 52.47, 49.51) --
	( 52.48, 49.47) --
	( 52.50, 49.44) --
	( 52.51, 49.44) --
	( 52.53, 49.41) --
	( 52.54, 49.38) --
	( 52.55, 49.38) --
	( 52.57, 49.38) --
	( 52.58, 49.35) --
	( 52.59, 49.35) --
	( 52.61, 49.35) --
	( 52.62, 49.35) --
	( 52.64, 49.35) --
	( 52.65, 49.35) --
	( 52.66, 49.35) --
	( 52.68, 49.38) --
	( 52.69, 49.38) --
	( 52.70, 49.38) --
	( 52.72, 49.41) --
	( 52.73, 49.41) --
	( 52.75, 49.44) --
	( 52.76, 49.47) --
	( 52.77, 49.47) --
	( 52.79, 49.51) --
	( 52.80, 49.54) --
	( 52.81, 49.54) --
	( 52.83, 49.57) --
	( 52.84, 49.60) --
	( 52.85, 49.63) --
	( 52.87, 49.67) --
	( 52.88, 49.70) --
	( 52.90, 49.73) --
	( 52.91, 49.76) --
	( 52.92, 49.76) --
	( 52.94, 49.79) --
	( 52.95, 49.82) --
	( 52.96, 49.86) --
	( 52.98, 49.89) --
	( 52.99, 49.92) --
	( 53.01, 49.95) --
	( 53.02, 49.98) --
	( 53.03, 50.02) --
	( 53.05, 50.05) --
	( 53.06, 50.08) --
	( 53.07, 50.11) --
	( 53.09, 50.14) --
	( 53.10, 50.18) --
	( 53.12, 50.21) --
	( 53.13, 50.24) --
	( 53.14, 50.24) --
	( 53.16, 50.27) --
	( 53.17, 50.30) --
	( 53.18, 50.33) --
	( 53.20, 50.33) --
	( 53.21, 50.37) --
	( 53.23, 50.40) --
	( 53.24, 50.40) --
	( 53.25, 50.43) --
	( 53.27, 50.46) --
	( 53.28, 50.46) --
	( 53.29, 50.49) --
	( 53.31, 50.49) --
	( 53.32, 50.53) --
	( 53.33, 50.53) --
	( 53.35, 50.53) --
	( 53.36, 50.56) --
	( 53.38, 50.56) --
	( 53.39, 50.56) --
	( 53.40, 50.56) --
	( 53.42, 50.56) --
	( 53.43, 50.59) --
	( 53.44, 50.59) --
	( 53.46, 50.59) --
	( 53.47, 50.59) --
	( 53.49, 50.59) --
	( 53.50, 50.59) --
	( 53.51, 50.59) --
	( 53.53, 50.59) --
	( 53.54, 50.59) --
	( 53.55, 50.56) --
	( 53.57, 50.56) --
	( 53.58, 50.56) --
	( 53.60, 50.56) --
	( 53.61, 50.56) --
	( 53.62, 50.56) --
	( 53.64, 50.56) --
	( 53.65, 50.53) --
	( 53.66, 50.53) --
	( 53.68, 50.53) --
	( 53.69, 50.53) --
	( 53.71, 50.53) --
	( 53.72, 50.53) --
	( 53.73, 50.49) --
	( 53.75, 50.49) --
	( 53.76, 50.49) --
	( 53.77, 50.49) --
	( 53.79, 50.49) --
	( 53.80, 50.49) --
	( 53.81, 50.49) --
	( 53.83, 50.49) --
	( 53.84, 50.49) --
	( 53.86, 50.49) --
	( 53.87, 50.49) --
	( 53.88, 50.49) --
	( 53.90, 50.49) --
	( 53.91, 50.53) --
	( 53.92, 50.53) --
	( 53.94, 50.53) --
	( 53.95, 50.53) --
	( 53.97, 50.56) --
	( 53.98, 50.56) --
	( 53.99, 50.56) --
	( 54.01, 50.59) --
	( 54.02, 50.59) --
	( 54.03, 50.62) --
	( 54.05, 50.62) --
	( 54.06, 50.65) --
	( 54.08, 50.69) --
	( 54.09, 50.69) --
	( 54.10, 50.72) --
	( 54.12, 50.75) --
	( 54.13, 50.78) --
	( 54.14, 50.78) --
	( 54.16, 50.81) --
	( 54.17, 50.84) --
	( 54.19, 50.88) --
	( 54.20, 50.91) --
	( 54.21, 50.94) --
	( 54.23, 50.97) --
	( 54.24, 51.00) --
	( 54.25, 51.04) --
	( 54.27, 51.07) --
	( 54.28, 51.13) --
	( 54.29, 51.16) --
	( 54.31, 51.20) --
	( 54.32, 51.23) --
	( 54.34, 51.29) --
	( 54.35, 51.32) --
	( 54.36, 51.35) --
	( 54.38, 51.42) --
	( 54.39, 51.45) --
	( 54.40, 51.48) --
	( 54.42, 51.55) --
	( 54.43, 51.58) --
	( 54.45, 51.64) --
	( 54.46, 51.67) --
	( 54.47, 51.74) --
	( 54.49, 51.77) --
	( 54.50, 51.83) --
	( 54.51, 51.87) --
	( 54.53, 51.93) --
	( 54.54, 51.96) --
	( 54.56, 52.02) --
	( 54.57, 52.09) --
	( 54.58, 52.12) --
	( 54.60, 52.18) --
	( 54.61, 52.22) --
	( 54.62, 52.28) --
	( 54.64, 52.34) --
	( 54.65, 52.38) --
	( 54.67, 52.44) --
	( 54.68, 52.50) --
	( 54.69, 52.53) --
	( 54.71, 52.60) --
	( 54.72, 52.63) --
	( 54.73, 52.69) --
	( 54.75, 52.76) --
	( 54.76, 52.79) --
	( 54.77, 52.85) --
	( 54.79, 52.89) --
	( 54.80, 52.95) --
	( 54.82, 53.01) --
	( 54.83, 53.04) --
	( 54.84, 53.11) --
	( 54.86, 53.14) --
	( 54.87, 53.20) --
	( 54.88, 53.24) --
	( 54.90, 53.27) --
	( 54.91, 53.33) --
	( 54.93, 53.36) --
	( 54.94, 53.43) --
	( 54.95, 53.46) --
	( 54.97, 53.49) --
	( 54.98, 53.52) --
	( 54.99, 53.59) --
	( 55.01, 53.62) --
	( 55.02, 53.65) --
	( 55.04, 53.68) --
	( 55.05, 53.71) --
	( 55.06, 53.75) --
	( 55.08, 53.78) --
	( 55.09, 53.81) --
	( 55.10, 53.81) --
	( 55.12, 53.84) --
	( 55.13, 53.87) --
	( 55.15, 53.87) --
	( 55.16, 53.91) --
	( 55.17, 53.91) --
	( 55.19, 53.94) --
	( 55.20, 53.94) --
	( 55.21, 53.94) --
	( 55.23, 53.94) --
	( 55.24, 53.94) --
	( 55.25, 53.94) --
	( 55.27, 53.94) --
	( 55.28, 53.94) --
	( 55.30, 53.91) --
	( 55.31, 53.91) --
	( 55.32, 53.87) --
	( 55.34, 53.87) --
	( 55.35, 53.84) --
	( 55.36, 53.81) --
	( 55.38, 53.78) --
	( 55.39, 53.75) --
	( 55.41, 53.71) --
	( 55.42, 53.68) --
	( 55.43, 53.62) --
	( 55.45, 53.59) --
	( 55.46, 53.52) --
	( 55.47, 53.46) --
	( 55.49, 53.43) --
	( 55.50, 53.36) --
	( 55.52, 53.27) --
	( 55.53, 53.20) --
	( 55.54, 53.14) --
	( 55.56, 53.08) --
	( 55.57, 52.98) --
	( 55.58, 52.92) --
	( 55.60, 52.82) --
	( 55.61, 52.73) --
	( 55.63, 52.63) --
	( 55.64, 52.53) --
	( 55.65, 52.44) --
	( 55.67, 52.34) --
	( 55.68, 52.25) --
	( 55.69, 52.12) --
	( 55.71, 52.02) --
	( 55.72, 51.90) --
	( 55.73, 51.80) --
	( 55.75, 51.67) --
	( 55.76, 51.58) --
	( 55.78, 51.45) --
	( 55.79, 51.32) --
	( 55.80, 51.20) --
	( 55.82, 51.07) --
	( 55.83, 50.94) --
	( 55.84, 50.81) --
	( 55.86, 50.69) --
	( 55.87, 50.56) --
	( 55.89, 50.43) --
	( 55.90, 50.30) --
	( 55.91, 50.18) --
	( 55.93, 50.05) --
	( 55.94, 49.92) --
	( 55.95, 49.79) --
	( 55.97, 49.67) --
	( 55.98, 49.54) --
	( 56.00, 49.41) --
	( 56.01, 49.28) --
	( 56.02, 49.16) --
	( 56.04, 49.06) --
	( 56.05, 48.93) --
	( 56.06, 48.80) --
	( 56.08, 48.68) --
	( 56.09, 48.58) --
	( 56.11, 48.45) --
	( 56.12, 48.33) --
	( 56.13, 48.23) --
	( 56.15, 48.14) --
	( 56.16, 48.01) --
	( 56.17, 47.91) --
	( 56.19, 47.82) --
	( 56.20, 47.72) --
	( 56.21, 47.63) --
	( 56.23, 47.53) --
	( 56.24, 47.43) --
	( 56.26, 47.34) --
	( 56.27, 47.24) --
	( 56.28, 47.18) --
	( 56.30, 47.08) --
	( 56.31, 47.02) --
	( 56.32, 46.96) --
	( 56.34, 46.89) --
	( 56.35, 46.83) --
	( 56.37, 46.76) --
	( 56.38, 46.70) --
	( 56.39, 46.64) --
	( 56.41, 46.60) --
	( 56.42, 46.54) --
	( 56.43, 46.51) --
	( 56.45, 46.45) --
	( 56.46, 46.41) --
	( 56.48, 46.38) --
	( 56.49, 46.35) --
	( 56.50, 46.32) --
	( 56.52, 46.32) --
	( 56.53, 46.29) --
	( 56.54, 46.25) --
	( 56.56, 46.25) --
	( 56.57, 46.25) --
	( 56.59, 46.22) --
	( 56.60, 46.22) --
	( 56.61, 46.22) --
	( 56.63, 46.22) --
	( 56.64, 46.25) --
	( 56.65, 46.25) --
	( 56.67, 46.25) --
	( 56.68, 46.29) --
	( 56.69, 46.29) --
	( 56.71, 46.32) --
	( 56.72, 46.35) --
	( 56.74, 46.35) --
	( 56.75, 46.38) --
	( 56.76, 46.41) --
	( 56.78, 46.45) --
	( 56.79, 46.51) --
	( 56.80, 46.54) --
	( 56.82, 46.57) --
	( 56.83, 46.60) --
	( 56.85, 46.67) --
	( 56.86, 46.70) --
	( 56.87, 46.76) --
	( 56.89, 46.80) --
	( 56.90, 46.86) --
	( 56.91, 46.92) --
	( 56.93, 46.96) --
	( 56.94, 47.02) --
	( 56.96, 47.08) --
	( 56.97, 47.15) --
	( 56.98, 47.21) --
	( 57.00, 47.27) --
	( 57.01, 47.34) --
	( 57.02, 47.40) --
	( 57.04, 47.47) --
	( 57.05, 47.53) --
	( 57.07, 47.59) --
	( 57.08, 47.66) --
	( 57.09, 47.72) --
	( 57.11, 47.78) --
	( 57.12, 47.85) --
	( 57.13, 47.91) --
	( 57.15, 47.98) --
	( 57.16, 48.04) --
	( 57.17, 48.10) --
	( 57.19, 48.17) --
	( 57.20, 48.23) --
	( 57.22, 48.26) --
	( 57.23, 48.33) --
	( 57.24, 48.39) --
	( 57.26, 48.45) --
	( 57.27, 48.52) --
	( 57.28, 48.55) --
	( 57.30, 48.61) --
	( 57.31, 48.68) --
	( 57.33, 48.71) --
	( 57.34, 48.77) --
	( 57.35, 48.80) --
	( 57.37, 48.87) --
	( 57.38, 48.90) --
	( 57.39, 48.93) --
	( 57.41, 48.96) --
	( 57.42, 49.03) --
	( 57.44, 49.06) --
	( 57.45, 49.09) --
	( 57.46, 49.09) --
	( 57.48, 49.12) --
	( 57.49, 49.16) --
	( 57.50, 49.19) --
	( 57.52, 49.19) --
	( 57.53, 49.22) --
	( 57.55, 49.22) --
	( 57.56, 49.22) --
	( 57.57, 49.25) --
	( 57.59, 49.25) --
	( 57.60, 49.25) --
	( 57.61, 49.25) --
	( 57.63, 49.25) --
	( 57.64, 49.22) --
	( 57.65, 49.22) --
	( 57.67, 49.22) --
	( 57.68, 49.19) --
	( 57.70, 49.19) --
	( 57.71, 49.16) --
	( 57.72, 49.12) --
	( 57.74, 49.09) --
	( 57.75, 49.06) --
	( 57.76, 49.03) --
	( 57.78, 49.00) --
	( 57.79, 48.96) --
	( 57.81, 48.93) --
	( 57.82, 48.90) --
	( 57.83, 48.84) --
	( 57.85, 48.80) --
	( 57.86, 48.74) --
	( 57.87, 48.71) --
	( 57.89, 48.65) --
	( 57.90, 48.61) --
	( 57.92, 48.55) --
	( 57.93, 48.49) --
	( 57.94, 48.42) --
	( 57.96, 48.39) --
	( 57.97, 48.33) --
	( 57.98, 48.26) --
	( 58.00, 48.20) --
	( 58.01, 48.14) --
	( 58.03, 48.07) --
	( 58.04, 48.01) --
	( 58.05, 47.94) --
	( 58.07, 47.85) --
	( 58.08, 47.78) --
	( 58.09, 47.72) --
	( 58.11, 47.66) --
	( 58.12, 47.59) --
	( 58.13, 47.50) --
	( 58.15, 47.43) --
	( 58.16, 47.37) --
	( 58.18, 47.31) --
	( 58.19, 47.24) --
	( 58.20, 47.15) --
	( 58.22, 47.08) --
	( 58.23, 47.02) --
	( 58.24, 46.96) --
	( 58.26, 46.86) --
	( 58.27, 46.80) --
	( 58.29, 46.73) --
	( 58.30, 46.67) --
	( 58.31, 46.57) --
	( 58.33, 46.51) --
	( 58.34, 46.45) --
	( 58.35, 46.38) --
	( 58.37, 46.32) --
	( 58.38, 46.25) --
	( 58.40, 46.19) --
	( 58.41, 46.13) --
	( 58.42, 46.06) --
	( 58.44, 46.00) --
	( 58.45, 45.94) --
	( 58.46, 45.87) --
	( 58.48, 45.81) --
	( 58.49, 45.74) --
	( 58.51, 45.68) --
	( 58.52, 45.62) --
	( 58.53, 45.55) --
	( 58.55, 45.52) --
	( 58.56, 45.46) --
	( 58.57, 45.39) --
	( 58.59, 45.36) --
	( 58.60, 45.30) --
	( 58.61, 45.23) --
	( 58.63, 45.20) --
	( 58.64, 45.14) --
	( 58.66, 45.11) --
	( 58.67, 45.07) --
	( 58.68, 45.01) --
	( 58.70, 44.98) --
	( 58.71, 44.92) --
	( 58.72, 44.88) --
	( 58.74, 44.85) --
	( 58.75, 44.82) --
	( 58.77, 44.79) --
	( 58.78, 44.72) --
	( 58.79, 44.69) --
	( 58.81, 44.66) --
	( 58.82, 44.63) --
	( 58.83, 44.60) --
	( 58.85, 44.60) --
	( 58.86, 44.56) --
	( 58.88, 44.53) --
	( 58.89, 44.50) --
	( 58.90, 44.47) --
	( 58.92, 44.47) --
	( 58.93, 44.44) --
	( 58.94, 44.41) --
	( 58.96, 44.41) --
	( 58.97, 44.37) --
	( 58.99, 44.37) --
	( 59.00, 44.34) --
	( 59.01, 44.34) --
	( 59.03, 44.34) --
	( 59.04, 44.31) --
	( 59.05, 44.31) --
	( 59.07, 44.31) --
	( 59.08, 44.31) --
	( 59.09, 44.28) --
	( 59.11, 44.28) --
	( 59.12, 44.28) --
	( 59.14, 44.28) --
	( 59.15, 44.28) --
	( 59.16, 44.28) --
	( 59.18, 44.28) --
	( 59.19, 44.28) --
	( 59.20, 44.28) --
	( 59.22, 44.31) --
	( 59.23, 44.31) --
	( 59.25, 44.31) --
	( 59.26, 44.34) --
	( 59.27, 44.34) --
	( 59.29, 44.34) --
	( 59.30, 44.37) --
	( 59.31, 44.37) --
	( 59.33, 44.41) --
	( 59.34, 44.41) --
	( 59.36, 44.44) --
	( 59.37, 44.44) --
	( 59.38, 44.47) --
	( 59.40, 44.50) --
	( 59.41, 44.50) --
	( 59.42, 44.53) --
	( 59.44, 44.56) --
	( 59.45, 44.60) --
	( 59.47, 44.63) --
	( 59.48, 44.63) --
	( 59.49, 44.66) --
	( 59.51, 44.69) --
	( 59.52, 44.72) --
	( 59.53, 44.76) --
	( 59.55, 44.79) --
	( 59.56, 44.82) --
	( 59.57, 44.85) --
	( 59.59, 44.92) --
	( 59.60, 44.95) --
	( 59.62, 44.98) --
	( 59.63, 45.01) --
	( 59.64, 45.04) --
	( 59.66, 45.11) --
	( 59.67, 45.14) --
	( 59.68, 45.17) --
	( 59.70, 45.23) --
	( 59.71, 45.27) --
	( 59.73, 45.33) --
	( 59.74, 45.36) --
	( 59.75, 45.43) --
	( 59.77, 45.46) --
	( 59.78, 45.52) --
	( 59.79, 45.55) --
	( 59.81, 45.62) --
	( 59.82, 45.65) --
	( 59.84, 45.71) --
	( 59.85, 45.78) --
	( 59.86, 45.81) --
	( 59.88, 45.87) --
	( 59.89, 45.94) --
	( 59.90, 46.00) --
	( 59.92, 46.06) --
	( 59.93, 46.09) --
	( 59.95, 46.16) --
	( 59.96, 46.22) --
	( 59.97, 46.29) --
	( 59.99, 46.35) --
	( 60.00, 46.41) --
	( 60.01, 46.48) --
	( 60.03, 46.54) --
	( 60.04, 46.60) --
	( 60.05, 46.67) --
	( 60.07, 46.73) --
	( 60.08, 46.80) --
	( 60.10, 46.86) --
	( 60.11, 46.92) --
	( 60.12, 46.99) --
	( 60.14, 47.05) --
	( 60.15, 47.15) --
	( 60.16, 47.21) --
	( 60.18, 47.27) --
	( 60.19, 47.34) --
	( 60.21, 47.40) --
	( 60.22, 47.50) --
	( 60.23, 47.56) --
	( 60.25, 47.63) --
	( 60.26, 47.69) --
	( 60.27, 47.75) --
	( 60.29, 47.85) --
	( 60.30, 47.91) --
	( 60.32, 47.98) --
	( 60.33, 48.04) --
	( 60.34, 48.10) --
	( 60.36, 48.20) --
	( 60.37, 48.26) --
	( 60.38, 48.33) --
	( 60.40, 48.39) --
	( 60.41, 48.45) --
	( 60.43, 48.52) --
	( 60.44, 48.61) --
	( 60.45, 48.68) --
	( 60.47, 48.74) --
	( 60.48, 48.80) --
	( 60.49, 48.87) --
	( 60.51, 48.93) --
	( 60.52, 49.00) --
	( 60.53, 49.06) --
	( 60.55, 49.09) --
	( 60.56, 49.16) --
	( 60.58, 49.22) --
	( 60.59, 49.28) --
	( 60.60, 49.35) --
	( 60.62, 49.38) --
	( 60.63, 49.44) --
	( 60.64, 49.47) --
	( 60.66, 49.54) --
	( 60.67, 49.57) --
	( 60.69, 49.63) --
	( 60.70, 49.67) --
	( 60.71, 49.73) --
	( 60.73, 49.76) --
	( 60.74, 49.79) --
	( 60.75, 49.82) --
	( 60.77, 49.86) --
	( 60.78, 49.92) --
	( 60.80, 49.95) --
	( 60.81, 49.98) --
	( 60.82, 49.98) --
	( 60.84, 50.02) --
	( 60.85, 50.05) --
	( 60.86, 50.08) --
	( 60.88, 50.08) --
	( 60.89, 50.11) --
	( 60.91, 50.14) --
	( 60.92, 50.14) --
	( 60.93, 50.18) --
	( 60.95, 50.18) --
	( 60.96, 50.18) --
	( 60.97, 50.21) --
	( 60.99, 50.21) --
	( 61.00, 50.21) --
	( 61.01, 50.21) --
	( 61.03, 50.21) --
	( 61.04, 50.21) --
	( 61.06, 50.21) --
	( 61.07, 50.21) --
	( 61.08, 50.21) --
	( 61.10, 50.21) --
	( 61.11, 50.21) --
	( 61.12, 50.21) --
	( 61.14, 50.21) --
	( 61.15, 50.18) --
	( 61.17, 50.18) --
	( 61.18, 50.18) --
	( 61.19, 50.14) --
	( 61.21, 50.14) --
	( 61.22, 50.14) --
	( 61.23, 50.11) --
	( 61.25, 50.11) --
	( 61.26, 50.08) --
	( 61.28, 50.08) --
	( 61.29, 50.05) --
	( 61.30, 50.05) --
	( 61.32, 50.02) --
	( 61.33, 49.98) --
	( 61.34, 49.98) --
	( 61.36, 49.95) --
	( 61.37, 49.95) --
	( 61.39, 49.92) --
	( 61.40, 49.89) --
	( 61.41, 49.89) --
	( 61.43, 49.86) --
	( 61.44, 49.82) --
	( 61.45, 49.82) --
	( 61.47, 49.79) --
	( 61.48, 49.76) --
	( 61.49, 49.76) --
	( 61.51, 49.73) --
	( 61.52, 49.70) --
	( 61.54, 49.67) --
	( 61.55, 49.67) --
	( 61.56, 49.63) --
	( 61.58, 49.60) --
	( 61.59, 49.60) --
	( 61.60, 49.57) --
	( 61.62, 49.54) --
	( 61.63, 49.51) --
	( 61.65, 49.51) --
	( 61.66, 49.47) --
	( 61.67, 49.44) --
	( 61.69, 49.44) --
	( 61.70, 49.41) --
	( 61.71, 49.38) --
	( 61.73, 49.38) --
	( 61.74, 49.35) --
	( 61.76, 49.31) --
	( 61.77, 49.28) --
	( 61.78, 49.28) --
	( 61.80, 49.25) --
	( 61.81, 49.22) --
	( 61.82, 49.22) --
	( 61.84, 49.19) --
	( 61.85, 49.16) --
	( 61.87, 49.16) --
	( 61.88, 49.12) --
	( 61.89, 49.09) --
	( 61.91, 49.09) --
	( 61.92, 49.06) --
	( 61.93, 49.03) --
	( 61.95, 49.00) --
	( 61.96, 49.00) --
	( 61.97, 48.96) --
	( 61.99, 48.93) --
	( 62.00, 48.93) --
	( 62.02, 48.90) --
	( 62.03, 48.87) --
	( 62.04, 48.84) --
	( 62.06, 48.84) --
	( 62.07, 48.80) --
	( 62.08, 48.77) --
	( 62.10, 48.74) --
	( 62.11, 48.71) --
	( 62.13, 48.71) --
	( 62.14, 48.68) --
	( 62.15, 48.65) --
	( 62.17, 48.61) --
	( 62.18, 48.58) --
	( 62.19, 48.55) --
	( 62.21, 48.55) --
	( 62.22, 48.52) --
	( 62.24, 48.49) --
	( 62.25, 48.45) --
	( 62.26, 48.42) --
	( 62.28, 48.39) --
	( 62.29, 48.36) --
	( 62.30, 48.33) --
	( 62.32, 48.29) --
	( 62.33, 48.26) --
	( 62.35, 48.23) --
	( 62.36, 48.20) --
	( 62.37, 48.17) --
	( 62.39, 48.14) --
	( 62.40, 48.10) --
	( 62.41, 48.07) --
	( 62.43, 48.04) --
	( 62.44, 48.01) --
	( 62.45, 47.94) --
	( 62.47, 47.91) --
	( 62.48, 47.88) --
	( 62.50, 47.85) --
	( 62.51, 47.82) --
	( 62.52, 47.78) --
	( 62.54, 47.72) --
	( 62.55, 47.69) --
	( 62.56, 47.66) --
	( 62.58, 47.63) --
	( 62.59, 47.56) --
	( 62.61, 47.53) --
	( 62.62, 47.50) --
	( 62.63, 47.47) --
	( 62.65, 47.40) --
	( 62.66, 47.37) --
	( 62.67, 47.34) --
	( 62.69, 47.31) --
	( 62.70, 47.24) --
	( 62.72, 47.21) --
	( 62.73, 47.18) --
	( 62.74, 47.15) --
	( 62.76, 47.08) --
	( 62.77, 47.05) --
	( 62.78, 47.02) --
	( 62.80, 46.96) --
	( 62.81, 46.92) --
	( 62.83, 46.89) --
	( 62.84, 46.86) --
	( 62.85, 46.80) --
	( 62.87, 46.76) --
	( 62.88, 46.73) --
	( 62.89, 46.70) --
	( 62.91, 46.67) --
	( 62.92, 46.60) --
	( 62.93, 46.57) --
	( 62.95, 46.54) --
	( 62.96, 46.51) --
	( 62.98, 46.48) --
	( 62.99, 46.41) --
	( 63.00, 46.38) --
	( 63.02, 46.35) --
	( 63.03, 46.32) --
	( 63.04, 46.29) --
	( 63.06, 46.25) --
	( 63.07, 46.22) --
	( 63.09, 46.19) --
	( 63.10, 46.16) --
	( 63.11, 46.13) --
	( 63.13, 46.09) --
	( 63.14, 46.06) --
	( 63.15, 46.03) --
	( 63.17, 46.00) --
	( 63.18, 45.97) --
	( 63.20, 45.94) --
	( 63.21, 45.90) --
	( 63.22, 45.87) --
	( 63.24, 45.87) --
	( 63.25, 45.84) --
	( 63.26, 45.81) --
	( 63.28, 45.78) --
	( 63.29, 45.74) --
	( 63.31, 45.74) --
	( 63.32, 45.71) --
	( 63.33, 45.68) --
	( 63.35, 45.68) --
	( 63.36, 45.65) --
	( 63.37, 45.65) --
	( 63.39, 45.62) --
	( 63.40, 45.58) --
	( 63.41, 45.58) --
	( 63.43, 45.55) --
	( 63.44, 45.55) --
	( 63.46, 45.55) --
	( 63.47, 45.52) --
	( 63.48, 45.52) --
	( 63.50, 45.52) --
	( 63.51, 45.49) --
	( 63.52, 45.49) --
	( 63.54, 45.49) --
	( 63.55, 45.46) --
	( 63.57, 45.46) --
	( 63.58, 45.46) --
	( 63.59, 45.46) --
	( 63.61, 45.46) --
	( 63.62, 45.46) --
	( 63.63, 45.46) --
	( 63.65, 45.46) --
	( 63.66, 45.46) --
	( 63.68, 45.46) --
	( 63.69, 45.46) --
	( 63.70, 45.46) --
	( 63.72, 45.46) --
	( 63.73, 45.46) --
	( 63.74, 45.46) --
	( 63.76, 45.46) --
	( 63.77, 45.46) --
	( 63.79, 45.49) --
	( 63.80, 45.49) --
	( 63.81, 45.49) --
	( 63.83, 45.49) --
	( 63.84, 45.52) --
	( 63.85, 45.52) --
	( 63.87, 45.52) --
	( 63.88, 45.52) --
	( 63.89, 45.52) --
	( 63.91, 45.55) --
	( 63.92, 45.55) --
	( 63.94, 45.55) --
	( 63.95, 45.55) --
	( 63.96, 45.58) --
	( 63.98, 45.58) --
	( 63.99, 45.58) --
	( 64.00, 45.58) --
	( 64.02, 45.58) --
	( 64.03, 45.58) --
	( 64.05, 45.62) --
	( 64.06, 45.62) --
	( 64.07, 45.62) --
	( 64.09, 45.62) --
	( 64.10, 45.62) --
	( 64.11, 45.62) --
	( 64.13, 45.62) --
	( 64.14, 45.62) --
	( 64.16, 45.62) --
	( 64.17, 45.62) --
	( 64.18, 45.62) --
	( 64.20, 45.62) --
	( 64.21, 45.62) --
	( 64.22, 45.62) --
	( 64.24, 45.62) --
	( 64.25, 45.58) --
	( 64.27, 45.58) --
	( 64.28, 45.58) --
	( 64.29, 45.58) --
	( 64.31, 45.58) --
	( 64.32, 45.58) --
	( 64.33, 45.58) --
	( 64.35, 45.58) --
	( 64.36, 45.55) --
	( 64.37, 45.55) --
	( 64.39, 45.55) --
	( 64.40, 45.55) --
	( 64.42, 45.55) --
	( 64.43, 45.55) --
	( 64.44, 45.55) --
	( 64.46, 45.55) --
	( 64.47, 45.55) --
	( 64.48, 45.55) --
	( 64.50, 45.55) --
	( 64.51, 45.58) --
	( 64.53, 45.58) --
	( 64.54, 45.58) --
	( 64.55, 45.58) --
	( 64.57, 45.62) --
	( 64.58, 45.62) --
	( 64.59, 45.62) --
	( 64.61, 45.65) --
	( 64.62, 45.65) --
	( 64.64, 45.65) --
	( 64.65, 45.68) --
	( 64.66, 45.68) --
	( 64.68, 45.71) --
	( 64.69, 45.71) --
	( 64.70, 45.74) --
	( 64.72, 45.78) --
	( 64.73, 45.78) --
	( 64.75, 45.81) --
	( 64.76, 45.81) --
	( 64.77, 45.84) --
	( 64.79, 45.87) --
	( 64.80, 45.87) --
	( 64.81, 45.90) --
	( 64.83, 45.94) --
	( 64.84, 45.94) --
	( 64.85, 45.97) --
	( 64.87, 46.00) --
	( 64.88, 46.00) --
	( 64.90, 46.03) --
	( 64.91, 46.03) --
	( 64.92, 46.06) --
	( 64.94, 46.06) --
	( 64.95, 46.09) --
	( 64.96, 46.09) --
	( 64.98, 46.09) --
	( 64.99, 46.13) --
	( 65.01, 46.13) --
	( 65.02, 46.13) --
	( 65.03, 46.13) --
	( 65.05, 46.16) --
	( 65.06, 46.16) --
	( 65.07, 46.16) --
	( 65.09, 46.16) --
	( 65.10, 46.16) --
	( 65.12, 46.13) --
	( 65.13, 46.13) --
	( 65.14, 46.13) --
	( 65.16, 46.13) --
	( 65.17, 46.09) --
	( 65.18, 46.09) --
	( 65.20, 46.06) --
	( 65.21, 46.06) --
	( 65.23, 46.03) --
	( 65.24, 46.03) --
	( 65.25, 46.00) --
	( 65.27, 45.97) --
	( 65.28, 45.94) --
	( 65.29, 45.94) --
	( 65.31, 45.90) --
	( 65.32, 45.87) --
	( 65.33, 45.84) --
	( 65.35, 45.81) --
	( 65.36, 45.78) --
	( 65.38, 45.74) --
	( 65.39, 45.71) --
	( 65.40, 45.68) --
	( 65.42, 45.62) --
	( 65.43, 45.58) --
	( 65.44, 45.55) --
	( 65.46, 45.52) --
	( 65.47, 45.49) --
	( 65.49, 45.43) --
	( 65.50, 45.39) --
	( 65.51, 45.36) --
	( 65.53, 45.33) --
	( 65.54, 45.27) --
	( 65.55, 45.23) --
	( 65.57, 45.20) --
	( 65.58, 45.17) --
	( 65.60, 45.11) --
	( 65.61, 45.07) --
	( 65.62, 45.04) --
	( 65.64, 44.98) --
	( 65.65, 44.95) --
	( 65.66, 44.92) --
	( 65.68, 44.88) --
	( 65.69, 44.82) --
	( 65.71, 44.79) --
	( 65.72, 44.76) --
	( 65.73, 44.72) --
	( 65.75, 44.69) --
	( 65.76, 44.66) --
	( 65.77, 44.60) --
	( 65.79, 44.56) --
	( 65.80, 44.53) --
	( 65.81, 44.50) --
	( 65.83, 44.47) --
	( 65.84, 44.44) --
	( 65.86, 44.41) --
	( 65.87, 44.37) --
	( 65.88, 44.34) --
	( 65.90, 44.31) --
	( 65.91, 44.28) --
	( 65.92, 44.25) --
	( 65.94, 44.21) --
	( 65.95, 44.18) --
	( 65.97, 44.15) --
	( 65.98, 44.12) --
	( 65.99, 44.09) --
	( 66.01, 44.09) --
	( 66.02, 44.05) --
	( 66.03, 44.02) --
	( 66.05, 43.99) --
	( 66.06, 43.99) --
	( 66.08, 43.96) --
	( 66.09, 43.93) --
	( 66.10, 43.93) --
	( 66.12, 43.90) --
	( 66.13, 43.90) --
	( 66.14, 43.86) --
	( 66.16, 43.86) --
	( 66.17, 43.83) --
	( 66.19, 43.83) --
	( 66.20, 43.80) --
	( 66.21, 43.80) --
	( 66.23, 43.80) --
	( 66.24, 43.80) --
	( 66.25, 43.77) --
	( 66.27, 43.77) --
	( 66.28, 43.77) --
	( 66.29, 43.77) --
	( 66.31, 43.77) --
	( 66.32, 43.77) --
	( 66.34, 43.77) --
	( 66.35, 43.77) --
	( 66.36, 43.80) --
	( 66.38, 43.80) --
	( 66.39, 43.80) --
	( 66.40, 43.80) --
	( 66.42, 43.83) --
	( 66.43, 43.83) --
	( 66.45, 43.86) --
	( 66.46, 43.86) --
	( 66.47, 43.90) --
	( 66.49, 43.90) --
	( 66.50, 43.93) --
	( 66.51, 43.96) --
	( 66.53, 43.99) --
	( 66.54, 43.99) --
	( 66.56, 44.02) --
	( 66.57, 44.05) --
	( 66.58, 44.09) --
	( 66.60, 44.12) --
	( 66.61, 44.15) --
	( 66.62, 44.18) --
	( 66.64, 44.21) --
	( 66.65, 44.28) --
	( 66.67, 44.31) --
	( 66.68, 44.34) --
	( 66.69, 44.37) --
	( 66.71, 44.44) --
	( 66.72, 44.47) --
	( 66.73, 44.50) --
	( 66.75, 44.56) --
	( 66.76, 44.60) --
	( 66.77, 44.66) --
	( 66.79, 44.69) --
	( 66.80, 44.76) --
	( 66.82, 44.79) --
	( 66.83, 44.85) --
	( 66.84, 44.92) --
	( 66.86, 44.95) --
	( 66.87, 45.01) --
	( 66.88, 45.07) --
	( 66.90, 45.11) --
	( 66.91, 45.17) --
	( 66.93, 45.23) --
	( 66.94, 45.30) --
	( 66.95, 45.33) --
	( 66.97, 45.39) --
	( 66.98, 45.46) --
	( 66.99, 45.52) --
	( 67.01, 45.55) --
	( 67.02, 45.62) --
	( 67.04, 45.68) --
	( 67.05, 45.74) --
	( 67.06, 45.81) --
	( 67.08, 45.84) --
	( 67.09, 45.90) --
	( 67.10, 45.97) --
	( 67.12, 46.03) --
	( 67.13, 46.06) --
	( 67.15, 46.13) --
	( 67.16, 46.19) --
	( 67.17, 46.22) --
	( 67.19, 46.29) --
	( 67.20, 46.35) --
	( 67.21, 46.38) --
	( 67.23, 46.45) --
	( 67.24, 46.48) --
	( 67.25, 46.54) --
	( 67.27, 46.57) --
	( 67.28, 46.60) --
	( 67.30, 46.67) --
	( 67.31, 46.70) --
	( 67.32, 46.73) --
	( 67.34, 46.76) --
	( 67.35, 46.80) --
	( 67.36, 46.83) --
	( 67.38, 46.86) --
	( 67.39, 46.89) --
	( 67.41, 46.89) --
	( 67.42, 46.92) --
	( 67.43, 46.96) --
	( 67.45, 46.96) --
	( 67.46, 46.96) --
	( 67.47, 46.99) --
	( 67.49, 46.99) --
	( 67.50, 46.99) --
	( 67.52, 46.99) --
	( 67.53, 46.99) --
	( 67.54, 46.99) --
	( 67.56, 46.96) --
	( 67.57, 46.96) --
	( 67.58, 46.92) --
	( 67.60, 46.92) --
	( 67.61, 46.89) --
	( 67.63, 46.86) --
	( 67.64, 46.83) --
	( 67.65, 46.80) --
	( 67.67, 46.76) --
	( 67.68, 46.70) --
	( 67.69, 46.67) --
	( 67.71, 46.60) --
	( 67.72, 46.54) --
	( 67.73, 46.51) --
	( 67.75, 46.45) --
	( 67.76, 46.38) --
	( 67.78, 46.32) --
	( 67.79, 46.22) --
	( 67.80, 46.16) --
	( 67.82, 46.06) --
	( 67.83, 46.00) --
	( 67.84, 45.90) --
	( 67.86, 45.81) --
	( 67.87, 45.74) --
	( 67.89, 45.65) --
	( 67.90, 45.55) --
	( 67.91, 45.46) --
	( 67.93, 45.36) --
	( 67.94, 45.23) --
	( 67.95, 45.14) --
	( 67.97, 45.04) --
	( 67.98, 44.92) --
	( 68.00, 44.82) --
	( 68.01, 44.69) --
	( 68.02, 44.60) --
	( 68.04, 44.47) --
	( 68.05, 44.37) --
	( 68.06, 44.25) --
	( 68.08, 44.12) --
	( 68.09, 44.02) --
	( 68.11, 43.90) --
	( 68.12, 43.77) --
	( 68.13, 43.67) --
	( 68.15, 43.54) --
	( 68.16, 43.42) --
	( 68.17, 43.29) --
	( 68.19, 43.19) --
	( 68.20, 43.07) --
	( 68.21, 42.94) --
	( 68.23, 42.81) --
	( 68.24, 42.72) --
	( 68.26, 42.59) --
	( 68.27, 42.46) --
	( 68.28, 42.36) --
	( 68.30, 42.24) --
	( 68.31, 42.11) --
	( 68.32, 42.01) --
	( 68.34, 41.89) --
	( 68.35, 41.79) --
	( 68.37, 41.66) --
	( 68.38, 41.57) --
	( 68.39, 41.44) --
	( 68.41, 41.34) --
	( 68.42, 41.22) --
	( 68.43, 41.12) --
	( 68.45, 40.99) --
	( 68.46, 40.90) --
	( 68.48, 40.80) --
	( 68.49, 40.68) --
	( 68.50, 40.58) --
	( 68.52, 40.48) --
	( 68.53, 40.39) --
	( 68.54, 40.26) --
	( 68.56, 40.17) --
	( 68.57, 40.07) --
	( 68.59, 39.97) --
	( 68.60, 39.88) --
	( 68.61, 39.78) --
	( 68.63, 39.66) --
	( 68.64, 39.56) --
	( 68.65, 39.46) --
	( 68.67, 39.37) --
	( 68.68, 39.27) --
	( 68.69, 39.18) --
	( 68.71, 39.08) --
	( 68.72, 38.99) --
	( 68.74, 38.89) --
	( 68.75, 38.79) --
	( 68.76, 38.70) --
	( 68.78, 38.60) --
	( 68.79, 38.48) --
	( 68.80, 38.38) --
	( 68.82, 38.28) --
	( 68.83, 38.19) --
	( 68.85, 38.09) --
	( 68.86, 38.00) --
	( 68.87, 37.90) --
	( 68.89, 37.81) --
	( 68.90, 37.71) --
	( 68.91, 37.61) --
	( 68.93, 37.52) --
	( 68.94, 37.42) --
	( 68.96, 37.30) --
	( 68.97, 37.20) --
	( 68.98, 37.10) --
	( 69.00, 37.01) --
	( 69.01, 36.91) --
	( 69.02, 36.82) --
	( 69.04, 36.72) --
	( 69.05, 36.63) --
	( 69.07, 36.53) --
	( 69.08, 36.44) --
	( 69.09, 36.34) --
	( 69.11, 36.24) --
	( 69.12, 36.15) --
	( 69.13, 36.05) --
	( 69.15, 35.96) --
	( 69.16, 35.89) --
	( 69.17, 35.80) --
	( 69.19, 35.70) --
	( 69.20, 35.61) --
	( 69.22, 35.54) --
	( 69.23, 35.45) --
	( 69.24, 35.38) --
	( 69.26, 35.29) --
	( 69.27, 35.22) --
	( 69.28, 35.16) --
	( 69.30, 35.06) --
	( 69.31, 35.00) --
	( 69.33, 34.94) --
	( 69.34, 34.87) --
	( 69.35, 34.81) --
	( 69.37, 34.75) --
	( 69.38, 34.71) --
	( 69.39, 34.65) --
	( 69.41, 34.59) --
	( 69.42, 34.55) --
	( 69.44, 34.52) --
	( 69.45, 34.46) --
	( 69.46, 34.43) --
	( 69.48, 34.39) --
	( 69.49, 34.36) --
	( 69.50, 34.33) --
	( 69.52, 34.30) --
	( 69.53, 34.30) --
	( 69.55, 34.27) --
	( 69.56, 34.27) --
	( 69.57, 34.24) --
	( 69.59, 34.24) --
	( 69.60, 34.24) --
	( 69.61, 34.24) --
	( 69.63, 34.24) --
	( 69.64, 34.24) --
	( 69.65, 34.24) --
	( 69.67, 34.27) --
	( 69.68, 34.27) --
	( 69.70, 34.30) --
	( 69.71, 34.30) --
	( 69.72, 34.33) --
	( 69.74, 34.36) --
	( 69.75, 34.39) --
	( 69.76, 34.43) --
	( 69.78, 34.46) --
	( 69.79, 34.49) --
	( 69.81, 34.52) --
	( 69.82, 34.55) --
	( 69.83, 34.62) --
	( 69.85, 34.65) --
	( 69.86, 34.71) --
	( 69.87, 34.75) --
	( 69.89, 34.81) --
	( 69.90, 34.84) --
	( 69.92, 34.91) --
	( 69.93, 34.97) --
	( 69.94, 35.03) --
	( 69.96, 35.10) --
	( 69.97, 35.16) --
	( 69.98, 35.22) --
	( 70.00, 35.29) --
	( 70.01, 35.35) --
	( 70.03, 35.42) --
	( 70.04, 35.51) --
	( 70.05, 35.57) --
	( 70.07, 35.64) --
	( 70.08, 35.73) --
	( 70.09, 35.80) --
	( 70.11, 35.89) --
	( 70.12, 35.96) --
	( 70.13, 36.05) --
	( 70.15, 36.12) --
	( 70.16, 36.21) --
	( 70.18, 36.28) --
	( 70.19, 36.37) --
	( 70.20, 36.44) --
	( 70.22, 36.53) --
	( 70.23, 36.63) --
	( 70.24, 36.72) --
	( 70.26, 36.79) --
	( 70.27, 36.88) --
	( 70.29, 36.98) --
	( 70.30, 37.07) --
	( 70.31, 37.14) --
	( 70.33, 37.23) --
	( 70.34, 37.33) --
	( 70.35, 37.42) --
	( 70.37, 37.52) --
	( 70.38, 37.61) --
	( 70.40, 37.71) --
	( 70.41, 37.77) --
	( 70.42, 37.87) --
	( 70.44, 37.97) --
	( 70.45, 38.06) --
	( 70.46, 38.16) --
	( 70.48, 38.25) --
	( 70.49, 38.35) --
	( 70.51, 38.44) --
	( 70.52, 38.54) --
	( 70.53, 38.63) --
	( 70.55, 38.73) --
	( 70.56, 38.83) --
	( 70.57, 38.89) --
	( 70.59, 38.99) --
	( 70.60, 39.08) --
	( 70.61, 39.18) --
	( 70.63, 39.27) --
	( 70.64, 39.37) --
	( 70.66, 39.46) --
	( 70.67, 39.56) --
	( 70.68, 39.66) --
	( 70.70, 39.75) --
	( 70.71, 39.81) --
	( 70.72, 39.91) --
	( 70.74, 40.01) --
	( 70.75, 40.10) --
	( 70.77, 40.20) --
	( 70.78, 40.29) --
	( 70.79, 40.36) --
	( 70.81, 40.45) --
	( 70.82, 40.55) --
	( 70.83, 40.64) --
	( 70.85, 40.71) --
	( 70.86, 40.80) --
	( 70.88, 40.90) --
	( 70.89, 40.96) --
	( 70.90, 41.06) --
	( 70.92, 41.12) --
	( 70.93, 41.22) --
	( 70.94, 41.28) --
	( 70.96, 41.38) --
	( 70.97, 41.44) --
	( 70.99, 41.54) --
	( 71.00, 41.60) --
	( 71.01, 41.66) --
	( 71.03, 41.76) --
	( 71.04, 41.82) --
	( 71.05, 41.89) --
	( 71.07, 41.95) --
	( 71.08, 42.05) --
	( 71.09, 42.11) --
	( 71.11, 42.17) --
	( 71.12, 42.24) --
	( 71.14, 42.30) --
	( 71.15, 42.36) --
	( 71.16, 42.40) --
	( 71.18, 42.46) --
	( 71.19, 42.52) --
	( 71.20, 42.59) --
	( 71.22, 42.62) --
	( 71.23, 42.68) --
	( 71.25, 42.75) --
	( 71.26, 42.78) --
	( 71.27, 42.84) --
	( 71.29, 42.87) --
	( 71.30, 42.94) --
	( 71.31, 42.97) --
	( 71.33, 43.00) --
	( 71.34, 43.07) --
	( 71.36, 43.10) --
	( 71.37, 43.13) --
	( 71.38, 43.16) --
	( 71.40, 43.19) --
	( 71.41, 43.23) --
	( 71.42, 43.26) --
	( 71.44, 43.29) --
	( 71.45, 43.32) --
	( 71.47, 43.35) --
	( 71.48, 43.35) --
	( 71.49, 43.39) --
	( 71.51, 43.42) --
	( 71.52, 43.42) --
	( 71.53, 43.45) --
	( 71.55, 43.48) --
	( 71.56, 43.48) --
	( 71.57, 43.51) --
	( 71.59, 43.51) --
	( 71.60, 43.51) --
	( 71.62, 43.54) --
	( 71.63, 43.54) --
	( 71.64, 43.54) --
	( 71.66, 43.54) --
	( 71.67, 43.58) --
	( 71.68, 43.58) --
	( 71.70, 43.58) --
	( 71.71, 43.58) --
	( 71.73, 43.58) --
	( 71.74, 43.58) --
	( 71.75, 43.58) --
	( 71.77, 43.58) --
	( 71.78, 43.58) --
	( 71.79, 43.58) --
	( 71.81, 43.58) --
	( 71.82, 43.54) --
	( 71.84, 43.54) --
	( 71.85, 43.54) --
	( 71.86, 43.54) --
	( 71.88, 43.51) --
	( 71.89, 43.51) --
	( 71.90, 43.51) --
	( 71.92, 43.51) --
	( 71.93, 43.48) --
	( 71.95, 43.48) --
	( 71.96, 43.45) --
	( 71.97, 43.45) --
	( 71.99, 43.42) --
	( 72.00, 43.42) --
	( 72.01, 43.42) --
	( 72.03, 43.39) --
	( 72.04, 43.39) --
	( 72.05, 43.35) --
	( 72.07, 43.35) --
	( 72.08, 43.32) --
	( 72.10, 43.29) --
	( 72.11, 43.29) --
	( 72.12, 43.26) --
	( 72.14, 43.26) --
	( 72.15, 43.23) --
	( 72.16, 43.19) --
	( 72.18, 43.19) --
	( 72.19, 43.16) --
	( 72.21, 43.13) --
	( 72.22, 43.10) --
	( 72.23, 43.10) --
	( 72.25, 43.07) --
	( 72.26, 43.03) --
	( 72.27, 43.00) --
	( 72.29, 43.00) --
	( 72.30, 42.97) --
	( 72.32, 42.94) --
	( 72.33, 42.91) --
	( 72.34, 42.87) --
	( 72.36, 42.84) --
	( 72.37, 42.81) --
	( 72.38, 42.78) --
	( 72.40, 42.75) --
	( 72.41, 42.72) --
	( 72.43, 42.68) --
	( 72.44, 42.65) --
	( 72.45, 42.59) --
	( 72.47, 42.56) --
	( 72.48, 42.52) --
	( 72.49, 42.49) --
	( 72.51, 42.43) --
	( 72.52, 42.40) --
	( 72.53, 42.36) --
	( 72.55, 42.30) --
	( 72.56, 42.27) --
	( 72.58, 42.21) --
	( 72.59, 42.14) --
	( 72.60, 42.11) --
	( 72.62, 42.05) --
	( 72.63, 41.98) --
	( 72.64, 41.95) --
	( 72.66, 41.89) --
	( 72.67, 41.82) --
	( 72.69, 41.76) --
	( 72.70, 41.70) --
	( 72.71, 41.63) --
	( 72.73, 41.57) --
	( 72.74, 41.50) --
	( 72.75, 41.44) --
	( 72.77, 41.38) --
	( 72.78, 41.31) --
	( 72.80, 41.25) --
	( 72.81, 41.15) --
	( 72.82, 41.09) --
	( 72.84, 41.03) --
	( 72.85, 40.96) --
	( 72.86, 40.87) --
	( 72.88, 40.80) --
	( 72.89, 40.71) --
	( 72.91, 40.64) --
	( 72.92, 40.58) --
	( 72.93, 40.48) --
	( 72.95, 40.42) --
	( 72.96, 40.32) --
	( 72.97, 40.26) --
	( 72.99, 40.17) --
	( 73.00, 40.10) --
	( 73.01, 40.01) --
	( 73.03, 39.94) --
	( 73.04, 39.85) --
	( 73.06, 39.78) --
	( 73.07, 39.69) --
	( 73.08, 39.62) --
	( 73.10, 39.53) --
	( 73.11, 39.46) --
	( 73.12, 39.37) --
	( 73.14, 39.30) --
	( 73.15, 39.24) --
	( 73.17, 39.15) --
	( 73.18, 39.08) --
	( 73.19, 38.99) --
	( 73.21, 38.92) --
	( 73.22, 38.83) --
	( 73.23, 38.76) --
	( 73.25, 38.70) --
	( 73.26, 38.60) --
	( 73.28, 38.54) --
	( 73.29, 38.48) --
	( 73.30, 38.41) --
	( 73.32, 38.32) --
	( 73.33, 38.25) --
	( 73.34, 38.19) --
	( 73.36, 38.12) --
	( 73.37, 38.06) --
	( 73.39, 37.97) --
	( 73.40, 37.90) --
	( 73.41, 37.84) --
	( 73.43, 37.77) --
	( 73.44, 37.71) --
	( 73.45, 37.65) --
	( 73.47, 37.58) --
	( 73.48, 37.52) --
	( 73.49, 37.46) --
	( 73.51, 37.39) --
	( 73.52, 37.33) --
	( 73.54, 37.26) --
	( 73.55, 37.20) --
	( 73.56, 37.17) --
	( 73.58, 37.10) --
	( 73.59, 37.04) --
	( 73.60, 36.98) --
	( 73.62, 36.91) --
	( 73.63, 36.88) --
	( 73.65, 36.82) --
	( 73.66, 36.75) --
	( 73.67, 36.69) --
	( 73.69, 36.63) --
	( 73.70, 36.59) --
	( 73.71, 36.53) --
	( 73.73, 36.47) --
	( 73.74, 36.44) --
	( 73.76, 36.37) --
	( 73.77, 36.31) --
	( 73.78, 36.28) --
	( 73.80, 36.21) --
	( 73.81, 36.15) --
	( 73.82, 36.12) --
	( 73.84, 36.05) --
	( 73.85, 35.99) --
	( 73.87, 35.96) --
	( 73.88, 35.89) --
	( 73.89, 35.86) --
	( 73.91, 35.80) --
	( 73.92, 35.73) --
	( 73.93, 35.70) --
	( 73.95, 35.64) --
	( 73.96, 35.61) --
	( 73.97, 35.54) --
	( 73.99, 35.48) --
	( 74.00, 35.45) --
	( 74.02, 35.38) --
	( 74.03, 35.35) --
	( 74.04, 35.29) --
	( 74.06, 35.22) --
	( 74.07, 35.19) --
	( 74.08, 35.13) --
	( 74.10, 35.10) --
	( 74.11, 35.03) --
	( 74.13, 34.97) --
	( 74.14, 34.94) --
	( 74.15, 34.87) --
	( 74.17, 34.84) --
	( 74.18, 34.78) --
	( 74.19, 34.75) --
	( 74.21, 34.68) --
	( 74.22, 34.62) --
	( 74.24, 34.59) --
	( 74.25, 34.52) --
	( 74.26, 34.46) --
	( 74.28, 34.43) --
	( 74.29, 34.36) --
	( 74.30, 34.33) --
	( 74.32, 34.27) --
	( 74.33, 34.20) --
	( 74.35, 34.17) --
	( 74.36, 34.11) --
	( 74.37, 34.04) --
	( 74.39, 34.01) --
	( 74.40, 33.95) --
	( 74.41, 33.92) --
	( 74.43, 33.85) --
	( 74.44, 33.79) --
	( 74.45, 33.73) --
	( 74.47, 33.69) --
	( 74.48, 33.63) --
	( 74.50, 33.57) --
	( 74.51, 33.53) --
	( 74.52, 33.47) --
	( 74.54, 33.41) --
	( 74.55, 33.34) --
	( 74.56, 33.31) --
	( 74.58, 33.25) --
	( 74.59, 33.18) --
	( 74.61, 33.12) --
	( 74.62, 33.06) --
	( 74.63, 33.02) --
	( 74.65, 32.96) --
	( 74.66, 32.90) --
	( 74.67, 32.83) --
	( 74.69, 32.77) --
	( 74.70, 32.71) --
	( 74.72, 32.64) --
	( 74.73, 32.58) --
	( 74.74, 32.51) --
	( 74.76, 32.45) --
	( 74.77, 32.39) --
	( 74.78, 32.32) --
	( 74.80, 32.26) --
	( 74.81, 32.20) --
	( 74.83, 32.13) --
	( 74.84, 32.07) --
	( 74.85, 32.00) --
	( 74.87, 31.94) --
	( 74.88, 31.84) --
	( 74.89, 31.78) --
	( 74.91, 31.72) --
	( 74.92, 31.65) --
	( 74.93, 31.59) --
	( 74.95, 31.49) --
	( 74.96, 31.43) --
	( 74.98, 31.37) --
	( 74.99, 31.30) --
	( 75.00, 31.21) --
	( 75.02, 31.14) --
	( 75.03, 31.08) --
	( 75.04, 30.98) --
	( 75.06, 30.92) --
	( 75.07, 30.86) --
	( 75.09, 30.76) --
	( 75.10, 30.70) --
	( 75.11, 30.63) --
	( 75.13, 30.54) --
	( 75.14, 30.47) --
	( 75.15, 30.41) --
	( 75.17, 30.35) --
	( 75.18, 30.25) --
	( 75.20, 30.19) --
	( 75.21, 30.12) --
	( 75.22, 30.06) --
	( 75.24, 29.96) --
	( 75.25, 29.90) --
	( 75.26, 29.84) --
	( 75.28, 29.77) --
	( 75.29, 29.71) --
	( 75.31, 29.64) --
	( 75.32, 29.58) --
	( 75.33, 29.52) --
	( 75.35, 29.45) --
	( 75.36, 29.39) --
	( 75.37, 29.33) --
	( 75.39, 29.26) --
	( 75.40, 29.20) --
	( 75.41, 29.17) --
	( 75.43, 29.10) --
	( 75.44, 29.04) --
	( 75.46, 28.98) --
	( 75.47, 28.94) --
	( 75.48, 28.88) --
	( 75.50, 28.85) --
	( 75.51, 28.78) --
	( 75.52, 28.75) --
	( 75.54, 28.72) --
	( 75.55, 28.66) --
	( 75.57, 28.62) --
	( 75.58, 28.59) --
	( 75.59, 28.56) --
	( 75.61, 28.50) --
	( 75.62, 28.47) --
	( 75.63, 28.43) --
	( 75.65, 28.40) --
	( 75.66, 28.40) --
	( 75.68, 28.37) --
	( 75.69, 28.34) --
	( 75.70, 28.31) --
	( 75.72, 28.31) --
	( 75.73, 28.27) --
	( 75.74, 28.27) --
	( 75.76, 28.24) --
	( 75.77, 28.24) --
	( 75.79, 28.21) --
	( 75.80, 28.21) --
	( 75.81, 28.21) --
	( 75.83, 28.21) --
	( 75.84, 28.21) --
	( 75.85, 28.21) --
	( 75.87, 28.21) --
	( 75.88, 28.21) --
	( 75.89, 28.24) --
	( 75.91, 28.24) --
	( 75.92, 28.24) --
	( 75.94, 28.27) --
	( 75.95, 28.27) --
	( 75.96, 28.31) --
	( 75.98, 28.34) --
	( 75.99, 28.34) --
	( 76.00, 28.37) --
	( 76.02, 28.40) --
	( 76.03, 28.43) --
	( 76.05, 28.50) --
	( 76.06, 28.53) --
	( 76.07, 28.56) --
	( 76.09, 28.59) --
	( 76.10, 28.66) --
	( 76.11, 28.69) --
	( 76.13, 28.75) --
	( 76.14, 28.82) --
	( 76.16, 28.88) --
	( 76.17, 28.91) --
	( 76.18, 28.98) --
	( 76.20, 29.04) --
	( 76.21, 29.13) --
	( 76.22, 29.20) --
	( 76.24, 29.26) --
	( 76.25, 29.36) --
	( 76.27, 29.42) --
	( 76.28, 29.52) --
	( 76.29, 29.58) --
	( 76.31, 29.68) --
	( 76.32, 29.77) --
	( 76.33, 29.87) --
	( 76.35, 29.96) --
	( 76.36, 30.06) --
	( 76.37, 30.15) --
	( 76.39, 30.25) --
	( 76.40, 30.38) --
	( 76.42, 30.47) --
	( 76.43, 30.57) --
	( 76.44, 30.70) --
	( 76.46, 30.79) --
	( 76.47, 30.92) --
	( 76.48, 31.05) --
	( 76.50, 31.18) --
	( 76.51, 31.30) --
	( 76.53, 31.40) --
	( 76.54, 31.53) --
	( 76.55, 31.65) --
	( 76.57, 31.81) --
	( 76.58, 31.94) --
	( 76.59, 32.07) --
	( 76.61, 32.20) --
	( 76.62, 32.35) --
	( 76.64, 32.48) --
	( 76.65, 32.61) --
	( 76.66, 32.77) --
	( 76.68, 32.90) --
	( 76.69, 33.06) --
	( 76.70, 33.18) --
	( 76.72, 33.34) --
	( 76.73, 33.50) --
	( 76.75, 33.63) --
	( 76.76, 33.79) --
	( 76.77, 33.95) --
	( 76.79, 34.11) --
	( 76.80, 34.24) --
	( 76.81, 34.39) --
	( 76.83, 34.55) --
	( 76.84, 34.71) --
	( 76.85, 34.87) --
	( 76.87, 35.03) --
	( 76.88, 35.16) --
	( 76.90, 35.32) --
	( 76.91, 35.48) --
	( 76.92, 35.64) --
	( 76.94, 35.80) --
	( 76.95, 35.96) --
	( 76.96, 36.12) --
	( 76.98, 36.24) --
	( 76.99, 36.40) --
	( 77.01, 36.56) --
	( 77.02, 36.72) --
	( 77.03, 36.88) --
	( 77.05, 37.01) --
	( 77.06, 37.17) --
	( 77.07, 37.33) --
	( 77.09, 37.49) --
	( 77.10, 37.61) --
	( 77.12, 37.77) --
	( 77.13, 37.90) --
	( 77.14, 38.06) --
	( 77.16, 38.19) --
	( 77.17, 38.35) --
	( 77.18, 38.48) --
	( 77.20, 38.63) --
	( 77.21, 38.76) --
	( 77.23, 38.89) --
	( 77.24, 39.05) --
	( 77.25, 39.18) --
	( 77.27, 39.30) --
	( 77.28, 39.43) --
	( 77.29, 39.56) --
	( 77.31, 39.69) --
	( 77.32, 39.81) --
	( 77.33, 39.94) --
	( 77.35, 40.07) --
	( 77.36, 40.20) --
	( 77.38, 40.29) --
	( 77.39, 40.42) --
	( 77.40, 40.55) --
	( 77.42, 40.64) --
	( 77.43, 40.77) --
	( 77.44, 40.87) --
	( 77.46, 40.99) --
	( 77.47, 41.09) --
	( 77.49, 41.19) --
	( 77.50, 41.31) --
	( 77.51, 41.41) --
	( 77.53, 41.50) --
	( 77.54, 41.60) --
	( 77.55, 41.70) --
	( 77.57, 41.79) --
	( 77.58, 41.89) --
	( 77.60, 41.98) --
	( 77.61, 42.08) --
	( 77.62, 42.17) --
	( 77.64, 42.27) --
	( 77.65, 42.33) --
	( 77.66, 42.43) --
	( 77.68, 42.52) --
	( 77.69, 42.59) --
	( 77.71, 42.68) --
	( 77.72, 42.75) --
	( 77.73, 42.84) --
	( 77.75, 42.91) --
	( 77.76, 43.00) --
	( 77.77, 43.07) --
	( 77.79, 43.13) --
	( 77.80, 43.23) --
	( 77.81, 43.29) --
	( 77.83, 43.35) --
	( 77.84, 43.42) --
	( 77.86, 43.51) --
	( 77.87, 43.58) --
	( 77.88, 43.64) --
	( 77.90, 43.70) --
	( 77.91, 43.77) --
	( 77.92, 43.83) --
	( 77.94, 43.90) --
	( 77.95, 43.96) --
	( 77.97, 44.02) --
	( 77.98, 44.09) --
	( 77.99, 44.15) --
	( 78.01, 44.21) --
	( 78.02, 44.28) --
	( 78.03, 44.34) --
	( 78.05, 44.41) --
	( 78.06, 44.47) --
	( 78.08, 44.53) --
	( 78.09, 44.60) --
	( 78.10, 44.63) --
	( 78.12, 44.69) --
	( 78.13, 44.76) --
	( 78.14, 44.82) --
	( 78.16, 44.85) --
	( 78.17, 44.92) --
	( 78.19, 44.98) --
	( 78.20, 45.01) --
	( 78.21, 45.07) --
	( 78.23, 45.11) --
	( 78.24, 45.17) --
	( 78.25, 45.20) --
	( 78.27, 45.27) --
	( 78.28, 45.30) --
	( 78.29, 45.33) --
	( 78.31, 45.39) --
	( 78.32, 45.43) --
	( 78.34, 45.46) --
	( 78.35, 45.49) --
	( 78.36, 45.55) --
	( 78.38, 45.58) --
	( 78.39, 45.62) --
	( 78.40, 45.65) --
	( 78.42, 45.68) --
	( 78.43, 45.71) --
	( 78.45, 45.71) --
	( 78.46, 45.74) --
	( 78.47, 45.78) --
	( 78.49, 45.81) --
	( 78.50, 45.84) --
	( 78.51, 45.84) --
	( 78.53, 45.87) --
	( 78.54, 45.87) --
	( 78.56, 45.90) --
	( 78.57, 45.94) --
	( 78.58, 45.94) --
	( 78.60, 45.94) --
	( 78.61, 45.97) --
	( 78.62, 45.97) --
	( 78.64, 46.00) --
	( 78.65, 46.00) --
	( 78.67, 46.00) --
	( 78.68, 46.03) --
	( 78.69, 46.03) --
	( 78.71, 46.06) --
	( 78.72, 46.06) --
	( 78.73, 46.06) --
	( 78.75, 46.06) --
	( 78.76, 46.09) --
	( 78.77, 46.09) --
	( 78.79, 46.09) --
	( 78.80, 46.13) --
	( 78.82, 46.13) --
	( 78.83, 46.13) --
	( 78.84, 46.13) --
	( 78.86, 46.16) --
	( 78.87, 46.16) --
	( 78.88, 46.16) --
	( 78.90, 46.19) --
	( 78.91, 46.19) --
	( 78.93, 46.19) --
	( 78.94, 46.19) --
	( 78.95, 46.22) --
	( 78.97, 46.22) --
	( 78.98, 46.22) --
	( 78.99, 46.22) --
	( 79.01, 46.25) --
	( 79.02, 46.25) --
	( 79.04, 46.25) --
	( 79.05, 46.25) --
	( 79.06, 46.25) --
	( 79.08, 46.29) --
	( 79.09, 46.29) --
	( 79.10, 46.29) --
	( 79.12, 46.29) --
	( 79.13, 46.29) --
	( 79.15, 46.29) --
	( 79.16, 46.29) --
	( 79.17, 46.29) --
	( 79.19, 46.29) --
	( 79.20, 46.29) --
	( 79.21, 46.29) --
	( 79.23, 46.29) --
	( 79.24, 46.29) --
	( 79.25, 46.29) --
	( 79.27, 46.29) --
	( 79.28, 46.29) --
	( 79.30, 46.29) --
	( 79.31, 46.25) --
	( 79.32, 46.25) --
	( 79.34, 46.25) --
	( 79.35, 46.25) --
	( 79.36, 46.22) --
	( 79.38, 46.22) --
	( 79.39, 46.22) --
	( 79.41, 46.19) --
	( 79.42, 46.19) --
	( 79.43, 46.16) --
	( 79.45, 46.16) --
	( 79.46, 46.13) --
	( 79.47, 46.13) --
	( 79.49, 46.09) --
	( 79.50, 46.09) --
	( 79.52, 46.06) --
	( 79.53, 46.06) --
	( 79.54, 46.03) --
	( 79.56, 46.03) --
	( 79.57, 46.00) --
	( 79.58, 46.00) --
	( 79.60, 45.97) --
	( 79.61, 45.97) --
	( 79.63, 45.94) --
	( 79.64, 45.94) --
	( 79.65, 45.90) --
	( 79.67, 45.90) --
	( 79.68, 45.87) --
	( 79.69, 45.87) --
	( 79.71, 45.84) --
	( 79.72, 45.84) --
	( 79.73, 45.81) --
	( 79.75, 45.81) --
	( 79.76, 45.81) --
	( 79.78, 45.78) --
	( 79.79, 45.78) --
	( 79.80, 45.78) --
	( 79.82, 45.74) --
	( 79.83, 45.74) --
	( 79.84, 45.74) --
	( 79.86, 45.74) --
	( 79.87, 45.71) --
	( 79.89, 45.71) --
	( 79.90, 45.71) --
	( 79.91, 45.71) --
	( 79.93, 45.71) --
	( 79.94, 45.71) --
	( 79.95, 45.71) --
	( 79.97, 45.71) --
	( 79.98, 45.71) --
	( 80.00, 45.71) --
	( 80.01, 45.71) --
	( 80.02, 45.71) --
	( 80.04, 45.71) --
	( 80.05, 45.74) --
	( 80.06, 45.74) --
	( 80.08, 45.74) --
	( 80.09, 45.78) --
	( 80.11, 45.78) --
	( 80.12, 45.78) --
	( 80.13, 45.81) --
	( 80.15, 45.81) --
	( 80.16, 45.84) --
	( 80.17, 45.84) --
	( 80.19, 45.87) --
	( 80.20, 45.87) --
	( 80.21, 45.90) --
	( 80.23, 45.94) --
	( 80.24, 45.94) --
	( 80.26, 45.97) --
	( 80.27, 46.00) --
	( 80.28, 46.03) --
	( 80.30, 46.03) --
	( 80.31, 46.06) --
	( 80.32, 46.09) --
	( 80.34, 46.13) --
	( 80.35, 46.16) --
	( 80.37, 46.19) --
	( 80.38, 46.22) --
	( 80.39, 46.25) --
	( 80.41, 46.29) --
	( 80.42, 46.32) --
	( 80.43, 46.35) --
	( 80.45, 46.41) --
	( 80.46, 46.45) --
	( 80.48, 46.48) --
	( 80.49, 46.51) --
	( 80.50, 46.57) --
	( 80.52, 46.60) --
	( 80.53, 46.64) --
	( 80.54, 46.70) --
	( 80.56, 46.73) --
	( 80.57, 46.80) --
	( 80.59, 46.83) --
	( 80.60, 46.89) --
	( 80.61, 46.92) --
	( 80.63, 46.99) --
	( 80.64, 47.02) --
	( 80.65, 47.08) --
	( 80.67, 47.15) --
	( 80.68, 47.18) --
	( 80.69, 47.24) --
	( 80.71, 47.31) --
	( 80.72, 47.34) --
	( 80.74, 47.40) --
	( 80.75, 47.47) --
	( 80.76, 47.53) --
	( 80.78, 47.56) --
	( 80.79, 47.63) --
	( 80.80, 47.69) --
	( 80.82, 47.72) --
	( 80.83, 47.78) --
	( 80.85, 47.85) --
	( 80.86, 47.88) --
	( 80.87, 47.94) --
	( 80.89, 48.01) --
	( 80.90, 48.04) --
	( 80.91, 48.10) --
	( 80.93, 48.14) --
	( 80.94, 48.20) --
	( 80.96, 48.23) --
	( 80.97, 48.26) --
	( 80.98, 48.33) --
	( 81.00, 48.36) --
	( 81.01, 48.39) --
	( 81.02, 48.42) --
	( 81.04, 48.45) --
	( 81.05, 48.49) --
	( 81.07, 48.52) --
	( 81.08, 48.52) --
	( 81.09, 48.55) --
	( 81.11, 48.58) --
	( 81.12, 48.58) --
	( 81.13, 48.58) --
	( 81.15, 48.61) --
	( 81.16, 48.61) --
	( 81.17, 48.61) --
	( 81.19, 48.61) --
	( 81.20, 48.61) --
	( 81.22, 48.61) --
	( 81.23, 48.58) --
	( 81.24, 48.58) --
	( 81.26, 48.55) --
	( 81.27, 48.55) --
	( 81.28, 48.52) --
	( 81.30, 48.49) --
	( 81.31, 48.45) --
	( 81.33, 48.42) --
	( 81.34, 48.39) --
	( 81.35, 48.36) --
	( 81.37, 48.33) --
	( 81.38, 48.29) --
	( 81.39, 48.26) --
	( 81.41, 48.20) --
	( 81.42, 48.17) --
	( 81.44, 48.14) --
	( 81.45, 48.07) --
	( 81.46, 48.04) --
	( 81.48, 47.98) --
	( 81.49, 47.91) --
	( 81.50, 47.88) --
	( 81.52, 47.82) --
	( 81.53, 47.75) --
	( 81.55, 47.69) --
	( 81.56, 47.66) --
	( 81.57, 47.59) --
	( 81.59, 47.53) --
	( 81.60, 47.47) --
	( 81.61, 47.40) --
	( 81.63, 47.34) --
	( 81.64, 47.27) --
	( 81.65, 47.21) --
	( 81.67, 47.15) --
	( 81.68, 47.08) --
	( 81.70, 47.02) --
	( 81.71, 46.96) --
	( 81.72, 46.89) --
	( 81.74, 46.83) --
	( 81.75, 46.76) --
	( 81.76, 46.70) --
	( 81.78, 46.64) --
	( 81.79, 46.57) --
	( 81.81, 46.51) --
	( 81.82, 46.45) --
	( 81.83, 46.38) --
	( 81.85, 46.32) --
	( 81.86, 46.22) --
	( 81.87, 46.16) --
	( 81.89, 46.09) --
	( 81.90, 46.03) --
	( 81.92, 45.97) --
	( 81.93, 45.90) --
	( 81.94, 45.81) --
	( 81.96, 45.74) --
	( 81.97, 45.68) --
	( 81.98, 45.62) --
	( 82.00, 45.55) --
	( 82.01, 45.49) --
	( 82.03, 45.43) --
	( 82.04, 45.33) --
	( 82.05, 45.27) --
	( 82.07, 45.20) --
	( 82.08, 45.14) --
	( 82.09, 45.07) --
	( 82.11, 45.01) --
	( 82.12, 44.95) --
	( 82.13, 44.88) --
	( 82.15, 44.82) --
	( 82.16, 44.76) --
	( 82.18, 44.69) --
	( 82.19, 44.60) --
	( 82.20, 44.53) --
	( 82.22, 44.47) --
	( 82.23, 44.41) --
	( 82.24, 44.34) --
	( 82.26, 44.31) --
	( 82.27, 44.25) --
	( 82.29, 44.18) --
	( 82.30, 44.12) --
	( 82.31, 44.05) --
	( 82.33, 43.99) --
	( 82.34, 43.93) --
	( 82.35, 43.86) --
	( 82.37, 43.80) --
	( 82.38, 43.74) --
	( 82.40, 43.67) --
	( 82.41, 43.61) --
	( 82.42, 43.54) --
	( 82.44, 43.48) --
	( 82.45, 43.42) --
	( 82.46, 43.35) --
	( 82.48, 43.26) --
	( 82.49, 43.19) --
	( 82.51, 43.13) --
	( 82.52, 43.07) --
	( 82.53, 43.00) --
	( 82.55, 42.91) --
	( 82.56, 42.84) --
	( 82.57, 42.78) --
	( 82.59, 42.68) --
	( 82.60, 42.62) --
	( 82.61, 42.56) --
	( 82.63, 42.46) --
	( 82.64, 42.40) --
	( 82.66, 42.30) --
	( 82.67, 42.21) --
	( 82.68, 42.14) --
	( 82.70, 42.05) --
	( 82.71, 41.95) --
	( 82.72, 41.89) --
	( 82.74, 41.79) --
	( 82.75, 41.70) --
	( 82.77, 41.60) --
	( 82.78, 41.54) --
	( 82.79, 41.44) --
	( 82.81, 41.34) --
	( 82.82, 41.25) --
	( 82.83, 41.15) --
	( 82.85, 41.06) --
	( 82.86, 40.99) --
	( 82.88, 40.90) --
	( 82.89, 40.80) --
	( 82.90, 40.71) --
	( 82.92, 40.61) --
	( 82.93, 40.55) --
	( 82.94, 40.45) --
	( 82.96, 40.36) --
	( 82.97, 40.29) --
	( 82.99, 40.20) --
	( 83.00, 40.13) --
	( 83.01, 40.04) --
	( 83.03, 39.97) --
	( 83.04, 39.91) --
	( 83.05, 39.85) --
	( 83.07, 39.75) --
	( 83.08, 39.69) --
	( 83.09, 39.62) --
	( 83.11, 39.59) --
	( 83.12, 39.53) --
	( 83.14, 39.46) --
	( 83.15, 39.43) --
	( 83.16, 39.37) --
	( 83.18, 39.34) --
	( 83.19, 39.30) --
	( 83.20, 39.24) --
	( 83.22, 39.21) --
	( 83.23, 39.21) --
	( 83.25, 39.18) --
	( 83.26, 39.15) --
	( 83.27, 39.11) --
	( 83.29, 39.11) --
	( 83.30, 39.11) --
	( 83.31, 39.08) --
	( 83.33, 39.08) --
	( 83.34, 39.08) --
	( 83.36, 39.08) --
	( 83.37, 39.11) --
	( 83.38, 39.11) --
	( 83.40, 39.11) --
	( 83.41, 39.15) --
	( 83.42, 39.15) --
	( 83.44, 39.18) --
	( 83.45, 39.21) --
	( 83.47, 39.21) --
	( 83.48, 39.24) --
	( 83.49, 39.27) --
	( 83.51, 39.30) --
	( 83.52, 39.34) --
	( 83.53, 39.37) --
	( 83.55, 39.40) --
	( 83.56, 39.46) --
	( 83.57, 39.50) --
	( 83.59, 39.53) --
	( 83.60, 39.56) --
	( 83.62, 39.62) --
	( 83.63, 39.66) --
	( 83.64, 39.69) --
	( 83.66, 39.75) --
	( 83.67, 39.78) --
	( 83.68, 39.81) --
	( 83.70, 39.88) --
	( 83.71, 39.91) --
	( 83.73, 39.97) --
	( 83.74, 40.01) --
	( 83.75, 40.04) --
	( 83.77, 40.10) --
	( 83.78, 40.13) --
	( 83.79, 40.17) --
	( 83.81, 40.20) --
	( 83.82, 40.26) --
	( 83.84, 40.29) --
	( 83.85, 40.32) --
	( 83.86, 40.36) --
	( 83.88, 40.39) --
	( 83.89, 40.42) --
	( 83.90, 40.45) --
	( 83.92, 40.48) --
	( 83.93, 40.52) --
	( 83.95, 40.55) --
	( 83.96, 40.58) --
	( 83.97, 40.58) --
	( 83.99, 40.61) --
	( 84.00, 40.64) --
	( 84.01, 40.64) --
	( 84.03, 40.68) --
	( 84.04, 40.71) --
	( 84.05, 40.71) --
	( 84.07, 40.74) --
	( 84.08, 40.74) --
	( 84.10, 40.77) --
	( 84.11, 40.77) --
	( 84.12, 40.77) --
	( 84.14, 40.80) --
	( 84.15, 40.80) --
	( 84.16, 40.80) --
	( 84.18, 40.83) --
	( 84.19, 40.83) --
	( 84.21, 40.83) --
	( 84.22, 40.83) --
	( 84.23, 40.83) --
	( 84.25, 40.87) --
	( 84.26, 40.87) --
	( 84.27, 40.87) --
	( 84.29, 40.87) --
	( 84.30, 40.87) --
	( 84.32, 40.87) --
	( 84.33, 40.87) --
	( 84.34, 40.90) --
	( 84.36, 40.90) --
	( 84.37, 40.90) --
	( 84.38, 40.90) --
	( 84.40, 40.90) --
	( 84.41, 40.90) --
	( 84.43, 40.93) --
	( 84.44, 40.93) --
	( 84.45, 40.93) --
	( 84.47, 40.93) --
	( 84.48, 40.93) --
	( 84.49, 40.96) --
	( 84.51, 40.96) --
	( 84.52, 40.96) --
	( 84.53, 40.96) --
	( 84.55, 40.99) --
	( 84.56, 40.99) --
	( 84.58, 40.99) --
	( 84.59, 41.03) --
	( 84.60, 41.03) --
	( 84.62, 41.06) --
	( 84.63, 41.06) --
	( 84.64, 41.06) --
	( 84.66, 41.09) --
	( 84.67, 41.09) --
	( 84.69, 41.12) --
	( 84.70, 41.12) --
	( 84.71, 41.15) --
	( 84.73, 41.15) --
	( 84.74, 41.19) --
	( 84.75, 41.19) --
	( 84.77, 41.22) --
	( 84.78, 41.22) --
	( 84.80, 41.25) --
	( 84.81, 41.25) --
	( 84.82, 41.28) --
	( 84.84, 41.31) --
	( 84.85, 41.31) --
	( 84.86, 41.34) --
	( 84.88, 41.34) --
	( 84.89, 41.34) --
	( 84.91, 41.38) --
	( 84.92, 41.38) --
	( 84.93, 41.41) --
	( 84.95, 41.41) --
	( 84.96, 41.41) --
	( 84.97, 41.44) --
	( 84.99, 41.44) --
	( 85.00, 41.44) --
	( 85.01, 41.44) --
	( 85.03, 41.44) --
	( 85.04, 41.44) --
	( 85.06, 41.44) --
	( 85.07, 41.44) --
	( 85.08, 41.44) --
	( 85.10, 41.44) --
	( 85.11, 41.44) --
	( 85.12, 41.44) --
	( 85.14, 41.44) --
	( 85.15, 41.41) --
	( 85.17, 41.41) --
	( 85.18, 41.41) --
	( 85.19, 41.38) --
	( 85.21, 41.38) --
	( 85.22, 41.34) --
	( 85.23, 41.34) --
	( 85.25, 41.31) --
	( 85.26, 41.31) --
	( 85.28, 41.28) --
	( 85.29, 41.28) --
	( 85.30, 41.25) --
	( 85.32, 41.25) --
	( 85.33, 41.22) --
	( 85.34, 41.22) --
	( 85.36, 41.22) --
	( 85.37, 41.19) --
	( 85.39, 41.19) --
	( 85.40, 41.15) --
	( 85.41, 41.15) --
	( 85.43, 41.12) --
	( 85.44, 41.12) --
	( 85.45, 41.12) --
	( 85.47, 41.09) --
	( 85.48, 41.09) --
	( 85.49, 41.09) --
	( 85.51, 41.09) --
	( 85.52, 41.06) --
	( 85.54, 41.06) --
	( 85.55, 41.06) --
	( 85.56, 41.06) --
	( 85.58, 41.06) --
	( 85.59, 41.06) --
	( 85.60, 41.06) --
	( 85.62, 41.06) --
	( 85.63, 41.06) --
	( 85.65, 41.06) --
	( 85.66, 41.06) --
	( 85.67, 41.06) --
	( 85.69, 41.06) --
	( 85.70, 41.06) --
	( 85.71, 41.06) --
	( 85.73, 41.06) --
	( 85.74, 41.06) --
	( 85.76, 41.06) --
	( 85.77, 41.06) --
	( 85.78, 41.06) --
	( 85.80, 41.06) --
	( 85.81, 41.06) --
	( 85.82, 41.06) --
	( 85.84, 41.06) --
	( 85.85, 41.06) --
	( 85.87, 41.06) --
	( 85.88, 41.06) --
	( 85.89, 41.06) --
	( 85.91, 41.06) --
	( 85.92, 41.06) --
	( 85.93, 41.06) --
	( 85.95, 41.06) --
	( 85.96, 41.03) --
	( 85.97, 41.03) --
	( 85.99, 41.03) --
	( 86.00, 41.03) --
	( 86.02, 40.99) --
	( 86.03, 40.99) --
	( 86.04, 40.99) --
	( 86.06, 40.96) --
	( 86.07, 40.96) --
	( 86.08, 40.96) --
	( 86.10, 40.93) --
	( 86.11, 40.93) --
	( 86.13, 40.90) --
	( 86.14, 40.90) --
	( 86.15, 40.87) --
	( 86.17, 40.87) --
	( 86.18, 40.83) --
	( 86.19, 40.80) --
	( 86.21, 40.80) --
	( 86.22, 40.77) --
	( 86.24, 40.77) --
	( 86.25, 40.74) --
	( 86.26, 40.71) --
	( 86.28, 40.71) --
	( 86.29, 40.68) --
	( 86.30, 40.64) --
	( 86.32, 40.64) --
	( 86.33, 40.61) --
	( 86.35, 40.58) --
	( 86.36, 40.58) --
	( 86.37, 40.55) --
	( 86.39, 40.52) --
	( 86.40, 40.48) --
	( 86.41, 40.48) --
	( 86.43, 40.45) --
	( 86.44, 40.42) --
	( 86.45, 40.42) --
	( 86.47, 40.39) --
	( 86.48, 40.36) --
	( 86.50, 40.36) --
	( 86.51, 40.32) --
	( 86.52, 40.29) --
	( 86.54, 40.26) --
	( 86.55, 40.26) --
	( 86.56, 40.23) --
	( 86.58, 40.23) --
	( 86.59, 40.20) --
	( 86.61, 40.17) --
	( 86.62, 40.17) --
	( 86.63, 40.13) --
	( 86.65, 40.10) --
	( 86.66, 40.10) --
	( 86.67, 40.07) --
	( 86.69, 40.07) --
	( 86.70, 40.04) --
	( 86.72, 40.04) --
	( 86.73, 40.01) --
	( 86.74, 40.01) --
	( 86.76, 39.97) --
	( 86.77, 39.97) --
	( 86.78, 39.94) --
	( 86.80, 39.94) --
	( 86.81, 39.91) --
	( 86.83, 39.91) --
	( 86.84, 39.91) --
	( 86.85, 39.88) --
	( 86.87, 39.88) --
	( 86.88, 39.85) --
	( 86.89, 39.85) --
	( 86.91, 39.85) --
	( 86.92, 39.85) --
	( 86.93, 39.81) --
	( 86.95, 39.81) --
	( 86.96, 39.81) --
	( 86.98, 39.78) --
	( 86.99, 39.78) --
	( 87.00, 39.78) --
	( 87.02, 39.78) --
	( 87.03, 39.78) --
	( 87.04, 39.78) --
	( 87.06, 39.78) --
	( 87.07, 39.75) --
	( 87.09, 39.75) --
	( 87.10, 39.75) --
	( 87.11, 39.75) --
	( 87.13, 39.75) --
	( 87.14, 39.75) --
	( 87.15, 39.75) --
	( 87.17, 39.75) --
	( 87.18, 39.75) --
	( 87.20, 39.75) --
	( 87.21, 39.78) --
	( 87.22, 39.78) --
	( 87.24, 39.78) --
	( 87.25, 39.78) --
	( 87.26, 39.78) --
	( 87.28, 39.81) --
	( 87.29, 39.81) --
	( 87.31, 39.81) --
	( 87.32, 39.81) --
	( 87.33, 39.85) --
	( 87.35, 39.85) --
	( 87.36, 39.85) --
	( 87.37, 39.88) --
	( 87.39, 39.88) --
	( 87.40, 39.91) --
	( 87.41, 39.91) --
	( 87.43, 39.94) --
	( 87.44, 39.94) --
	( 87.46, 39.97) --
	( 87.47, 39.97) --
	( 87.48, 40.01) --
	( 87.50, 40.01) --
	( 87.51, 40.04) --
	( 87.52, 40.07) --
	( 87.54, 40.07) --
	( 87.55, 40.10) --
	( 87.57, 40.13) --
	( 87.58, 40.13) --
	( 87.59, 40.17) --
	( 87.61, 40.20) --
	( 87.62, 40.20) --
	( 87.63, 40.23) --
	( 87.65, 40.26) --
	( 87.66, 40.29) --
	( 87.68, 40.29) --
	( 87.69, 40.32) --
	( 87.70, 40.36) --
	( 87.72, 40.36) --
	( 87.73, 40.39) --
	( 87.74, 40.42) --
	( 87.76, 40.45) --
	( 87.77, 40.45) --
	( 87.79, 40.48) --
	( 87.80, 40.48) --
	( 87.81, 40.52) --
	( 87.83, 40.55) --
	( 87.84, 40.55) --
	( 87.85, 40.58) --
	( 87.87, 40.58) --
	( 87.88, 40.61) --
	( 87.89, 40.61) --
	( 87.91, 40.61) --
	( 87.92, 40.64) --
	( 87.94, 40.64) --
	( 87.95, 40.64) --
	( 87.96, 40.64) --
	( 87.98, 40.64) --
	( 87.99, 40.64) --
	( 88.00, 40.64) --
	( 88.02, 40.64) --
	( 88.03, 40.61) --
	( 88.05, 40.61) --
	( 88.06, 40.61) --
	( 88.07, 40.58) --
	( 88.09, 40.55) --
	( 88.10, 40.55) --
	( 88.11, 40.52) --
	( 88.13, 40.48) --
	( 88.14, 40.45) --
	( 88.16, 40.42) --
	( 88.17, 40.39) --
	( 88.18, 40.32) --
	( 88.20, 40.29) --
	( 88.21, 40.26) --
	( 88.22, 40.20) --
	( 88.24, 40.13) --
	( 88.25, 40.10) --
	( 88.27, 40.04) --
	( 88.28, 39.97) --
	( 88.29, 39.91) --
	( 88.31, 39.81) --
	( 88.32, 39.75) --
	( 88.33, 39.69) --
	( 88.35, 39.59) --
	( 88.36, 39.53) --
	( 88.37, 39.43) --
	( 88.39, 39.37) --
	( 88.40, 39.27) --
	( 88.42, 39.18) --
	( 88.43, 39.08) --
	( 88.44, 38.99) --
	( 88.46, 38.89) --
	( 88.47, 38.79) --
	( 88.48, 38.70) --
	( 88.50, 38.60) --
	( 88.51, 38.51) --
	( 88.53, 38.41) --
	( 88.54, 38.32) --
	( 88.55, 38.22) --
	( 88.57, 38.09) --
	( 88.58, 38.00) --
	( 88.59, 37.90) --
	( 88.61, 37.81) --
	( 88.62, 37.68) --
	( 88.64, 37.58) --
	( 88.65, 37.49) --
	( 88.66, 37.36) --
	( 88.68, 37.26) --
	( 88.69, 37.17) --
	( 88.70, 37.07) --
	( 88.72, 36.95) --
	( 88.73, 36.85) --
	( 88.75, 36.75) --
	( 88.76, 36.66) --
	( 88.77, 36.56) --
	( 88.79, 36.47) --
	( 88.80, 36.37) --
	( 88.81, 36.28) --
	( 88.83, 36.18) --
	( 88.84, 36.08) --
	( 88.85, 35.99) --
	( 88.87, 35.89) --
	( 88.88, 35.80) --
	( 88.90, 35.73) --
	( 88.91, 35.64) --
	( 88.92, 35.54) --
	( 88.94, 35.48) --
	( 88.95, 35.38) --
	( 88.96, 35.32) --
	( 88.98, 35.22) --
	( 88.99, 35.16) --
	( 89.01, 35.10) --
	( 89.02, 35.00) --
	( 89.03, 34.94) --
	( 89.05, 34.87) --
	( 89.06, 34.81) --
	( 89.07, 34.75) --
	( 89.09, 34.68) --
	( 89.10, 34.62) --
	( 89.12, 34.55) --
	( 89.13, 34.52) --
	( 89.14, 34.46) --
	( 89.16, 34.39) --
	( 89.17, 34.36) --
	( 89.18, 34.30) --
	( 89.20, 34.27) --
	( 89.21, 34.20) --
	( 89.23, 34.17) --
	( 89.24, 34.14) --
	( 89.25, 34.11) --
	( 89.27, 34.08) --
	( 89.28, 34.01) --
	( 89.29, 34.01) --
	( 89.31, 33.98) --
	( 89.32, 33.95) --
	( 89.33, 33.92) --
	( 89.35, 33.88) --
	( 89.36, 33.88) --
	( 89.38, 33.85) --
	( 89.39, 33.82) --
	( 89.40, 33.82) --
	( 89.42, 33.82) --
	( 89.43, 33.79) --
	( 89.44, 33.79) --
	( 89.46, 33.79) --
	( 89.47, 33.79) --
	( 89.49, 33.79) --
	( 89.50, 33.79) --
	( 89.51, 33.79) --
	( 89.53, 33.79) --
	( 89.54, 33.79) --
	( 89.55, 33.79) --
	( 89.57, 33.82) --
	( 89.58, 33.82) --
	( 89.60, 33.82) --
	( 89.61, 33.85) --
	( 89.62, 33.88) --
	( 89.64, 33.88) --
	( 89.65, 33.92) --
	( 89.66, 33.95) --
	( 89.68, 33.95) --
	( 89.69, 33.98) --
	( 89.71, 34.01) --
	( 89.72, 34.04) --
	( 89.73, 34.08) --
	( 89.75, 34.11) --
	( 89.76, 34.17) --
	( 89.77, 34.20) --
	( 89.79, 34.24) --
	( 89.80, 34.27) --
	( 89.81, 34.33) --
	( 89.83, 34.36) --
	( 89.84, 34.43) --
	( 89.86, 34.46) --
	( 89.87, 34.52) --
	( 89.88, 34.55) --
	( 89.90, 34.62) --
	( 89.91, 34.68) --
	( 89.92, 34.75) --
	( 89.94, 34.78) --
	( 89.95, 34.84) --
	( 89.97, 34.91) --
	( 89.98, 34.97) --
	( 89.99, 35.03) --
	( 90.01, 35.10) --
	( 90.02, 35.16) --
	( 90.03, 35.22) --
	( 90.05, 35.29) --
	( 90.06, 35.35) --
	( 90.08, 35.42) --
	( 90.09, 35.51) --
	( 90.10, 35.57) --
	( 90.12, 35.64) --
	( 90.13, 35.70) --
	( 90.14, 35.77) --
	( 90.16, 35.86) --
	( 90.17, 35.93) --
	( 90.19, 35.99) --
	( 90.20, 36.08) --
	( 90.21, 36.15) --
	( 90.23, 36.21) --
	( 90.24, 36.31) --
	( 90.25, 36.37) --
	( 90.27, 36.47) --
	( 90.28, 36.53) --
	( 90.29, 36.63) --
	( 90.31, 36.69) --
	( 90.32, 36.75) --
	( 90.34, 36.85) --
	( 90.35, 36.91) --
	( 90.36, 37.01) --
	( 90.38, 37.07) --
	( 90.39, 37.17) --
	( 90.40, 37.23) --
	( 90.42, 37.33) --
	( 90.43, 37.39) --
	( 90.45, 37.46) --
	( 90.46, 37.55) --
	( 90.47, 37.61) --
	( 90.49, 37.71) --
	( 90.50, 37.77) --
	( 90.51, 37.87) --
	( 90.53, 37.93) --
	( 90.54, 38.00) --
	( 90.56, 38.09) --
	( 90.57, 38.16) --
	( 90.58, 38.25) --
	( 90.60, 38.32) --
	( 90.61, 38.38) --
	( 90.62, 38.48) --
	( 90.64, 38.54) --
	( 90.65, 38.63) --
	( 90.67, 38.70) --
	( 90.68, 38.76) --
	( 90.69, 38.86) --
	( 90.71, 38.92) --
	( 90.72, 38.99) --
	( 90.73, 39.08) --
	( 90.75, 39.15) --
	( 90.76, 39.21) --
	( 90.77, 39.30) --
	( 90.79, 39.37) --
	( 90.80, 39.43) --
	( 90.82, 39.53) --
	( 90.83, 39.59) --
	( 90.84, 39.66) --
	( 90.86, 39.75) --
	( 90.87, 39.81) --
	( 90.88, 39.88) --
	( 90.90, 39.97) --
	( 90.91, 40.04) --
	( 90.93, 40.10) --
	( 90.94, 40.20) --
	( 90.95, 40.26) --
	( 90.97, 40.32) --
	( 90.98, 40.39) --
	( 90.99, 40.48) --
	( 91.01, 40.55) --
	( 91.02, 40.61) --
	( 91.04, 40.71) --
	( 91.05, 40.77) --
	( 91.06, 40.83) --
	( 91.08, 40.93) --
	( 91.09, 40.99) --
	( 91.10, 41.06) --
	( 91.12, 41.15) --
	( 91.13, 41.22) --
	( 91.15, 41.28) --
	( 91.16, 41.38) --
	( 91.17, 41.44) --
	( 91.19, 41.50) --
	( 91.20, 41.57) --
	( 91.21, 41.66) --
	( 91.23, 41.73) --
	( 91.24, 41.79) --
	( 91.25, 41.85) --
	( 91.27, 41.95) --
	( 91.28, 42.01) --
	( 91.30, 42.08) --
	( 91.31, 42.14) --
	( 91.32, 42.24) --
	( 91.34, 42.30) --
	( 91.35, 42.36) --
	( 91.36, 42.43) --
	( 91.38, 42.49) --
	( 91.39, 42.56) --
	( 91.41, 42.62) --
	( 91.42, 42.68) --
	( 91.43, 42.75) --
	( 91.45, 42.81) --
	( 91.46, 42.87) --
	( 91.47, 42.94) --
	( 91.49, 43.00) --
	( 91.50, 43.07) --
	( 91.52, 43.10) --
	( 91.53, 43.16) --
	( 91.54, 43.23) --
	( 91.56, 43.26) --
	( 91.57, 43.32) --
	( 91.58, 43.39) --
	( 91.60, 43.42) --
	( 91.61, 43.45) --
	( 91.63, 43.51) --
	( 91.64, 43.54) --
	( 91.65, 43.61) --
	( 91.67, 43.64) --
	( 91.68, 43.67) --
	( 91.69, 43.70) --
	( 91.71, 43.74) --
	( 91.72, 43.77) --
	( 91.73, 43.80) --
	( 91.75, 43.83) --
	( 91.76, 43.83) --
	( 91.78, 43.86) --
	( 91.79, 43.90) --
	( 91.80, 43.90) --
	( 91.82, 43.93) --
	( 91.83, 43.93) --
	( 91.84, 43.93) --
	( 91.86, 43.96) --
	( 91.87, 43.96) --
	( 91.89, 43.96) --
	( 91.90, 43.96) --
	( 91.91, 43.96) --
	( 91.93, 43.96) --
	( 91.94, 43.93) --
	( 91.95, 43.93) --
	( 91.97, 43.93) --
	( 91.98, 43.90) --
	( 92.00, 43.90) --
	( 92.01, 43.86) --
	( 92.02, 43.83) --
	( 92.04, 43.80) --
	( 92.05, 43.80) --
	( 92.06, 43.77) --
	( 92.08, 43.74) --
	( 92.09, 43.67) --
	( 92.11, 43.64) --
	( 92.12, 43.61) --
	( 92.13, 43.58) --
	( 92.15, 43.51) --
	( 92.16, 43.48) --
	( 92.17, 43.42) --
	( 92.19, 43.39) --
	( 92.20, 43.32) --
	( 92.21, 43.26) --
	( 92.23, 43.19) --
	( 92.24, 43.13) --
	( 92.26, 43.07) --
	( 92.27, 43.00) --
	( 92.28, 42.94) --
	( 92.30, 42.87) --
	( 92.31, 42.81) --
	( 92.32, 42.75) --
	( 92.34, 42.68) --
	( 92.35, 42.62) --
	( 92.37, 42.52) --
	( 92.38, 42.46) --
	( 92.39, 42.36) --
	( 92.41, 42.30) --
	( 92.42, 42.24) --
	( 92.43, 42.14) --
	( 92.45, 42.08) --
	( 92.46, 41.98) --
	( 92.48, 41.92) --
	( 92.49, 41.82) --
	( 92.50, 41.73) --
	( 92.52, 41.66) --
	( 92.53, 41.57) --
	( 92.54, 41.50) --
	( 92.56, 41.41) --
	( 92.57, 41.31) --
	( 92.59, 41.25) --
	( 92.60, 41.15) --
	( 92.61, 41.06) --
	( 92.63, 40.99) --
	( 92.64, 40.90) --
	( 92.65, 40.80) --
	( 92.67, 40.74) --
	( 92.68, 40.64) --
	( 92.69, 40.55) --
	( 92.71, 40.48) --
	( 92.72, 40.39) --
	( 92.74, 40.29) --
	( 92.75, 40.23) --
	( 92.76, 40.13) --
	( 92.78, 40.07) --
	( 92.79, 39.97) --
	( 92.80, 39.88) --
	( 92.82, 39.81) --
	( 92.83, 39.72) --
	( 92.85, 39.66) --
	( 92.86, 39.56) --
	( 92.87, 39.50) --
	( 92.89, 39.40) --
	( 92.90, 39.34) --
	( 92.91, 39.24) --
	( 92.93, 39.18) --
	( 92.94, 39.08) --
	( 92.96, 39.02) --
	( 92.97, 38.95) --
	( 92.98, 38.86) --
	( 93.00, 38.79) --
	( 93.01, 38.70) --
	( 93.02, 38.63) --
	( 93.04, 38.57) --
	( 93.05, 38.48) --
	( 93.07, 38.41) --
	( 93.08, 38.35) --
	( 93.09, 38.25) --
	( 93.11, 38.19) --
	( 93.12, 38.12) --
	( 93.13, 38.06) --
	( 93.15, 37.97) --
	( 93.16, 37.90) --
	( 93.17, 37.84) --
	( 93.19, 37.77) --
	( 93.20, 37.68) --
	( 93.22, 37.61) --
	( 93.23, 37.55) --
	( 93.24, 37.49) --
	( 93.26, 37.42) --
	( 93.27, 37.36) --
	( 93.28, 37.30) --
	( 93.30, 37.20) --
	( 93.31, 37.14) --
	( 93.33, 37.07) --
	( 93.34, 37.01) --
	( 93.35, 36.95) --
	( 93.37, 36.88) --
	( 93.38, 36.82) --
	( 93.39, 36.75) --
	( 93.41, 36.69) --
	( 93.42, 36.63) --
	( 93.44, 36.59) --
	( 93.45, 36.53) --
	( 93.46, 36.47) --
	( 93.48, 36.40) --
	( 93.49, 36.34) --
	( 93.50, 36.28) --
	( 93.52, 36.21) --
	( 93.53, 36.18) --
	( 93.55, 36.12) --
	( 93.56, 36.05) --
	( 93.57, 35.99) --
	( 93.59, 35.96) --
	( 93.60, 35.89) --
	( 93.61, 35.83) --
	( 93.63, 35.80) --
	( 93.64, 35.73) --
	( 93.65, 35.70) --
	( 93.67, 35.64) --
	( 93.68, 35.61) --
	( 93.70, 35.54) --
	( 93.71, 35.51) --
	( 93.72, 35.45) --
	( 93.74, 35.42) --
	( 93.75, 35.35) --
	( 93.76, 35.32) --
	( 93.78, 35.29) --
	( 93.79, 35.22) --
	( 93.81, 35.19) --
	( 93.82, 35.16) --
	( 93.83, 35.10) --
	( 93.85, 35.06) --
	( 93.86, 35.03) --
	( 93.87, 34.97) --
	( 93.89, 34.94) --
	( 93.90, 34.91) --
	( 93.92, 34.87) --
	( 93.93, 34.84) --
	( 93.94, 34.81) --
	( 93.96, 34.75) --
	( 93.97, 34.71) --
	( 93.98, 34.68) --
	( 94.00, 34.65) --
	( 94.01, 34.62) --
	( 94.03, 34.59) --
	( 94.04, 34.55) --
	( 94.05, 34.52) --
	( 94.07, 34.49) --
	( 94.08, 34.46) --
	( 94.09, 34.43) --
	( 94.11, 34.39) --
	( 94.12, 34.36) --
	( 94.13, 34.33) --
	( 94.15, 34.30) --
	( 94.16, 34.27) --
	( 94.18, 34.24) --
	( 94.19, 34.20) --
	( 94.20, 34.17) --
	( 94.22, 34.14) --
	( 94.23, 34.11) --
	( 94.24, 34.08) --
	( 94.26, 34.04) --
	( 94.27, 34.01) --
	( 94.29, 33.98) --
	( 94.30, 33.95) --
	( 94.31, 33.92) --
	( 94.33, 33.88) --
	( 94.34, 33.85) --
	( 94.35, 33.82) --
	( 94.37, 33.82) --
	( 94.38, 33.79) --
	( 94.40, 33.76) --
	( 94.41, 33.73) --
	( 94.42, 33.69) --
	( 94.44, 33.66) --
	( 94.45, 33.63) --
	( 94.46, 33.60) --
	( 94.48, 33.60) --
	( 94.49, 33.57) --
	( 94.51, 33.53) --
	( 94.52, 33.50) --
	( 94.53, 33.47) --
	( 94.55, 33.47) --
	( 94.56, 33.44) --
	( 94.57, 33.41) --
	( 94.59, 33.37) --
	( 94.60, 33.37) --
	( 94.61, 33.34) --
	( 94.63, 33.31) --
	( 94.64, 33.28) --
	( 94.66, 33.28) --
	( 94.67, 33.25) --
	( 94.68, 33.22) --
	( 94.70, 33.22) --
	( 94.71, 33.18) --
	( 94.72, 33.18) --
	( 94.74, 33.15) --
	( 94.75, 33.15) --
	( 94.77, 33.12) --
	( 94.78, 33.09) --
	( 94.79, 33.09) --
	( 94.81, 33.09) --
	( 94.82, 33.06) --
	( 94.83, 33.06) --
	( 94.85, 33.02) --
	( 94.86, 33.02) --
	( 94.88, 32.99) --
	( 94.89, 32.99) --
	( 94.90, 32.99) --
	( 94.92, 32.96) --
	( 94.93, 32.96) --
	( 94.94, 32.96) --
	( 94.96, 32.96) --
	( 94.97, 32.96) --
	( 94.99, 32.93) --
	( 95.00, 32.93) --
	( 95.01, 32.93) --
	( 95.03, 32.93) --
	( 95.04, 32.93) --
	( 95.05, 32.93) --
	( 95.07, 32.93) --
	( 95.08, 32.93) --
	( 95.09, 32.93) --
	( 95.11, 32.93) --
	( 95.12, 32.93) --
	( 95.14, 32.93) --
	( 95.15, 32.93) --
	( 95.16, 32.93) --
	( 95.18, 32.93) --
	( 95.19, 32.93) --
	( 95.20, 32.93) --
	( 95.22, 32.93) --
	( 95.23, 32.93) --
	( 95.25, 32.96) --
	( 95.26, 32.96) --
	( 95.27, 32.96) --
	( 95.29, 32.96) --
	( 95.30, 32.99) --
	( 95.31, 32.99) --
	( 95.33, 32.99) --
	( 95.34, 32.99) --
	( 95.36, 33.02) --
	( 95.37, 33.02) --
	( 95.38, 33.02) --
	( 95.40, 33.06) --
	( 95.41, 33.06) --
	( 95.42, 33.06) --
	( 95.44, 33.09) --
	( 95.45, 33.09) --
	( 95.47, 33.12) --
	( 95.48, 33.12) --
	( 95.49, 33.15) --
	( 95.51, 33.15) --
	( 95.52, 33.15) --
	( 95.53, 33.18) --
	( 95.55, 33.18) --
	( 95.56, 33.22) --
	( 95.57, 33.22) --
	( 95.59, 33.25) --
	( 95.60, 33.25) --
	( 95.62, 33.28) --
	( 95.63, 33.28) --
	( 95.64, 33.31) --
	( 95.66, 33.31) --
	( 95.67, 33.34) --
	( 95.68, 33.37) --
	( 95.70, 33.37) --
	( 95.71, 33.41) --
	( 95.73, 33.41) --
	( 95.74, 33.44) --
	( 95.75, 33.44) --
	( 95.77, 33.47) --
	( 95.78, 33.47) --
	( 95.79, 33.50) --
	( 95.81, 33.50) --
	( 95.82, 33.53) --
	( 95.84, 33.53) --
	( 95.85, 33.57) --
	( 95.86, 33.60) --
	( 95.88, 33.60) --
	( 95.89, 33.63) --
	( 95.90, 33.63) --
	( 95.92, 33.66) --
	( 95.93, 33.66) --
	( 95.95, 33.66) --
	( 95.96, 33.69) --
	( 95.97, 33.69) --
	( 95.99, 33.73) --
	( 96.00, 33.73) --
	( 96.01, 33.76) --
	( 96.03, 33.76) --
	( 96.04, 33.76) --
	( 96.05, 33.79) --
	( 96.07, 33.79) --
	( 96.08, 33.79) --
	( 96.10, 33.82) --
	( 96.11, 33.82) --
	( 96.12, 33.82) --
	( 96.14, 33.85) --
	( 96.15, 33.85) --
	( 96.16, 33.85) --
	( 96.18, 33.88) --
	( 96.19, 33.88) --
	( 96.21, 33.88) --
	( 96.22, 33.88) --
	( 96.23, 33.92) --
	( 96.25, 33.92) --
	( 96.26, 33.92) --
	( 96.27, 33.92) --
	( 96.29, 33.95) --
	( 96.30, 33.95) --
	( 96.32, 33.95) --
	( 96.33, 33.95) --
	( 96.34, 33.95) --
	( 96.36, 33.98) --
	( 96.37, 33.98) --
	( 96.38, 33.98) --
	( 96.40, 34.01) --
	( 96.41, 34.01) --
	( 96.43, 34.01) --
	( 96.44, 34.01) --
	( 96.45, 34.04) --
	( 96.47, 34.04) --
	( 96.48, 34.04) --
	( 96.49, 34.08) --
	( 96.51, 34.08) --
	( 96.52, 34.11) --
	( 96.53, 34.11) --
	( 96.55, 34.14) --
	( 96.56, 34.14) --
	( 96.58, 34.17) --
	( 96.59, 34.17) --
	( 96.60, 34.20) --
	( 96.62, 34.20) --
	( 96.63, 34.24) --
	( 96.64, 34.27) --
	( 96.66, 34.27) --
	( 96.67, 34.30) --
	( 96.69, 34.33) --
	( 96.70, 34.36) --
	( 96.71, 34.39) --
	( 96.73, 34.43) --
	( 96.74, 34.43) --
	( 96.75, 34.46) --
	( 96.77, 34.49) --
	( 96.78, 34.55) --
	( 96.80, 34.59) --
	( 96.81, 34.62) --
	( 96.82, 34.65) --
	( 96.84, 34.68) --
	( 96.85, 34.71) --
	( 96.86, 34.78) --
	( 96.88, 34.81) --
	( 96.89, 34.84) --
	( 96.91, 34.91) --
	( 96.92, 34.94) --
	( 96.93, 35.00) --
	( 96.95, 35.03) --
	( 96.96, 35.10) --
	( 96.97, 35.13) --
	( 96.99, 35.19) --
	( 97.00, 35.22) --
	( 97.01, 35.29) --
	( 97.03, 35.35) --
	( 97.04, 35.42) --
	( 97.06, 35.45) --
	( 97.07, 35.51) --
	( 97.08, 35.57) --
	( 97.10, 35.64) --
	( 97.11, 35.70) --
	( 97.12, 35.77) --
	( 97.14, 35.83) --
	( 97.15, 35.89) --
	( 97.17, 35.96) --
	( 97.18, 36.02) --
	( 97.19, 36.08) --
	( 97.21, 36.15) --
	( 97.22, 36.21) --
	( 97.23, 36.28) --
	( 97.25, 36.34) --
	( 97.26, 36.40) --
	( 97.28, 36.47) --
	( 97.29, 36.53) --
	( 97.30, 36.63) --
	( 97.32, 36.69) --
	( 97.33, 36.75) --
	( 97.34, 36.82) --
	( 97.36, 36.91) --
	( 97.37, 36.98) --
	( 97.39, 37.04) --
	( 97.40, 37.10) --
	( 97.41, 37.20) --
	( 97.43, 37.26) --
	( 97.44, 37.33) --
	( 97.45, 37.39) --
	( 97.47, 37.49) --
	( 97.48, 37.55) --
	( 97.50, 37.61) --
	( 97.51, 37.71) --
	( 97.52, 37.77) --
	( 97.54, 37.84) --
	( 97.55, 37.90) --
	( 97.56, 38.00) --
	( 97.58, 38.06) --
	( 97.59, 38.12) --
	( 97.60, 38.22) --
	( 97.62, 38.28) --
	( 97.63, 38.35) --
	( 97.65, 38.41) --
	( 97.66, 38.51) --
	( 97.67, 38.57) --
	( 97.69, 38.63) --
	( 97.70, 38.70) --
	( 97.71, 38.79) --
	( 97.73, 38.86) --
	( 97.74, 38.92) --
	( 97.76, 38.99) --
	( 97.77, 39.05) --
	( 97.78, 39.15) --
	( 97.80, 39.21) --
	( 97.81, 39.27) --
	( 97.82, 39.34) --
	( 97.84, 39.40) --
	( 97.85, 39.46) --
	( 97.87, 39.53) --
	( 97.88, 39.59) --
	( 97.89, 39.66) --
	( 97.91, 39.72) --
	( 97.92, 39.81) --
	( 97.93, 39.85) --
	( 97.95, 39.91) --
	( 97.96, 39.97) --
	( 97.98, 40.04) --
	( 97.99, 40.10) --
	( 98.00, 40.17) --
	( 98.02, 40.23) --
	( 98.03, 40.29) --
	( 98.04, 40.36) --
	( 98.06, 40.42) --
	( 98.07, 40.45) --
	( 98.08, 40.52) --
	( 98.10, 40.58) --
	( 98.11, 40.64) --
	( 98.13, 40.68) --
	( 98.14, 40.74) --
	( 98.15, 40.80) --
	( 98.17, 40.83) --
	( 98.18, 40.90) --
	( 98.19, 40.96) --
	( 98.21, 40.99) --
	( 98.22, 41.06) --
	( 98.24, 41.09) --
	( 98.25, 41.15) --
	( 98.26, 41.19) --
	( 98.28, 41.25) --
	( 98.29, 41.28) --
	( 98.30, 41.34) --
	( 98.32, 41.38) --
	( 98.33, 41.44) --
	( 98.35, 41.47) --
	( 98.36, 41.50) --
	( 98.37, 41.57) --
	( 98.39, 41.60) --
	( 98.40, 41.63) --
	( 98.41, 41.66) --
	( 98.43, 41.73) --
	( 98.44, 41.76) --
	( 98.46, 41.79) --
	( 98.47, 41.82) --
	( 98.48, 41.89) --
	( 98.50, 41.92) --
	( 98.51, 41.95) --
	( 98.52, 41.98) --
	( 98.54, 42.01) --
	( 98.55, 42.05) --
	( 98.56, 42.08) --
	( 98.58, 42.11) --
	( 98.59, 42.14) --
	( 98.61, 42.17) --
	( 98.62, 42.21) --
	( 98.63, 42.24) --
	( 98.65, 42.27) --
	( 98.66, 42.30) --
	( 98.67, 42.33) --
	( 98.69, 42.36) --
	( 98.70, 42.40) --
	( 98.72, 42.43) --
	( 98.73, 42.43) --
	( 98.74, 42.46) --
	( 98.76, 42.49) --
	( 98.77, 42.52) --
	( 98.78, 42.56) --
	( 98.80, 42.59) --
	( 98.81, 42.59) --
	( 98.83, 42.62) --
	( 98.84, 42.65) --
	( 98.85, 42.65) --
	( 98.87, 42.68) --
	( 98.88, 42.72) --
	( 98.89, 42.75) --
	( 98.91, 42.75) --
	( 98.92, 42.78) --
	( 98.94, 42.81) --
	( 98.95, 42.81) --
	( 98.96, 42.84) --
	( 98.98, 42.84) --
	( 98.99, 42.87) --
	( 99.00, 42.91) --
	( 99.02, 42.91) --
	( 99.03, 42.94) --
	( 99.04, 42.94) --
	( 99.06, 42.97) --
	( 99.07, 42.97) --
	( 99.09, 43.00) --
	( 99.10, 43.00) --
	( 99.11, 43.03) --
	( 99.13, 43.03) --
	( 99.14, 43.07) --
	( 99.15, 43.07) --
	( 99.17, 43.10) --
	( 99.18, 43.10) --
	( 99.20, 43.13) --
	( 99.21, 43.13) --
	( 99.22, 43.16) --
	( 99.24, 43.16) --
	( 99.25, 43.16) --
	( 99.26, 43.19) --
	( 99.28, 43.19) --
	( 99.29, 43.23) --
	( 99.31, 43.23) --
	( 99.32, 43.23) --
	( 99.33, 43.26) --
	( 99.35, 43.26) --
	( 99.36, 43.26) --
	( 99.37, 43.26) --
	( 99.39, 43.29) --
	( 99.40, 43.29) --
	( 99.42, 43.29) --
	( 99.43, 43.32) --
	( 99.44, 43.32) --
	( 99.46, 43.32) --
	( 99.47, 43.32) --
	( 99.48, 43.35) --
	( 99.50, 43.35) --
	( 99.51, 43.35) --
	( 99.52, 43.35) --
	( 99.54, 43.35) --
	( 99.55, 43.39) --
	( 99.57, 43.39) --
	( 99.58, 43.39) --
	( 99.59, 43.39) --
	( 99.61, 43.39) --
	( 99.62, 43.39) --
	( 99.63, 43.39) --
	( 99.65, 43.39) --
	( 99.66, 43.39) --
	( 99.68, 43.42) --
	( 99.69, 43.42) --
	( 99.70, 43.42) --
	( 99.72, 43.42) --
	( 99.73, 43.42) --
	( 99.74, 43.42) --
	( 99.76, 43.42) --
	( 99.77, 43.42) --
	( 99.79, 43.42) --
	( 99.80, 43.42) --
	( 99.81, 43.42) --
	( 99.83, 43.42) --
	( 99.84, 43.42) --
	( 99.85, 43.39) --
	( 99.87, 43.39) --
	( 99.88, 43.39) --
	( 99.90, 43.39) --
	( 99.91, 43.39) --
	( 99.92, 43.39) --
	( 99.94, 43.39) --
	( 99.95, 43.39) --
	( 99.96, 43.39) --
	( 99.98, 43.35) --
	( 99.99, 43.35) --
	(100.00, 43.35) --
	(100.02, 43.35) --
	(100.03, 43.35) --
	(100.05, 43.32) --
	(100.06, 43.32) --
	(100.07, 43.32) --
	(100.09, 43.32) --
	(100.10, 43.32) --
	(100.11, 43.29) --
	(100.13, 43.29) --
	(100.14, 43.29) --
	(100.16, 43.29) --
	(100.17, 43.26) --
	(100.18, 43.26) --
	(100.20, 43.26) --
	(100.21, 43.23) --
	(100.22, 43.23) --
	(100.24, 43.23) --
	(100.25, 43.23) --
	(100.27, 43.19) --
	(100.28, 43.19) --
	(100.29, 43.19) --
	(100.31, 43.16) --
	(100.32, 43.16) --
	(100.33, 43.16) --
	(100.35, 43.13) --
	(100.36, 43.13) --
	(100.38, 43.13) --
	(100.39, 43.10) --
	(100.40, 43.10) --
	(100.42, 43.10) --
	(100.43, 43.07) --
	(100.44, 43.07) --
	(100.46, 43.07) --
	(100.47, 43.03) --
	(100.48, 43.03) --
	(100.50, 43.03) --
	(100.51, 43.03) --
	(100.53, 43.00) --
	(100.54, 43.00) --
	(100.55, 43.00) --
	(100.57, 42.97) --
	(100.58, 42.97) --
	(100.59, 42.97) --
	(100.61, 42.94) --
	(100.62, 42.94) --
	(100.64, 42.94) --
	(100.65, 42.91) --
	(100.66, 42.91) --
	(100.68, 42.91) --
	(100.69, 42.87) --
	(100.70, 42.87) --
	(100.72, 42.87) --
	(100.73, 42.87) --
	(100.75, 42.84) --
	(100.76, 42.84) --
	(100.77, 42.84) --
	(100.79, 42.81) --
	(100.80, 42.81) --
	(100.81, 42.81) --
	(100.83, 42.81) --
	(100.84, 42.78) --
	(100.86, 42.78) --
	(100.87, 42.78) --
	(100.88, 42.78) --
	(100.90, 42.75) --
	(100.91, 42.75) --
	(100.92, 42.75) --
	(100.94, 42.75) --
	(100.95, 42.72) --
	(100.96, 42.72) --
	(100.98, 42.72) --
	(100.99, 42.72) --
	(101.01, 42.68) --
	(101.02, 42.68) --
	(101.03, 42.68) --
	(101.05, 42.68) --
	(101.06, 42.68) --
	(101.07, 42.65) --
	(101.09, 42.65) --
	(101.10, 42.65) --
	(101.12, 42.65) --
	(101.13, 42.62) --
	(101.14, 42.62) --
	(101.16, 42.62) --
	(101.17, 42.62) --
	(101.18, 42.59) --
	(101.20, 42.59) --
	(101.21, 42.59) --
	(101.23, 42.59) --
	(101.24, 42.56) --
	(101.25, 42.56) --
	(101.27, 42.56) --
	(101.28, 42.56) --
	(101.29, 42.52) --
	(101.31, 42.52) --
	(101.32, 42.52) --
	(101.34, 42.52) --
	(101.35, 42.49) --
	(101.36, 42.49) --
	(101.38, 42.49) --
	(101.39, 42.46) --
	(101.40, 42.46) --
	(101.42, 42.46) --
	(101.43, 42.46) --
	(101.44, 42.43) --
	(101.46, 42.43) --
	(101.47, 42.43) --
	(101.49, 42.40) --
	(101.50, 42.40) --
	(101.51, 42.40) --
	(101.53, 42.36) --
	(101.54, 42.36) --
	(101.55, 42.36) --
	(101.57, 42.33) --
	(101.58, 42.33) --
	(101.60, 42.33) --
	(101.61, 42.30) --
	(101.62, 42.30) --
	(101.64, 42.30) --
	(101.65, 42.27) --
	(101.66, 42.27) --
	(101.68, 42.27) --
	(101.69, 42.24) --
	(101.71, 42.24) --
	(101.72, 42.24) --
	(101.73, 42.21) --
	(101.75, 42.21) --
	(101.76, 42.21) --
	(101.77, 42.17) --
	(101.79, 42.17) --
	(101.80, 42.17) --
	(101.82, 42.17) --
	(101.83, 42.14) --
	(101.84, 42.14) --
	(101.86, 42.14) --
	(101.87, 42.14) --
	(101.88, 42.14) --
	(101.90, 42.11) --
	(101.91, 42.11) --
	(101.92, 42.11) --
	(101.94, 42.11) --
	(101.95, 42.11) --
	(101.97, 42.11) --
	(101.98, 42.11) --
	(101.99, 42.11) --
	(102.01, 42.11) --
	(102.02, 42.11) --
	(102.03, 42.11) --
	(102.05, 42.11) --
	(102.06, 42.11) --
	(102.08, 42.11) --
	(102.09, 42.11) --
	(102.10, 42.11) --
	(102.12, 42.14) --
	(102.13, 42.14) --
	(102.14, 42.14) --
	(102.16, 42.14) --
	(102.17, 42.17) --
	(102.19, 42.17) --
	(102.20, 42.17) --
	(102.21, 42.21) --
	(102.23, 42.21) --
	(102.24, 42.24) --
	(102.25, 42.24) --
	(102.27, 42.27) --
	(102.28, 42.27) --
	(102.30, 42.30) --
	(102.31, 42.33) --
	(102.32, 42.33) --
	(102.34, 42.36) --
	(102.35, 42.40) --
	(102.36, 42.40) --
	(102.38, 42.43) --
	(102.39, 42.46) --
	(102.40, 42.49) --
	(102.42, 42.52) --
	(102.43, 42.56) --
	(102.45, 42.59) --
	(102.46, 42.62) --
	(102.47, 42.65) --
	(102.49, 42.68) --
	(102.50, 42.72) --
	(102.51, 42.75) --
	(102.53, 42.78) --
	(102.54, 42.81) --
	(102.56, 42.87) --
	(102.57, 42.91) --
	(102.58, 42.94) --
	(102.60, 42.97) --
	(102.61, 43.03) --
	(102.62, 43.07) --
	(102.64, 43.10) --
	(102.65, 43.16) --
	(102.67, 43.19) --
	(102.68, 43.26) --
	(102.69, 43.29) --
	(102.71, 43.35) --
	(102.72, 43.39) --
	(102.73, 43.45) --
	(102.75, 43.48) --
	(102.76, 43.54) --
	(102.78, 43.58) --
	(102.79, 43.64) --
	(102.80, 43.67) --
	(102.82, 43.74) --
	(102.83, 43.80) --
	(102.84, 43.83) --
	(102.86, 43.90) --
	(102.87, 43.93) --
	(102.88, 43.99) --
	(102.90, 44.05) --
	(102.91, 44.09) --
	(102.93, 44.15) --
	(102.94, 44.21) --
	(102.95, 44.25) --
	(102.97, 44.31) --
	(102.98, 44.37) --
	(102.99, 44.41) --
	(103.01, 44.47) --
	(103.02, 44.53) --
	(103.04, 44.60) --
	(103.05, 44.63) --
	(103.06, 44.69) --
	(103.08, 44.76) --
	(103.09, 44.79) --
	(103.10, 44.85) --
	(103.12, 44.88) --
	(103.13, 44.95) --
	(103.15, 45.01) --
	(103.16, 45.04) --
	(103.17, 45.11) --
	(103.19, 45.17) --
	(103.20, 45.20) --
	(103.21, 45.27) --
	(103.23, 45.30) --
	(103.24, 45.36) --
	(103.26, 45.39) --
	(103.27, 45.46) --
	(103.28, 45.49) --
	(103.30, 45.55) --
	(103.31, 45.58) --
	(103.32, 45.65) --
	(103.34, 45.68) --
	(103.35, 45.71) --
	(103.36, 45.78) --
	(103.38, 45.81) --
	(103.39, 45.87) --
	(103.41, 45.90) --
	(103.42, 45.94) --
	(103.43, 45.97) --
	(103.45, 46.03) --
	(103.46, 46.06) --
	(103.47, 46.09) --
	(103.49, 46.13) --
	(103.50, 46.16) --
	(103.52, 46.19) --
	(103.53, 46.22) --
	(103.54, 46.29) --
	(103.56, 46.32) --
	(103.57, 46.32) --
	(103.58, 46.35) --
	(103.60, 46.38) --
	(103.61, 46.41) --
	(103.63, 46.45) --
	(103.64, 46.48) --
	(103.65, 46.48) --
	(103.67, 46.51) --
	(103.68, 46.54) --
	(103.69, 46.54) --
	(103.71, 46.57) --
	(103.72, 46.57) --
	(103.74, 46.57) --
	(103.75, 46.60) --
	(103.76, 46.60) --
	(103.78, 46.60) --
	(103.79, 46.60) --
	(103.80, 46.60) --
	(103.82, 46.60) --
	(103.83, 46.60) --
	(103.84, 46.60) --
	(103.86, 46.60) --
	(103.87, 46.57) --
	(103.89, 46.57) --
	(103.90, 46.57) --
	(103.91, 46.54) --
	(103.93, 46.51) --
	(103.94, 46.51) --
	(103.95, 46.48) --
	(103.97, 46.45) --
	(103.98, 46.41) --
	(104.00, 46.38) --
	(104.01, 46.35) --
	(104.02, 46.32) --
	(104.04, 46.29) --
	(104.05, 46.22) --
	(104.06, 46.19) --
	(104.08, 46.13) --
	(104.09, 46.09) --
	(104.11, 46.03) --
	(104.12, 46.00) --
	(104.13, 45.94) --
	(104.15, 45.87) --
	(104.16, 45.81) --
	(104.17, 45.74) --
	(104.19, 45.68) --
	(104.20, 45.62) --
	(104.22, 45.55) --
	(104.23, 45.49) --
	(104.24, 45.43) --
	(104.26, 45.36) --
	(104.27, 45.30) --
	(104.28, 45.23) --
	(104.30, 45.17) --
	(104.31, 45.07) --
	(104.32, 45.01) --
	(104.34, 44.95) --
	(104.35, 44.88) --
	(104.37, 44.82) --
	(104.38, 44.72) --
	(104.39, 44.66) --
	(104.41, 44.60) --
	(104.42, 44.53) --
	(104.43, 44.47) --
	(104.45, 44.37) --
	(104.46, 44.31) --
	(104.48, 44.25) --
	(104.49, 44.18) --
	(104.50, 44.12) --
	(104.52, 44.05) --
	(104.53, 43.99) --
	(104.54, 43.90) --
	(104.56, 43.83) --
	(104.57, 43.77) --
	(104.59, 43.70) --
	(104.60, 43.64) --
	(104.61, 43.58) --
	(104.63, 43.51) --
	(104.64, 43.45) --
	(104.65, 43.39) --
	(104.67, 43.32) --
	(104.68, 43.26) --
	(104.70, 43.23) --
	(104.71, 43.16) --
	(104.72, 43.10) --
	(104.74, 43.03) --
	(104.75, 42.97) --
	(104.76, 42.91) --
	(104.78, 42.84) --
	(104.79, 42.78) --
	(104.80, 42.72) --
	(104.82, 42.65) --
	(104.83, 42.59) --
	(104.85, 42.56) --
	(104.86, 42.49) --
	(104.87, 42.43) --
	(104.89, 42.36) --
	(104.90, 42.30) --
	(104.91, 42.24) --
	(104.93, 42.17) --
	(104.94, 42.11) --
	(104.96, 42.05) --
	(104.97, 41.98) --
	(104.98, 41.95) --
	(105.00, 41.89) --
	(105.01, 41.82) --
	(105.02, 41.76) --
	(105.04, 41.70) --
	(105.05, 41.63) --
	(105.07, 41.57) --
	(105.08, 41.50) --
	(105.09, 41.44) --
	(105.11, 41.41) --
	(105.12, 41.34) --
	(105.13, 41.28) --
	(105.15, 41.22) --
	(105.16, 41.15) --
	(105.18, 41.09) --
	(105.19, 41.06) --
	(105.20, 40.99) --
	(105.22, 40.93) --
	(105.23, 40.87) --
	(105.24, 40.83) --
	(105.26, 40.77) --
	(105.27, 40.74) --
	(105.28, 40.68) --
	(105.30, 40.61) --
	(105.31, 40.58) --
	(105.33, 40.52) --
	(105.34, 40.48) --
	(105.35, 40.42) --
	(105.37, 40.39) --
	(105.38, 40.36) --
	(105.39, 40.29) --
	(105.41, 40.26) --
	(105.42, 40.23) --
	(105.44, 40.20) --
	(105.45, 40.17) --
	(105.46, 40.13) --
	(105.48, 40.10) --
	(105.49, 40.07) --
	(105.50, 40.04) --
	(105.52, 40.01) --
	(105.53, 39.97) --
	(105.55, 39.94) --
	(105.56, 39.91) --
	(105.57, 39.91) --
	(105.59, 39.88) --
	(105.60, 39.88) --
	(105.61, 39.85) --
	(105.63, 39.85) --
	(105.64, 39.81) --
	(105.66, 39.81) --
	(105.67, 39.81) --
	(105.68, 39.81) --
	(105.70, 39.78) --
	(105.71, 39.78) --
	(105.72, 39.78) --
	(105.74, 39.78) --
	(105.75, 39.81) --
	(105.76, 39.81) --
	(105.78, 39.81) --
	(105.79, 39.81) --
	(105.81, 39.85) --
	(105.82, 39.85) --
	(105.83, 39.88) --
	(105.85, 39.88) --
	(105.86, 39.91) --
	(105.87, 39.91) --
	(105.89, 39.94) --
	(105.90, 39.97) --
	(105.92, 40.01) --
	(105.93, 40.04) --
	(105.94, 40.07) --
	(105.96, 40.10) --
	(105.97, 40.13) --
	(105.98, 40.17) --
	(106.00, 40.20) --
	(106.01, 40.26) --
	(106.03, 40.29) --
	(106.04, 40.32) --
	(106.05, 40.39) --
	(106.07, 40.42) --
	(106.08, 40.48) --
	(106.09, 40.55) --
	(106.11, 40.58) --
	(106.12, 40.64) --
	(106.14, 40.71) --
	(106.15, 40.77) --
	(106.16, 40.83) --
	(106.18, 40.90) --
	(106.19, 40.96) --
	(106.20, 41.03) --
	(106.22, 41.09) --
	(106.23, 41.15) --
	(106.24, 41.25) --
	(106.26, 41.31) --
	(106.27, 41.38) --
	(106.29, 41.47) --
	(106.30, 41.54) --
	(106.31, 41.63) --
	(106.33, 41.70) --
	(106.34, 41.79) --
	(106.35, 41.85) --
	(106.37, 41.95) --
	(106.38, 42.05) --
	(106.40, 42.14) --
	(106.41, 42.21) --
	(106.42, 42.30) --
	(106.44, 42.40) --
	(106.45, 42.49) --
	(106.46, 42.59) --
	(106.48, 42.68) --
	(106.49, 42.78) --
	(106.51, 42.87) --
	(106.52, 42.97) --
	(106.53, 43.07) --
	(106.55, 43.16) --
	(106.56, 43.26) --
	(106.57, 43.35) --
	(106.59, 43.45) --
	(106.60, 43.54) --
	(106.62, 43.64) --
	(106.63, 43.74) --
	(106.64, 43.83) --
	(106.66, 43.93) --
	(106.67, 44.02) --
	(106.68, 44.12) --
	(106.70, 44.21) --
	(106.71, 44.31) --
	(106.72, 44.41) --
	(106.74, 44.50) --
	(106.75, 44.60) --
	(106.77, 44.69) --
	(106.78, 44.76) --
	(106.79, 44.85) --
	(106.81, 44.95) --
	(106.82, 45.04) --
	(106.83, 45.11) --
	(106.85, 45.20) --
	(106.86, 45.27) --
	(106.88, 45.36) --
	(106.89, 45.43) --
	(106.90, 45.49) --
	(106.92, 45.58) --
	(106.93, 45.65) --
	(106.94, 45.71) --
	(106.96, 45.78) --
	(106.97, 45.84) --
	(106.99, 45.90) --
	(107.00, 45.97) --
	(107.01, 46.00) --
	(107.03, 46.06) --
	(107.04, 46.09) --
	(107.05, 46.16) --
	(107.07, 46.19) --
	(107.08, 46.22) --
	(107.10, 46.25) --
	(107.11, 46.29) --
	(107.12, 46.32) --
	(107.14, 46.35) --
	(107.15, 46.38) --
	(107.16, 46.41) --
	(107.18, 46.41) --
	(107.19, 46.45) --
	(107.20, 46.45) --
	(107.22, 46.45) --
	(107.23, 46.45) --
	(107.25, 46.45) --
	(107.26, 46.45) --
	(107.27, 46.45) --
	(107.29, 46.45) --
	(107.30, 46.41) --
	(107.31, 46.41) --
	(107.33, 46.38) --
	(107.34, 46.38) --
	(107.36, 46.35) --
	(107.37, 46.32) --
	(107.38, 46.29) --
	(107.40, 46.25) --
	(107.41, 46.22) --
	(107.42, 46.19) --
	(107.44, 46.13) --
	(107.45, 46.09) --
	(107.47, 46.03) --
	(107.48, 46.00) --
	(107.49, 45.94) --
	(107.51, 45.87) --
	(107.52, 45.84) --
	(107.53, 45.78) --
	(107.55, 45.71) --
	(107.56, 45.65) --
	(107.58, 45.58) --
	(107.59, 45.52) --
	(107.60, 45.43) --
	(107.62, 45.36) --
	(107.63, 45.30) --
	(107.64, 45.20) --
	(107.66, 45.14) --
	(107.67, 45.07) --
	(107.68, 44.98) --
	(107.70, 44.88) --
	(107.71, 44.82) --
	(107.73, 44.72) --
	(107.74, 44.63) --
	(107.75, 44.56) --
	(107.77, 44.47) --
	(107.78, 44.37) --
	(107.79, 44.28) --
	(107.81, 44.18) --
	(107.82, 44.09) --
	(107.84, 43.99) --
	(107.85, 43.90) --
	(107.86, 43.83) --
	(107.88, 43.74) --
	(107.89, 43.64) --
	(107.90, 43.54) --
	(107.92, 43.45) --
	(107.93, 43.35) --
	(107.95, 43.23) --
	(107.96, 43.13) --
	(107.97, 43.03) --
	(107.99, 42.94) --
	(108.00, 42.84) --
	(108.01, 42.75) --
	(108.03, 42.68) --
	(108.04, 42.59) --
	(108.06, 42.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.87) -- ( 36.00, 72.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.87) -- ( 32.01, 40.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 56.81) -- ( 32.01, 56.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 72.75) -- ( 32.01, 72.75);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 38.46) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 54.40) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 70.34) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {50};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 40.87) -- (111.54, 40.87);
\end{scope}
\end{tikzpicture}


==> Figures/H8s.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-16 00:57:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,154.42);
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 94.02) --
	( 39.50, 94.02) --
	( 39.51, 94.02) --
	( 39.52, 94.02) --
	( 39.54, 94.02) --
	( 39.55, 94.03) --
	( 39.57, 94.03) --
	( 39.58, 94.03) --
	( 39.59, 94.03) --
	( 39.61, 94.04) --
	( 39.62, 94.04) --
	( 39.63, 94.04) --
	( 39.65, 94.04) --
	( 39.66, 94.04) --
	( 39.68, 94.04) --
	( 39.69, 94.05) --
	( 39.70, 94.05) --
	( 39.72, 94.05) --
	( 39.73, 94.05) --
	( 39.74, 94.05) --
	( 39.76, 94.05) --
	( 39.77, 94.04) --
	( 39.79, 94.04) --
	( 39.80, 94.04) --
	( 39.81, 94.04) --
	( 39.83, 94.04) --
	( 39.84, 94.03) --
	( 39.85, 94.03) --
	( 39.87, 94.02) --
	( 39.88, 94.02) --
	( 39.89, 94.01) --
	( 39.91, 94.01) --
	( 39.92, 94.00) --
	( 39.94, 93.99) --
	( 39.95, 93.98) --
	( 39.96, 93.98) --
	( 39.98, 93.97) --
	( 39.99, 93.96) --
	( 40.00, 93.95) --
	( 40.02, 93.94) --
	( 40.03, 93.93) --
	( 40.05, 93.92) --
	( 40.06, 93.91) --
	( 40.07, 93.90) --
	( 40.09, 93.89) --
	( 40.10, 93.88) --
	( 40.11, 93.87) --
	( 40.13, 93.85) --
	( 40.14, 93.84) --
	( 40.16, 93.83) --
	( 40.17, 93.82) --
	( 40.18, 93.81) --
	( 40.20, 93.79) --
	( 40.21, 93.79) --
	( 40.22, 93.77) --
	( 40.24, 93.76) --
	( 40.25, 93.75) --
	( 40.27, 93.74) --
	( 40.28, 93.72) --
	( 40.29, 93.71) --
	( 40.31, 93.70) --
	( 40.32, 93.69) --
	( 40.33, 93.68) --
	( 40.35, 93.66) --
	( 40.36, 93.66) --
	( 40.37, 93.64) --
	( 40.39, 93.63) --
	( 40.40, 93.62) --
	( 40.42, 93.61) --
	( 40.43, 93.60) --
	( 40.44, 93.59) --
	( 40.46, 93.58) --
	( 40.47, 93.57) --
	( 40.48, 93.56) --
	( 40.50, 93.55) --
	( 40.51, 93.54) --
	( 40.53, 93.53) --
	( 40.54, 93.52) --
	( 40.55, 93.51) --
	( 40.57, 93.50) --
	( 40.58, 93.50) --
	( 40.59, 93.49) --
	( 40.61, 93.48) --
	( 40.62, 93.48) --
	( 40.64, 93.47) --
	( 40.65, 93.47) --
	( 40.66, 93.46) --
	( 40.68, 93.45) --
	( 40.69, 93.45) --
	( 40.70, 93.44) --
	( 40.72, 93.44) --
	( 40.73, 93.43) --
	( 40.75, 93.43) --
	( 40.76, 93.43) --
	( 40.77, 93.43) --
	( 40.79, 93.43) --
	( 40.80, 93.42) --
	( 40.81, 93.42) --
	( 40.83, 93.42) --
	( 40.84, 93.42) --
	( 40.85, 93.42) --
	( 40.87, 93.42) --
	( 40.88, 93.42) --
	( 40.90, 93.43) --
	( 40.91, 93.43) --
	( 40.92, 93.43) --
	( 40.94, 93.43) --
	( 40.95, 93.43) --
	( 40.96, 93.44) --
	( 40.98, 93.44) --
	( 40.99, 93.45) --
	( 41.01, 93.45) --
	( 41.02, 93.46) --
	( 41.03, 93.46) --
	( 41.05, 93.47) --
	( 41.06, 93.47) --
	( 41.07, 93.48) --
	( 41.09, 93.49) --
	( 41.10, 93.50) --
	( 41.12, 93.50) --
	( 41.13, 93.51) --
	( 41.14, 93.52) --
	( 41.16, 93.53) --
	( 41.17, 93.54) --
	( 41.18, 93.55) --
	( 41.20, 93.56) --
	( 41.21, 93.57) --
	( 41.23, 93.58) --
	( 41.24, 93.59) --
	( 41.25, 93.60) --
	( 41.27, 93.61) --
	( 41.28, 93.63) --
	( 41.29, 93.63) --
	( 41.31, 93.65) --
	( 41.32, 93.66) --
	( 41.33, 93.67) --
	( 41.35, 93.69) --
	( 41.36, 93.70) --
	( 41.38, 93.71) --
	( 41.39, 93.72) --
	( 41.40, 93.74) --
	( 41.42, 93.75) --
	( 41.43, 93.76) --
	( 41.44, 93.78) --
	( 41.46, 93.79) --
	( 41.47, 93.80) --
	( 41.49, 93.82) --
	( 41.50, 93.83) --
	( 41.51, 93.85) --
	( 41.53, 93.86) --
	( 41.54, 93.88) --
	( 41.55, 93.89) --
	( 41.57, 93.91) --
	( 41.58, 93.92) --
	( 41.60, 93.93) --
	( 41.61, 93.95) --
	( 41.62, 93.96) --
	( 41.64, 93.98) --
	( 41.65, 93.99) --
	( 41.66, 94.01) --
	( 41.68, 94.02) --
	( 41.69, 94.04) --
	( 41.71, 94.06) --
	( 41.72, 94.07) --
	( 41.73, 94.09) --
	( 41.75, 94.11) --
	( 41.76, 94.12) --
	( 41.77, 94.14) --
	( 41.79, 94.15) --
	( 41.80, 94.17) --
	( 41.81, 94.18) --
	( 41.83, 94.20) --
	( 41.84, 94.22) --
	( 41.86, 94.24) --
	( 41.87, 94.25) --
	( 41.88, 94.27) --
	( 41.90, 94.29) --
	( 41.91, 94.30) --
	( 41.92, 94.32) --
	( 41.94, 94.34) --
	( 41.95, 94.36) --
	( 41.97, 94.37) --
	( 41.98, 94.39) --
	( 41.99, 94.41) --
	( 42.01, 94.43) --
	( 42.02, 94.44) --
	( 42.03, 94.46) --
	( 42.05, 94.48) --
	( 42.06, 94.50) --
	( 42.08, 94.52) --
	( 42.09, 94.53) --
	( 42.10, 94.56) --
	( 42.12, 94.57) --
	( 42.13, 94.59) --
	( 42.14, 94.61) --
	( 42.16, 94.63) --
	( 42.17, 94.65) --
	( 42.19, 94.67) --
	( 42.20, 94.69) --
	( 42.21, 94.71) --
	( 42.23, 94.73) --
	( 42.24, 94.75) --
	( 42.25, 94.77) --
	( 42.27, 94.79) --
	( 42.28, 94.81) --
	( 42.29, 94.83) --
	( 42.31, 94.85) --
	( 42.32, 94.87) --
	( 42.34, 94.89) --
	( 42.35, 94.91) --
	( 42.36, 94.94) --
	( 42.38, 94.96) --
	( 42.39, 94.98) --
	( 42.40, 95.00) --
	( 42.42, 95.02) --
	( 42.43, 95.04) --
	( 42.45, 95.07) --
	( 42.46, 95.09) --
	( 42.47, 95.11) --
	( 42.49, 95.13) --
	( 42.50, 95.16) --
	( 42.51, 95.18) --
	( 42.53, 95.20) --
	( 42.54, 95.23) --
	( 42.56, 95.25) --
	( 42.57, 95.27) --
	( 42.58, 95.29) --
	( 42.60, 95.32) --
	( 42.61, 95.34) --
	( 42.62, 95.36) --
	( 42.64, 95.39) --
	( 42.65, 95.41) --
	( 42.67, 95.44) --
	( 42.68, 95.46) --
	( 42.69, 95.48) --
	( 42.71, 95.51) --
	( 42.72, 95.53) --
	( 42.73, 95.55) --
	( 42.75, 95.58) --
	( 42.76, 95.61) --
	( 42.77, 95.63) --
	( 42.79, 95.65) --
	( 42.80, 95.68) --
	( 42.82, 95.71) --
	( 42.83, 95.73) --
	( 42.84, 95.75) --
	( 42.86, 95.78) --
	( 42.87, 95.81) --
	( 42.88, 95.83) --
	( 42.90, 95.85) --
	( 42.91, 95.88) --
	( 42.93, 95.90) --
	( 42.94, 95.93) --
	( 42.95, 95.96) --
	( 42.97, 95.98) --
	( 42.98, 96.01) --
	( 42.99, 96.03) --
	( 43.01, 96.06) --
	( 43.02, 96.09) --
	( 43.04, 96.11) --
	( 43.05, 96.14) --
	( 43.06, 96.16) --
	( 43.08, 96.19) --
	( 43.09, 96.22) --
	( 43.10, 96.24) --
	( 43.12, 96.27) --
	( 43.13, 96.30) --
	( 43.15, 96.32) --
	( 43.16, 96.35) --
	( 43.17, 96.38) --
	( 43.19, 96.41) --
	( 43.20, 96.43) --
	( 43.21, 96.46) --
	( 43.23, 96.49) --
	( 43.24, 96.51) --
	( 43.25, 96.54) --
	( 43.27, 96.57) --
	( 43.28, 96.60) --
	( 43.30, 96.63) --
	( 43.31, 96.65) --
	( 43.32, 96.68) --
	( 43.34, 96.71) --
	( 43.35, 96.74) --
	( 43.36, 96.77) --
	( 43.38, 96.80) --
	( 43.39, 96.83) --
	( 43.41, 96.85) --
	( 43.42, 96.88) --
	( 43.43, 96.91) --
	( 43.45, 96.94) --
	( 43.46, 96.97) --
	( 43.47, 97.00) --
	( 43.49, 97.03) --
	( 43.50, 97.06) --
	( 43.52, 97.09) --
	( 43.53, 97.12) --
	( 43.54, 97.15) --
	( 43.56, 97.18) --
	( 43.57, 97.21) --
	( 43.58, 97.24) --
	( 43.60, 97.27) --
	( 43.61, 97.31) --
	( 43.63, 97.34) --
	( 43.64, 97.37) --
	( 43.65, 97.40) --
	( 43.67, 97.43) --
	( 43.68, 97.46) --
	( 43.69, 97.49) --
	( 43.71, 97.53) --
	( 43.72, 97.56) --
	( 43.73, 97.59) --
	( 43.75, 97.62) --
	( 43.76, 97.65) --
	( 43.78, 97.69) --
	( 43.79, 97.72) --
	( 43.80, 97.75) --
	( 43.82, 97.79) --
	( 43.83, 97.82) --
	( 43.84, 97.85) --
	( 43.86, 97.89) --
	( 43.87, 97.92) --
	( 43.89, 97.95) --
	( 43.90, 97.98) --
	( 43.91, 98.02) --
	( 43.93, 98.05) --
	( 43.94, 98.09) --
	( 43.95, 98.12) --
	( 43.97, 98.16) --
	( 43.98, 98.19) --
	( 44.00, 98.23) --
	( 44.01, 98.26) --
	( 44.02, 98.30) --
	( 44.04, 98.34) --
	( 44.05, 98.37) --
	( 44.06, 98.40) --
	( 44.08, 98.44) --
	( 44.09, 98.48) --
	( 44.11, 98.51) --
	( 44.12, 98.55) --
	( 44.13, 98.59) --
	( 44.15, 98.62) --
	( 44.16, 98.66) --
	( 44.17, 98.69) --
	( 44.19, 98.73) --
	( 44.20, 98.77) --
	( 44.21, 98.81) --
	( 44.23, 98.85) --
	( 44.24, 98.88) --
	( 44.26, 98.92) --
	( 44.27, 98.96) --
	( 44.28, 99.00) --
	( 44.30, 99.04) --
	( 44.31, 99.07) --
	( 44.32, 99.11) --
	( 44.34, 99.15) --
	( 44.35, 99.19) --
	( 44.37, 99.23) --
	( 44.38, 99.27) --
	( 44.39, 99.31) --
	( 44.41, 99.35) --
	( 44.42, 99.39) --
	( 44.43, 99.43) --
	( 44.45, 99.46) --
	( 44.46, 99.50) --
	( 44.48, 99.55) --
	( 44.49, 99.59) --
	( 44.50, 99.62) --
	( 44.52, 99.66) --
	( 44.53, 99.71) --
	( 44.54, 99.75) --
	( 44.56, 99.79) --
	( 44.57, 99.83) --
	( 44.59, 99.87) --
	( 44.60, 99.91) --
	( 44.61, 99.95) --
	( 44.63, 99.99) --
	( 44.64,100.03) --
	( 44.65,100.07) --
	( 44.67,100.12) --
	( 44.68,100.16) --
	( 44.69,100.20) --
	( 44.71,100.24) --
	( 44.72,100.28) --
	( 44.74,100.32) --
	( 44.75,100.36) --
	( 44.76,100.41) --
	( 44.78,100.45) --
	( 44.79,100.49) --
	( 44.80,100.53) --
	( 44.82,100.58) --
	( 44.83,100.61) --
	( 44.85,100.66) --
	( 44.86,100.70) --
	( 44.87,100.74) --
	( 44.89,100.78) --
	( 44.90,100.83) --
	( 44.91,100.87) --
	( 44.93,100.91) --
	( 44.94,100.96) --
	( 44.96,101.00) --
	( 44.97,101.04) --
	( 44.98,101.08) --
	( 45.00,101.12) --
	( 45.01,101.17) --
	( 45.02,101.21) --
	( 45.04,101.25) --
	( 45.05,101.29) --
	( 45.07,101.34) --
	( 45.08,101.38) --
	( 45.09,101.42) --
	( 45.11,101.47) --
	( 45.12,101.51) --
	( 45.13,101.55) --
	( 45.15,101.60) --
	( 45.16,101.64) --
	( 45.17,101.68) --
	( 45.19,101.73) --
	( 45.20,101.77) --
	( 45.22,101.81) --
	( 45.23,101.86) --
	( 45.24,101.90) --
	( 45.26,101.94) --
	( 45.27,101.99) --
	( 45.28,102.03) --
	( 45.30,102.07) --
	( 45.31,102.12) --
	( 45.33,102.16) --
	( 45.34,102.20) --
	( 45.35,102.25) --
	( 45.37,102.29) --
	( 45.38,102.33) --
	( 45.39,102.37) --
	( 45.41,102.42) --
	( 45.42,102.46) --
	( 45.44,102.50) --
	( 45.45,102.55) --
	( 45.46,102.60) --
	( 45.48,102.64) --
	( 45.49,102.68) --
	( 45.50,102.73) --
	( 45.52,102.77) --
	( 45.53,102.81) --
	( 45.55,102.85) --
	( 45.56,102.90) --
	( 45.57,102.94) --
	( 45.59,102.98) --
	( 45.60,103.03) --
	( 45.61,103.07) --
	( 45.63,103.12) --
	( 45.64,103.16) --
	( 45.65,103.21) --
	( 45.67,103.25) --
	( 45.68,103.29) --
	( 45.70,103.34) --
	( 45.71,103.38) --
	( 45.72,103.42) --
	( 45.74,103.46) --
	( 45.75,103.51) --
	( 45.76,103.55) --
	( 45.78,103.59) --
	( 45.79,103.64) --
	( 45.81,103.68) --
	( 45.82,103.72) --
	( 45.83,103.77) --
	( 45.85,103.81) --
	( 45.86,103.85) --
	( 45.87,103.90) --
	( 45.89,103.94) --
	( 45.90,103.98) --
	( 45.92,104.02) --
	( 45.93,104.07) --
	( 45.94,104.11) --
	( 45.96,104.15) --
	( 45.97,104.20) --
	( 45.98,104.23) --
	( 46.00,104.28) --
	( 46.01,104.32) --
	( 46.03,104.36) --
	( 46.04,104.41) --
	( 46.05,104.45) --
	( 46.07,104.49) --
	( 46.08,104.53) --
	( 46.09,104.58) --
	( 46.11,104.62) --
	( 46.12,104.66) --
	( 46.13,104.70) --
	( 46.15,104.74) --
	( 46.16,104.78) --
	( 46.18,104.83) --
	( 46.19,104.87) --
	( 46.20,104.91) --
	( 46.22,104.95) --
	( 46.23,104.99) --
	( 46.24,105.03) --
	( 46.26,105.07) --
	( 46.27,105.12) --
	( 46.29,105.16) --
	( 46.30,105.20) --
	( 46.31,105.24) --
	( 46.33,105.28) --
	( 46.34,105.32) --
	( 46.35,105.36) --
	( 46.37,105.40) --
	( 46.38,105.45) --
	( 46.40,105.48) --
	( 46.41,105.53) --
	( 46.42,105.57) --
	( 46.44,105.61) --
	( 46.45,105.65) --
	( 46.46,105.69) --
	( 46.48,105.73) --
	( 46.49,105.77) --
	( 46.51,105.81) --
	( 46.52,105.85) --
	( 46.53,105.89) --
	( 46.55,105.93) --
	( 46.56,105.97) --
	( 46.57,106.01) --
	( 46.59,106.06) --
	( 46.60,106.09) --
	( 46.61,106.13) --
	( 46.63,106.18) --
	( 46.64,106.22) --
	( 46.66,106.25) --
	( 46.67,106.30) --
	( 46.68,106.34) --
	( 46.70,106.38) --
	( 46.71,106.41) --
	( 46.72,106.46) --
	( 46.74,106.50) --
	( 46.75,106.54) --
	( 46.77,106.57) --
	( 46.78,106.61) --
	( 46.79,106.66) --
	( 46.81,106.70) --
	( 46.82,106.73) --
	( 46.83,106.77) --
	( 46.85,106.81) --
	( 46.86,106.85) --
	( 46.88,106.89) --
	( 46.89,106.93) --
	( 46.90,106.97) --
	( 46.92,107.01) --
	( 46.93,107.05) --
	( 46.94,107.09) --
	( 46.96,107.13) --
	( 46.97,107.17) --
	( 46.99,107.21) --
	( 47.00,107.24) --
	( 47.01,107.28) --
	( 47.03,107.32) --
	( 47.04,107.36) --
	( 47.05,107.40) --
	( 47.07,107.44) --
	( 47.08,107.47) --
	( 47.09,107.51) --
	( 47.11,107.55) --
	( 47.12,107.59) --
	( 47.14,107.63) --
	( 47.15,107.67) --
	( 47.16,107.70) --
	( 47.18,107.74) --
	( 47.19,107.78) --
	( 47.20,107.82) --
	( 47.22,107.85) --
	( 47.23,107.89) --
	( 47.25,107.93) --
	( 47.26,107.97) --
	( 47.27,108.01) --
	( 47.29,108.05) --
	( 47.30,108.08) --
	( 47.31,108.12) --
	( 47.33,108.16) --
	( 47.34,108.19) --
	( 47.36,108.23) --
	( 47.37,108.27) --
	( 47.38,108.30) --
	( 47.40,108.34) --
	( 47.41,108.38) --
	( 47.42,108.41) --
	( 47.44,108.45) --
	( 47.45,108.49) --
	( 47.47,108.52) --
	( 47.48,108.56) --
	( 47.49,108.59) --
	( 47.51,108.63) --
	( 47.52,108.67) --
	( 47.53,108.70) --
	( 47.55,108.74) --
	( 47.56,108.77) --
	( 47.57,108.81) --
	( 47.59,108.85) --
	( 47.60,108.88) --
	( 47.62,108.91) --
	( 47.63,108.95) --
	( 47.64,108.99) --
	( 47.66,109.02) --
	( 47.67,109.06) --
	( 47.68,109.09) --
	( 47.70,109.13) --
	( 47.71,109.16) --
	( 47.73,109.20) --
	( 47.74,109.23) --
	( 47.75,109.26) --
	( 47.77,109.30) --
	( 47.78,109.33) --
	( 47.79,109.37) --
	( 47.81,109.40) --
	( 47.82,109.44) --
	( 47.84,109.47) --
	( 47.85,109.51) --
	( 47.86,109.54) --
	( 47.88,109.58) --
	( 47.89,109.61) --
	( 47.90,109.65) --
	( 47.92,109.68) --
	( 47.93,109.71) --
	( 47.95,109.74) --
	( 47.96,109.78) --
	( 47.97,109.81) --
	( 47.99,109.85) --
	( 48.00,109.88) --
	( 48.01,109.91) --
	( 48.03,109.95) --
	( 48.04,109.98) --
	( 48.05,110.01) --
	( 48.07,110.05) --
	( 48.08,110.08) --
	( 48.10,110.11) --
	( 48.11,110.15) --
	( 48.12,110.18) --
	( 48.14,110.22) --
	( 48.15,110.25) --
	( 48.16,110.28) --
	( 48.18,110.31) --
	( 48.19,110.35) --
	( 48.21,110.38) --
	( 48.22,110.41) --
	( 48.23,110.45) --
	( 48.25,110.48) --
	( 48.26,110.51) --
	( 48.27,110.54) --
	( 48.29,110.58) --
	( 48.30,110.61) --
	( 48.32,110.64) --
	( 48.33,110.67) --
	( 48.34,110.71) --
	( 48.36,110.74) --
	( 48.37,110.77) --
	( 48.38,110.80) --
	( 48.40,110.83) --
	( 48.41,110.87) --
	( 48.43,110.90) --
	( 48.44,110.93) --
	( 48.45,110.96) --
	( 48.47,110.99) --
	( 48.48,111.03) --
	( 48.49,111.06) --
	( 48.51,111.09) --
	( 48.52,111.12) --
	( 48.53,111.15) --
	( 48.55,111.19) --
	( 48.56,111.22) --
	( 48.58,111.25) --
	( 48.59,111.28) --
	( 48.60,111.31) --
	( 48.62,111.34) --
	( 48.63,111.37) --
	( 48.64,111.40) --
	( 48.66,111.43) --
	( 48.67,111.46) --
	( 48.69,111.49) --
	( 48.70,111.52) --
	( 48.71,111.55) --
	( 48.73,111.58) --
	( 48.74,111.61) --
	( 48.75,111.64) --
	( 48.77,111.67) --
	( 48.78,111.70) --
	( 48.80,111.73) --
	( 48.81,111.75) --
	( 48.82,111.78) --
	( 48.84,111.81) --
	( 48.85,111.84) --
	( 48.86,111.87) --
	( 48.88,111.89) --
	( 48.89,111.92) --
	( 48.91,111.95) --
	( 48.92,111.98) --
	( 48.93,112.00) --
	( 48.95,112.03) --
	( 48.96,112.06) --
	( 48.97,112.08) --
	( 48.99,112.11) --
	( 49.00,112.14) --
	( 49.01,112.16) --
	( 49.03,112.19) --
	( 49.04,112.21) --
	( 49.06,112.24) --
	( 49.07,112.27) --
	( 49.08,112.29) --
	( 49.10,112.32) --
	( 49.11,112.34) --
	( 49.12,112.37) --
	( 49.14,112.39) --
	( 49.15,112.42) --
	( 49.17,112.44) --
	( 49.18,112.47) --
	( 49.19,112.49) --
	( 49.21,112.51) --
	( 49.22,112.54) --
	( 49.23,112.56) --
	( 49.25,112.59) --
	( 49.26,112.61) --
	( 49.28,112.63) --
	( 49.29,112.66) --
	( 49.30,112.68) --
	( 49.32,112.70) --
	( 49.33,112.72) --
	( 49.34,112.75) --
	( 49.36,112.77) --
	( 49.37,112.80) --
	( 49.39,112.82) --
	( 49.40,112.84) --
	( 49.41,112.86) --
	( 49.43,112.89) --
	( 49.44,112.91) --
	( 49.45,112.93) --
	( 49.47,112.95) --
	( 49.48,112.98) --
	( 49.49,113.00) --
	( 49.51,113.02) --
	( 49.52,113.04) --
	( 49.54,113.07) --
	( 49.55,113.09) --
	( 49.56,113.11) --
	( 49.58,113.14) --
	( 49.59,113.16) --
	( 49.60,113.18) --
	( 49.62,113.20) --
	( 49.63,113.22) --
	( 49.65,113.25) --
	( 49.66,113.27) --
	( 49.67,113.29) --
	( 49.69,113.31) --
	( 49.70,113.33) --
	( 49.71,113.36) --
	( 49.73,113.38) --
	( 49.74,113.40) --
	( 49.76,113.43) --
	( 49.77,113.45) --
	( 49.78,113.47) --
	( 49.80,113.49) --
	( 49.81,113.51) --
	( 49.82,113.53) --
	( 49.84,113.56) --
	( 49.85,113.58) --
	( 49.87,113.60) --
	( 49.88,113.62) --
	( 49.89,113.65) --
	( 49.91,113.67) --
	( 49.92,113.69) --
	( 49.93,113.71) --
	( 49.95,113.73) --
	( 49.96,113.75) --
	( 49.97,113.78) --
	( 49.99,113.80) --
	( 50.00,113.82) --
	( 50.02,113.85) --
	( 50.03,113.87) --
	( 50.04,113.89) --
	( 50.06,113.91) --
	( 50.07,113.93) --
	( 50.08,113.95) --
	( 50.10,113.97) --
	( 50.11,114.00) --
	( 50.13,114.02) --
	( 50.14,114.04) --
	( 50.15,114.07) --
	( 50.17,114.09) --
	( 50.18,114.11) --
	( 50.19,114.13) --
	( 50.21,114.15) --
	( 50.22,114.17) --
	( 50.24,114.20) --
	( 50.25,114.22) --
	( 50.26,114.24) --
	( 50.28,114.26) --
	( 50.29,114.28) --
	( 50.30,114.30) --
	( 50.32,114.33) --
	( 50.33,114.35) --
	( 50.35,114.37) --
	( 50.36,114.39) --
	( 50.37,114.41) --
	( 50.39,114.43) --
	( 50.40,114.45) --
	( 50.41,114.48) --
	( 50.43,114.50) --
	( 50.44,114.52) --
	( 50.45,114.55) --
	( 50.47,114.57) --
	( 50.48,114.59) --
	( 50.50,114.61) --
	( 50.51,114.63) --
	( 50.52,114.65) --
	( 50.54,114.68) --
	( 50.55,114.70) --
	( 50.56,114.72) --
	( 50.58,114.74) --
	( 50.59,114.76) --
	( 50.61,114.78) --
	( 50.62,114.81) --
	( 50.63,114.83) --
	( 50.65,114.85) --
	( 50.66,114.87) --
	( 50.67,114.90) --
	( 50.69,114.92) --
	( 50.70,114.94) --
	( 50.72,114.96) --
	( 50.73,114.98) --
	( 50.74,115.00) --
	( 50.76,115.03) --
	( 50.77,115.05) --
	( 50.78,115.07) --
	( 50.80,115.10) --
	( 50.81,115.12) --
	( 50.83,115.14) --
	( 50.84,115.16) --
	( 50.85,115.19) --
	( 50.87,115.21) --
	( 50.88,115.23) --
	( 50.89,115.26) --
	( 50.91,115.28) --
	( 50.92,115.30) --
	( 50.93,115.32) --
	( 50.95,115.35) --
	( 50.96,115.37) --
	( 50.98,115.39) --
	( 50.99,115.42) --
	( 51.00,115.44) --
	( 51.02,115.46) --
	( 51.03,115.48) --
	( 51.04,115.51) --
	( 51.06,115.53) --
	( 51.07,115.55) --
	( 51.09,115.58) --
	( 51.10,115.60) --
	( 51.11,115.62) --
	( 51.13,115.64) --
	( 51.14,115.67) --
	( 51.15,115.69) --
	( 51.17,115.71) --
	( 51.18,115.74) --
	( 51.20,115.76) --
	( 51.21,115.78) --
	( 51.22,115.81) --
	( 51.24,115.83) --
	( 51.25,115.85) --
	( 51.26,115.88) --
	( 51.28,115.90) --
	( 51.29,115.92) --
	( 51.31,115.95) --
	( 51.32,115.97) --
	( 51.33,115.99) --
	( 51.35,116.01) --
	( 51.36,116.04) --
	( 51.37,116.06) --
	( 51.39,116.08) --
	( 51.40,116.10) --
	( 51.41,116.13) --
	( 51.43,116.15) --
	( 51.44,116.17) --
	( 51.46,116.19) --
	( 51.47,116.22) --
	( 51.48,116.24) --
	( 51.50,116.26) --
	( 51.51,116.28) --
	( 51.52,116.30) --
	( 51.54,116.32) --
	( 51.55,116.34) --
	( 51.57,116.37) --
	( 51.58,116.39) --
	( 51.59,116.41) --
	( 51.61,116.43) --
	( 51.62,116.45) --
	( 51.63,116.47) --
	( 51.65,116.49) --
	( 51.66,116.51) --
	( 51.68,116.54) --
	( 51.69,116.55) --
	( 51.70,116.57) --
	( 51.72,116.59) --
	( 51.73,116.61) --
	( 51.74,116.63) --
	( 51.76,116.65) --
	( 51.77,116.67) --
	( 51.79,116.69) --
	( 51.80,116.71) --
	( 51.81,116.73) --
	( 51.83,116.74) --
	( 51.84,116.76) --
	( 51.85,116.78) --
	( 51.87,116.79) --
	( 51.88,116.81) --
	( 51.89,116.83) --
	( 51.91,116.85) --
	( 51.92,116.86) --
	( 51.94,116.88) --
	( 51.95,116.90) --
	( 51.96,116.92) --
	( 51.98,116.93) --
	( 51.99,116.95) --
	( 52.00,116.96) --
	( 52.02,116.98) --
	( 52.03,116.99) --
	( 52.05,117.01) --
	( 52.06,117.02) --
	( 52.07,117.04) --
	( 52.09,117.05) --
	( 52.10,117.07) --
	( 52.11,117.08) --
	( 52.13,117.10) --
	( 52.14,117.11) --
	( 52.16,117.12) --
	( 52.17,117.14) --
	( 52.18,117.15) --
	( 52.20,117.17) --
	( 52.21,117.18) --
	( 52.22,117.19) --
	( 52.24,117.21) --
	( 52.25,117.22) --
	( 52.27,117.23) --
	( 52.28,117.24) --
	( 52.29,117.26) --
	( 52.31,117.27) --
	( 52.32,117.28) --
	( 52.33,117.30) --
	( 52.35,117.31) --
	( 52.36,117.32) --
	( 52.37,117.33) --
	( 52.39,117.34) --
	( 52.40,117.36) --
	( 52.42,117.37) --
	( 52.43,117.38) --
	( 52.44,117.39) --
	( 52.46,117.40) --
	( 52.47,117.41) --
	( 52.48,117.43) --
	( 52.50,117.44) --
	( 52.51,117.45) --
	( 52.53,117.46) --
	( 52.54,117.47) --
	( 52.55,117.49) --
	( 52.57,117.50) --
	( 52.58,117.51) --
	( 52.59,117.52) --
	( 52.61,117.53) --
	( 52.62,117.54) --
	( 52.64,117.56) --
	( 52.65,117.56) --
	( 52.66,117.58) --
	( 52.68,117.59) --
	( 52.69,117.60) --
	( 52.70,117.61) --
	( 52.72,117.63) --
	( 52.73,117.63) --
	( 52.75,117.65) --
	( 52.76,117.66) --
	( 52.77,117.67) --
	( 52.79,117.68) --
	( 52.80,117.69) --
	( 52.81,117.70) --
	( 52.83,117.72) --
	( 52.84,117.73) --
	( 52.85,117.74) --
	( 52.87,117.75) --
	( 52.88,117.76) --
	( 52.90,117.78) --
	( 52.91,117.79) --
	( 52.92,117.80) --
	( 52.94,117.81) --
	( 52.95,117.82) --
	( 52.96,117.84) --
	( 52.98,117.85) --
	( 52.99,117.86) --
	( 53.01,117.87) --
	( 53.02,117.88) --
	( 53.03,117.90) --
	( 53.05,117.91) --
	( 53.06,117.92) --
	( 53.07,117.94) --
	( 53.09,117.95) --
	( 53.10,117.96) --
	( 53.12,117.98) --
	( 53.13,117.99) --
	( 53.14,118.00) --
	( 53.16,118.01) --
	( 53.17,118.02) --
	( 53.18,118.04) --
	( 53.20,118.05) --
	( 53.21,118.06) --
	( 53.23,118.08) --
	( 53.24,118.09) --
	( 53.25,118.10) --
	( 53.27,118.11) --
	( 53.28,118.13) --
	( 53.29,118.14) --
	( 53.31,118.15) --
	( 53.32,118.17) --
	( 53.33,118.18) --
	( 53.35,118.19) --
	( 53.36,118.20) --
	( 53.38,118.22) --
	( 53.39,118.24) --
	( 53.40,118.25) --
	( 53.42,118.26) --
	( 53.43,118.27) --
	( 53.44,118.29) --
	( 53.46,118.30) --
	( 53.47,118.31) --
	( 53.49,118.33) --
	( 53.50,118.34) --
	( 53.51,118.35) --
	( 53.53,118.36) --
	( 53.54,118.38) --
	( 53.55,118.39) --
	( 53.57,118.40) --
	( 53.58,118.42) --
	( 53.60,118.43) --
	( 53.61,118.44) --
	( 53.62,118.46) --
	( 53.64,118.47) --
	( 53.65,118.48) --
	( 53.66,118.49) --
	( 53.68,118.51) --
	( 53.69,118.52) --
	( 53.71,118.53) --
	( 53.72,118.55) --
	( 53.73,118.56) --
	( 53.75,118.58) --
	( 53.76,118.59) --
	( 53.77,118.60) --
	( 53.79,118.62) --
	( 53.80,118.63) --
	( 53.81,118.64) --
	( 53.83,118.65) --
	( 53.84,118.67) --
	( 53.86,118.68) --
	( 53.87,118.69) --
	( 53.88,118.71) --
	( 53.90,118.72) --
	( 53.91,118.73) --
	( 53.92,118.75) --
	( 53.94,118.76) --
	( 53.95,118.77) --
	( 53.97,118.78) --
	( 53.98,118.80) --
	( 53.99,118.81) --
	( 54.01,118.82) --
	( 54.02,118.84) --
	( 54.03,118.85) --
	( 54.05,118.86) --
	( 54.06,118.88) --
	( 54.08,118.89) --
	( 54.09,118.90) --
	( 54.10,118.92) --
	( 54.12,118.93) --
	( 54.13,118.94) --
	( 54.14,118.96) --
	( 54.16,118.97) --
	( 54.17,118.98) --
	( 54.19,119.00) --
	( 54.20,119.01) --
	( 54.21,119.03) --
	( 54.23,119.04) --
	( 54.24,119.05) --
	( 54.25,119.07) --
	( 54.27,119.08) --
	( 54.28,119.09) --
	( 54.29,119.11) --
	( 54.31,119.12) --
	( 54.32,119.13) --
	( 54.34,119.15) --
	( 54.35,119.16) --
	( 54.36,119.18) --
	( 54.38,119.19) --
	( 54.39,119.21) --
	( 54.40,119.22) --
	( 54.42,119.23) --
	( 54.43,119.25) --
	( 54.45,119.26) --
	( 54.46,119.28) --
	( 54.47,119.29) --
	( 54.49,119.31) --
	( 54.50,119.32) --
	( 54.51,119.34) --
	( 54.53,119.36) --
	( 54.54,119.37) --
	( 54.56,119.39) --
	( 54.57,119.40) --
	( 54.58,119.42) --
	( 54.60,119.43) --
	( 54.61,119.45) --
	( 54.62,119.46) --
	( 54.64,119.48) --
	( 54.65,119.49) --
	( 54.67,119.51) --
	( 54.68,119.52) --
	( 54.69,119.54) --
	( 54.71,119.55) --
	( 54.72,119.57) --
	( 54.73,119.58) --
	( 54.75,119.60) --
	( 54.76,119.62) --
	( 54.77,119.64) --
	( 54.79,119.65) --
	( 54.80,119.67) --
	( 54.82,119.68) --
	( 54.83,119.70) --
	( 54.84,119.72) --
	( 54.86,119.73) --
	( 54.87,119.75) --
	( 54.88,119.77) --
	( 54.90,119.78) --
	( 54.91,119.80) --
	( 54.93,119.82) --
	( 54.94,119.84) --
	( 54.95,119.85) --
	( 54.97,119.87) --
	( 54.98,119.89) --
	( 54.99,119.90) --
	( 55.01,119.92) --
	( 55.02,119.94) --
	( 55.04,119.96) --
	( 55.05,119.97) --
	( 55.06,119.99) --
	( 55.08,120.01) --
	( 55.09,120.03) --
	( 55.10,120.04) --
	( 55.12,120.06) --
	( 55.13,120.08) --
	( 55.15,120.09) --
	( 55.16,120.11) --
	( 55.17,120.13) --
	( 55.19,120.15) --
	( 55.20,120.16) --
	( 55.21,120.19) --
	( 55.23,120.20) --
	( 55.24,120.22) --
	( 55.25,120.24) --
	( 55.27,120.25) --
	( 55.28,120.27) --
	( 55.30,120.29) --
	( 55.31,120.31) --
	( 55.32,120.32) --
	( 55.34,120.34) --
	( 55.35,120.36) --
	( 55.36,120.38) --
	( 55.38,120.40) --
	( 55.39,120.41) --
	( 55.41,120.43) --
	( 55.42,120.45) --
	( 55.43,120.47) --
	( 55.45,120.48) --
	( 55.46,120.50) --
	( 55.47,120.52) --
	( 55.49,120.54) --
	( 55.50,120.55) --
	( 55.52,120.57) --
	( 55.53,120.58) --
	( 55.54,120.60) --
	( 55.56,120.62) --
	( 55.57,120.64) --
	( 55.58,120.65) --
	( 55.60,120.67) --
	( 55.61,120.68) --
	( 55.63,120.70) --
	( 55.64,120.71) --
	( 55.65,120.73) --
	( 55.67,120.75) --
	( 55.68,120.76) --
	( 55.69,120.78) --
	( 55.71,120.79) --
	( 55.72,120.81) --
	( 55.73,120.82) --
	( 55.75,120.84) --
	( 55.76,120.85) --
	( 55.78,120.86) --
	( 55.79,120.88) --
	( 55.80,120.89) --
	( 55.82,120.91) --
	( 55.83,120.92) --
	( 55.84,120.94) --
	( 55.86,120.95) --
	( 55.87,120.96) --
	( 55.89,120.98) --
	( 55.90,120.99) --
	( 55.91,121.00) --
	( 55.93,121.02) --
	( 55.94,121.02) --
	( 55.95,121.04) --
	( 55.97,121.05) --
	( 55.98,121.06) --
	( 56.00,121.07) --
	( 56.01,121.09) --
	( 56.02,121.10) --
	( 56.04,121.11) --
	( 56.05,121.12) --
	( 56.06,121.13) --
	( 56.08,121.14) --
	( 56.09,121.15) --
	( 56.11,121.16) --
	( 56.12,121.17) --
	( 56.13,121.18) --
	( 56.15,121.19) --
	( 56.16,121.20) --
	( 56.17,121.21) --
	( 56.19,121.22) --
	( 56.20,121.23) --
	( 56.21,121.24) --
	( 56.23,121.25) --
	( 56.24,121.26) --
	( 56.26,121.27) --
	( 56.27,121.28) --
	( 56.28,121.28) --
	( 56.30,121.29) --
	( 56.31,121.30) --
	( 56.32,121.31) --
	( 56.34,121.32) --
	( 56.35,121.32) --
	( 56.37,121.33) --
	( 56.38,121.34) --
	( 56.39,121.35) --
	( 56.41,121.36) --
	( 56.42,121.36) --
	( 56.43,121.37) --
	( 56.45,121.38) --
	( 56.46,121.39) --
	( 56.48,121.40) --
	( 56.49,121.40) --
	( 56.50,121.41) --
	( 56.52,121.42) --
	( 56.53,121.42) --
	( 56.54,121.43) --
	( 56.56,121.44) --
	( 56.57,121.44) --
	( 56.59,121.45) --
	( 56.60,121.46) --
	( 56.61,121.47) --
	( 56.63,121.47) --
	( 56.64,121.48) --
	( 56.65,121.49) --
	( 56.67,121.50) --
	( 56.68,121.50) --
	( 56.69,121.51) --
	( 56.71,121.52) --
	( 56.72,121.53) --
	( 56.74,121.54) --
	( 56.75,121.54) --
	( 56.76,121.55) --
	( 56.78,121.56) --
	( 56.79,121.57) --
	( 56.80,121.57) --
	( 56.82,121.58) --
	( 56.83,121.59) --
	( 56.85,121.60) --
	( 56.86,121.60) --
	( 56.87,121.61) --
	( 56.89,121.62) --
	( 56.90,121.63) --
	( 56.91,121.63) --
	( 56.93,121.64) --
	( 56.94,121.65) --
	( 56.96,121.66) --
	( 56.97,121.67) --
	( 56.98,121.68) --
	( 57.00,121.69) --
	( 57.01,121.70) --
	( 57.02,121.70) --
	( 57.04,121.71) --
	( 57.05,121.72) --
	( 57.07,121.73) --
	( 57.08,121.74) --
	( 57.09,121.75) --
	( 57.11,121.76) --
	( 57.12,121.77) --
	( 57.13,121.78) --
	( 57.15,121.79) --
	( 57.16,121.79) --
	( 57.17,121.81) --
	( 57.19,121.82) --
	( 57.20,121.82) --
	( 57.22,121.84) --
	( 57.23,121.85) --
	( 57.24,121.86) --
	( 57.26,121.87) --
	( 57.27,121.88) --
	( 57.28,121.89) --
	( 57.30,121.90) --
	( 57.31,121.91) --
	( 57.33,121.92) --
	( 57.34,121.93) --
	( 57.35,121.94) --
	( 57.37,121.95) --
	( 57.38,121.96) --
	( 57.39,121.97) --
	( 57.41,121.98) --
	( 57.42,121.99) --
	( 57.44,122.01) --
	( 57.45,122.02) --
	( 57.46,122.03) --
	( 57.48,122.04) --
	( 57.49,122.05) --
	( 57.50,122.06) --
	( 57.52,122.07) --
	( 57.53,122.08) --
	( 57.55,122.10) --
	( 57.56,122.11) --
	( 57.57,122.12) --
	( 57.59,122.13) --
	( 57.60,122.14) --
	( 57.61,122.15) --
	( 57.63,122.16) --
	( 57.64,122.18) --
	( 57.65,122.19) --
	( 57.67,122.20) --
	( 57.68,122.21) --
	( 57.70,122.22) --
	( 57.71,122.23) --
	( 57.72,122.24) --
	( 57.74,122.25) --
	( 57.75,122.27) --
	( 57.76,122.27) --
	( 57.78,122.29) --
	( 57.79,122.30) --
	( 57.81,122.31) --
	( 57.82,122.32) --
	( 57.83,122.33) --
	( 57.85,122.34) --
	( 57.86,122.35) --
	( 57.87,122.37) --
	( 57.89,122.37) --
	( 57.90,122.38) --
	( 57.92,122.40) --
	( 57.93,122.40) --
	( 57.94,122.42) --
	( 57.96,122.43) --
	( 57.97,122.43) --
	( 57.98,122.45) --
	( 58.00,122.46) --
	( 58.01,122.47) --
	( 58.03,122.48) --
	( 58.04,122.49) --
	( 58.05,122.50) --
	( 58.07,122.50) --
	( 58.08,122.51) --
	( 58.09,122.53) --
	( 58.11,122.53) --
	( 58.12,122.54) --
	( 58.13,122.55) --
	( 58.15,122.56) --
	( 58.16,122.57) --
	( 58.18,122.58) --
	( 58.19,122.59) --
	( 58.20,122.59) --
	( 58.22,122.60) --
	( 58.23,122.61) --
	( 58.24,122.62) --
	( 58.26,122.63) --
	( 58.27,122.64) --
	( 58.29,122.65) --
	( 58.30,122.65) --
	( 58.31,122.66) --
	( 58.33,122.67) --
	( 58.34,122.68) --
	( 58.35,122.68) --
	( 58.37,122.69) --
	( 58.38,122.70) --
	( 58.40,122.71) --
	( 58.41,122.71) --
	( 58.42,122.72) --
	( 58.44,122.72) --
	( 58.45,122.73) --
	( 58.46,122.74) --
	( 58.48,122.75) --
	( 58.49,122.75) --
	( 58.51,122.76) --
	( 58.52,122.77) --
	( 58.53,122.77) --
	( 58.55,122.78) --
	( 58.56,122.79) --
	( 58.57,122.79) --
	( 58.59,122.80) --
	( 58.60,122.80) --
	( 58.61,122.81) --
	( 58.63,122.82) --
	( 58.64,122.82) --
	( 58.66,122.83) --
	( 58.67,122.83) --
	( 58.68,122.84) --
	( 58.70,122.85) --
	( 58.71,122.85) --
	( 58.72,122.85) --
	( 58.74,122.86) --
	( 58.75,122.87) --
	( 58.77,122.87) --
	( 58.78,122.88) --
	( 58.79,122.88) --
	( 58.81,122.89) --
	( 58.82,122.89) --
	( 58.83,122.90) --
	( 58.85,122.90) --
	( 58.86,122.91) --
	( 58.88,122.91) --
	( 58.89,122.92) --
	( 58.90,122.92) --
	( 58.92,122.93) --
	( 58.93,122.93) --
	( 58.94,122.94) --
	( 58.96,122.94) --
	( 58.97,122.95) --
	( 58.99,122.95) --
	( 59.00,122.96) --
	( 59.01,122.96) --
	( 59.03,122.97) --
	( 59.04,122.97) --
	( 59.05,122.98) --
	( 59.07,122.98) --
	( 59.08,122.98) --
	( 59.09,122.99) --
	( 59.11,122.99) --
	( 59.12,123.00) --
	( 59.14,123.00) --
	( 59.15,123.01) --
	( 59.16,123.01) --
	( 59.18,123.02) --
	( 59.19,123.02) --
	( 59.20,123.03) --
	( 59.22,123.03) --
	( 59.23,123.04) --
	( 59.25,123.04) --
	( 59.26,123.04) --
	( 59.27,123.05) --
	( 59.29,123.05) --
	( 59.30,123.06) --
	( 59.31,123.06) --
	( 59.33,123.07) --
	( 59.34,123.07) --
	( 59.36,123.08) --
	( 59.37,123.08) --
	( 59.38,123.09) --
	( 59.40,123.09) --
	( 59.41,123.10) --
	( 59.42,123.10) --
	( 59.44,123.11) --
	( 59.45,123.11) --
	( 59.47,123.12) --
	( 59.48,123.12) --
	( 59.49,123.13) --
	( 59.51,123.13) --
	( 59.52,123.14) --
	( 59.53,123.14) --
	( 59.55,123.15) --
	( 59.56,123.15) --
	( 59.57,123.16) --
	( 59.59,123.17) --
	( 59.60,123.17) --
	( 59.62,123.17) --
	( 59.63,123.18) --
	( 59.64,123.19) --
	( 59.66,123.19) --
	( 59.67,123.20) --
	( 59.68,123.20) --
	( 59.70,123.21) --
	( 59.71,123.22) --
	( 59.73,123.22) --
	( 59.74,123.23) --
	( 59.75,123.23) --
	( 59.77,123.24) --
	( 59.78,123.25) --
	( 59.79,123.25) --
	( 59.81,123.26) --
	( 59.82,123.27) --
	( 59.84,123.27) --
	( 59.85,123.28) --
	( 59.86,123.29) --
	( 59.88,123.29) --
	( 59.89,123.30) --
	( 59.90,123.31) --
	( 59.92,123.31) --
	( 59.93,123.32) --
	( 59.95,123.33) --
	( 59.96,123.33) --
	( 59.97,123.34) --
	( 59.99,123.35) --
	( 60.00,123.36) --
	( 60.01,123.36) --
	( 60.03,123.37) --
	( 60.04,123.38) --
	( 60.05,123.39) --
	( 60.07,123.39) --
	( 60.08,123.40) --
	( 60.10,123.41) --
	( 60.11,123.42) --
	( 60.12,123.43) --
	( 60.14,123.44) --
	( 60.15,123.45) --
	( 60.16,123.46) --
	( 60.18,123.46) --
	( 60.19,123.47) --
	( 60.21,123.48) --
	( 60.22,123.49) --
	( 60.23,123.50) --
	( 60.25,123.51) --
	( 60.26,123.52) --
	( 60.27,123.52) --
	( 60.29,123.53) --
	( 60.30,123.55) --
	( 60.32,123.55) --
	( 60.33,123.56) --
	( 60.34,123.57) --
	( 60.36,123.59) --
	( 60.37,123.59) --
	( 60.38,123.60) --
	( 60.40,123.62) --
	( 60.41,123.62) --
	( 60.43,123.63) --
	( 60.44,123.65) --
	( 60.45,123.65) --
	( 60.47,123.67) --
	( 60.48,123.68) --
	( 60.49,123.69) --
	( 60.51,123.70) --
	( 60.52,123.71) --
	( 60.53,123.72) --
	( 60.55,123.73) --
	( 60.56,123.74) --
	( 60.58,123.75) --
	( 60.59,123.77) --
	( 60.60,123.78) --
	( 60.62,123.79) --
	( 60.63,123.80) --
	( 60.64,123.81) --
	( 60.66,123.82) --
	( 60.67,123.84) --
	( 60.69,123.85) --
	( 60.70,123.86) --
	( 60.71,123.87) --
	( 60.73,123.88) --
	( 60.74,123.90) --
	( 60.75,123.91) --
	( 60.77,123.92) --
	( 60.78,123.93) --
	( 60.80,123.94) --
	( 60.81,123.96) --
	( 60.82,123.97) --
	( 60.84,123.98) --
	( 60.85,123.99) --
	( 60.86,124.00) --
	( 60.88,124.02) --
	( 60.89,124.03) --
	( 60.91,124.04) --
	( 60.92,124.06) --
	( 60.93,124.07) --
	( 60.95,124.08) --
	( 60.96,124.10) --
	( 60.97,124.11) --
	( 60.99,124.12) --
	( 61.00,124.13) --
	( 61.01,124.14) --
	( 61.03,124.16) --
	( 61.04,124.17) --
	( 61.06,124.18) --
	( 61.07,124.20) --
	( 61.08,124.21) --
	( 61.10,124.22) --
	( 61.11,124.23) --
	( 61.12,124.25) --
	( 61.14,124.26) --
	( 61.15,124.27) --
	( 61.17,124.29) --
	( 61.18,124.30) --
	( 61.19,124.31) --
	( 61.21,124.32) --
	( 61.22,124.33) --
	( 61.23,124.35) --
	( 61.25,124.36) --
	( 61.26,124.37) --
	( 61.28,124.39) --
	( 61.29,124.40) --
	( 61.30,124.41) --
	( 61.32,124.42) --
	( 61.33,124.43) --
	( 61.34,124.45) --
	( 61.36,124.46) --
	( 61.37,124.47) --
	( 61.39,124.48) --
	( 61.40,124.50) --
	( 61.41,124.51) --
	( 61.43,124.52) --
	( 61.44,124.53) --
	( 61.45,124.55) --
	( 61.47,124.56) --
	( 61.48,124.57) --
	( 61.49,124.58) --
	( 61.51,124.59) --
	( 61.52,124.61) --
	( 61.54,124.62) --
	( 61.55,124.63) --
	( 61.56,124.64) --
	( 61.58,124.65) --
	( 61.59,124.67) --
	( 61.60,124.68) --
	( 61.62,124.69) --
	( 61.63,124.70) --
	( 61.65,124.71) --
	( 61.66,124.72) --
	( 61.67,124.74) --
	( 61.69,124.75) --
	( 61.70,124.76) --
	( 61.71,124.77) --
	( 61.73,124.78) --
	( 61.74,124.79) --
	( 61.76,124.80) --
	( 61.77,124.82) --
	( 61.78,124.83) --
	( 61.80,124.84) --
	( 61.81,124.85) --
	( 61.82,124.86) --
	( 61.84,124.87) --
	( 61.85,124.88) --
	( 61.87,124.90) --
	( 61.88,124.91) --
	( 61.89,124.92) --
	( 61.91,124.93) --
	( 61.92,124.94) --
	( 61.93,124.95) --
	( 61.95,124.96) --
	( 61.96,124.97) --
	( 61.97,124.99) --
	( 61.99,125.00) --
	( 62.00,125.01) --
	( 62.02,125.02) --
	( 62.03,125.03) --
	( 62.04,125.04) --
	( 62.06,125.05) --
	( 62.07,125.06) --
	( 62.08,125.07) --
	( 62.10,125.08) --
	( 62.11,125.09) --
	( 62.13,125.10) --
	( 62.14,125.11) --
	( 62.15,125.12) --
	( 62.17,125.13) --
	( 62.18,125.15) --
	( 62.19,125.16) --
	( 62.21,125.17) --
	( 62.22,125.18) --
	( 62.24,125.19) --
	( 62.25,125.20) --
	( 62.26,125.21) --
	( 62.28,125.22) --
	( 62.29,125.23) --
	( 62.30,125.24) --
	( 62.32,125.25) --
	( 62.33,125.26) --
	( 62.35,125.27) --
	( 62.36,125.28) --
	( 62.37,125.29) --
	( 62.39,125.30) --
	( 62.40,125.31) --
	( 62.41,125.32) --
	( 62.43,125.33) --
	( 62.44,125.34) --
	( 62.45,125.35) --
	( 62.47,125.36) --
	( 62.48,125.37) --
	( 62.50,125.38) --
	( 62.51,125.38) --
	( 62.52,125.39) --
	( 62.54,125.40) --
	( 62.55,125.41) --
	( 62.56,125.42) --
	( 62.58,125.43) --
	( 62.59,125.44) --
	( 62.61,125.45) --
	( 62.62,125.46) --
	( 62.63,125.47) --
	( 62.65,125.48) --
	( 62.66,125.48) --
	( 62.67,125.49) --
	( 62.69,125.50) --
	( 62.70,125.51) --
	( 62.72,125.52) --
	( 62.73,125.53) --
	( 62.74,125.54) --
	( 62.76,125.54) --
	( 62.77,125.55) --
	( 62.78,125.56) --
	( 62.80,125.57) --
	( 62.81,125.58) --
	( 62.83,125.59) --
	( 62.84,125.60) --
	( 62.85,125.61) --
	( 62.87,125.61) --
	( 62.88,125.62) --
	( 62.89,125.63) --
	( 62.91,125.64) --
	( 62.92,125.64) --
	( 62.93,125.65) --
	( 62.95,125.66) --
	( 62.96,125.67) --
	( 62.98,125.67) --
	( 62.99,125.68) --
	( 63.00,125.69) --
	( 63.02,125.70) --
	( 63.03,125.70) --
	( 63.04,125.71) --
	( 63.06,125.72) --
	( 63.07,125.73) --
	( 63.09,125.73) --
	( 63.10,125.74) --
	( 63.11,125.75) --
	( 63.13,125.76) --
	( 63.14,125.76) --
	( 63.15,125.77) --
	( 63.17,125.77) --
	( 63.18,125.78) --
	( 63.20,125.79) --
	( 63.21,125.80) --
	( 63.22,125.80) --
	( 63.24,125.81) --
	( 63.25,125.82) --
	( 63.26,125.82) --
	( 63.28,125.83) --
	( 63.29,125.84) --
	( 63.31,125.84) --
	( 63.32,125.85) --
	( 63.33,125.86) --
	( 63.35,125.86) --
	( 63.36,125.87) --
	( 63.37,125.88) --
	( 63.39,125.88) --
	( 63.40,125.89) --
	( 63.41,125.89) --
	( 63.43,125.90) --
	( 63.44,125.91) --
	( 63.46,125.92) --
	( 63.47,125.92) --
	( 63.48,125.93) --
	( 63.50,125.93) --
	( 63.51,125.94) --
	( 63.52,125.95) --
	( 63.54,125.95) --
	( 63.55,125.96) --
	( 63.57,125.96) --
	( 63.58,125.97) --
	( 63.59,125.98) --
	( 63.61,125.98) --
	( 63.62,125.99) --
	( 63.63,125.99) --
	( 63.65,126.00) --
	( 63.66,126.01) --
	( 63.68,126.02) --
	( 63.69,126.02) --
	( 63.70,126.03) --
	( 63.72,126.03) --
	( 63.73,126.04) --
	( 63.74,126.05) --
	( 63.76,126.05) --
	( 63.77,126.06) --
	( 63.79,126.06) --
	( 63.80,126.07) --
	( 63.81,126.08) --
	( 63.83,126.09) --
	( 63.84,126.09) --
	( 63.85,126.09) --
	( 63.87,126.10) --
	( 63.88,126.11) --
	( 63.89,126.12) --
	( 63.91,126.12) --
	( 63.92,126.13) --
	( 63.94,126.13) --
	( 63.95,126.14) --
	( 63.96,126.15) --
	( 63.98,126.15) --
	( 63.99,126.16) --
	( 64.00,126.17) --
	( 64.02,126.17) --
	( 64.03,126.18) --
	( 64.05,126.18) --
	( 64.06,126.19) --
	( 64.07,126.20) --
	( 64.09,126.21) --
	( 64.10,126.21) --
	( 64.11,126.22) --
	( 64.13,126.22) --
	( 64.14,126.23) --
	( 64.16,126.24) --
	( 64.17,126.24) --
	( 64.18,126.25) --
	( 64.20,126.25) --
	( 64.21,126.26) --
	( 64.22,126.27) --
	( 64.24,126.28) --
	( 64.25,126.28) --
	( 64.27,126.29) --
	( 64.28,126.29) --
	( 64.29,126.30) --
	( 64.31,126.31) --
	( 64.32,126.31) --
	( 64.33,126.32) --
	( 64.35,126.33) --
	( 64.36,126.33) --
	( 64.37,126.34) --
	( 64.39,126.34) --
	( 64.40,126.35) --
	( 64.42,126.36) --
	( 64.43,126.37) --
	( 64.44,126.37) --
	( 64.46,126.38) --
	( 64.47,126.38) --
	( 64.48,126.39) --
	( 64.50,126.40) --
	( 64.51,126.40) --
	( 64.53,126.41) --
	( 64.54,126.41) --
	( 64.55,126.42) --
	( 64.57,126.43) --
	( 64.58,126.44) --
	( 64.59,126.44) --
	( 64.61,126.45) --
	( 64.62,126.45) --
	( 64.64,126.46) --
	( 64.65,126.47) --
	( 64.66,126.47) --
	( 64.68,126.48) --
	( 64.69,126.49) --
	( 64.70,126.49) --
	( 64.72,126.50) --
	( 64.73,126.51) --
	( 64.75,126.51) --
	( 64.76,126.52) --
	( 64.77,126.53) --
	( 64.79,126.53) --
	( 64.80,126.54) --
	( 64.81,126.55) --
	( 64.83,126.55) --
	( 64.84,126.56) --
	( 64.85,126.57) --
	( 64.87,126.57) --
	( 64.88,126.58) --
	( 64.90,126.59) --
	( 64.91,126.60) --
	( 64.92,126.60) --
	( 64.94,126.61) --
	( 64.95,126.62) --
	( 64.96,126.63) --
	( 64.98,126.63) --
	( 64.99,126.64) --
	( 65.01,126.65) --
	( 65.02,126.65) --
	( 65.03,126.66) --
	( 65.05,126.67) --
	( 65.06,126.67) --
	( 65.07,126.68) --
	( 65.09,126.69) --
	( 65.10,126.69) --
	( 65.12,126.70) --
	( 65.13,126.71) --
	( 65.14,126.72) --
	( 65.16,126.73) --
	( 65.17,126.73) --
	( 65.18,126.74) --
	( 65.20,126.75) --
	( 65.21,126.75) --
	( 65.23,126.76) --
	( 65.24,126.77) --
	( 65.25,126.77) --
	( 65.27,126.78) --
	( 65.28,126.79) --
	( 65.29,126.79) --
	( 65.31,126.80) --
	( 65.32,126.81) --
	( 65.33,126.82) --
	( 65.35,126.82) --
	( 65.36,126.83) --
	( 65.38,126.83) --
	( 65.39,126.84) --
	( 65.40,126.85) --
	( 65.42,126.85) --
	( 65.43,126.86) --
	( 65.44,126.87) --
	( 65.46,126.87) --
	( 65.47,126.88) --
	( 65.49,126.89) --
	( 65.50,126.89) --
	( 65.51,126.90) --
	( 65.53,126.90) --
	( 65.54,126.91) --
	( 65.55,126.92) --
	( 65.57,126.92) --
	( 65.58,126.93) --
	( 65.60,126.93) --
	( 65.61,126.94) --
	( 65.62,126.95) --
	( 65.64,126.95) --
	( 65.65,126.95) --
	( 65.66,126.96) --
	( 65.68,126.97) --
	( 65.69,126.97) --
	( 65.71,126.98) --
	( 65.72,126.98) --
	( 65.73,126.99) --
	( 65.75,126.99) --
	( 65.76,127.00) --
	( 65.77,127.00) --
	( 65.79,127.01) --
	( 65.80,127.02) --
	( 65.81,127.02) --
	( 65.83,127.02) --
	( 65.84,127.03) --
	( 65.86,127.03) --
	( 65.87,127.04) --
	( 65.88,127.05) --
	( 65.90,127.05) --
	( 65.91,127.05) --
	( 65.92,127.06) --
	( 65.94,127.06) --
	( 65.95,127.07) --
	( 65.97,127.07) --
	( 65.98,127.08) --
	( 65.99,127.08) --
	( 66.01,127.08) --
	( 66.02,127.09) --
	( 66.03,127.09) --
	( 66.05,127.10) --
	( 66.06,127.10) --
	( 66.08,127.11) --
	( 66.09,127.11) --
	( 66.10,127.11) --
	( 66.12,127.12) --
	( 66.13,127.12) --
	( 66.14,127.13) --
	( 66.16,127.13) --
	( 66.17,127.13) --
	( 66.19,127.14) --
	( 66.20,127.14) --
	( 66.21,127.14) --
	( 66.23,127.15) --
	( 66.24,127.15) --
	( 66.25,127.16) --
	( 66.27,127.16) --
	( 66.28,127.17) --
	( 66.29,127.17) --
	( 66.31,127.18) --
	( 66.32,127.18) --
	( 66.34,127.18) --
	( 66.35,127.18) --
	( 66.36,127.19) --
	( 66.38,127.19) --
	( 66.39,127.20) --
	( 66.40,127.20) --
	( 66.42,127.21) --
	( 66.43,127.21) --
	( 66.45,127.21) --
	( 66.46,127.22) --
	( 66.47,127.22) --
	( 66.49,127.23) --
	( 66.50,127.23) --
	( 66.51,127.24) --
	( 66.53,127.24) --
	( 66.54,127.24) --
	( 66.56,127.25) --
	( 66.57,127.25) --
	( 66.58,127.26) --
	( 66.60,127.26) --
	( 66.61,127.27) --
	( 66.62,127.27) --
	( 66.64,127.27) --
	( 66.65,127.28) --
	( 66.67,127.28) --
	( 66.68,127.29) --
	( 66.69,127.29) --
	( 66.71,127.30) --
	( 66.72,127.30) --
	( 66.73,127.30) --
	( 66.75,127.31) --
	( 66.76,127.32) --
	( 66.77,127.32) --
	( 66.79,127.33) --
	( 66.80,127.33) --
	( 66.82,127.34) --
	( 66.83,127.34) --
	( 66.84,127.35) --
	( 66.86,127.35) --
	( 66.87,127.36) --
	( 66.88,127.37) --
	( 66.90,127.37) --
	( 66.91,127.38) --
	( 66.93,127.38) --
	( 66.94,127.39) --
	( 66.95,127.40) --
	( 66.97,127.40) --
	( 66.98,127.41) --
	( 66.99,127.41) --
	( 67.01,127.42) --
	( 67.02,127.43) --
	( 67.04,127.43) --
	( 67.05,127.44) --
	( 67.06,127.45) --
	( 67.08,127.45) --
	( 67.09,127.46) --
	( 67.10,127.46) --
	( 67.12,127.47) --
	( 67.13,127.48) --
	( 67.15,127.49) --
	( 67.16,127.50) --
	( 67.17,127.50) --
	( 67.19,127.51) --
	( 67.20,127.52) --
	( 67.21,127.53) --
	( 67.23,127.53) --
	( 67.24,127.54) --
	( 67.25,127.55) --
	( 67.27,127.56) --
	( 67.28,127.56) --
	( 67.30,127.57) --
	( 67.31,127.58) --
	( 67.32,127.59) --
	( 67.34,127.59) --
	( 67.35,127.60) --
	( 67.36,127.61) --
	( 67.38,127.62) --
	( 67.39,127.62) --
	( 67.41,127.63) --
	( 67.42,127.64) --
	( 67.43,127.65) --
	( 67.45,127.66) --
	( 67.46,127.67) --
	( 67.47,127.68) --
	( 67.49,127.69) --
	( 67.50,127.69) --
	( 67.52,127.70) --
	( 67.53,127.71) --
	( 67.54,127.72) --
	( 67.56,127.72) --
	( 67.57,127.73) --
	( 67.58,127.74) --
	( 67.60,127.75) --
	( 67.61,127.76) --
	( 67.63,127.77) --
	( 67.64,127.77) --
	( 67.65,127.78) --
	( 67.67,127.79) --
	( 67.68,127.80) --
	( 67.69,127.81) --
	( 67.71,127.82) --
	( 67.72,127.82) --
	( 67.73,127.83) --
	( 67.75,127.84) --
	( 67.76,127.85) --
	( 67.78,127.85) --
	( 67.79,127.86) --
	( 67.80,127.87) --
	( 67.82,127.87) --
	( 67.83,127.88) --
	( 67.84,127.89) --
	( 67.86,127.89) --
	( 67.87,127.90) --
	( 67.89,127.91) --
	( 67.90,127.91) --
	( 67.91,127.92) --
	( 67.93,127.93) --
	( 67.94,127.93) --
	( 67.95,127.94) --
	( 67.97,127.94) --
	( 67.98,127.95) --
	( 68.00,127.95) --
	( 68.01,127.96) --
	( 68.02,127.97) --
	( 68.04,127.97) --
	( 68.05,127.98) --
	( 68.06,127.98) --
	( 68.08,127.98) --
	( 68.09,127.99) --
	( 68.11,127.99) --
	( 68.12,128.00) --
	( 68.13,128.00) --
	( 68.15,128.01) --
	( 68.16,128.01) --
	( 68.17,128.01) --
	( 68.19,128.01) --
	( 68.20,128.02) --
	( 68.21,128.02) --
	( 68.23,128.02) --
	( 68.24,128.03) --
	( 68.26,128.03) --
	( 68.27,128.03) --
	( 68.28,128.03) --
	( 68.30,128.04) --
	( 68.31,128.04) --
	( 68.32,128.04) --
	( 68.34,128.04) --
	( 68.35,128.04) --
	( 68.37,128.04) --
	( 68.38,128.04) --
	( 68.39,128.04) --
	( 68.41,128.04) --
	( 68.42,128.04) --
	( 68.43,128.04) --
	( 68.45,128.04) --
	( 68.46,128.04) --
	( 68.48,128.04) --
	( 68.49,128.04) --
	( 68.50,128.04) --
	( 68.52,128.04) --
	( 68.53,128.04) --
	( 68.54,128.04) --
	( 68.56,128.04) --
	( 68.57,128.04) --
	( 68.59,128.04) --
	( 68.60,128.04) --
	( 68.61,128.04) --
	( 68.63,128.04) --
	( 68.64,128.04) --
	( 68.65,128.03) --
	( 68.67,128.03) --
	( 68.68,128.03) --
	( 68.69,128.03) --
	( 68.71,128.02) --
	( 68.72,128.02) --
	( 68.74,128.02) --
	( 68.75,128.01) --
	( 68.76,128.01) --
	( 68.78,128.01) --
	( 68.79,128.01) --
	( 68.80,128.00) --
	( 68.82,128.00) --
	( 68.83,128.00) --
	( 68.85,127.99) --
	( 68.86,127.99) --
	( 68.87,127.98) --
	( 68.89,127.98) --
	( 68.90,127.98) --
	( 68.91,127.97) --
	( 68.93,127.97) --
	( 68.94,127.96) --
	( 68.96,127.96) --
	( 68.97,127.95) --
	( 68.98,127.95) --
	( 69.00,127.94) --
	( 69.01,127.94) --
	( 69.02,127.93) --
	( 69.04,127.93) --
	( 69.05,127.92) --
	( 69.07,127.91) --
	( 69.08,127.91) --
	( 69.09,127.90) --
	( 69.11,127.90) --
	( 69.12,127.89) --
	( 69.13,127.88) --
	( 69.15,127.88) --
	( 69.16,127.87) --
	( 69.17,127.86) --
	( 69.19,127.86) --
	( 69.20,127.85) --
	( 69.22,127.84) --
	( 69.23,127.84) --
	( 69.24,127.83) --
	( 69.26,127.82) --
	( 69.27,127.81) --
	( 69.28,127.81) --
	( 69.30,127.80) --
	( 69.31,127.79) --
	( 69.33,127.78) --
	( 69.34,127.77) --
	( 69.35,127.76) --
	( 69.37,127.76) --
	( 69.38,127.75) --
	( 69.39,127.74) --
	( 69.41,127.73) --
	( 69.42,127.72) --
	( 69.44,127.72) --
	( 69.45,127.71) --
	( 69.46,127.70) --
	( 69.48,127.69) --
	( 69.49,127.68) --
	( 69.50,127.67) --
	( 69.52,127.66) --
	( 69.53,127.66) --
	( 69.55,127.64) --
	( 69.56,127.63) --
	( 69.57,127.62) --
	( 69.59,127.62) --
	( 69.60,127.61) --
	( 69.61,127.60) --
	( 69.63,127.59) --
	( 69.64,127.58) --
	( 69.65,127.57) --
	( 69.67,127.56) --
	( 69.68,127.56) --
	( 69.70,127.55) --
	( 69.71,127.54) --
	( 69.72,127.53) --
	( 69.74,127.52) --
	( 69.75,127.51) --
	( 69.76,127.50) --
	( 69.78,127.49) --
	( 69.79,127.48) --
	( 69.81,127.47) --
	( 69.82,127.46) --
	( 69.83,127.46) --
	( 69.85,127.45) --
	( 69.86,127.44) --
	( 69.87,127.43) --
	( 69.89,127.43) --
	( 69.90,127.42) --
	( 69.92,127.41) --
	( 69.93,127.40) --
	( 69.94,127.39) --
	( 69.96,127.38) --
	( 69.97,127.38) --
	( 69.98,127.37) --
	( 70.00,127.36) --
	( 70.01,127.35) --
	( 70.03,127.35) --
	( 70.04,127.34) --
	( 70.05,127.33) --
	( 70.07,127.33) --
	( 70.08,127.32) --
	( 70.09,127.31) --
	( 70.11,127.30) --
	( 70.12,127.30) --
	( 70.13,127.29) --
	( 70.15,127.28) --
	( 70.16,127.28) --
	( 70.18,127.27) --
	( 70.19,127.27) --
	( 70.20,127.26) --
	( 70.22,127.25) --
	( 70.23,127.25) --
	( 70.24,127.24) --
	( 70.26,127.24) --
	( 70.27,127.23) --
	( 70.29,127.23) --
	( 70.30,127.22) --
	( 70.31,127.21) --
	( 70.33,127.21) --
	( 70.34,127.21) --
	( 70.35,127.20) --
	( 70.37,127.20) --
	( 70.38,127.19) --
	( 70.40,127.19) --
	( 70.41,127.18) --
	( 70.42,127.18) --
	( 70.44,127.18) --
	( 70.45,127.17) --
	( 70.46,127.17) --
	( 70.48,127.16) --
	( 70.49,127.16) --
	( 70.51,127.16) --
	( 70.52,127.15) --
	( 70.53,127.15) --
	( 70.55,127.15) --
	( 70.56,127.14) --
	( 70.57,127.14) --
	( 70.59,127.14) --
	( 70.60,127.14) --
	( 70.61,127.14) --
	( 70.63,127.13) --
	( 70.64,127.13) --
	( 70.66,127.13) --
	( 70.67,127.13) --
	( 70.68,127.12) --
	( 70.70,127.12) --
	( 70.71,127.12) --
	( 70.72,127.12) --
	( 70.74,127.12) --
	( 70.75,127.12) --
	( 70.77,127.12) --
	( 70.78,127.11) --
	( 70.79,127.11) --
	( 70.81,127.11) --
	( 70.82,127.11) --
	( 70.83,127.11) --
	( 70.85,127.11) --
	( 70.86,127.11) --
	( 70.88,127.11) --
	( 70.89,127.11) --
	( 70.90,127.11) --
	( 70.92,127.11) --
	( 70.93,127.11) --
	( 70.94,127.11) --
	( 70.96,127.11) --
	( 70.97,127.11) --
	( 70.99,127.12) --
	( 71.00,127.12) --
	( 71.01,127.12) --
	( 71.03,127.12) --
	( 71.04,127.12) --
	( 71.05,127.12) --
	( 71.07,127.12) --
	( 71.08,127.13) --
	( 71.09,127.13) --
	( 71.11,127.13) --
	( 71.12,127.13) --
	( 71.14,127.13) --
	( 71.15,127.14) --
	( 71.16,127.14) --
	( 71.18,127.14) --
	( 71.19,127.14) --
	( 71.20,127.14) --
	( 71.22,127.14) --
	( 71.23,127.15) --
	( 71.25,127.15) --
	( 71.26,127.15) --
	( 71.27,127.16) --
	( 71.29,127.16) --
	( 71.30,127.16) --
	( 71.31,127.17) --
	( 71.33,127.17) --
	( 71.34,127.17) --
	( 71.36,127.18) --
	( 71.37,127.18) --
	( 71.38,127.18) --
	( 71.40,127.18) --
	( 71.41,127.19) --
	( 71.42,127.19) --
	( 71.44,127.19) --
	( 71.45,127.20) --
	( 71.47,127.20) --
	( 71.48,127.20) --
	( 71.49,127.21) --
	( 71.51,127.21) --
	( 71.52,127.21) --
	( 71.53,127.22) --
	( 71.55,127.22) --
	( 71.56,127.22) --
	( 71.57,127.23) --
	( 71.59,127.23) --
	( 71.60,127.24) --
	( 71.62,127.24) --
	( 71.63,127.24) --
	( 71.64,127.24) --
	( 71.66,127.25) --
	( 71.67,127.25) --
	( 71.68,127.26) --
	( 71.70,127.26) --
	( 71.71,127.26) --
	( 71.73,127.27) --
	( 71.74,127.27) --
	( 71.75,127.27) --
	( 71.77,127.28) --
	( 71.78,127.28) --
	( 71.79,127.28) --
	( 71.81,127.29) --
	( 71.82,127.29) --
	( 71.84,127.30) --
	( 71.85,127.30) --
	( 71.86,127.30) --
	( 71.88,127.31) --
	( 71.89,127.31) --
	( 71.90,127.31) --
	( 71.92,127.32) --
	( 71.93,127.32) --
	( 71.95,127.33) --
	( 71.96,127.33) --
	( 71.97,127.33) --
	( 71.99,127.34) --
	( 72.00,127.34) --
	( 72.01,127.34) --
	( 72.03,127.35) --
	( 72.04,127.35) --
	( 72.05,127.35) --
	( 72.07,127.36) --
	( 72.08,127.36) --
	( 72.10,127.36) --
	( 72.11,127.37) --
	( 72.12,127.37) --
	( 72.14,127.37) --
	( 72.15,127.37) --
	( 72.16,127.38) --
	( 72.18,127.38) --
	( 72.19,127.39) --
	( 72.21,127.39) --
	( 72.22,127.39) --
	( 72.23,127.40) --
	( 72.25,127.40) --
	( 72.26,127.40) --
	( 72.27,127.40) --
	( 72.29,127.40) --
	( 72.30,127.41) --
	( 72.32,127.41) --
	( 72.33,127.41) --
	( 72.34,127.42) --
	( 72.36,127.42) --
	( 72.37,127.42) --
	( 72.38,127.43) --
	( 72.40,127.43) --
	( 72.41,127.43) --
	( 72.43,127.43) --
	( 72.44,127.43) --
	( 72.45,127.44) --
	( 72.47,127.44) --
	( 72.48,127.44) --
	( 72.49,127.44) --
	( 72.51,127.45) --
	( 72.52,127.45) --
	( 72.53,127.45) --
	( 72.55,127.45) --
	( 72.56,127.46) --
	( 72.58,127.46) --
	( 72.59,127.46) --
	( 72.60,127.46) --
	( 72.62,127.46) --
	( 72.63,127.46) --
	( 72.64,127.46) --
	( 72.66,127.46) --
	( 72.67,127.47) --
	( 72.69,127.47) --
	( 72.70,127.47) --
	( 72.71,127.47) --
	( 72.73,127.47) --
	( 72.74,127.47) --
	( 72.75,127.47) --
	( 72.77,127.47) --
	( 72.78,127.47) --
	( 72.80,127.48) --
	( 72.81,127.48) --
	( 72.82,127.48) --
	( 72.84,127.48) --
	( 72.85,127.48) --
	( 72.86,127.48) --
	( 72.88,127.48) --
	( 72.89,127.48) --
	( 72.91,127.48) --
	( 72.92,127.48) --
	( 72.93,127.48) --
	( 72.95,127.47) --
	( 72.96,127.47) --
	( 72.97,127.47) --
	( 72.99,127.47) --
	( 73.00,127.47) --
	( 73.01,127.47) --
	( 73.03,127.47) --
	( 73.04,127.47) --
	( 73.06,127.46) --
	( 73.07,127.46) --
	( 73.08,127.46) --
	( 73.10,127.46) --
	( 73.11,127.46) --
	( 73.12,127.46) --
	( 73.14,127.46) --
	( 73.15,127.45) --
	( 73.17,127.45) --
	( 73.18,127.45) --
	( 73.19,127.45) --
	( 73.21,127.44) --
	( 73.22,127.44) --
	( 73.23,127.44) --
	( 73.25,127.43) --
	( 73.26,127.43) --
	( 73.28,127.43) --
	( 73.29,127.43) --
	( 73.30,127.42) --
	( 73.32,127.42) --
	( 73.33,127.42) --
	( 73.34,127.41) --
	( 73.36,127.41) --
	( 73.37,127.40) --
	( 73.39,127.40) --
	( 73.40,127.40) --
	( 73.41,127.39) --
	( 73.43,127.39) --
	( 73.44,127.38) --
	( 73.45,127.38) --
	( 73.47,127.37) --
	( 73.48,127.37) --
	( 73.49,127.37) --
	( 73.51,127.36) --
	( 73.52,127.36) --
	( 73.54,127.35) --
	( 73.55,127.35) --
	( 73.56,127.34) --
	( 73.58,127.34) --
	( 73.59,127.33) --
	( 73.60,127.33) --
	( 73.62,127.32) --
	( 73.63,127.32) --
	( 73.65,127.31) --
	( 73.66,127.30) --
	( 73.67,127.30) --
	( 73.69,127.30) --
	( 73.70,127.29) --
	( 73.71,127.28) --
	( 73.73,127.27) --
	( 73.74,127.27) --
	( 73.76,127.27) --
	( 73.77,127.26) --
	( 73.78,127.25) --
	( 73.80,127.24) --
	( 73.81,127.24) --
	( 73.82,127.23) --
	( 73.84,127.23) --
	( 73.85,127.22) --
	( 73.87,127.21) --
	( 73.88,127.21) --
	( 73.89,127.20) --
	( 73.91,127.19) --
	( 73.92,127.19) --
	( 73.93,127.18) --
	( 73.95,127.17) --
	( 73.96,127.17) --
	( 73.97,127.16) --
	( 73.99,127.15) --
	( 74.00,127.14) --
	( 74.02,127.14) --
	( 74.03,127.13) --
	( 74.04,127.12) --
	( 74.06,127.11) --
	( 74.07,127.11) --
	( 74.08,127.10) --
	( 74.10,127.09) --
	( 74.11,127.08) --
	( 74.13,127.08) --
	( 74.14,127.07) --
	( 74.15,127.06) --
	( 74.17,127.05) --
	( 74.18,127.04) --
	( 74.19,127.03) --
	( 74.21,127.02) --
	( 74.22,127.02) --
	( 74.24,127.01) --
	( 74.25,127.00) --
	( 74.26,126.99) --
	( 74.28,126.98) --
	( 74.29,126.97) --
	( 74.30,126.96) --
	( 74.32,126.95) --
	( 74.33,126.95) --
	( 74.35,126.94) --
	( 74.36,126.93) --
	( 74.37,126.92) --
	( 74.39,126.91) --
	( 74.40,126.90) --
	( 74.41,126.89) --
	( 74.43,126.88) --
	( 74.44,126.87) --
	( 74.45,126.86) --
	( 74.47,126.85) --
	( 74.48,126.84) --
	( 74.50,126.83) --
	( 74.51,126.82) --
	( 74.52,126.81) --
	( 74.54,126.80) --
	( 74.55,126.79) --
	( 74.56,126.78) --
	( 74.58,126.77) --
	( 74.59,126.76) --
	( 74.61,126.75) --
	( 74.62,126.74) --
	( 74.63,126.73) --
	( 74.65,126.72) --
	( 74.66,126.71) --
	( 74.67,126.70) --
	( 74.69,126.69) --
	( 74.70,126.68) --
	( 74.72,126.66) --
	( 74.73,126.65) --
	( 74.74,126.64) --
	( 74.76,126.63) --
	( 74.77,126.62) --
	( 74.78,126.61) --
	( 74.80,126.60) --
	( 74.81,126.59) --
	( 74.83,126.57) --
	( 74.84,126.56) --
	( 74.85,126.55) --
	( 74.87,126.53) --
	( 74.88,126.53) --
	( 74.89,126.51) --
	( 74.91,126.50) --
	( 74.92,126.49) --
	( 74.93,126.47) --
	( 74.95,126.46) --
	( 74.96,126.45) --
	( 74.98,126.44) --
	( 74.99,126.42) --
	( 75.00,126.41) --
	( 75.02,126.40) --
	( 75.03,126.38) --
	( 75.04,126.37) --
	( 75.06,126.36) --
	( 75.07,126.34) --
	( 75.09,126.33) --
	( 75.10,126.32) --
	( 75.11,126.30) --
	( 75.13,126.29) --
	( 75.14,126.28) --
	( 75.15,126.26) --
	( 75.17,126.25) --
	( 75.18,126.23) --
	( 75.20,126.22) --
	( 75.21,126.20) --
	( 75.22,126.19) --
	( 75.24,126.18) --
	( 75.25,126.16) --
	( 75.26,126.15) --
	( 75.28,126.13) --
	( 75.29,126.12) --
	( 75.31,126.10) --
	( 75.32,126.09) --
	( 75.33,126.07) --
	( 75.35,126.05) --
	( 75.36,126.04) --
	( 75.37,126.02) --
	( 75.39,126.01) --
	( 75.40,125.99) --
	( 75.41,125.97) --
	( 75.43,125.96) --
	( 75.44,125.94) --
	( 75.46,125.93) --
	( 75.47,125.91) --
	( 75.48,125.89) --
	( 75.50,125.88) --
	( 75.51,125.86) --
	( 75.52,125.84) --
	( 75.54,125.83) --
	( 75.55,125.81) --
	( 75.57,125.80) --
	( 75.58,125.78) --
	( 75.59,125.76) --
	( 75.61,125.74) --
	( 75.62,125.73) --
	( 75.63,125.71) --
	( 75.65,125.70) --
	( 75.66,125.68) --
	( 75.68,125.66) --
	( 75.69,125.64) --
	( 75.70,125.63) --
	( 75.72,125.61) --
	( 75.73,125.59) --
	( 75.74,125.57) --
	( 75.76,125.56) --
	( 75.77,125.54) --
	( 75.79,125.52) --
	( 75.80,125.51) --
	( 75.81,125.49) --
	( 75.83,125.47) --
	( 75.84,125.45) --
	( 75.85,125.44) --
	( 75.87,125.42) --
	( 75.88,125.41) --
	( 75.89,125.39) --
	( 75.91,125.37) --
	( 75.92,125.35) --
	( 75.94,125.34) --
	( 75.95,125.32) --
	( 75.96,125.30) --
	( 75.98,125.28) --
	( 75.99,125.27) --
	( 76.00,125.25) --
	( 76.02,125.23) --
	( 76.03,125.22) --
	( 76.05,125.20) --
	( 76.06,125.18) --
	( 76.07,125.17) --
	( 76.09,125.15) --
	( 76.10,125.13) --
	( 76.11,125.12) --
	( 76.13,125.10) --
	( 76.14,125.08) --
	( 76.16,125.07) --
	( 76.17,125.05) --
	( 76.18,125.03) --
	( 76.20,125.02) --
	( 76.21,125.00) --
	( 76.22,124.99) --
	( 76.24,124.97) --
	( 76.25,124.96) --
	( 76.27,124.94) --
	( 76.28,124.93) --
	( 76.29,124.91) --
	( 76.31,124.90) --
	( 76.32,124.88) --
	( 76.33,124.87) --
	( 76.35,124.85) --
	( 76.36,124.84) --
	( 76.37,124.82) --
	( 76.39,124.80) --
	( 76.40,124.79) --
	( 76.42,124.77) --
	( 76.43,124.76) --
	( 76.44,124.75) --
	( 76.46,124.74) --
	( 76.47,124.72) --
	( 76.48,124.71) --
	( 76.50,124.70) --
	( 76.51,124.68) --
	( 76.53,124.67) --
	( 76.54,124.66) --
	( 76.55,124.64) --
	( 76.57,124.63) --
	( 76.58,124.62) --
	( 76.59,124.61) --
	( 76.61,124.60) --
	( 76.62,124.58) --
	( 76.64,124.57) --
	( 76.65,124.56) --
	( 76.66,124.55) --
	( 76.68,124.54) --
	( 76.69,124.53) --
	( 76.70,124.52) --
	( 76.72,124.51) --
	( 76.73,124.50) --
	( 76.75,124.49) --
	( 76.76,124.48) --
	( 76.77,124.47) --
	( 76.79,124.46) --
	( 76.80,124.45) --
	( 76.81,124.44) --
	( 76.83,124.43) --
	( 76.84,124.42) --
	( 76.85,124.42) --
	( 76.87,124.41) --
	( 76.88,124.40) --
	( 76.90,124.39) --
	( 76.91,124.39) --
	( 76.92,124.38) --
	( 76.94,124.37) --
	( 76.95,124.36) --
	( 76.96,124.36) --
	( 76.98,124.35) --
	( 76.99,124.35) --
	( 77.01,124.34) --
	( 77.02,124.33) --
	( 77.03,124.33) --
	( 77.05,124.32) --
	( 77.06,124.32) --
	( 77.07,124.31) --
	( 77.09,124.31) --
	( 77.10,124.30) --
	( 77.12,124.30) --
	( 77.13,124.29) --
	( 77.14,124.29) --
	( 77.16,124.29) --
	( 77.17,124.29) --
	( 77.18,124.28) --
	( 77.20,124.28) --
	( 77.21,124.27) --
	( 77.23,124.27) --
	( 77.24,124.27) --
	( 77.25,124.27) --
	( 77.27,124.26) --
	( 77.28,124.26) --
	( 77.29,124.26) --
	( 77.31,124.26) --
	( 77.32,124.26) --
	( 77.33,124.26) --
	( 77.35,124.26) --
	( 77.36,124.26) --
	( 77.38,124.25) --
	( 77.39,124.25) --
	( 77.40,124.25) --
	( 77.42,124.25) --
	( 77.43,124.25) --
	( 77.44,124.25) --
	( 77.46,124.25) --
	( 77.47,124.25) --
	( 77.49,124.25) --
	( 77.50,124.25) --
	( 77.51,124.25) --
	( 77.53,124.26) --
	( 77.54,124.26) --
	( 77.55,124.26) --
	( 77.57,124.26) --
	( 77.58,124.26) --
	( 77.60,124.26) --
	( 77.61,124.26) --
	( 77.62,124.26) --
	( 77.64,124.26) --
	( 77.65,124.27) --
	( 77.66,124.27) --
	( 77.68,124.27) --
	( 77.69,124.27) --
	( 77.71,124.28) --
	( 77.72,124.28) --
	( 77.73,124.28) --
	( 77.75,124.29) --
	( 77.76,124.29) --
	( 77.77,124.29) --
	( 77.79,124.29) --
	( 77.80,124.29) --
	( 77.81,124.30) --
	( 77.83,124.30) --
	( 77.84,124.31) --
	( 77.86,124.31) --
	( 77.87,124.31) --
	( 77.88,124.32) --
	( 77.90,124.32) --
	( 77.91,124.32) --
	( 77.92,124.33) --
	( 77.94,124.33) --
	( 77.95,124.34) --
	( 77.97,124.34) --
	( 77.98,124.35) --
	( 77.99,124.35) --
	( 78.01,124.36) --
	( 78.02,124.36) --
	( 78.03,124.36) --
	( 78.05,124.37) --
	( 78.06,124.37) --
	( 78.08,124.38) --
	( 78.09,124.38) --
	( 78.10,124.39) --
	( 78.12,124.39) --
	( 78.13,124.40) --
	( 78.14,124.40) --
	( 78.16,124.41) --
	( 78.17,124.42) --
	( 78.19,124.42) --
	( 78.20,124.42) --
	( 78.21,124.43) --
	( 78.23,124.44) --
	( 78.24,124.44) --
	( 78.25,124.45) --
	( 78.27,124.45) --
	( 78.28,124.46) --
	( 78.29,124.47) --
	( 78.31,124.47) --
	( 78.32,124.48) --
	( 78.34,124.48) --
	( 78.35,124.49) --
	( 78.36,124.50) --
	( 78.38,124.51) --
	( 78.39,124.51) --
	( 78.40,124.52) --
	( 78.42,124.52) --
	( 78.43,124.53) --
	( 78.45,124.54) --
	( 78.46,124.55) --
	( 78.47,124.55) --
	( 78.49,124.56) --
	( 78.50,124.56) --
	( 78.51,124.57) --
	( 78.53,124.58) --
	( 78.54,124.58) --
	( 78.56,124.59) --
	( 78.57,124.60) --
	( 78.58,124.61) --
	( 78.60,124.61) --
	( 78.61,124.62) --
	( 78.62,124.62) --
	( 78.64,124.63) --
	( 78.65,124.64) --
	( 78.67,124.64) --
	( 78.68,124.65) --
	( 78.69,124.66) --
	( 78.71,124.67) --
	( 78.72,124.68) --
	( 78.73,124.68) --
	( 78.75,124.69) --
	( 78.76,124.70) --
	( 78.77,124.70) --
	( 78.79,124.71) --
	( 78.80,124.72) --
	( 78.82,124.72) --
	( 78.83,124.73) --
	( 78.84,124.74) --
	( 78.86,124.74) --
	( 78.87,124.75) --
	( 78.88,124.76) --
	( 78.90,124.77) --
	( 78.91,124.77) --
	( 78.93,124.78) --
	( 78.94,124.79) --
	( 78.95,124.80) --
	( 78.97,124.80) --
	( 78.98,124.81) --
	( 78.99,124.82) --
	( 79.01,124.83) --
	( 79.02,124.83) --
	( 79.04,124.84) --
	( 79.05,124.85) --
	( 79.06,124.85) --
	( 79.08,124.86) --
	( 79.09,124.87) --
	( 79.10,124.87) --
	( 79.12,124.88) --
	( 79.13,124.89) --
	( 79.15,124.90) --
	( 79.16,124.90) --
	( 79.17,124.91) --
	( 79.19,124.92) --
	( 79.20,124.93) --
	( 79.21,124.93) --
	( 79.23,124.94) --
	( 79.24,124.95) --
	( 79.25,124.96) --
	( 79.27,124.96) --
	( 79.28,124.97) --
	( 79.30,124.98) --
	( 79.31,124.99) --
	( 79.32,125.00) --
	( 79.34,125.00) --
	( 79.35,125.01) --
	( 79.36,125.02) --
	( 79.38,125.02) --
	( 79.39,125.03) --
	( 79.41,125.04) --
	( 79.42,125.04) --
	( 79.43,125.05) --
	( 79.45,125.06) --
	( 79.46,125.06) --
	( 79.47,125.07) --
	( 79.49,125.08) --
	( 79.50,125.09) --
	( 79.52,125.09) --
	( 79.53,125.10) --
	( 79.54,125.11) --
	( 79.56,125.12) --
	( 79.57,125.12) --
	( 79.58,125.13) --
	( 79.60,125.14) --
	( 79.61,125.14) --
	( 79.63,125.15) --
	( 79.64,125.16) --
	( 79.65,125.16) --
	( 79.67,125.17) --
	( 79.68,125.18) --
	( 79.69,125.19) --
	( 79.71,125.19) --
	( 79.72,125.20) --
	( 79.73,125.20) --
	( 79.75,125.21) --
	( 79.76,125.22) --
	( 79.78,125.22) --
	( 79.79,125.23) --
	( 79.80,125.24) --
	( 79.82,125.25) --
	( 79.83,125.25) --
	( 79.84,125.26) --
	( 79.86,125.26) --
	( 79.87,125.27) --
	( 79.89,125.28) --
	( 79.90,125.28) --
	( 79.91,125.29) --
	( 79.93,125.30) --
	( 79.94,125.30) --
	( 79.95,125.31) --
	( 79.97,125.32) --
	( 79.98,125.32) --
	( 80.00,125.33) --
	( 80.01,125.34) --
	( 80.02,125.34) --
	( 80.04,125.35) --
	( 80.05,125.36) --
	( 80.06,125.36) --
	( 80.08,125.37) --
	( 80.09,125.38) --
	( 80.11,125.38) --
	( 80.12,125.39) --
	( 80.13,125.40) --
	( 80.15,125.40) --
	( 80.16,125.41) --
	( 80.17,125.41) --
	( 80.19,125.42) --
	( 80.20,125.43) --
	( 80.21,125.44) --
	( 80.23,125.45) --
	( 80.24,125.45) --
	( 80.26,125.46) --
	( 80.27,125.47) --
	( 80.28,125.47) --
	( 80.30,125.48) --
	( 80.31,125.48) --
	( 80.32,125.49) --
	( 80.34,125.50) --
	( 80.35,125.51) --
	( 80.37,125.51) --
	( 80.38,125.52) --
	( 80.39,125.53) --
	( 80.41,125.54) --
	( 80.42,125.54) --
	( 80.43,125.55) --
	( 80.45,125.56) --
	( 80.46,125.57) --
	( 80.48,125.57) --
	( 80.49,125.58) --
	( 80.50,125.59) --
	( 80.52,125.60) --
	( 80.53,125.61) --
	( 80.54,125.61) --
	( 80.56,125.62) --
	( 80.57,125.63) --
	( 80.59,125.64) --
	( 80.60,125.64) --
	( 80.61,125.65) --
	( 80.63,125.66) --
	( 80.64,125.67) --
	( 80.65,125.68) --
	( 80.67,125.69) --
	( 80.68,125.70) --
	( 80.69,125.70) --
	( 80.71,125.71) --
	( 80.72,125.72) --
	( 80.74,125.73) --
	( 80.75,125.74) --
	( 80.76,125.75) --
	( 80.78,125.76) --
	( 80.79,125.77) --
	( 80.80,125.77) --
	( 80.82,125.78) --
	( 80.83,125.80) --
	( 80.85,125.80) --
	( 80.86,125.81) --
	( 80.87,125.82) --
	( 80.89,125.83) --
	( 80.90,125.84) --
	( 80.91,125.85) --
	( 80.93,125.86) --
	( 80.94,125.87) --
	( 80.96,125.88) --
	( 80.97,125.89) --
	( 80.98,125.90) --
	( 81.00,125.91) --
	( 81.01,125.92) --
	( 81.02,125.93) --
	( 81.04,125.94) --
	( 81.05,125.95) --
	( 81.07,125.96) --
	( 81.08,125.97) --
	( 81.09,125.98) --
	( 81.11,125.99) --
	( 81.12,126.00) --
	( 81.13,126.02) --
	( 81.15,126.02) --
	( 81.16,126.04) --
	( 81.17,126.05) --
	( 81.19,126.05) --
	( 81.20,126.07) --
	( 81.22,126.08) --
	( 81.23,126.09) --
	( 81.24,126.10) --
	( 81.26,126.11) --
	( 81.27,126.12) --
	( 81.28,126.13) --
	( 81.30,126.14) --
	( 81.31,126.15) --
	( 81.33,126.16) --
	( 81.34,126.17) --
	( 81.35,126.18) --
	( 81.37,126.19) --
	( 81.38,126.20) --
	( 81.39,126.21) --
	( 81.41,126.22) --
	( 81.42,126.23) --
	( 81.44,126.24) --
	( 81.45,126.25) --
	( 81.46,126.26) --
	( 81.48,126.27) --
	( 81.49,126.28) --
	( 81.50,126.29) --
	( 81.52,126.30) --
	( 81.53,126.31) --
	( 81.55,126.32) --
	( 81.56,126.33) --
	( 81.57,126.34) --
	( 81.59,126.34) --
	( 81.60,126.35) --
	( 81.61,126.36) --
	( 81.63,126.37) --
	( 81.64,126.38) --
	( 81.65,126.39) --
	( 81.67,126.40) --
	( 81.68,126.41) --
	( 81.70,126.41) --
	( 81.71,126.42) --
	( 81.72,126.43) --
	( 81.74,126.44) --
	( 81.75,126.45) --
	( 81.76,126.46) --
	( 81.78,126.46) --
	( 81.79,126.47) --
	( 81.81,126.48) --
	( 81.82,126.49) --
	( 81.83,126.50) --
	( 81.85,126.50) --
	( 81.86,126.51) --
	( 81.87,126.52) --
	( 81.89,126.52) --
	( 81.90,126.53) --
	( 81.92,126.54) --
	( 81.93,126.54) --
	( 81.94,126.55) --
	( 81.96,126.56) --
	( 81.97,126.57) --
	( 81.98,126.57) --
	( 82.00,126.58) --
	( 82.01,126.58) --
	( 82.03,126.59) --
	( 82.04,126.60) --
	( 82.05,126.60) --
	( 82.07,126.61) --
	( 82.08,126.61) --
	( 82.09,126.62) --
	( 82.11,126.63) --
	( 82.12,126.63) --
	( 82.13,126.63) --
	( 82.15,126.64) --
	( 82.16,126.65) --
	( 82.18,126.65) --
	( 82.19,126.66) --
	( 82.20,126.66) --
	( 82.22,126.66) --
	( 82.23,126.67) --
	( 82.24,126.68) --
	( 82.26,126.68) --
	( 82.27,126.69) --
	( 82.29,126.69) --
	( 82.30,126.69) --
	( 82.31,126.70) --
	( 82.33,126.70) --
	( 82.34,126.71) --
	( 82.35,126.71) --
	( 82.37,126.72) --
	( 82.38,126.72) --
	( 82.40,126.73) --
	( 82.41,126.73) --
	( 82.42,126.73) --
	( 82.44,126.73) --
	( 82.45,126.74) --
	( 82.46,126.74) --
	( 82.48,126.74) --
	( 82.49,126.75) --
	( 82.51,126.75) --
	( 82.52,126.76) --
	( 82.53,126.76) --
	( 82.55,126.76) --
	( 82.56,126.76) --
	( 82.57,126.76) --
	( 82.59,126.77) --
	( 82.60,126.77) --
	( 82.61,126.77) --
	( 82.63,126.77) --
	( 82.64,126.78) --
	( 82.66,126.78) --
	( 82.67,126.78) --
	( 82.68,126.78) --
	( 82.70,126.79) --
	( 82.71,126.79) --
	( 82.72,126.79) --
	( 82.74,126.79) --
	( 82.75,126.79) --
	( 82.77,126.79) --
	( 82.78,126.79) --
	( 82.79,126.79) --
	( 82.81,126.79) --
	( 82.82,126.79) --
	( 82.83,126.79) --
	( 82.85,126.79) --
	( 82.86,126.79) --
	( 82.88,126.79) --
	( 82.89,126.79) --
	( 82.90,126.79) --
	( 82.92,126.79) --
	( 82.93,126.79) --
	( 82.94,126.79) --
	( 82.96,126.79) --
	( 82.97,126.79) --
	( 82.99,126.79) --
	( 83.00,126.79) --
	( 83.01,126.79) --
	( 83.03,126.79) --
	( 83.04,126.79) --
	( 83.05,126.79) --
	( 83.07,126.78) --
	( 83.08,126.78) --
	( 83.09,126.78) --
	( 83.11,126.78) --
	( 83.12,126.78) --
	( 83.14,126.78) --
	( 83.15,126.77) --
	( 83.16,126.77) --
	( 83.18,126.77) --
	( 83.19,126.77) --
	( 83.20,126.76) --
	( 83.22,126.76) --
	( 83.23,126.76) --
	( 83.25,126.76) --
	( 83.26,126.76) --
	( 83.27,126.75) --
	( 83.29,126.75) --
	( 83.30,126.75) --
	( 83.31,126.75) --
	( 83.33,126.74) --
	( 83.34,126.74) --
	( 83.36,126.74) --
	( 83.37,126.74) --
	( 83.38,126.73) --
	( 83.40,126.73) --
	( 83.41,126.73) --
	( 83.42,126.73) --
	( 83.44,126.73) --
	( 83.45,126.72) --
	( 83.47,126.72) --
	( 83.48,126.72) --
	( 83.49,126.72) --
	( 83.51,126.71) --
	( 83.52,126.71) --
	( 83.53,126.71) --
	( 83.55,126.71) --
	( 83.56,126.70) --
	( 83.57,126.70) --
	( 83.59,126.70) --
	( 83.60,126.70) --
	( 83.62,126.70) --
	( 83.63,126.69) --
	( 83.64,126.69) --
	( 83.66,126.69) --
	( 83.67,126.69) --
	( 83.68,126.69) --
	( 83.70,126.69) --
	( 83.71,126.69) --
	( 83.73,126.69) --
	( 83.74,126.69) --
	( 83.75,126.69) --
	( 83.77,126.68) --
	( 83.78,126.68) --
	( 83.79,126.68) --
	( 83.81,126.68) --
	( 83.82,126.68) --
	( 83.84,126.68) --
	( 83.85,126.68) --
	( 83.86,126.68) --
	( 83.88,126.68) --
	( 83.89,126.68) --
	( 83.90,126.67) --
	( 83.92,126.67) --
	( 83.93,126.67) --
	( 83.95,126.67) --
	( 83.96,126.67) --
	( 83.97,126.67) --
	( 83.99,126.67) --
	( 84.00,126.67) --
	( 84.01,126.67) --
	( 84.03,126.67) --
	( 84.04,126.67) --
	( 84.05,126.67) --
	( 84.07,126.67) --
	( 84.08,126.67) --
	( 84.10,126.67) --
	( 84.11,126.67) --
	( 84.12,126.67) --
	( 84.14,126.67) --
	( 84.15,126.67) --
	( 84.16,126.67) --
	( 84.18,126.67) --
	( 84.19,126.67) --
	( 84.21,126.67) --
	( 84.22,126.67) --
	( 84.23,126.67) --
	( 84.25,126.67) --
	( 84.26,126.67) --
	( 84.27,126.67) --
	( 84.29,126.67) --
	( 84.30,126.67) --
	( 84.32,126.67) --
	( 84.33,126.67) --
	( 84.34,126.67) --
	( 84.36,126.67) --
	( 84.37,126.67) --
	( 84.38,126.67) --
	( 84.40,126.67) --
	( 84.41,126.67) --
	( 84.43,126.67) --
	( 84.44,126.67) --
	( 84.45,126.67) --
	( 84.47,126.67) --
	( 84.48,126.67) --
	( 84.49,126.67) --
	( 84.51,126.67) --
	( 84.52,126.67) --
	( 84.53,126.67) --
	( 84.55,126.67) --
	( 84.56,126.67) --
	( 84.58,126.67) --
	( 84.59,126.67) --
	( 84.60,126.67) --
	( 84.62,126.67) --
	( 84.63,126.67) --
	( 84.64,126.67) --
	( 84.66,126.67) --
	( 84.67,126.67) --
	( 84.69,126.67) --
	( 84.70,126.67) --
	( 84.71,126.67) --
	( 84.73,126.67) --
	( 84.74,126.67) --
	( 84.75,126.68) --
	( 84.77,126.68) --
	( 84.78,126.68) --
	( 84.80,126.68) --
	( 84.81,126.68) --
	( 84.82,126.68) --
	( 84.84,126.68) --
	( 84.85,126.68) --
	( 84.86,126.68) --
	( 84.88,126.68) --
	( 84.89,126.68) --
	( 84.91,126.68) --
	( 84.92,126.68) --
	( 84.93,126.68) --
	( 84.95,126.68) --
	( 84.96,126.69) --
	( 84.97,126.69) --
	( 84.99,126.69) --
	( 85.00,126.69) --
	( 85.01,126.69) --
	( 85.03,126.69) --
	( 85.04,126.69) --
	( 85.06,126.69) --
	( 85.07,126.69) --
	( 85.08,126.69) --
	( 85.10,126.69) --
	( 85.11,126.69) --
	( 85.12,126.69) --
	( 85.14,126.69) --
	( 85.15,126.69) --
	( 85.17,126.69) --
	( 85.18,126.69) --
	( 85.19,126.70) --
	( 85.21,126.70) --
	( 85.22,126.70) --
	( 85.23,126.70) --
	( 85.25,126.70) --
	( 85.26,126.70) --
	( 85.28,126.70) --
	( 85.29,126.70) --
	( 85.30,126.70) --
	( 85.32,126.70) --
	( 85.33,126.70) --
	( 85.34,126.70) --
	( 85.36,126.70) --
	( 85.37,126.70) --
	( 85.39,126.70) --
	( 85.40,126.71) --
	( 85.41,126.71) --
	( 85.43,126.71) --
	( 85.44,126.71) --
	( 85.45,126.71) --
	( 85.47,126.71) --
	( 85.48,126.71) --
	( 85.49,126.71) --
	( 85.51,126.71) --
	( 85.52,126.71) --
	( 85.54,126.71) --
	( 85.55,126.71) --
	( 85.56,126.71) --
	( 85.58,126.71) --
	( 85.59,126.71) --
	( 85.60,126.71) --
	( 85.62,126.71) --
	( 85.63,126.71) --
	( 85.65,126.71) --
	( 85.66,126.71) --
	( 85.67,126.71) --
	( 85.69,126.71) --
	( 85.70,126.71) --
	( 85.71,126.71) --
	( 85.73,126.71) --
	( 85.74,126.71) --
	( 85.76,126.71) --
	( 85.77,126.71) --
	( 85.78,126.71) --
	( 85.80,126.71) --
	( 85.81,126.72) --
	( 85.82,126.72) --
	( 85.84,126.72) --
	( 85.85,126.72) --
	( 85.87,126.72) --
	( 85.88,126.72) --
	( 85.89,126.72) --
	( 85.91,126.72) --
	( 85.92,126.72) --
	( 85.93,126.72) --
	( 85.95,126.72) --
	( 85.96,126.72) --
	( 85.97,126.72) --
	( 85.99,126.72) --
	( 86.00,126.72) --
	( 86.02,126.72) --
	( 86.03,126.72) --
	( 86.04,126.72) --
	( 86.06,126.72) --
	( 86.07,126.72) --
	( 86.08,126.72) --
	( 86.10,126.72) --
	( 86.11,126.72) --
	( 86.13,126.72) --
	( 86.14,126.72) --
	( 86.15,126.72) --
	( 86.17,126.72) --
	( 86.18,126.72) --
	( 86.19,126.72) --
	( 86.21,126.72) --
	( 86.22,126.72) --
	( 86.24,126.72) --
	( 86.25,126.72) --
	( 86.26,126.72) --
	( 86.28,126.72) --
	( 86.29,126.72) --
	( 86.30,126.72) --
	( 86.32,126.72) --
	( 86.33,126.72) --
	( 86.35,126.72) --
	( 86.36,126.72) --
	( 86.37,126.72) --
	( 86.39,126.72) --
	( 86.40,126.72) --
	( 86.41,126.72) --
	( 86.43,126.71) --
	( 86.44,126.71) --
	( 86.45,126.71) --
	( 86.47,126.71) --
	( 86.48,126.71) --
	( 86.50,126.71) --
	( 86.51,126.71) --
	( 86.52,126.71) --
	( 86.54,126.71) --
	( 86.55,126.71) --
	( 86.56,126.71) --
	( 86.58,126.71) --
	( 86.59,126.70) --
	( 86.61,126.70) --
	( 86.62,126.70) --
	( 86.63,126.70) --
	( 86.65,126.70) --
	( 86.66,126.70) --
	( 86.67,126.70) --
	( 86.69,126.70) --
	( 86.70,126.69) --
	( 86.72,126.69) --
	( 86.73,126.69) --
	( 86.74,126.69) --
	( 86.76,126.69) --
	( 86.77,126.69) --
	( 86.78,126.69) --
	( 86.80,126.69) --
	( 86.81,126.69) --
	( 86.83,126.69) --
	( 86.84,126.69) --
	( 86.85,126.68) --
	( 86.87,126.68) --
	( 86.88,126.68) --
	( 86.89,126.68) --
	( 86.91,126.68) --
	( 86.92,126.68) --
	( 86.93,126.67) --
	( 86.95,126.67) --
	( 86.96,126.67) --
	( 86.98,126.67) --
	( 86.99,126.67) --
	( 87.00,126.67) --
	( 87.02,126.66) --
	( 87.03,126.66) --
	( 87.04,126.66) --
	( 87.06,126.66) --
	( 87.07,126.66) --
	( 87.09,126.66) --
	( 87.10,126.66) --
	( 87.11,126.66) --
	( 87.13,126.66) --
	( 87.14,126.65) --
	( 87.15,126.65) --
	( 87.17,126.65) --
	( 87.18,126.65) --
	( 87.20,126.65) --
	( 87.21,126.65) --
	( 87.22,126.64) --
	( 87.24,126.64) --
	( 87.25,126.64) --
	( 87.26,126.64) --
	( 87.28,126.64) --
	( 87.29,126.64) --
	( 87.31,126.63) --
	( 87.32,126.63) --
	( 87.33,126.63) --
	( 87.35,126.63) --
	( 87.36,126.63) --
	( 87.37,126.63) --
	( 87.39,126.63) --
	( 87.40,126.63) --
	( 87.41,126.63) --
	( 87.43,126.62) --
	( 87.44,126.62) --
	( 87.46,126.62) --
	( 87.47,126.62) --
	( 87.48,126.62) --
	( 87.50,126.62) --
	( 87.51,126.62) --
	( 87.52,126.61) --
	( 87.54,126.61) --
	( 87.55,126.61) --
	( 87.57,126.61) --
	( 87.58,126.61) --
	( 87.59,126.61) --
	( 87.61,126.61) --
	( 87.62,126.61) --
	( 87.63,126.61) --
	( 87.65,126.60) --
	( 87.66,126.60) --
	( 87.68,126.60) --
	( 87.69,126.60) --
	( 87.70,126.60) --
	( 87.72,126.60) --
	( 87.73,126.60) --
	( 87.74,126.60) --
	( 87.76,126.60) --
	( 87.77,126.60) --
	( 87.79,126.60) --
	( 87.80,126.60) --
	( 87.81,126.60) --
	( 87.83,126.60) --
	( 87.84,126.60) --
	( 87.85,126.60) --
	( 87.87,126.60) --
	( 87.88,126.60) --
	( 87.89,126.60) --
	( 87.91,126.60) --
	( 87.92,126.60) --
	( 87.94,126.60) --
	( 87.95,126.60) --
	( 87.96,126.60) --
	( 87.98,126.60) --
	( 87.99,126.60) --
	( 88.00,126.60) --
	( 88.02,126.59) --
	( 88.03,126.59) --
	( 88.05,126.59) --
	( 88.06,126.59) --
	( 88.07,126.59) --
	( 88.09,126.59) --
	( 88.10,126.59) --
	( 88.11,126.59) --
	( 88.13,126.59) --
	( 88.14,126.59) --
	( 88.16,126.59) --
	( 88.17,126.59) --
	( 88.18,126.59) --
	( 88.20,126.59) --
	( 88.21,126.59) --
	( 88.22,126.59) --
	( 88.24,126.58) --
	( 88.25,126.58) --
	( 88.27,126.58) --
	( 88.28,126.58) --
	( 88.29,126.58) --
	( 88.31,126.58) --
	( 88.32,126.58) --
	( 88.33,126.57) --
	( 88.35,126.57) --
	( 88.36,126.57) --
	( 88.37,126.57) --
	( 88.39,126.57) --
	( 88.40,126.57) --
	( 88.42,126.57) --
	( 88.43,126.56) --
	( 88.44,126.56) --
	( 88.46,126.56) --
	( 88.47,126.55) --
	( 88.48,126.55) --
	( 88.50,126.55) --
	( 88.51,126.54) --
	( 88.53,126.54) --
	( 88.54,126.54) --
	( 88.55,126.53) --
	( 88.57,126.53) --
	( 88.58,126.53) --
	( 88.59,126.52) --
	( 88.61,126.52) --
	( 88.62,126.51) --
	( 88.64,126.51) --
	( 88.65,126.50) --
	( 88.66,126.50) --
	( 88.68,126.50) --
	( 88.69,126.49) --
	( 88.70,126.49) --
	( 88.72,126.48) --
	( 88.73,126.47) --
	( 88.75,126.47) --
	( 88.76,126.47) --
	( 88.77,126.46) --
	( 88.79,126.45) --
	( 88.80,126.45) --
	( 88.81,126.44) --
	( 88.83,126.44) --
	( 88.84,126.43) --
	( 88.85,126.42) --
	( 88.87,126.41) --
	( 88.88,126.41) --
	( 88.90,126.40) --
	( 88.91,126.39) --
	( 88.92,126.39) --
	( 88.94,126.38) --
	( 88.95,126.37) --
	( 88.96,126.36) --
	( 88.98,126.36) --
	( 88.99,126.35) --
	( 89.01,126.34) --
	( 89.02,126.33) --
	( 89.03,126.32) --
	( 89.05,126.32) --
	( 89.06,126.31) --
	( 89.07,126.30) --
	( 89.09,126.29) --
	( 89.10,126.28) --
	( 89.12,126.28) --
	( 89.13,126.27) --
	( 89.14,126.26) --
	( 89.16,126.25) --
	( 89.17,126.24) --
	( 89.18,126.23) --
	( 89.20,126.22) --
	( 89.21,126.21) --
	( 89.23,126.21) --
	( 89.24,126.20) --
	( 89.25,126.18) --
	( 89.27,126.18) --
	( 89.28,126.17) --
	( 89.29,126.16) --
	( 89.31,126.15) --
	( 89.32,126.14) --
	( 89.33,126.13) --
	( 89.35,126.12) --
	( 89.36,126.11) --
	( 89.38,126.10) --
	( 89.39,126.09) --
	( 89.40,126.08) --
	( 89.42,126.07) --
	( 89.43,126.06) --
	( 89.44,126.05) --
	( 89.46,126.05) --
	( 89.47,126.03) --
	( 89.49,126.02) --
	( 89.50,126.02) --
	( 89.51,126.01) --
	( 89.53,125.99) --
	( 89.54,125.99) --
	( 89.55,125.98) --
	( 89.57,125.97) --
	( 89.58,125.96) --
	( 89.60,125.95) --
	( 89.61,125.94) --
	( 89.62,125.93) --
	( 89.64,125.92) --
	( 89.65,125.91) --
	( 89.66,125.90) --
	( 89.68,125.89) --
	( 89.69,125.88) --
	( 89.71,125.87) --
	( 89.72,125.86) --
	( 89.73,125.86) --
	( 89.75,125.85) --
	( 89.76,125.83) --
	( 89.77,125.83) --
	( 89.79,125.82) --
	( 89.80,125.81) --
	( 89.81,125.80) --
	( 89.83,125.79) --
	( 89.84,125.78) --
	( 89.86,125.77) --
	( 89.87,125.77) --
	( 89.88,125.76) --
	( 89.90,125.75) --
	( 89.91,125.74) --
	( 89.92,125.73) --
	( 89.94,125.72) --
	( 89.95,125.71) --
	( 89.97,125.71) --
	( 89.98,125.70) --
	( 89.99,125.69) --
	( 90.01,125.68) --
	( 90.02,125.67) --
	( 90.03,125.67) --
	( 90.05,125.66) --
	( 90.06,125.65) --
	( 90.08,125.64) --
	( 90.09,125.64) --
	( 90.10,125.63) --
	( 90.12,125.62) --
	( 90.13,125.62) --
	( 90.14,125.61) --
	( 90.16,125.60) --
	( 90.17,125.60) --
	( 90.19,125.59) --
	( 90.20,125.58) --
	( 90.21,125.57) --
	( 90.23,125.57) --
	( 90.24,125.56) --
	( 90.25,125.56) --
	( 90.27,125.55) --
	( 90.28,125.54) --
	( 90.29,125.54) --
	( 90.31,125.54) --
	( 90.32,125.53) --
	( 90.34,125.52) --
	( 90.35,125.52) --
	( 90.36,125.51) --
	( 90.38,125.51) --
	( 90.39,125.50) --
	( 90.40,125.50) --
	( 90.42,125.49) --
	( 90.43,125.49) --
	( 90.45,125.48) --
	( 90.46,125.48) --
	( 90.47,125.48) --
	( 90.49,125.47) --
	( 90.50,125.47) --
	( 90.51,125.46) --
	( 90.53,125.46) --
	( 90.54,125.45) --
	( 90.56,125.45) --
	( 90.57,125.45) --
	( 90.58,125.44) --
	( 90.60,125.44) --
	( 90.61,125.44) --
	( 90.62,125.43) --
	( 90.64,125.43) --
	( 90.65,125.42) --
	( 90.67,125.42) --
	( 90.68,125.42) --
	( 90.69,125.41) --
	( 90.71,125.41) --
	( 90.72,125.41) --
	( 90.73,125.41) --
	( 90.75,125.41) --
	( 90.76,125.41) --
	( 90.77,125.40) --
	( 90.79,125.40) --
	( 90.80,125.40) --
	( 90.82,125.40) --
	( 90.83,125.39) --
	( 90.84,125.39) --
	( 90.86,125.39) --
	( 90.87,125.39) --
	( 90.88,125.39) --
	( 90.90,125.39) --
	( 90.91,125.38) --
	( 90.93,125.38) --
	( 90.94,125.38) --
	( 90.95,125.38) --
	( 90.97,125.38) --
	( 90.98,125.38) --
	( 90.99,125.38) --
	( 91.01,125.38) --
	( 91.02,125.38) --
	( 91.04,125.38) --
	( 91.05,125.38) --
	( 91.06,125.38) --
	( 91.08,125.38) --
	( 91.09,125.38) --
	( 91.10,125.38) --
	( 91.12,125.38) --
	( 91.13,125.38) --
	( 91.15,125.38) --
	( 91.16,125.38) --
	( 91.17,125.38) --
	( 91.19,125.38) --
	( 91.20,125.38) --
	( 91.21,125.38) --
	( 91.23,125.38) --
	( 91.24,125.39) --
	( 91.25,125.39) --
	( 91.27,125.39) --
	( 91.28,125.39) --
	( 91.30,125.39) --
	( 91.31,125.39) --
	( 91.32,125.40) --
	( 91.34,125.40) --
	( 91.35,125.40) --
	( 91.36,125.40) --
	( 91.38,125.41) --
	( 91.39,125.41) --
	( 91.41,125.41) --
	( 91.42,125.41) --
	( 91.43,125.41) --
	( 91.45,125.42) --
	( 91.46,125.42) --
	( 91.47,125.42) --
	( 91.49,125.43) --
	( 91.50,125.43) --
	( 91.52,125.43) --
	( 91.53,125.44) --
	( 91.54,125.44) --
	( 91.56,125.44) --
	( 91.57,125.45) --
	( 91.58,125.45) --
	( 91.60,125.45) --
	( 91.61,125.45) --
	( 91.63,125.46) --
	( 91.64,125.46) --
	( 91.65,125.47) --
	( 91.67,125.47) --
	( 91.68,125.47) --
	( 91.69,125.48) --
	( 91.71,125.48) --
	( 91.72,125.48) --
	( 91.73,125.49) --
	( 91.75,125.49) --
	( 91.76,125.50) --
	( 91.78,125.50) --
	( 91.79,125.51) --
	( 91.80,125.51) --
	( 91.82,125.51) --
	( 91.83,125.52) --
	( 91.84,125.52) --
	( 91.86,125.53) --
	( 91.87,125.53) --
	( 91.89,125.54) --
	( 91.90,125.54) --
	( 91.91,125.54) --
	( 91.93,125.54) --
	( 91.94,125.55) --
	( 91.95,125.55) --
	( 91.97,125.56) --
	( 91.98,125.56) --
	( 92.00,125.57) --
	( 92.01,125.57) --
	( 92.02,125.57) --
	( 92.04,125.58) --
	( 92.05,125.58) --
	( 92.06,125.59) --
	( 92.08,125.59) --
	( 92.09,125.60) --
	( 92.11,125.60) --
	( 92.12,125.60) --
	( 92.13,125.61) --
	( 92.15,125.61) --
	( 92.16,125.61) --
	( 92.17,125.62) --
	( 92.19,125.62) --
	( 92.20,125.62) --
	( 92.21,125.63) --
	( 92.23,125.63) --
	( 92.24,125.64) --
	( 92.26,125.64) --
	( 92.27,125.64) --
	( 92.28,125.64) --
	( 92.30,125.64) --
	( 92.31,125.65) --
	( 92.32,125.65) --
	( 92.34,125.65) --
	( 92.35,125.66) --
	( 92.37,125.66) --
	( 92.38,125.66) --
	( 92.39,125.66) --
	( 92.41,125.67) --
	( 92.42,125.67) --
	( 92.43,125.67) --
	( 92.45,125.67) --
	( 92.46,125.67) --
	( 92.48,125.67) --
	( 92.49,125.67) --
	( 92.50,125.67) --
	( 92.52,125.67) --
	( 92.53,125.68) --
	( 92.54,125.68) --
	( 92.56,125.68) --
	( 92.57,125.68) --
	( 92.59,125.68) --
	( 92.60,125.68) --
	( 92.61,125.68) --
	( 92.63,125.68) --
	( 92.64,125.68) --
	( 92.65,125.68) --
	( 92.67,125.68) --
	( 92.68,125.68) --
	( 92.69,125.68) --
	( 92.71,125.68) --
	( 92.72,125.68) --
	( 92.74,125.68) --
	( 92.75,125.68) --
	( 92.76,125.68) --
	( 92.78,125.67) --
	( 92.79,125.67) --
	( 92.80,125.67) --
	( 92.82,125.67) --
	( 92.83,125.67) --
	( 92.85,125.67) --
	( 92.86,125.67) --
	( 92.87,125.67) --
	( 92.89,125.66) --
	( 92.90,125.66) --
	( 92.91,125.66) --
	( 92.93,125.66) --
	( 92.94,125.65) --
	( 92.96,125.65) --
	( 92.97,125.65) --
	( 92.98,125.65) --
	( 93.00,125.64) --
	( 93.01,125.64) --
	( 93.02,125.64) --
	( 93.04,125.64) --
	( 93.05,125.63) --
	( 93.07,125.63) --
	( 93.08,125.63) --
	( 93.09,125.62) --
	( 93.11,125.62) --
	( 93.12,125.61) --
	( 93.13,125.61) --
	( 93.15,125.61) --
	( 93.16,125.60) --
	( 93.17,125.60) --
	( 93.19,125.60) --
	( 93.20,125.59) --
	( 93.22,125.59) --
	( 93.23,125.58) --
	( 93.24,125.57) --
	( 93.26,125.57) --
	( 93.27,125.57) --
	( 93.28,125.56) --
	( 93.30,125.56) --
	( 93.31,125.55) --
	( 93.33,125.55) --
	( 93.34,125.54) --
	( 93.35,125.54) --
	( 93.37,125.53) --
	( 93.38,125.53) --
	( 93.39,125.52) --
	( 93.41,125.51) --
	( 93.42,125.51) --
	( 93.44,125.51) --
	( 93.45,125.50) --
	( 93.46,125.49) --
	( 93.48,125.48) --
	( 93.49,125.48) --
	( 93.50,125.48) --
	( 93.52,125.47) --
	( 93.53,125.46) --
	( 93.55,125.45) --
	( 93.56,125.45) --
	( 93.57,125.44) --
	( 93.59,125.44) --
	( 93.60,125.43) --
	( 93.61,125.42) --
	( 93.63,125.41) --
	( 93.64,125.41) --
	( 93.65,125.40) --
	( 93.67,125.39) --
	( 93.68,125.38) --
	( 93.70,125.38) --
	( 93.71,125.37) --
	( 93.72,125.36) --
	( 93.74,125.36) --
	( 93.75,125.35) --
	( 93.76,125.34) --
	( 93.78,125.34) --
	( 93.79,125.33) --
	( 93.81,125.32) --
	( 93.82,125.31) --
	( 93.83,125.30) --
	( 93.85,125.30) --
	( 93.86,125.29) --
	( 93.87,125.28) --
	( 93.89,125.27) --
	( 93.90,125.26) --
	( 93.92,125.25) --
	( 93.93,125.25) --
	( 93.94,125.24) --
	( 93.96,125.23) --
	( 93.97,125.22) --
	( 93.98,125.22) --
	( 94.00,125.21) --
	( 94.01,125.20) --
	( 94.03,125.19) --
	( 94.04,125.18) --
	( 94.05,125.17) --
	( 94.07,125.16) --
	( 94.08,125.16) --
	( 94.09,125.15) --
	( 94.11,125.14) --
	( 94.12,125.13) --
	( 94.13,125.12) --
	( 94.15,125.11) --
	( 94.16,125.10) --
	( 94.18,125.09) --
	( 94.19,125.08) --
	( 94.20,125.07) --
	( 94.22,125.06) --
	( 94.23,125.06) --
	( 94.24,125.05) --
	( 94.26,125.04) --
	( 94.27,125.03) --
	( 94.29,125.02) --
	( 94.30,125.01) --
	( 94.31,125.00) --
	( 94.33,124.99) --
	( 94.34,124.98) --
	( 94.35,124.97) --
	( 94.37,124.96) --
	( 94.38,124.95) --
	( 94.40,124.94) --
	( 94.41,124.93) --
	( 94.42,124.93) --
	( 94.44,124.91) --
	( 94.45,124.90) --
	( 94.46,124.90) --
	( 94.48,124.88) --
	( 94.49,124.87) --
	( 94.51,124.87) --
	( 94.52,124.86) --
	( 94.53,124.84) --
	( 94.55,124.84) --
	( 94.56,124.83) --
	( 94.57,124.81) --
	( 94.59,124.80) --
	( 94.60,124.80) --
	( 94.61,124.78) --
	( 94.63,124.77) --
	( 94.64,124.76) --
	( 94.66,124.75) --
	( 94.67,124.74) --
	( 94.68,124.73) --
	( 94.70,124.72) --
	( 94.71,124.71) --
	( 94.72,124.70) --
	( 94.74,124.69) --
	( 94.75,124.68) --
	( 94.77,124.67) --
	( 94.78,124.66) --
	( 94.79,124.65) --
	( 94.81,124.64) --
	( 94.82,124.63) --
	( 94.83,124.62) --
	( 94.85,124.61) --
	( 94.86,124.60) --
	( 94.88,124.58) --
	( 94.89,124.58) --
	( 94.90,124.56) --
	( 94.92,124.55) --
	( 94.93,124.54) --
	( 94.94,124.53) --
	( 94.96,124.52) --
	( 94.97,124.51) --
	( 94.99,124.50) --
	( 95.00,124.49) --
	( 95.01,124.48) --
	( 95.03,124.47) --
	( 95.04,124.45) --
	( 95.05,124.45) --
	( 95.07,124.43) --
	( 95.08,124.42) --
	( 95.09,124.42) --
	( 95.11,124.40) --
	( 95.12,124.39) --
	( 95.14,124.38) --
	( 95.15,124.37) --
	( 95.16,124.36) --
	( 95.18,124.35) --
	( 95.19,124.34) --
	( 95.20,124.33) --
	( 95.22,124.32) --
	( 95.23,124.31) --
	( 95.25,124.29) --
	( 95.26,124.29) --
	( 95.27,124.27) --
	( 95.29,124.26) --
	( 95.30,124.25) --
	( 95.31,124.24) --
	( 95.33,124.23) --
	( 95.34,124.22) --
	( 95.36,124.21) --
	( 95.37,124.20) --
	( 95.38,124.19) --
	( 95.40,124.18) --
	( 95.41,124.16) --
	( 95.42,124.16) --
	( 95.44,124.15) --
	( 95.45,124.13) --
	( 95.47,124.13) --
	( 95.48,124.11) --
	( 95.49,124.10) --
	( 95.51,124.09) --
	( 95.52,124.08) --
	( 95.53,124.07) --
	( 95.55,124.06) --
	( 95.56,124.05) --
	( 95.57,124.04) --
	( 95.59,124.03) --
	( 95.60,124.02) --
	( 95.62,124.01) --
	( 95.63,124.00) --
	( 95.64,123.99) --
	( 95.66,123.98) --
	( 95.67,123.97) --
	( 95.68,123.96) --
	( 95.70,123.95) --
	( 95.71,123.94) --
	( 95.73,123.93) --
	( 95.74,123.92) --
	( 95.75,123.91) --
	( 95.77,123.90) --
	( 95.78,123.89) --
	( 95.79,123.88) --
	( 95.81,123.87) --
	( 95.82,123.86) --
	( 95.84,123.85) --
	( 95.85,123.84) --
	( 95.86,123.83) --
	( 95.88,123.82) --
	( 95.89,123.81) --
	( 95.90,123.80) --
	( 95.92,123.79) --
	( 95.93,123.78) --
	( 95.95,123.77) --
	( 95.96,123.76) --
	( 95.97,123.75) --
	( 95.99,123.74) --
	( 96.00,123.73) --
	( 96.01,123.72) --
	( 96.03,123.71) --
	( 96.04,123.70) --
	( 96.05,123.69) --
	( 96.07,123.68) --
	( 96.08,123.67) --
	( 96.10,123.66) --
	( 96.11,123.65) --
	( 96.12,123.65) --
	( 96.14,123.63) --
	( 96.15,123.62) --
	( 96.16,123.62) --
	( 96.18,123.61) --
	( 96.19,123.60) --
	( 96.21,123.59) --
	( 96.22,123.58) --
	( 96.23,123.57) --
	( 96.25,123.56) --
	( 96.26,123.55) --
	( 96.27,123.54) --
	( 96.29,123.53) --
	( 96.30,123.52) --
	( 96.32,123.51) --
	( 96.33,123.50) --
	( 96.34,123.49) --
	( 96.36,123.49) --
	( 96.37,123.47) --
	( 96.38,123.46) --
	( 96.40,123.46) --
	( 96.41,123.45) --
	( 96.43,123.44) --
	( 96.44,123.43) --
	( 96.45,123.42) --
	( 96.47,123.41) --
	( 96.48,123.40) --
	( 96.49,123.39) --
	( 96.51,123.38) --
	( 96.52,123.37) --
	( 96.53,123.36) --
	( 96.55,123.36) --
	( 96.56,123.34) --
	( 96.58,123.33) --
	( 96.59,123.33) --
	( 96.60,123.32) --
	( 96.62,123.31) --
	( 96.63,123.30) --
	( 96.64,123.29) --
	( 96.66,123.28) --
	( 96.67,123.27) --
	( 96.69,123.27) --
	( 96.70,123.26) --
	( 96.71,123.25) --
	( 96.73,123.24) --
	( 96.74,123.23) --
	( 96.75,123.22) --
	( 96.77,123.21) --
	( 96.78,123.20) --
	( 96.80,123.20) --
	( 96.81,123.19) --
	( 96.82,123.18) --
	( 96.84,123.17) --
	( 96.85,123.16) --
	( 96.86,123.15) --
	( 96.88,123.14) --
	( 96.89,123.14) --
	( 96.91,123.13) --
	( 96.92,123.12) --
	( 96.93,123.11) --
	( 96.95,123.11) --
	( 96.96,123.10) --
	( 96.97,123.09) --
	( 96.99,123.08) --
	( 97.00,123.07) --
	( 97.01,123.07) --
	( 97.03,123.06) --
	( 97.04,123.05) --
	( 97.06,123.04) --
	( 97.07,123.04) --
	( 97.08,123.03) --
	( 97.10,123.02) --
	( 97.11,123.01) --
	( 97.12,123.01) --
	( 97.14,123.00) --
	( 97.15,122.99) --
	( 97.17,122.99) --
	( 97.18,122.98) --
	( 97.19,122.98) --
	( 97.21,122.97) --
	( 97.22,122.96) --
	( 97.23,122.95) --
	( 97.25,122.95) --
	( 97.26,122.94) --
	( 97.28,122.94) --
	( 97.29,122.93) --
	( 97.30,122.92) --
	( 97.32,122.92) --
	( 97.33,122.91) --
	( 97.34,122.91) --
	( 97.36,122.90) --
	( 97.37,122.90) --
	( 97.39,122.89) --
	( 97.40,122.88) --
	( 97.41,122.88) --
	( 97.43,122.88) --
	( 97.44,122.87) --
	( 97.45,122.87) --
	( 97.47,122.86) --
	( 97.48,122.86) --
	( 97.50,122.85) --
	( 97.51,122.85) --
	( 97.52,122.85) --
	( 97.54,122.84) --
	( 97.55,122.84) --
	( 97.56,122.83) --
	( 97.58,122.83) --
	( 97.59,122.82) --
	( 97.60,122.82) --
	( 97.62,122.82) --
	( 97.63,122.82) --
	( 97.65,122.81) --
	( 97.66,122.81) --
	( 97.67,122.80) --
	( 97.69,122.80) --
	( 97.70,122.80) --
	( 97.71,122.79) --
	( 97.73,122.79) --
	( 97.74,122.79) --
	( 97.76,122.79) --
	( 97.77,122.79) --
	( 97.78,122.78) --
	( 97.80,122.78) --
	( 97.81,122.78) --
	( 97.82,122.78) --
	( 97.84,122.77) --
	( 97.85,122.77) --
	( 97.87,122.77) --
	( 97.88,122.77) --
	( 97.89,122.77) --
	( 97.91,122.76) --
	( 97.92,122.76) --
	( 97.93,122.76) --
	( 97.95,122.76) --
	( 97.96,122.76) --
	( 97.98,122.76) --
	( 97.99,122.76) --
	( 98.00,122.75) --
	( 98.02,122.75) --
	( 98.03,122.75) --
	( 98.04,122.75) --
	( 98.06,122.75) --
	( 98.07,122.75) --
	( 98.08,122.75) --
	( 98.10,122.75) --
	( 98.11,122.75) --
	( 98.13,122.75) --
	( 98.14,122.75) --
	( 98.15,122.75) --
	( 98.17,122.75) --
	( 98.18,122.75) --
	( 98.19,122.75) --
	( 98.21,122.75) --
	( 98.22,122.75) --
	( 98.24,122.75) --
	( 98.25,122.75) --
	( 98.26,122.75) --
	( 98.28,122.75) --
	( 98.29,122.75) --
	( 98.30,122.75) --
	( 98.32,122.75) --
	( 98.33,122.75) --
	( 98.35,122.75) --
	( 98.36,122.76) --
	( 98.37,122.76) --
	( 98.39,122.76) --
	( 98.40,122.76) --
	( 98.41,122.76) --
	( 98.43,122.76) --
	( 98.44,122.76) --
	( 98.46,122.76) --
	( 98.47,122.77) --
	( 98.48,122.77) --
	( 98.50,122.77) --
	( 98.51,122.77) --
	( 98.52,122.77) --
	( 98.54,122.77) --
	( 98.55,122.78) --
	( 98.56,122.78) --
	( 98.58,122.78) --
	( 98.59,122.78) --
	( 98.61,122.78) --
	( 98.62,122.79) --
	( 98.63,122.79) --
	( 98.65,122.79) --
	( 98.66,122.79) --
	( 98.67,122.79) --
	( 98.69,122.79) --
	( 98.70,122.79) --
	( 98.72,122.80) --
	( 98.73,122.80) --
	( 98.74,122.80) --
	( 98.76,122.80) --
	( 98.77,122.81) --
	( 98.78,122.81) --
	( 98.80,122.81) --
	( 98.81,122.81) --
	( 98.83,122.82) --
	( 98.84,122.82) --
	( 98.85,122.82) --
	( 98.87,122.82) --
	( 98.88,122.82) --
	( 98.89,122.83) --
	( 98.91,122.83) --
	( 98.92,122.83) --
	( 98.94,122.84) --
	( 98.95,122.84) --
	( 98.96,122.84) --
	( 98.98,122.84) --
	( 98.99,122.85) --
	( 99.00,122.85) --
	( 99.02,122.85) --
	( 99.03,122.85) --
	( 99.04,122.86) --
	( 99.06,122.86) --
	( 99.07,122.86) --
	( 99.09,122.87) --
	( 99.10,122.87) --
	( 99.11,122.87) --
	( 99.13,122.88) --
	( 99.14,122.88) --
	( 99.15,122.88) --
	( 99.17,122.88) --
	( 99.18,122.88) --
	( 99.20,122.89) --
	( 99.21,122.89) --
	( 99.22,122.90) --
	( 99.24,122.90) --
	( 99.25,122.90) --
	( 99.26,122.91) --
	( 99.28,122.91) --
	( 99.29,122.91) --
	( 99.31,122.91) --
	( 99.32,122.92) --
	( 99.33,122.92) --
	( 99.35,122.92) --
	( 99.36,122.93) --
	( 99.37,122.93) --
	( 99.39,122.93) --
	( 99.40,122.94) --
	( 99.42,122.94) --
	( 99.43,122.95) --
	( 99.44,122.95) --
	( 99.46,122.95) --
	( 99.47,122.95) --
	( 99.48,122.96) --
	( 99.50,122.96) --
	( 99.51,122.96) --
	( 99.52,122.97) --
	( 99.54,122.97) --
	( 99.55,122.98) --
	( 99.57,122.98) --
	( 99.58,122.98) --
	( 99.59,122.98) --
	( 99.61,122.99) --
	( 99.62,122.99) --
	( 99.63,122.99) --
	( 99.65,123.00) --
	( 99.66,123.00) --
	( 99.68,123.01) --
	( 99.69,123.01) --
	( 99.70,123.01) --
	( 99.72,123.01) --
	( 99.73,123.02) --
	( 99.74,123.02) --
	( 99.76,123.03) --
	( 99.77,123.03) --
	( 99.79,123.03) --
	( 99.80,123.04) --
	( 99.81,123.04) --
	( 99.83,123.04) --
	( 99.84,123.04) --
	( 99.85,123.05) --
	( 99.87,123.05) --
	( 99.88,123.06) --
	( 99.90,123.06) --
	( 99.91,123.06) --
	( 99.92,123.07) --
	( 99.94,123.07) --
	( 99.95,123.07) --
	( 99.96,123.07) --
	( 99.98,123.08) --
	( 99.99,123.08) --
	(100.00,123.09) --
	(100.02,123.09) --
	(100.03,123.09) --
	(100.05,123.10) --
	(100.06,123.10) --
	(100.07,123.11) --
	(100.09,123.11) --
	(100.10,123.11) --
	(100.11,123.11) --
	(100.13,123.12) --
	(100.14,123.12) --
	(100.16,123.12) --
	(100.17,123.13) --
	(100.18,123.13) --
	(100.20,123.14) --
	(100.21,123.14) --
	(100.22,123.14) --
	(100.24,123.14) --
	(100.25,123.14) --
	(100.27,123.15) --
	(100.28,123.15) --
	(100.29,123.16) --
	(100.31,123.16) --
	(100.32,123.16) --
	(100.33,123.17) --
	(100.35,123.17) --
	(100.36,123.17) --
	(100.38,123.17) --
	(100.39,123.18) --
	(100.40,123.18) --
	(100.42,123.18) --
	(100.43,123.19) --
	(100.44,123.19) --
	(100.46,123.19) --
	(100.47,123.20) --
	(100.48,123.20) --
	(100.50,123.20) --
	(100.51,123.20) --
	(100.53,123.21) --
	(100.54,123.21) --
	(100.55,123.21) --
	(100.57,123.22) --
	(100.58,123.22) --
	(100.59,123.22) --
	(100.61,123.23) --
	(100.62,123.23) --
	(100.64,123.23) --
	(100.65,123.23) --
	(100.66,123.23) --
	(100.68,123.24) --
	(100.69,123.24) --
	(100.70,123.24) --
	(100.72,123.25) --
	(100.73,123.25) --
	(100.75,123.25) --
	(100.76,123.26) --
	(100.77,123.26) --
	(100.79,123.26) --
	(100.80,123.26) --
	(100.81,123.27) --
	(100.83,123.27) --
	(100.84,123.27) --
	(100.86,123.27) --
	(100.87,123.27) --
	(100.88,123.28) --
	(100.90,123.28) --
	(100.91,123.28) --
	(100.92,123.29) --
	(100.94,123.29) --
	(100.95,123.29) --
	(100.96,123.30) --
	(100.98,123.30) --
	(100.99,123.30) --
	(101.01,123.30) --
	(101.02,123.30) --
	(101.03,123.30) --
	(101.05,123.31) --
	(101.06,123.31) --
	(101.07,123.31) --
	(101.09,123.32) --
	(101.10,123.32) --
	(101.12,123.32) --
	(101.13,123.32) --
	(101.14,123.33) --
	(101.16,123.33) --
	(101.17,123.33) --
	(101.18,123.33) --
	(101.20,123.33) --
	(101.21,123.34) --
	(101.23,123.34) --
	(101.24,123.34) --
	(101.25,123.34) --
	(101.27,123.35) --
	(101.28,123.35) --
	(101.29,123.35) --
	(101.31,123.35) --
	(101.32,123.36) --
	(101.34,123.36) --
	(101.35,123.36) --
	(101.36,123.36) --
	(101.38,123.36) --
	(101.39,123.36) --
	(101.40,123.37) --
	(101.42,123.37) --
	(101.43,123.37) --
	(101.44,123.37) --
	(101.46,123.38) --
	(101.47,123.38) --
	(101.49,123.38) --
	(101.50,123.38) --
	(101.51,123.39) --
	(101.53,123.39) --
	(101.54,123.39) --
	(101.55,123.39) --
	(101.57,123.39) --
	(101.58,123.39) --
	(101.60,123.40) --
	(101.61,123.40) --
	(101.62,123.40) --
	(101.64,123.40) --
	(101.65,123.40) --
	(101.66,123.41) --
	(101.68,123.41) --
	(101.69,123.41) --
	(101.71,123.41) --
	(101.72,123.42) --
	(101.73,123.42) --
	(101.75,123.42) --
	(101.76,123.42) --
	(101.77,123.42) --
	(101.79,123.43) --
	(101.80,123.43) --
	(101.82,123.43) --
	(101.83,123.43) --
	(101.84,123.43) --
	(101.86,123.43) --
	(101.87,123.43) --
	(101.88,123.44) --
	(101.90,123.44) --
	(101.91,123.44) --
	(101.92,123.44) --
	(101.94,123.44) --
	(101.95,123.44) --
	(101.97,123.45) --
	(101.98,123.45) --
	(101.99,123.45) --
	(102.01,123.45) --
	(102.02,123.45) --
	(102.03,123.46) --
	(102.05,123.46) --
	(102.06,123.46) --
	(102.08,123.46) --
	(102.09,123.46) --
	(102.10,123.46) --
	(102.12,123.46) --
	(102.13,123.47) --
	(102.14,123.47) --
	(102.16,123.47) --
	(102.17,123.47) --
	(102.19,123.47) --
	(102.20,123.48) --
	(102.21,123.48) --
	(102.23,123.48) --
	(102.24,123.48) --
	(102.25,123.48) --
	(102.27,123.49) --
	(102.28,123.49) --
	(102.30,123.49) --
	(102.31,123.49) --
	(102.32,123.49) --
	(102.34,123.49) --
	(102.35,123.49) --
	(102.36,123.50) --
	(102.38,123.50) --
	(102.39,123.50) --
	(102.40,123.50) --
	(102.42,123.51) --
	(102.43,123.51) --
	(102.45,123.51) --
	(102.46,123.52) --
	(102.47,123.52) --
	(102.49,123.52) --
	(102.50,123.52) --
	(102.51,123.52) --
	(102.53,123.52) --
	(102.54,123.53) --
	(102.56,123.53) --
	(102.57,123.53) --
	(102.58,123.54) --
	(102.60,123.54) --
	(102.61,123.54) --
	(102.62,123.55) --
	(102.64,123.55) --
	(102.65,123.55) --
	(102.67,123.55) --
	(102.68,123.56) --
	(102.69,123.56) --
	(102.71,123.56) --
	(102.72,123.57) --
	(102.73,123.57) --
	(102.75,123.58) --
	(102.76,123.58) --
	(102.78,123.58) --
	(102.79,123.59) --
	(102.80,123.59) --
	(102.82,123.59) --
	(102.83,123.60) --
	(102.84,123.60) --
	(102.86,123.61) --
	(102.87,123.61) --
	(102.88,123.62) --
	(102.90,123.62) --
	(102.91,123.62) --
	(102.93,123.63) --
	(102.94,123.63) --
	(102.95,123.64) --
	(102.97,123.64) --
	(102.98,123.65) --
	(102.99,123.65) --
	(103.01,123.65) --
	(103.02,123.66) --
	(103.04,123.67) --
	(103.05,123.67) --
	(103.06,123.68) --
	(103.08,123.68) --
	(103.09,123.68) --
	(103.10,123.69) --
	(103.12,123.70) --
	(103.13,123.70) --
	(103.15,123.71) --
	(103.16,123.71) --
	(103.17,123.72) --
	(103.19,123.72) --
	(103.20,123.73) --
	(103.21,123.74) --
	(103.23,123.74) --
	(103.24,123.75) --
	(103.26,123.75) --
	(103.27,123.76) --
	(103.28,123.77) --
	(103.30,123.78) --
	(103.31,123.78) --
	(103.32,123.79) --
	(103.34,123.79) --
	(103.35,123.80) --
	(103.36,123.81) --
	(103.38,123.81) --
	(103.39,123.82) --
	(103.41,123.83) --
	(103.42,123.83) --
	(103.43,123.84) --
	(103.45,123.85) --
	(103.46,123.85) --
	(103.47,123.86) --
	(103.49,123.87) --
	(103.50,123.87) --
	(103.52,123.88) --
	(103.53,123.89) --
	(103.54,123.90) --
	(103.56,123.91) --
	(103.57,123.91) --
	(103.58,123.92) --
	(103.60,123.93) --
	(103.61,123.94) --
	(103.63,123.94) --
	(103.64,123.95) --
	(103.65,123.96) --
	(103.67,123.97) --
	(103.68,123.97) --
	(103.69,123.98) --
	(103.71,123.99) --
	(103.72,124.00) --
	(103.74,124.00) --
	(103.75,124.01) --
	(103.76,124.02) --
	(103.78,124.03) --
	(103.79,124.04) --
	(103.80,124.04) --
	(103.82,124.05) --
	(103.83,124.06) --
	(103.84,124.07) --
	(103.86,124.07) --
	(103.87,124.08) --
	(103.89,124.09) --
	(103.90,124.10) --
	(103.91,124.10) --
	(103.93,124.11) --
	(103.94,124.12) --
	(103.95,124.13) --
	(103.97,124.13) --
	(103.98,124.14) --
	(104.00,124.15) --
	(104.01,124.16) --
	(104.02,124.16) --
	(104.04,124.17) --
	(104.05,124.18) --
	(104.06,124.19) --
	(104.08,124.20) --
	(104.09,124.20) --
	(104.11,124.21) --
	(104.12,124.22) --
	(104.13,124.22) --
	(104.15,124.23) --
	(104.16,124.23) --
	(104.17,124.24) --
	(104.19,124.25) --
	(104.20,124.26) --
	(104.22,124.26) --
	(104.23,124.27) --
	(104.24,124.27) --
	(104.26,124.28) --
	(104.27,124.29) --
	(104.28,124.29) --
	(104.30,124.30) --
	(104.31,124.30) --
	(104.32,124.31) --
	(104.34,124.32) --
	(104.35,124.32) --
	(104.37,124.32) --
	(104.38,124.33) --
	(104.39,124.34) --
	(104.41,124.34) --
	(104.42,124.35) --
	(104.43,124.35) --
	(104.45,124.36) --
	(104.46,124.36) --
	(104.48,124.37) --
	(104.49,124.37) --
	(104.50,124.38) --
	(104.52,124.38) --
	(104.53,124.39) --
	(104.54,124.39) --
	(104.56,124.39) --
	(104.57,124.40) --
	(104.59,124.40) --
	(104.60,124.40) --
	(104.61,124.41) --
	(104.63,124.41) --
	(104.64,124.42) --
	(104.65,124.42) --
	(104.67,124.42) --
	(104.68,124.42) --
	(104.70,124.43) --
	(104.71,124.43) --
	(104.72,124.43) --
	(104.74,124.44) --
	(104.75,124.44) --
	(104.76,124.44) --
	(104.78,124.45) --
	(104.79,124.45) --
	(104.80,124.45) --
	(104.82,124.45) --
	(104.83,124.45) --
	(104.85,124.46) --
	(104.86,124.46) --
	(104.87,124.46) --
	(104.89,124.46) --
	(104.90,124.47) --
	(104.91,124.47) --
	(104.93,124.47) --
	(104.94,124.47) --
	(104.96,124.47) --
	(104.97,124.48) --
	(104.98,124.48) --
	(105.00,124.48) --
	(105.01,124.48) --
	(105.02,124.48) --
	(105.04,124.48) --
	(105.05,124.48) --
	(105.07,124.48) --
	(105.08,124.48) --
	(105.09,124.48) --
	(105.11,124.48) --
	(105.12,124.49) --
	(105.13,124.49) --
	(105.15,124.49) --
	(105.16,124.49) --
	(105.18,124.49) --
	(105.19,124.49) --
	(105.20,124.49) --
	(105.22,124.49) --
	(105.23,124.49) --
	(105.24,124.49) --
	(105.26,124.49) --
	(105.27,124.49) --
	(105.28,124.49) --
	(105.30,124.49) --
	(105.31,124.49) --
	(105.33,124.49) --
	(105.34,124.49) --
	(105.35,124.49) --
	(105.37,124.48) --
	(105.38,124.48) --
	(105.39,124.48) --
	(105.41,124.48) --
	(105.42,124.48) --
	(105.44,124.48) --
	(105.45,124.48) --
	(105.46,124.48) --
	(105.48,124.48) --
	(105.49,124.48) --
	(105.50,124.48) --
	(105.52,124.48) --
	(105.53,124.48) --
	(105.55,124.47) --
	(105.56,124.47) --
	(105.57,124.47) --
	(105.59,124.47) --
	(105.60,124.47) --
	(105.61,124.47) --
	(105.63,124.47) --
	(105.64,124.46) --
	(105.66,124.46) --
	(105.67,124.46) --
	(105.68,124.46) --
	(105.70,124.46) --
	(105.71,124.46) --
	(105.72,124.45) --
	(105.74,124.45) --
	(105.75,124.45) --
	(105.76,124.45) --
	(105.78,124.45) --
	(105.79,124.45) --
	(105.81,124.45) --
	(105.82,124.45) --
	(105.83,124.45) --
	(105.85,124.44) --
	(105.86,124.44) --
	(105.87,124.44) --
	(105.89,124.44) --
	(105.90,124.44) --
	(105.92,124.44) --
	(105.93,124.44) --
	(105.94,124.43) --
	(105.96,124.43) --
	(105.97,124.43) --
	(105.98,124.43) --
	(106.00,124.43) --
	(106.01,124.43) --
	(106.03,124.43) --
	(106.04,124.43) --
	(106.05,124.43) --
	(106.07,124.43) --
	(106.08,124.42) --
	(106.09,124.42) --
	(106.11,124.42) --
	(106.12,124.42) --
	(106.14,124.42) --
	(106.15,124.42) --
	(106.16,124.42) --
	(106.18,124.42) --
	(106.19,124.42) --
	(106.20,124.42) --
	(106.22,124.42) --
	(106.23,124.42) --
	(106.24,124.42) --
	(106.26,124.42) --
	(106.27,124.43) --
	(106.29,124.43) --
	(106.30,124.43) --
	(106.31,124.43) --
	(106.33,124.43) --
	(106.34,124.43) --
	(106.35,124.43) --
	(106.37,124.43) --
	(106.38,124.44) --
	(106.40,124.44) --
	(106.41,124.44) --
	(106.42,124.44) --
	(106.44,124.44) --
	(106.45,124.45) --
	(106.46,124.45) --
	(106.48,124.45) --
	(106.49,124.45) --
	(106.51,124.45) --
	(106.52,124.46) --
	(106.53,124.46) --
	(106.55,124.46) --
	(106.56,124.47) --
	(106.57,124.47) --
	(106.59,124.48) --
	(106.60,124.48) --
	(106.62,124.48) --
	(106.63,124.48) --
	(106.64,124.49) --
	(106.66,124.49) --
	(106.67,124.50) --
	(106.68,124.50) --
	(106.70,124.51) --
	(106.71,124.51) --
	(106.72,124.52) --
	(106.74,124.52) --
	(106.75,124.52) --
	(106.77,124.53) --
	(106.78,124.54) --
	(106.79,124.54) --
	(106.81,124.55) --
	(106.82,124.55) --
	(106.83,124.56) --
	(106.85,124.56) --
	(106.86,124.57) --
	(106.88,124.58) --
	(106.89,124.58) --
	(106.90,124.59) --
	(106.92,124.59) --
	(106.93,124.60) --
	(106.94,124.61) --
	(106.96,124.61) --
	(106.97,124.62) --
	(106.99,124.63) --
	(107.00,124.64) --
	(107.01,124.64) --
	(107.03,124.65) --
	(107.04,124.65) --
	(107.05,124.66) --
	(107.07,124.67) --
	(107.08,124.68) --
	(107.10,124.68) --
	(107.11,124.69) --
	(107.12,124.70) --
	(107.14,124.71) --
	(107.15,124.71) --
	(107.16,124.72) --
	(107.18,124.73) --
	(107.19,124.74) --
	(107.20,124.74) --
	(107.22,124.75) --
	(107.23,124.76) --
	(107.25,124.77) --
	(107.26,124.77) --
	(107.27,124.78) --
	(107.29,124.79) --
	(107.30,124.80) --
	(107.31,124.80) --
	(107.33,124.81) --
	(107.34,124.82) --
	(107.36,124.83) --
	(107.37,124.84) --
	(107.38,124.84) --
	(107.40,124.85) --
	(107.41,124.86) --
	(107.42,124.87) --
	(107.44,124.87) --
	(107.45,124.88) --
	(107.47,124.89) --
	(107.48,124.89) --
	(107.49,124.90) --
	(107.51,124.90) --
	(107.52,124.91) --
	(107.53,124.92) --
	(107.55,124.93) --
	(107.56,124.93) --
	(107.58,124.94) --
	(107.59,124.94) --
	(107.60,124.95) --
	(107.62,124.96) --
	(107.63,124.96) --
	(107.64,124.97) --
	(107.66,124.97) --
	(107.67,124.98) --
	(107.68,124.99) --
	(107.70,124.99) --
	(107.71,125.00) --
	(107.73,125.00) --
	(107.74,125.01) --
	(107.75,125.01) --
	(107.77,125.02) --
	(107.78,125.02) --
	(107.79,125.03) --
	(107.81,125.03) --
	(107.82,125.04) --
	(107.84,125.04) --
	(107.85,125.05) --
	(107.86,125.05) --
	(107.88,125.05) --
	(107.89,125.06) --
	(107.90,125.06) --
	(107.92,125.06) --
	(107.93,125.07) --
	(107.95,125.07) --
	(107.96,125.07) --
	(107.97,125.08) --
	(107.99,125.08) --
	(108.00,125.08) --
	(108.01,125.09) --
	(108.03,125.09) --
	(108.04,125.09) --
	(108.06,125.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.21) --
	(111.54, 89.21) --
	(111.54,142.42) --
	( 36.00,142.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00, 77.21) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15,115.82) {$H(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.96) -- ( 36.00,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.96) -- ( 32.01, 94.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,116.59) -- ( 32.01,116.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.21) -- ( 32.01,138.21);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 92.55) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,114.18) {11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60,135.80) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- (108.06, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 89.21) -- ( 39.48, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 89.21) -- (108.06, 85.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 89.21) rectangle (111.54,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,138.21) -- (111.54,138.21);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.88, 97.61) -- ( 92.48, 97.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.78, 95.20) {$H^\ast$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 2.0pt,line join=round,line cap=round] ( 39.48, 40.87) --
	( 39.50, 41.31) --
	( 39.51, 41.70) --
	( 39.52, 42.01) --
	( 39.54, 42.27) --
	( 39.55, 42.46) --
	( 39.57, 42.59) --
	( 39.58, 42.65) --
	( 39.59, 42.68) --
	( 39.61, 42.68) --
	( 39.62, 42.59) --
	( 39.63, 42.49) --
	( 39.65, 42.33) --
	( 39.66, 42.14) --
	( 39.68, 41.92) --
	( 39.69, 41.66) --
	( 39.70, 41.38) --
	( 39.72, 41.09) --
	( 39.73, 40.77) --
	( 39.74, 40.42) --
	( 39.76, 40.07) --
	( 39.77, 39.72) --
	( 39.79, 39.34) --
	( 39.80, 38.99) --
	( 39.81, 38.60) --
	( 39.83, 38.22) --
	( 39.84, 37.84) --
	( 39.85, 37.49) --
	( 39.87, 37.10) --
	( 39.88, 36.75) --
	( 39.89, 36.40) --
	( 39.91, 36.05) --
	( 39.92, 35.73) --
	( 39.94, 35.42) --
	( 39.95, 35.10) --
	( 39.96, 34.81) --
	( 39.98, 34.52) --
	( 39.99, 34.27) --
	( 40.00, 34.01) --
	( 40.02, 33.79) --
	( 40.03, 33.57) --
	( 40.05, 33.34) --
	( 40.06, 33.15) --
	( 40.07, 32.99) --
	( 40.09, 32.83) --
	( 40.10, 32.67) --
	( 40.11, 32.55) --
	( 40.13, 32.42) --
	( 40.14, 32.32) --
	( 40.16, 32.23) --
	( 40.17, 32.16) --
	( 40.18, 32.10) --
	( 40.20, 32.04) --
	( 40.21, 32.00) --
	( 40.22, 32.00) --
	( 40.24, 31.97) --
	( 40.25, 31.97) --
	( 40.27, 32.00) --
	( 40.28, 32.04) --
	( 40.29, 32.07) --
	( 40.31, 32.13) --
	( 40.32, 32.20) --
	( 40.33, 32.26) --
	( 40.35, 32.35) --
	( 40.36, 32.45) --
	( 40.37, 32.55) --
	( 40.39, 32.67) --
	( 40.40, 32.80) --
	( 40.42, 32.93) --
	( 40.43, 33.09) --
	( 40.44, 33.25) --
	( 40.46, 33.41) --
	( 40.47, 33.60) --
	( 40.48, 33.76) --
	( 40.50, 33.95) --
	( 40.51, 34.17) --
	( 40.53, 34.36) --
	( 40.54, 34.59) --
	( 40.55, 34.81) --
	( 40.57, 35.03) --
	( 40.58, 35.29) --
	( 40.59, 35.51) --
	( 40.61, 35.77) --
	( 40.62, 36.02) --
	( 40.64, 36.31) --
	( 40.65, 36.56) --
	( 40.66, 36.85) --
	( 40.68, 37.10) --
	( 40.69, 37.39) --
	( 40.70, 37.68) --
	( 40.72, 38.00) --
	( 40.73, 38.28) --
	( 40.75, 38.57) --
	( 40.76, 38.89) --
	( 40.77, 39.21) --
	( 40.79, 39.50) --
	( 40.80, 39.81) --
	( 40.81, 40.13) --
	( 40.83, 40.45) --
	( 40.84, 40.77) --
	( 40.85, 41.09) --
	( 40.87, 41.41) --
	( 40.88, 41.73) --
	( 40.90, 42.05) --
	( 40.91, 42.36) --
	( 40.92, 42.68) --
	( 40.94, 43.00) --
	( 40.95, 43.32) --
	( 40.96, 43.64) --
	( 40.98, 43.93) --
	( 40.99, 44.25) --
	( 41.01, 44.56) --
	( 41.02, 44.85) --
	( 41.03, 45.14) --
	( 41.05, 45.43) --
	( 41.06, 45.71) --
	( 41.07, 46.00) --
	( 41.09, 46.29) --
	( 41.10, 46.54) --
	( 41.12, 46.83) --
	( 41.13, 47.08) --
	( 41.14, 47.31) --
	( 41.16, 47.56) --
	( 41.17, 47.78) --
	( 41.18, 48.01) --
	( 41.20, 48.23) --
	( 41.21, 48.45) --
	( 41.23, 48.65) --
	( 41.24, 48.87) --
	( 41.25, 49.03) --
	( 41.27, 49.22) --
	( 41.28, 49.41) --
	( 41.29, 49.57) --
	( 41.31, 49.73) --
	( 41.32, 49.86) --
	( 41.33, 50.02) --
	( 41.35, 50.14) --
	( 41.36, 50.27) --
	( 41.38, 50.40) --
	( 41.39, 50.53) --
	( 41.40, 50.62) --
	( 41.42, 50.75) --
	( 41.43, 50.84) --
	( 41.44, 50.94) --
	( 41.46, 51.04) --
	( 41.47, 51.13) --
	( 41.49, 51.23) --
	( 41.50, 51.32) --
	( 41.51, 51.39) --
	( 41.53, 51.48) --
	( 41.54, 51.55) --
	( 41.55, 51.64) --
	( 41.57, 51.71) --
	( 41.58, 51.77) --
	( 41.60, 51.87) --
	( 41.61, 51.93) --
	( 41.62, 51.99) --
	( 41.64, 52.06) --
	( 41.65, 52.15) --
	( 41.66, 52.22) --
	( 41.68, 52.28) --
	( 41.69, 52.34) --
	( 41.71, 52.41) --
	( 41.72, 52.50) --
	( 41.73, 52.57) --
	( 41.75, 52.63) --
	( 41.76, 52.69) --
	( 41.77, 52.79) --
	( 41.79, 52.85) --
	( 41.80, 52.92) --
	( 41.81, 52.98) --
	( 41.83, 53.08) --
	( 41.84, 53.14) --
	( 41.86, 53.20) --
	( 41.87, 53.30) --
	( 41.88, 53.36) --
	( 41.90, 53.46) --
	( 41.91, 53.52) --
	( 41.92, 53.62) --
	( 41.94, 53.68) --
	( 41.95, 53.78) --
	( 41.97, 53.84) --
	( 41.98, 53.94) --
	( 41.99, 54.03) --
	( 42.01, 54.10) --
	( 42.02, 54.19) --
	( 42.03, 54.29) --
	( 42.05, 54.38) --
	( 42.06, 54.45) --
	( 42.08, 54.54) --
	( 42.09, 54.64) --
	( 42.10, 54.73) --
	( 42.12, 54.83) --
	( 42.13, 54.93) --
	( 42.14, 55.02) --
	( 42.16, 55.12) --
	( 42.17, 55.21) --
	( 42.19, 55.31) --
	( 42.20, 55.40) --
	( 42.21, 55.50) --
	( 42.23, 55.59) --
	( 42.24, 55.69) --
	( 42.25, 55.82) --
	( 42.27, 55.91) --
	( 42.28, 56.01) --
	( 42.29, 56.11) --
	( 42.31, 56.20) --
	( 42.32, 56.30) --
	( 42.34, 56.42) --
	( 42.35, 56.52) --
	( 42.36, 56.62) --
	( 42.38, 56.71) --
	( 42.39, 56.81) --
	( 42.40, 56.90) --
	( 42.42, 57.00) --
	( 42.43, 57.09) --
	( 42.45, 57.19) --
	( 42.46, 57.28) --
	( 42.47, 57.38) --
	( 42.49, 57.48) --
	( 42.50, 57.57) --
	( 42.51, 57.64) --
	( 42.53, 57.73) --
	( 42.54, 57.83) --
	( 42.56, 57.89) --
	( 42.57, 57.99) --
	( 42.58, 58.05) --
	( 42.60, 58.15) --
	( 42.61, 58.21) --
	( 42.62, 58.27) --
	( 42.64, 58.37) --
	( 42.65, 58.43) --
	( 42.67, 58.50) --
	( 42.68, 58.56) --
	( 42.69, 58.62) --
	( 42.71, 58.69) --
	( 42.72, 58.75) --
	( 42.73, 58.81) --
	( 42.75, 58.88) --
	( 42.76, 58.94) --
	( 42.77, 59.01) --
	( 42.79, 59.07) --
	( 42.80, 59.13) --
	( 42.82, 59.17) --
	( 42.83, 59.23) --
	( 42.84, 59.29) --
	( 42.86, 59.36) --
	( 42.87, 59.42) --
	( 42.88, 59.45) --
	( 42.90, 59.52) --
	( 42.91, 59.58) --
	( 42.93, 59.64) --
	( 42.94, 59.68) --
	( 42.95, 59.74) --
	( 42.97, 59.80) --
	( 42.98, 59.87) --
	( 42.99, 59.93) --
	( 43.01, 59.99) --
	( 43.02, 60.06) --
	( 43.04, 60.12) --
	( 43.05, 60.19) --
	( 43.06, 60.25) --
	( 43.08, 60.31) --
	( 43.09, 60.38) --
	( 43.10, 60.44) --
	( 43.12, 60.50) --
	( 43.13, 60.60) --
	( 43.15, 60.66) --
	( 43.16, 60.73) --
	( 43.17, 60.82) --
	( 43.19, 60.89) --
	( 43.20, 60.95) --
	( 43.21, 61.05) --
	( 43.23, 61.11) --
	( 43.24, 61.21) --
	( 43.25, 61.30) --
	( 43.27, 61.37) --
	( 43.28, 61.46) --
	( 43.30, 61.56) --
	( 43.31, 61.62) --
	( 43.32, 61.72) --
	( 43.34, 61.81) --
	( 43.35, 61.91) --
	( 43.36, 62.00) --
	( 43.38, 62.07) --
	( 43.39, 62.16) --
	( 43.41, 62.26) --
	( 43.42, 62.35) --
	( 43.43, 62.45) --
	( 43.45, 62.54) --
	( 43.46, 62.64) --
	( 43.47, 62.74) --
	( 43.49, 62.83) --
	( 43.50, 62.93) --
	( 43.52, 63.02) --
	( 43.53, 63.12) --
	( 43.54, 63.25) --
	( 43.56, 63.34) --
	( 43.57, 63.44) --
	( 43.58, 63.53) --
	( 43.60, 63.63) --
	( 43.61, 63.72) --
	( 43.63, 63.82) --
	( 43.64, 63.95) --
	( 43.65, 64.04) --
	( 43.67, 64.14) --
	( 43.68, 64.23) --
	( 43.69, 64.33) --
	( 43.71, 64.46) --
	( 43.72, 64.55) --
	( 43.73, 64.65) --
	( 43.75, 64.74) --
	( 43.76, 64.87) --
	( 43.78, 64.97) --
	( 43.79, 65.06) --
	( 43.80, 65.16) --
	( 43.82, 65.29) --
	( 43.83, 65.38) --
	( 43.84, 65.48) --
	( 43.86, 65.61) --
	( 43.87, 65.70) --
	( 43.89, 65.80) --
	( 43.90, 65.92) --
	( 43.91, 66.02) --
	( 43.93, 66.12) --
	( 43.94, 66.24) --
	( 43.95, 66.34) --
	( 43.97, 66.47) --
	( 43.98, 66.56) --
	( 44.00, 66.66) --
	( 44.01, 66.78) --
	( 44.02, 66.88) --
	( 44.04, 67.01) --
	( 44.05, 67.10) --
	( 44.06, 67.23) --
	( 44.08, 67.33) --
	( 44.09, 67.45) --
	( 44.11, 67.55) --
	( 44.12, 67.68) --
	( 44.13, 67.77) --
	( 44.15, 67.90) --
	( 44.16, 68.00) --
	( 44.17, 68.12) --
	( 44.19, 68.22) --
	( 44.20, 68.35) --
	( 44.21, 68.47) --
	( 44.23, 68.57) --
	( 44.24, 68.67) --
	( 44.26, 68.79) --
	( 44.27, 68.89) --
	( 44.28, 69.02) --
	( 44.30, 69.11) --
	( 44.31, 69.21) --
	( 44.32, 69.34) --
	( 44.34, 69.43) --
	( 44.35, 69.53) --
	( 44.37, 69.62) --
	( 44.38, 69.75) --
	( 44.39, 69.85) --
	( 44.41, 69.94) --
	( 44.42, 70.04) --
	( 44.43, 70.13) --
	( 44.45, 70.20) --
	( 44.46, 70.29) --
	( 44.48, 70.39) --
	( 44.49, 70.48) --
	( 44.50, 70.55) --
	( 44.52, 70.64) --
	( 44.53, 70.71) --
	( 44.54, 70.77) --
	( 44.56, 70.87) --
	( 44.57, 70.93) --
	( 44.59, 70.99) --
	( 44.60, 71.06) --
	( 44.61, 71.12) --
	( 44.63, 71.18) --
	( 44.64, 71.25) --
	( 44.65, 71.31) --
	( 44.67, 71.34) --
	( 44.68, 71.41) --
	( 44.69, 71.47) --
	( 44.71, 71.50) --
	( 44.72, 71.57) --
	( 44.74, 71.60) --
	( 44.75, 71.66) --
	( 44.76, 71.69) --
	( 44.78, 71.73) --
	( 44.79, 71.76) --
	( 44.80, 71.82) --
	( 44.82, 71.85) --
	( 44.83, 71.89) --
	( 44.85, 71.92) --
	( 44.86, 71.95) --
	( 44.87, 71.98) --
	( 44.89, 72.01) --
	( 44.90, 72.08) --
	( 44.91, 72.11) --
	( 44.93, 72.14) --
	( 44.94, 72.17) --
	( 44.96, 72.20) --
	( 44.97, 72.24) --
	( 44.98, 72.24) --
	( 45.00, 72.27) --
	( 45.01, 72.30) --
	( 45.02, 72.33) --
	( 45.04, 72.36) --
	( 45.05, 72.40) --
	( 45.07, 72.43) --
	( 45.08, 72.46) --
	( 45.09, 72.49) --
	( 45.11, 72.52) --
	( 45.12, 72.55) --
	( 45.13, 72.59) --
	( 45.15, 72.59) --
	( 45.16, 72.62) --
	( 45.17, 72.65) --
	( 45.19, 72.68) --
	( 45.20, 72.71) --
	( 45.22, 72.71) --
	( 45.23, 72.75) --
	( 45.24, 72.78) --
	( 45.26, 72.81) --
	( 45.27, 72.81) --
	( 45.28, 72.84) --
	( 45.30, 72.87) --
	( 45.31, 72.87) --
	( 45.33, 72.91) --
	( 45.34, 72.91) --
	( 45.35, 72.94) --
	( 45.37, 72.94) --
	( 45.38, 72.97) --
	( 45.39, 72.97) --
	( 45.41, 72.97) --
	( 45.42, 73.00) --
	( 45.44, 73.00) --
	( 45.45, 73.00) --
	( 45.46, 73.00) --
	( 45.48, 73.00) --
	( 45.49, 73.00) --
	( 45.50, 73.00) --
	( 45.52, 73.00) --
	( 45.53, 73.00) --
	( 45.55, 73.00) --
	( 45.56, 73.00) --
	( 45.57, 73.00) --
	( 45.59, 73.00) --
	( 45.60, 72.97) --
	( 45.61, 72.97) --
	( 45.63, 72.94) --
	( 45.64, 72.94) --
	( 45.65, 72.91) --
	( 45.67, 72.91) --
	( 45.68, 72.87) --
	( 45.70, 72.84) --
	( 45.71, 72.84) --
	( 45.72, 72.81) --
	( 45.74, 72.78) --
	( 45.75, 72.75) --
	( 45.76, 72.71) --
	( 45.78, 72.68) --
	( 45.79, 72.65) --
	( 45.81, 72.65) --
	( 45.82, 72.59) --
	( 45.83, 72.55) --
	( 45.85, 72.52) --
	( 45.86, 72.49) --
	( 45.87, 72.46) --
	( 45.89, 72.43) --
	( 45.90, 72.40) --
	( 45.92, 72.36) --
	( 45.93, 72.30) --
	( 45.94, 72.27) --
	( 45.96, 72.24) --
	( 45.97, 72.20) --
	( 45.98, 72.14) --
	( 46.00, 72.11) --
	( 46.01, 72.08) --
	( 46.03, 72.04) --
	( 46.04, 71.98) --
	( 46.05, 71.95) --
	( 46.07, 71.92) --
	( 46.08, 71.89) --
	( 46.09, 71.82) --
	( 46.11, 71.79) --
	( 46.12, 71.76) --
	( 46.13, 71.69) --
	( 46.15, 71.66) --
	( 46.16, 71.63) --
	( 46.18, 71.60) --
	( 46.19, 71.57) --
	( 46.20, 71.50) --
	( 46.22, 71.47) --
	( 46.23, 71.44) --
	( 46.24, 71.41) --
	( 46.26, 71.38) --
	( 46.27, 71.34) --
	( 46.29, 71.31) --
	( 46.30, 71.25) --
	( 46.31, 71.22) --
	( 46.33, 71.18) --
	( 46.34, 71.15) --
	( 46.35, 71.12) --
	( 46.37, 71.09) --
	( 46.38, 71.06) --
	( 46.40, 71.02) --
	( 46.41, 70.99) --
	( 46.42, 70.96) --
	( 46.44, 70.93) --
	( 46.45, 70.90) --
	( 46.46, 70.87) --
	( 46.48, 70.83) --
	( 46.49, 70.80) --
	( 46.51, 70.77) --
	( 46.52, 70.74) --
	( 46.53, 70.71) --
	( 46.55, 70.71) --
	( 46.56, 70.67) --
	( 46.57, 70.64) --
	( 46.59, 70.61) --
	( 46.60, 70.58) --
	( 46.61, 70.55) --
	( 46.63, 70.51) --
	( 46.64, 70.48) --
	( 46.66, 70.45) --
	( 46.67, 70.42) --
	( 46.68, 70.39) --
	( 46.70, 70.36) --
	( 46.71, 70.32) --
	( 46.72, 70.29) --
	( 46.74, 70.26) --
	( 46.75, 70.23) --
	( 46.77, 70.20) --
	( 46.78, 70.16) --
	( 46.79, 70.10) --
	( 46.81, 70.07) --
	( 46.82, 70.04) --
	( 46.83, 70.00) --
	( 46.85, 69.97) --
	( 46.86, 69.94) --
	( 46.88, 69.88) --
	( 46.89, 69.85) --
	( 46.90, 69.81) --
	( 46.92, 69.75) --
	( 46.93, 69.72) --
	( 46.94, 69.69) --
	( 46.96, 69.62) --
	( 46.97, 69.59) --
	( 46.99, 69.53) --
	( 47.00, 69.49) --
	( 47.01, 69.46) --
	( 47.03, 69.40) --
	( 47.04, 69.34) --
	( 47.05, 69.30) --
	( 47.07, 69.24) --
	( 47.08, 69.21) --
	( 47.09, 69.14) --
	( 47.11, 69.08) --
	( 47.12, 69.05) --
	( 47.14, 68.98) --
	( 47.15, 68.92) --
	( 47.16, 68.89) --
	( 47.18, 68.82) --
	( 47.19, 68.76) --
	( 47.20, 68.70) --
	( 47.22, 68.63) --
	( 47.23, 68.60) --
	( 47.25, 68.54) --
	( 47.26, 68.47) --
	( 47.27, 68.41) --
	( 47.29, 68.35) --
	( 47.30, 68.28) --
	( 47.31, 68.25) --
	( 47.33, 68.19) --
	( 47.34, 68.12) --
	( 47.36, 68.06) --
	( 47.37, 68.00) --
	( 47.38, 67.93) --
	( 47.40, 67.87) --
	( 47.41, 67.80) --
	( 47.42, 67.74) --
	( 47.44, 67.71) --
	( 47.45, 67.65) --
	( 47.47, 67.58) --
	( 47.48, 67.52) --
	( 47.49, 67.45) --
	( 47.51, 67.39) --
	( 47.52, 67.33) --
	( 47.53, 67.29) --
	( 47.55, 67.23) --
	( 47.56, 67.17) --
	( 47.57, 67.10) --
	( 47.59, 67.04) --
	( 47.60, 67.01) --
	( 47.62, 66.94) --
	( 47.63, 66.88) --
	( 47.64, 66.85) --
	( 47.66, 66.78) --
	( 47.67, 66.72) --
	( 47.68, 66.69) --
	( 47.70, 66.63) --
	( 47.71, 66.56) --
	( 47.73, 66.53) --
	( 47.74, 66.47) --
	( 47.75, 66.43) --
	( 47.77, 66.37) --
	( 47.78, 66.34) --
	( 47.79, 66.27) --
	( 47.81, 66.24) --
	( 47.82, 66.18) --
	( 47.84, 66.15) --
	( 47.85, 66.12) --
	( 47.86, 66.05) --
	( 47.88, 66.02) --
	( 47.89, 65.99) --
	( 47.90, 65.92) --
	( 47.92, 65.89) --
	( 47.93, 65.86) --
	( 47.95, 65.83) --
	( 47.96, 65.76) --
	( 47.97, 65.73) --
	( 47.99, 65.70) --
	( 48.00, 65.67) --
	( 48.01, 65.64) --
	( 48.03, 65.61) --
	( 48.04, 65.54) --
	( 48.05, 65.51) --
	( 48.07, 65.48) --
	( 48.08, 65.45) --
	( 48.10, 65.41) --
	( 48.11, 65.38) --
	( 48.12, 65.35) --
	( 48.14, 65.32) --
	( 48.15, 65.29) --
	( 48.16, 65.22) --
	( 48.18, 65.19) --
	( 48.19, 65.16) --
	( 48.21, 65.13) --
	( 48.22, 65.10) --
	( 48.23, 65.06) --
	( 48.25, 65.03) --
	( 48.26, 64.97) --
	( 48.27, 64.94) --
	( 48.29, 64.90) --
	( 48.30, 64.87) --
	( 48.32, 64.81) --
	( 48.33, 64.78) --
	( 48.34, 64.74) --
	( 48.36, 64.68) --
	( 48.37, 64.65) --
	( 48.38, 64.58) --
	( 48.40, 64.55) --
	( 48.41, 64.49) --
	( 48.43, 64.43) --
	( 48.44, 64.39) --
	( 48.45, 64.33) --
	( 48.47, 64.27) --
	( 48.48, 64.20) --
	( 48.49, 64.14) --
	( 48.51, 64.07) --
	( 48.52, 64.01) --
	( 48.53, 63.95) --
	( 48.55, 63.85) --
	( 48.56, 63.79) --
	( 48.58, 63.69) --
	( 48.59, 63.63) --
	( 48.60, 63.53) --
	( 48.62, 63.44) --
	( 48.63, 63.37) --
	( 48.64, 63.28) --
	( 48.66, 63.18) --
	( 48.67, 63.09) --
	( 48.69, 62.96) --
	( 48.70, 62.86) --
	( 48.71, 62.77) --
	( 48.73, 62.64) --
	( 48.74, 62.54) --
	( 48.75, 62.42) --
	( 48.77, 62.32) --
	( 48.78, 62.19) --
	( 48.80, 62.07) --
	( 48.81, 61.97) --
	( 48.82, 61.84) --
	( 48.84, 61.72) --
	( 48.85, 61.59) --
	( 48.86, 61.46) --
	( 48.88, 61.33) --
	( 48.89, 61.21) --
	( 48.91, 61.08) --
	( 48.92, 60.95) --
	( 48.93, 60.86) --
	( 48.95, 60.73) --
	( 48.96, 60.60) --
	( 48.97, 60.47) --
	( 48.99, 60.34) --
	( 49.00, 60.22) --
	( 49.01, 60.09) --
	( 49.03, 59.99) --
	( 49.04, 59.87) --
	( 49.06, 59.74) --
	( 49.07, 59.64) --
	( 49.08, 59.52) --
	( 49.10, 59.42) --
	( 49.11, 59.32) --
	( 49.12, 59.20) --
	( 49.14, 59.10) --
	( 49.15, 59.01) --
	( 49.17, 58.91) --
	( 49.18, 58.81) --
	( 49.19, 58.72) --
	( 49.21, 58.62) --
	( 49.22, 58.56) --
	( 49.23, 58.46) --
	( 49.25, 58.40) --
	( 49.26, 58.30) --
	( 49.28, 58.24) --
	( 49.29, 58.18) --
	( 49.30, 58.08) --
	( 49.32, 58.02) --
	( 49.33, 57.95) --
	( 49.34, 57.92) --
	( 49.36, 57.86) --
	( 49.37, 57.79) --
	( 49.39, 57.76) --
	( 49.40, 57.70) --
	( 49.41, 57.67) --
	( 49.43, 57.60) --
	( 49.44, 57.57) --
	( 49.45, 57.54) --
	( 49.47, 57.51) --
	( 49.48, 57.48) --
	( 49.49, 57.44) --
	( 49.51, 57.41) --
	( 49.52, 57.38) --
	( 49.54, 57.38) --
	( 49.55, 57.35) --
	( 49.56, 57.32) --
	( 49.58, 57.32) --
	( 49.59, 57.28) --
	( 49.60, 57.28) --
	( 49.62, 57.25) --
	( 49.63, 57.25) --
	( 49.65, 57.25) --
	( 49.66, 57.22) --
	( 49.67, 57.22) --
	( 49.69, 57.22) --
	( 49.70, 57.22) --
	( 49.71, 57.22) --
	( 49.73, 57.19) --
	( 49.74, 57.19) --
	( 49.76, 57.19) --
	( 49.77, 57.19) --
	( 49.78, 57.19) --
	( 49.80, 57.19) --
	( 49.81, 57.19) --
	( 49.82, 57.19) --
	( 49.84, 57.19) --
	( 49.85, 57.19) --
	( 49.87, 57.19) --
	( 49.88, 57.16) --
	( 49.89, 57.16) --
	( 49.91, 57.16) --
	( 49.92, 57.16) --
	( 49.93, 57.16) --
	( 49.95, 57.16) --
	( 49.96, 57.16) --
	( 49.97, 57.13) --
	( 49.99, 57.13) --
	( 50.00, 57.13) --
	( 50.02, 57.13) --
	( 50.03, 57.13) --
	( 50.04, 57.09) --
	( 50.06, 57.09) --
	( 50.07, 57.09) --
	( 50.08, 57.09) --
	( 50.10, 57.06) --
	( 50.11, 57.06) --
	( 50.13, 57.06) --
	( 50.14, 57.03) --
	( 50.15, 57.03) --
	( 50.17, 57.03) --
	( 50.18, 57.00) --
	( 50.19, 57.00) --
	( 50.21, 57.00) --
	( 50.22, 57.00) --
	( 50.24, 56.97) --
	( 50.25, 56.97) --
	( 50.26, 56.97) --
	( 50.28, 56.97) --
	( 50.29, 56.93) --
	( 50.30, 56.93) --
	( 50.32, 56.93) --
	( 50.33, 56.93) --
	( 50.35, 56.93) --
	( 50.36, 56.93) --
	( 50.37, 56.93) --
	( 50.39, 56.93) --
	( 50.40, 56.93) --
	( 50.41, 56.93) --
	( 50.43, 56.93) --
	( 50.44, 56.93) --
	( 50.45, 56.93) --
	( 50.47, 56.93) --
	( 50.48, 56.93) --
	( 50.50, 56.97) --
	( 50.51, 56.97) --
	( 50.52, 56.97) --
	( 50.54, 57.00) --
	( 50.55, 57.00) --
	( 50.56, 57.00) --
	( 50.58, 57.03) --
	( 50.59, 57.03) --
	( 50.61, 57.06) --
	( 50.62, 57.09) --
	( 50.63, 57.09) --
	( 50.65, 57.13) --
	( 50.66, 57.16) --
	( 50.67, 57.16) --
	( 50.69, 57.19) --
	( 50.70, 57.22) --
	( 50.72, 57.25) --
	( 50.73, 57.28) --
	( 50.74, 57.28) --
	( 50.76, 57.32) --
	( 50.77, 57.35) --
	( 50.78, 57.38) --
	( 50.80, 57.41) --
	( 50.81, 57.44) --
	( 50.83, 57.48) --
	( 50.84, 57.51) --
	( 50.85, 57.54) --
	( 50.87, 57.57) --
	( 50.88, 57.60) --
	( 50.89, 57.64) --
	( 50.91, 57.67) --
	( 50.92, 57.67) --
	( 50.93, 57.70) --
	( 50.95, 57.73) --
	( 50.96, 57.76) --
	( 50.98, 57.79) --
	( 50.99, 57.83) --
	( 51.00, 57.83) --
	( 51.02, 57.86) --
	( 51.03, 57.89) --
	( 51.04, 57.89) --
	( 51.06, 57.92) --
	( 51.07, 57.92) --
	( 51.09, 57.95) --
	( 51.10, 57.95) --
	( 51.11, 57.95) --
	( 51.13, 57.95) --
	( 51.14, 57.99) --
	( 51.15, 57.99) --
	( 51.17, 57.99) --
	( 51.18, 57.99) --
	( 51.20, 57.95) --
	( 51.21, 57.95) --
	( 51.22, 57.95) --
	( 51.24, 57.92) --
	( 51.25, 57.92) --
	( 51.26, 57.89) --
	( 51.28, 57.86) --
	( 51.29, 57.83) --
	( 51.31, 57.79) --
	( 51.32, 57.76) --
	( 51.33, 57.73) --
	( 51.35, 57.67) --
	( 51.36, 57.64) --
	( 51.37, 57.57) --
	( 51.39, 57.54) --
	( 51.40, 57.48) --
	( 51.41, 57.41) --
	( 51.43, 57.35) --
	( 51.44, 57.28) --
	( 51.46, 57.22) --
	( 51.47, 57.13) --
	( 51.48, 57.06) --
	( 51.50, 56.97) --
	( 51.51, 56.90) --
	( 51.52, 56.81) --
	( 51.54, 56.71) --
	( 51.55, 56.62) --
	( 51.57, 56.52) --
	( 51.58, 56.42) --
	( 51.59, 56.30) --
	( 51.61, 56.20) --
	( 51.62, 56.11) --
	( 51.63, 55.98) --
	( 51.65, 55.88) --
	( 51.66, 55.75) --
	( 51.68, 55.63) --
	( 51.69, 55.50) --
	( 51.70, 55.37) --
	( 51.72, 55.24) --
	( 51.73, 55.12) --
	( 51.74, 54.99) --
	( 51.76, 54.86) --
	( 51.77, 54.73) --
	( 51.79, 54.61) --
	( 51.80, 54.48) --
	( 51.81, 54.35) --
	( 51.83, 54.19) --
	( 51.84, 54.06) --
	( 51.85, 53.94) --
	( 51.87, 53.78) --
	( 51.88, 53.65) --
	( 51.89, 53.52) --
	( 51.91, 53.40) --
	( 51.92, 53.24) --
	( 51.94, 53.11) --
	( 51.95, 52.98) --
	( 51.96, 52.85) --
	( 51.98, 52.69) --
	( 51.99, 52.57) --
	( 52.00, 52.44) --
	( 52.02, 52.31) --
	( 52.03, 52.18) --
	( 52.05, 52.06) --
	( 52.06, 51.93) --
	( 52.07, 51.80) --
	( 52.09, 51.71) --
	( 52.10, 51.58) --
	( 52.11, 51.45) --
	( 52.13, 51.35) --
	( 52.14, 51.23) --
	( 52.16, 51.13) --
	( 52.17, 51.00) --
	( 52.18, 50.91) --
	( 52.20, 50.81) --
	( 52.21, 50.72) --
	( 52.22, 50.62) --
	( 52.24, 50.53) --
	( 52.25, 50.46) --
	( 52.27, 50.37) --
	( 52.28, 50.27) --
	( 52.29, 50.21) --
	( 52.31, 50.14) --
	( 52.32, 50.05) --
	( 52.33, 49.98) --
	( 52.35, 49.92) --
	( 52.36, 49.86) --
	( 52.37, 49.82) --
	( 52.39, 49.76) --
	( 52.40, 49.70) --
	( 52.42, 49.67) --
	( 52.43, 49.63) --
	( 52.44, 49.57) --
	( 52.46, 49.54) --
	( 52.47, 49.51) --
	( 52.48, 49.47) --
	( 52.50, 49.44) --
	( 52.51, 49.44) --
	( 52.53, 49.41) --
	( 52.54, 49.38) --
	( 52.55, 49.38) --
	( 52.57, 49.38) --
	( 52.58, 49.35) --
	( 52.59, 49.35) --
	( 52.61, 49.35) --
	( 52.62, 49.35) --
	( 52.64, 49.35) --
	( 52.65, 49.35) --
	( 52.66, 49.35) --
	( 52.68, 49.38) --
	( 52.69, 49.38) --
	( 52.70, 49.38) --
	( 52.72, 49.41) --
	( 52.73, 49.41) --
	( 52.75, 49.44) --
	( 52.76, 49.47) --
	( 52.77, 49.47) --
	( 52.79, 49.51) --
	( 52.80, 49.54) --
	( 52.81, 49.54) --
	( 52.83, 49.57) --
	( 52.84, 49.60) --
	( 52.85, 49.63) --
	( 52.87, 49.67) --
	( 52.88, 49.70) --
	( 52.90, 49.73) --
	( 52.91, 49.76) --
	( 52.92, 49.76) --
	( 52.94, 49.79) --
	( 52.95, 49.82) --
	( 52.96, 49.86) --
	( 52.98, 49.89) --
	( 52.99, 49.92) --
	( 53.01, 49.95) --
	( 53.02, 49.98) --
	( 53.03, 50.02) --
	( 53.05, 50.05) --
	( 53.06, 50.08) --
	( 53.07, 50.11) --
	( 53.09, 50.14) --
	( 53.10, 50.18) --
	( 53.12, 50.21) --
	( 53.13, 50.24) --
	( 53.14, 50.24) --
	( 53.16, 50.27) --
	( 53.17, 50.30) --
	( 53.18, 50.33) --
	( 53.20, 50.33) --
	( 53.21, 50.37) --
	( 53.23, 50.40) --
	( 53.24, 50.40) --
	( 53.25, 50.43) --
	( 53.27, 50.46) --
	( 53.28, 50.46) --
	( 53.29, 50.49) --
	( 53.31, 50.49) --
	( 53.32, 50.53) --
	( 53.33, 50.53) --
	( 53.35, 50.53) --
	( 53.36, 50.56) --
	( 53.38, 50.56) --
	( 53.39, 50.56) --
	( 53.40, 50.56) --
	( 53.42, 50.56) --
	( 53.43, 50.59) --
	( 53.44, 50.59) --
	( 53.46, 50.59) --
	( 53.47, 50.59) --
	( 53.49, 50.59) --
	( 53.50, 50.59) --
	( 53.51, 50.59) --
	( 53.53, 50.59) --
	( 53.54, 50.59) --
	( 53.55, 50.56) --
	( 53.57, 50.56) --
	( 53.58, 50.56) --
	( 53.60, 50.56) --
	( 53.61, 50.56) --
	( 53.62, 50.56) --
	( 53.64, 50.56) --
	( 53.65, 50.53) --
	( 53.66, 50.53) --
	( 53.68, 50.53) --
	( 53.69, 50.53) --
	( 53.71, 50.53) --
	( 53.72, 50.53) --
	( 53.73, 50.49) --
	( 53.75, 50.49) --
	( 53.76, 50.49) --
	( 53.77, 50.49) --
	( 53.79, 50.49) --
	( 53.80, 50.49) --
	( 53.81, 50.49) --
	( 53.83, 50.49) --
	( 53.84, 50.49) --
	( 53.86, 50.49) --
	( 53.87, 50.49) --
	( 53.88, 50.49) --
	( 53.90, 50.49) --
	( 53.91, 50.53) --
	( 53.92, 50.53) --
	( 53.94, 50.53) --
	( 53.95, 50.53) --
	( 53.97, 50.56) --
	( 53.98, 50.56) --
	( 53.99, 50.56) --
	( 54.01, 50.59) --
	( 54.02, 50.59) --
	( 54.03, 50.62) --
	( 54.05, 50.62) --
	( 54.06, 50.65) --
	( 54.08, 50.69) --
	( 54.09, 50.69) --
	( 54.10, 50.72) --
	( 54.12, 50.75) --
	( 54.13, 50.78) --
	( 54.14, 50.78) --
	( 54.16, 50.81) --
	( 54.17, 50.84) --
	( 54.19, 50.88) --
	( 54.20, 50.91) --
	( 54.21, 50.94) --
	( 54.23, 50.97) --
	( 54.24, 51.00) --
	( 54.25, 51.04) --
	( 54.27, 51.07) --
	( 54.28, 51.13) --
	( 54.29, 51.16) --
	( 54.31, 51.20) --
	( 54.32, 51.23) --
	( 54.34, 51.29) --
	( 54.35, 51.32) --
	( 54.36, 51.35) --
	( 54.38, 51.42) --
	( 54.39, 51.45) --
	( 54.40, 51.48) --
	( 54.42, 51.55) --
	( 54.43, 51.58) --
	( 54.45, 51.64) --
	( 54.46, 51.67) --
	( 54.47, 51.74) --
	( 54.49, 51.77) --
	( 54.50, 51.83) --
	( 54.51, 51.87) --
	( 54.53, 51.93) --
	( 54.54, 51.96) --
	( 54.56, 52.02) --
	( 54.57, 52.09) --
	( 54.58, 52.12) --
	( 54.60, 52.18) --
	( 54.61, 52.22) --
	( 54.62, 52.28) --
	( 54.64, 52.34) --
	( 54.65, 52.38) --
	( 54.67, 52.44) --
	( 54.68, 52.50) --
	( 54.69, 52.53) --
	( 54.71, 52.60) --
	( 54.72, 52.63) --
	( 54.73, 52.69) --
	( 54.75, 52.76) --
	( 54.76, 52.79) --
	( 54.77, 52.85) --
	( 54.79, 52.89) --
	( 54.80, 52.95) --
	( 54.82, 53.01) --
	( 54.83, 53.04) --
	( 54.84, 53.11) --
	( 54.86, 53.14) --
	( 54.87, 53.20) --
	( 54.88, 53.24) --
	( 54.90, 53.27) --
	( 54.91, 53.33) --
	( 54.93, 53.36) --
	( 54.94, 53.43) --
	( 54.95, 53.46) --
	( 54.97, 53.49) --
	( 54.98, 53.52) --
	( 54.99, 53.59) --
	( 55.01, 53.62) --
	( 55.02, 53.65) --
	( 55.04, 53.68) --
	( 55.05, 53.71) --
	( 55.06, 53.75) --
	( 55.08, 53.78) --
	( 55.09, 53.81) --
	( 55.10, 53.81) --
	( 55.12, 53.84) --
	( 55.13, 53.87) --
	( 55.15, 53.87) --
	( 55.16, 53.91) --
	( 55.17, 53.91) --
	( 55.19, 53.94) --
	( 55.20, 53.94) --
	( 55.21, 53.94) --
	( 55.23, 53.94) --
	( 55.24, 53.94) --
	( 55.25, 53.94) --
	( 55.27, 53.94) --
	( 55.28, 53.94) --
	( 55.30, 53.91) --
	( 55.31, 53.91) --
	( 55.32, 53.87) --
	( 55.34, 53.87) --
	( 55.35, 53.84) --
	( 55.36, 53.81) --
	( 55.38, 53.78) --
	( 55.39, 53.75) --
	( 55.41, 53.71) --
	( 55.42, 53.68) --
	( 55.43, 53.62) --
	( 55.45, 53.59) --
	( 55.46, 53.52) --
	( 55.47, 53.46) --
	( 55.49, 53.43) --
	( 55.50, 53.36) --
	( 55.52, 53.27) --
	( 55.53, 53.20) --
	( 55.54, 53.14) --
	( 55.56, 53.08) --
	( 55.57, 52.98) --
	( 55.58, 52.92) --
	( 55.60, 52.82) --
	( 55.61, 52.73) --
	( 55.63, 52.63) --
	( 55.64, 52.53) --
	( 55.65, 52.44) --
	( 55.67, 52.34) --
	( 55.68, 52.25) --
	( 55.69, 52.12) --
	( 55.71, 52.02) --
	( 55.72, 51.90) --
	( 55.73, 51.80) --
	( 55.75, 51.67) --
	( 55.76, 51.58) --
	( 55.78, 51.45) --
	( 55.79, 51.32) --
	( 55.80, 51.20) --
	( 55.82, 51.07) --
	( 55.83, 50.94) --
	( 55.84, 50.81) --
	( 55.86, 50.69) --
	( 55.87, 50.56) --
	( 55.89, 50.43) --
	( 55.90, 50.30) --
	( 55.91, 50.18) --
	( 55.93, 50.05) --
	( 55.94, 49.92) --
	( 55.95, 49.79) --
	( 55.97, 49.67) --
	( 55.98, 49.54) --
	( 56.00, 49.41) --
	( 56.01, 49.28) --
	( 56.02, 49.16) --
	( 56.04, 49.06) --
	( 56.05, 48.93) --
	( 56.06, 48.80) --
	( 56.08, 48.68) --
	( 56.09, 48.58) --
	( 56.11, 48.45) --
	( 56.12, 48.33) --
	( 56.13, 48.23) --
	( 56.15, 48.14) --
	( 56.16, 48.01) --
	( 56.17, 47.91) --
	( 56.19, 47.82) --
	( 56.20, 47.72) --
	( 56.21, 47.63) --
	( 56.23, 47.53) --
	( 56.24, 47.43) --
	( 56.26, 47.34) --
	( 56.27, 47.24) --
	( 56.28, 47.18) --
	( 56.30, 47.08) --
	( 56.31, 47.02) --
	( 56.32, 46.96) --
	( 56.34, 46.89) --
	( 56.35, 46.83) --
	( 56.37, 46.76) --
	( 56.38, 46.70) --
	( 56.39, 46.64) --
	( 56.41, 46.60) --
	( 56.42, 46.54) --
	( 56.43, 46.51) --
	( 56.45, 46.45) --
	( 56.46, 46.41) --
	( 56.48, 46.38) --
	( 56.49, 46.35) --
	( 56.50, 46.32) --
	( 56.52, 46.32) --
	( 56.53, 46.29) --
	( 56.54, 46.25) --
	( 56.56, 46.25) --
	( 56.57, 46.25) --
	( 56.59, 46.22) --
	( 56.60, 46.22) --
	( 56.61, 46.22) --
	( 56.63, 46.22) --
	( 56.64, 46.25) --
	( 56.65, 46.25) --
	( 56.67, 46.25) --
	( 56.68, 46.29) --
	( 56.69, 46.29) --
	( 56.71, 46.32) --
	( 56.72, 46.35) --
	( 56.74, 46.35) --
	( 56.75, 46.38) --
	( 56.76, 46.41) --
	( 56.78, 46.45) --
	( 56.79, 46.51) --
	( 56.80, 46.54) --
	( 56.82, 46.57) --
	( 56.83, 46.60) --
	( 56.85, 46.67) --
	( 56.86, 46.70) --
	( 56.87, 46.76) --
	( 56.89, 46.80) --
	( 56.90, 46.86) --
	( 56.91, 46.92) --
	( 56.93, 46.96) --
	( 56.94, 47.02) --
	( 56.96, 47.08) --
	( 56.97, 47.15) --
	( 56.98, 47.21) --
	( 57.00, 47.27) --
	( 57.01, 47.34) --
	( 57.02, 47.40) --
	( 57.04, 47.47) --
	( 57.05, 47.53) --
	( 57.07, 47.59) --
	( 57.08, 47.66) --
	( 57.09, 47.72) --
	( 57.11, 47.78) --
	( 57.12, 47.85) --
	( 57.13, 47.91) --
	( 57.15, 47.98) --
	( 57.16, 48.04) --
	( 57.17, 48.10) --
	( 57.19, 48.17) --
	( 57.20, 48.23) --
	( 57.22, 48.26) --
	( 57.23, 48.33) --
	( 57.24, 48.39) --
	( 57.26, 48.45) --
	( 57.27, 48.52) --
	( 57.28, 48.55) --
	( 57.30, 48.61) --
	( 57.31, 48.68) --
	( 57.33, 48.71) --
	( 57.34, 48.77) --
	( 57.35, 48.80) --
	( 57.37, 48.87) --
	( 57.38, 48.90) --
	( 57.39, 48.93) --
	( 57.41, 48.96) --
	( 57.42, 49.03) --
	( 57.44, 49.06) --
	( 57.45, 49.09) --
	( 57.46, 49.09) --
	( 57.48, 49.12) --
	( 57.49, 49.16) --
	( 57.50, 49.19) --
	( 57.52, 49.19) --
	( 57.53, 49.22) --
	( 57.55, 49.22) --
	( 57.56, 49.22) --
	( 57.57, 49.25) --
	( 57.59, 49.25) --
	( 57.60, 49.25) --
	( 57.61, 49.25) --
	( 57.63, 49.25) --
	( 57.64, 49.22) --
	( 57.65, 49.22) --
	( 57.67, 49.22) --
	( 57.68, 49.19) --
	( 57.70, 49.19) --
	( 57.71, 49.16) --
	( 57.72, 49.12) --
	( 57.74, 49.09) --
	( 57.75, 49.06) --
	( 57.76, 49.03) --
	( 57.78, 49.00) --
	( 57.79, 48.96) --
	( 57.81, 48.93) --
	( 57.82, 48.90) --
	( 57.83, 48.84) --
	( 57.85, 48.80) --
	( 57.86, 48.74) --
	( 57.87, 48.71) --
	( 57.89, 48.65) --
	( 57.90, 48.61) --
	( 57.92, 48.55) --
	( 57.93, 48.49) --
	( 57.94, 48.42) --
	( 57.96, 48.39) --
	( 57.97, 48.33) --
	( 57.98, 48.26) --
	( 58.00, 48.20) --
	( 58.01, 48.14) --
	( 58.03, 48.07) --
	( 58.04, 48.01) --
	( 58.05, 47.94) --
	( 58.07, 47.85) --
	( 58.08, 47.78) --
	( 58.09, 47.72) --
	( 58.11, 47.66) --
	( 58.12, 47.59) --
	( 58.13, 47.50) --
	( 58.15, 47.43) --
	( 58.16, 47.37) --
	( 58.18, 47.31) --
	( 58.19, 47.24) --
	( 58.20, 47.15) --
	( 58.22, 47.08) --
	( 58.23, 47.02) --
	( 58.24, 46.96) --
	( 58.26, 46.86) --
	( 58.27, 46.80) --
	( 58.29, 46.73) --
	( 58.30, 46.67) --
	( 58.31, 46.57) --
	( 58.33, 46.51) --
	( 58.34, 46.45) --
	( 58.35, 46.38) --
	( 58.37, 46.32) --
	( 58.38, 46.25) --
	( 58.40, 46.19) --
	( 58.41, 46.13) --
	( 58.42, 46.06) --
	( 58.44, 46.00) --
	( 58.45, 45.94) --
	( 58.46, 45.87) --
	( 58.48, 45.81) --
	( 58.49, 45.74) --
	( 58.51, 45.68) --
	( 58.52, 45.62) --
	( 58.53, 45.55) --
	( 58.55, 45.52) --
	( 58.56, 45.46) --
	( 58.57, 45.39) --
	( 58.59, 45.36) --
	( 58.60, 45.30) --
	( 58.61, 45.23) --
	( 58.63, 45.20) --
	( 58.64, 45.14) --
	( 58.66, 45.11) --
	( 58.67, 45.07) --
	( 58.68, 45.01) --
	( 58.70, 44.98) --
	( 58.71, 44.92) --
	( 58.72, 44.88) --
	( 58.74, 44.85) --
	( 58.75, 44.82) --
	( 58.77, 44.79) --
	( 58.78, 44.72) --
	( 58.79, 44.69) --
	( 58.81, 44.66) --
	( 58.82, 44.63) --
	( 58.83, 44.60) --
	( 58.85, 44.60) --
	( 58.86, 44.56) --
	( 58.88, 44.53) --
	( 58.89, 44.50) --
	( 58.90, 44.47) --
	( 58.92, 44.47) --
	( 58.93, 44.44) --
	( 58.94, 44.41) --
	( 58.96, 44.41) --
	( 58.97, 44.37) --
	( 58.99, 44.37) --
	( 59.00, 44.34) --
	( 59.01, 44.34) --
	( 59.03, 44.34) --
	( 59.04, 44.31) --
	( 59.05, 44.31) --
	( 59.07, 44.31) --
	( 59.08, 44.31) --
	( 59.09, 44.28) --
	( 59.11, 44.28) --
	( 59.12, 44.28) --
	( 59.14, 44.28) --
	( 59.15, 44.28) --
	( 59.16, 44.28) --
	( 59.18, 44.28) --
	( 59.19, 44.28) --
	( 59.20, 44.28) --
	( 59.22, 44.31) --
	( 59.23, 44.31) --
	( 59.25, 44.31) --
	( 59.26, 44.34) --
	( 59.27, 44.34) --
	( 59.29, 44.34) --
	( 59.30, 44.37) --
	( 59.31, 44.37) --
	( 59.33, 44.41) --
	( 59.34, 44.41) --
	( 59.36, 44.44) --
	( 59.37, 44.44) --
	( 59.38, 44.47) --
	( 59.40, 44.50) --
	( 59.41, 44.50) --
	( 59.42, 44.53) --
	( 59.44, 44.56) --
	( 59.45, 44.60) --
	( 59.47, 44.63) --
	( 59.48, 44.63) --
	( 59.49, 44.66) --
	( 59.51, 44.69) --
	( 59.52, 44.72) --
	( 59.53, 44.76) --
	( 59.55, 44.79) --
	( 59.56, 44.82) --
	( 59.57, 44.85) --
	( 59.59, 44.92) --
	( 59.60, 44.95) --
	( 59.62, 44.98) --
	( 59.63, 45.01) --
	( 59.64, 45.04) --
	( 59.66, 45.11) --
	( 59.67, 45.14) --
	( 59.68, 45.17) --
	( 59.70, 45.23) --
	( 59.71, 45.27) --
	( 59.73, 45.33) --
	( 59.74, 45.36) --
	( 59.75, 45.43) --
	( 59.77, 45.46) --
	( 59.78, 45.52) --
	( 59.79, 45.55) --
	( 59.81, 45.62) --
	( 59.82, 45.65) --
	( 59.84, 45.71) --
	( 59.85, 45.78) --
	( 59.86, 45.81) --
	( 59.88, 45.87) --
	( 59.89, 45.94) --
	( 59.90, 46.00) --
	( 59.92, 46.06) --
	( 59.93, 46.09) --
	( 59.95, 46.16) --
	( 59.96, 46.22) --
	( 59.97, 46.29) --
	( 59.99, 46.35) --
	( 60.00, 46.41) --
	( 60.01, 46.48) --
	( 60.03, 46.54) --
	( 60.04, 46.60) --
	( 60.05, 46.67) --
	( 60.07, 46.73) --
	( 60.08, 46.80) --
	( 60.10, 46.86) --
	( 60.11, 46.92) --
	( 60.12, 46.99) --
	( 60.14, 47.05) --
	( 60.15, 47.15) --
	( 60.16, 47.21) --
	( 60.18, 47.27) --
	( 60.19, 47.34) --
	( 60.21, 47.40) --
	( 60.22, 47.50) --
	( 60.23, 47.56) --
	( 60.25, 47.63) --
	( 60.26, 47.69) --
	( 60.27, 47.75) --
	( 60.29, 47.85) --
	( 60.30, 47.91) --
	( 60.32, 47.98) --
	( 60.33, 48.04) --
	( 60.34, 48.10) --
	( 60.36, 48.20) --
	( 60.37, 48.26) --
	( 60.38, 48.33) --
	( 60.40, 48.39) --
	( 60.41, 48.45) --
	( 60.43, 48.52) --
	( 60.44, 48.61) --
	( 60.45, 48.68) --
	( 60.47, 48.74) --
	( 60.48, 48.80) --
	( 60.49, 48.87) --
	( 60.51, 48.93) --
	( 60.52, 49.00) --
	( 60.53, 49.06) --
	( 60.55, 49.09) --
	( 60.56, 49.16) --
	( 60.58, 49.22) --
	( 60.59, 49.28) --
	( 60.60, 49.35) --
	( 60.62, 49.38) --
	( 60.63, 49.44) --
	( 60.64, 49.47) --
	( 60.66, 49.54) --
	( 60.67, 49.57) --
	( 60.69, 49.63) --
	( 60.70, 49.67) --
	( 60.71, 49.73) --
	( 60.73, 49.76) --
	( 60.74, 49.79) --
	( 60.75, 49.82) --
	( 60.77, 49.86) --
	( 60.78, 49.92) --
	( 60.80, 49.95) --
	( 60.81, 49.98) --
	( 60.82, 49.98) --
	( 60.84, 50.02) --
	( 60.85, 50.05) --
	( 60.86, 50.08) --
	( 60.88, 50.08) --
	( 60.89, 50.11) --
	( 60.91, 50.14) --
	( 60.92, 50.14) --
	( 60.93, 50.18) --
	( 60.95, 50.18) --
	( 60.96, 50.18) --
	( 60.97, 50.21) --
	( 60.99, 50.21) --
	( 61.00, 50.21) --
	( 61.01, 50.21) --
	( 61.03, 50.21) --
	( 61.04, 50.21) --
	( 61.06, 50.21) --
	( 61.07, 50.21) --
	( 61.08, 50.21) --
	( 61.10, 50.21) --
	( 61.11, 50.21) --
	( 61.12, 50.21) --
	( 61.14, 50.21) --
	( 61.15, 50.18) --
	( 61.17, 50.18) --
	( 61.18, 50.18) --
	( 61.19, 50.14) --
	( 61.21, 50.14) --
	( 61.22, 50.14) --
	( 61.23, 50.11) --
	( 61.25, 50.11) --
	( 61.26, 50.08) --
	( 61.28, 50.08) --
	( 61.29, 50.05) --
	( 61.30, 50.05) --
	( 61.32, 50.02) --
	( 61.33, 49.98) --
	( 61.34, 49.98) --
	( 61.36, 49.95) --
	( 61.37, 49.95) --
	( 61.39, 49.92) --
	( 61.40, 49.89) --
	( 61.41, 49.89) --
	( 61.43, 49.86) --
	( 61.44, 49.82) --
	( 61.45, 49.82) --
	( 61.47, 49.79) --
	( 61.48, 49.76) --
	( 61.49, 49.76) --
	( 61.51, 49.73) --
	( 61.52, 49.70) --
	( 61.54, 49.67) --
	( 61.55, 49.67) --
	( 61.56, 49.63) --
	( 61.58, 49.60) --
	( 61.59, 49.60) --
	( 61.60, 49.57) --
	( 61.62, 49.54) --
	( 61.63, 49.51) --
	( 61.65, 49.51) --
	( 61.66, 49.47) --
	( 61.67, 49.44) --
	( 61.69, 49.44) --
	( 61.70, 49.41) --
	( 61.71, 49.38) --
	( 61.73, 49.38) --
	( 61.74, 49.35) --
	( 61.76, 49.31) --
	( 61.77, 49.28) --
	( 61.78, 49.28) --
	( 61.80, 49.25) --
	( 61.81, 49.22) --
	( 61.82, 49.22) --
	( 61.84, 49.19) --
	( 61.85, 49.16) --
	( 61.87, 49.16) --
	( 61.88, 49.12) --
	( 61.89, 49.09) --
	( 61.91, 49.09) --
	( 61.92, 49.06) --
	( 61.93, 49.03) --
	( 61.95, 49.00) --
	( 61.96, 49.00) --
	( 61.97, 48.96) --
	( 61.99, 48.93) --
	( 62.00, 48.93) --
	( 62.02, 48.90) --
	( 62.03, 48.87) --
	( 62.04, 48.84) --
	( 62.06, 48.84) --
	( 62.07, 48.80) --
	( 62.08, 48.77) --
	( 62.10, 48.74) --
	( 62.11, 48.71) --
	( 62.13, 48.71) --
	( 62.14, 48.68) --
	( 62.15, 48.65) --
	( 62.17, 48.61) --
	( 62.18, 48.58) --
	( 62.19, 48.55) --
	( 62.21, 48.55) --
	( 62.22, 48.52) --
	( 62.24, 48.49) --
	( 62.25, 48.45) --
	( 62.26, 48.42) --
	( 62.28, 48.39) --
	( 62.29, 48.36) --
	( 62.30, 48.33) --
	( 62.32, 48.29) --
	( 62.33, 48.26) --
	( 62.35, 48.23) --
	( 62.36, 48.20) --
	( 62.37, 48.17) --
	( 62.39, 48.14) --
	( 62.40, 48.10) --
	( 62.41, 48.07) --
	( 62.43, 48.04) --
	( 62.44, 48.01) --
	( 62.45, 47.94) --
	( 62.47, 47.91) --
	( 62.48, 47.88) --
	( 62.50, 47.85) --
	( 62.51, 47.82) --
	( 62.52, 47.78) --
	( 62.54, 47.72) --
	( 62.55, 47.69) --
	( 62.56, 47.66) --
	( 62.58, 47.63) --
	( 62.59, 47.56) --
	( 62.61, 47.53) --
	( 62.62, 47.50) --
	( 62.63, 47.47) --
	( 62.65, 47.40) --
	( 62.66, 47.37) --
	( 62.67, 47.34) --
	( 62.69, 47.31) --
	( 62.70, 47.24) --
	( 62.72, 47.21) --
	( 62.73, 47.18) --
	( 62.74, 47.15) --
	( 62.76, 47.08) --
	( 62.77, 47.05) --
	( 62.78, 47.02) --
	( 62.80, 46.96) --
	( 62.81, 46.92) --
	( 62.83, 46.89) --
	( 62.84, 46.86) --
	( 62.85, 46.80) --
	( 62.87, 46.76) --
	( 62.88, 46.73) --
	( 62.89, 46.70) --
	( 62.91, 46.67) --
	( 62.92, 46.60) --
	( 62.93, 46.57) --
	( 62.95, 46.54) --
	( 62.96, 46.51) --
	( 62.98, 46.48) --
	( 62.99, 46.41) --
	( 63.00, 46.38) --
	( 63.02, 46.35) --
	( 63.03, 46.32) --
	( 63.04, 46.29) --
	( 63.06, 46.25) --
	( 63.07, 46.22) --
	( 63.09, 46.19) --
	( 63.10, 46.16) --
	( 63.11, 46.13) --
	( 63.13, 46.09) --
	( 63.14, 46.06) --
	( 63.15, 46.03) --
	( 63.17, 46.00) --
	( 63.18, 45.97) --
	( 63.20, 45.94) --
	( 63.21, 45.90) --
	( 63.22, 45.87) --
	( 63.24, 45.87) --
	( 63.25, 45.84) --
	( 63.26, 45.81) --
	( 63.28, 45.78) --
	( 63.29, 45.74) --
	( 63.31, 45.74) --
	( 63.32, 45.71) --
	( 63.33, 45.68) --
	( 63.35, 45.68) --
	( 63.36, 45.65) --
	( 63.37, 45.65) --
	( 63.39, 45.62) --
	( 63.40, 45.58) --
	( 63.41, 45.58) --
	( 63.43, 45.55) --
	( 63.44, 45.55) --
	( 63.46, 45.55) --
	( 63.47, 45.52) --
	( 63.48, 45.52) --
	( 63.50, 45.52) --
	( 63.51, 45.49) --
	( 63.52, 45.49) --
	( 63.54, 45.49) --
	( 63.55, 45.46) --
	( 63.57, 45.46) --
	( 63.58, 45.46) --
	( 63.59, 45.46) --
	( 63.61, 45.46) --
	( 63.62, 45.46) --
	( 63.63, 45.46) --
	( 63.65, 45.46) --
	( 63.66, 45.46) --
	( 63.68, 45.46) --
	( 63.69, 45.46) --
	( 63.70, 45.46) --
	( 63.72, 45.46) --
	( 63.73, 45.46) --
	( 63.74, 45.46) --
	( 63.76, 45.46) --
	( 63.77, 45.46) --
	( 63.79, 45.49) --
	( 63.80, 45.49) --
	( 63.81, 45.49) --
	( 63.83, 45.49) --
	( 63.84, 45.52) --
	( 63.85, 45.52) --
	( 63.87, 45.52) --
	( 63.88, 45.52) --
	( 63.89, 45.52) --
	( 63.91, 45.55) --
	( 63.92, 45.55) --
	( 63.94, 45.55) --
	( 63.95, 45.55) --
	( 63.96, 45.58) --
	( 63.98, 45.58) --
	( 63.99, 45.58) --
	( 64.00, 45.58) --
	( 64.02, 45.58) --
	( 64.03, 45.58) --
	( 64.05, 45.62) --
	( 64.06, 45.62) --
	( 64.07, 45.62) --
	( 64.09, 45.62) --
	( 64.10, 45.62) --
	( 64.11, 45.62) --
	( 64.13, 45.62) --
	( 64.14, 45.62) --
	( 64.16, 45.62) --
	( 64.17, 45.62) --
	( 64.18, 45.62) --
	( 64.20, 45.62) --
	( 64.21, 45.62) --
	( 64.22, 45.62) --
	( 64.24, 45.62) --
	( 64.25, 45.58) --
	( 64.27, 45.58) --
	( 64.28, 45.58) --
	( 64.29, 45.58) --
	( 64.31, 45.58) --
	( 64.32, 45.58) --
	( 64.33, 45.58) --
	( 64.35, 45.58) --
	( 64.36, 45.55) --
	( 64.37, 45.55) --
	( 64.39, 45.55) --
	( 64.40, 45.55) --
	( 64.42, 45.55) --
	( 64.43, 45.55) --
	( 64.44, 45.55) --
	( 64.46, 45.55) --
	( 64.47, 45.55) --
	( 64.48, 45.55) --
	( 64.50, 45.55) --
	( 64.51, 45.58) --
	( 64.53, 45.58) --
	( 64.54, 45.58) --
	( 64.55, 45.58) --
	( 64.57, 45.62) --
	( 64.58, 45.62) --
	( 64.59, 45.62) --
	( 64.61, 45.65) --
	( 64.62, 45.65) --
	( 64.64, 45.65) --
	( 64.65, 45.68) --
	( 64.66, 45.68) --
	( 64.68, 45.71) --
	( 64.69, 45.71) --
	( 64.70, 45.74) --
	( 64.72, 45.78) --
	( 64.73, 45.78) --
	( 64.75, 45.81) --
	( 64.76, 45.81) --
	( 64.77, 45.84) --
	( 64.79, 45.87) --
	( 64.80, 45.87) --
	( 64.81, 45.90) --
	( 64.83, 45.94) --
	( 64.84, 45.94) --
	( 64.85, 45.97) --
	( 64.87, 46.00) --
	( 64.88, 46.00) --
	( 64.90, 46.03) --
	( 64.91, 46.03) --
	( 64.92, 46.06) --
	( 64.94, 46.06) --
	( 64.95, 46.09) --
	( 64.96, 46.09) --
	( 64.98, 46.09) --
	( 64.99, 46.13) --
	( 65.01, 46.13) --
	( 65.02, 46.13) --
	( 65.03, 46.13) --
	( 65.05, 46.16) --
	( 65.06, 46.16) --
	( 65.07, 46.16) --
	( 65.09, 46.16) --
	( 65.10, 46.16) --
	( 65.12, 46.13) --
	( 65.13, 46.13) --
	( 65.14, 46.13) --
	( 65.16, 46.13) --
	( 65.17, 46.09) --
	( 65.18, 46.09) --
	( 65.20, 46.06) --
	( 65.21, 46.06) --
	( 65.23, 46.03) --
	( 65.24, 46.03) --
	( 65.25, 46.00) --
	( 65.27, 45.97) --
	( 65.28, 45.94) --
	( 65.29, 45.94) --
	( 65.31, 45.90) --
	( 65.32, 45.87) --
	( 65.33, 45.84) --
	( 65.35, 45.81) --
	( 65.36, 45.78) --
	( 65.38, 45.74) --
	( 65.39, 45.71) --
	( 65.40, 45.68) --
	( 65.42, 45.62) --
	( 65.43, 45.58) --
	( 65.44, 45.55) --
	( 65.46, 45.52) --
	( 65.47, 45.49) --
	( 65.49, 45.43) --
	( 65.50, 45.39) --
	( 65.51, 45.36) --
	( 65.53, 45.33) --
	( 65.54, 45.27) --
	( 65.55, 45.23) --
	( 65.57, 45.20) --
	( 65.58, 45.17) --
	( 65.60, 45.11) --
	( 65.61, 45.07) --
	( 65.62, 45.04) --
	( 65.64, 44.98) --
	( 65.65, 44.95) --
	( 65.66, 44.92) --
	( 65.68, 44.88) --
	( 65.69, 44.82) --
	( 65.71, 44.79) --
	( 65.72, 44.76) --
	( 65.73, 44.72) --
	( 65.75, 44.69) --
	( 65.76, 44.66) --
	( 65.77, 44.60) --
	( 65.79, 44.56) --
	( 65.80, 44.53) --
	( 65.81, 44.50) --
	( 65.83, 44.47) --
	( 65.84, 44.44) --
	( 65.86, 44.41) --
	( 65.87, 44.37) --
	( 65.88, 44.34) --
	( 65.90, 44.31) --
	( 65.91, 44.28) --
	( 65.92, 44.25) --
	( 65.94, 44.21) --
	( 65.95, 44.18) --
	( 65.97, 44.15) --
	( 65.98, 44.12) --
	( 65.99, 44.09) --
	( 66.01, 44.09) --
	( 66.02, 44.05) --
	( 66.03, 44.02) --
	( 66.05, 43.99) --
	( 66.06, 43.99) --
	( 66.08, 43.96) --
	( 66.09, 43.93) --
	( 66.10, 43.93) --
	( 66.12, 43.90) --
	( 66.13, 43.90) --
	( 66.14, 43.86) --
	( 66.16, 43.86) --
	( 66.17, 43.83) --
	( 66.19, 43.83) --
	( 66.20, 43.80) --
	( 66.21, 43.80) --
	( 66.23, 43.80) --
	( 66.24, 43.80) --
	( 66.25, 43.77) --
	( 66.27, 43.77) --
	( 66.28, 43.77) --
	( 66.29, 43.77) --
	( 66.31, 43.77) --
	( 66.32, 43.77) --
	( 66.34, 43.77) --
	( 66.35, 43.77) --
	( 66.36, 43.80) --
	( 66.38, 43.80) --
	( 66.39, 43.80) --
	( 66.40, 43.80) --
	( 66.42, 43.83) --
	( 66.43, 43.83) --
	( 66.45, 43.86) --
	( 66.46, 43.86) --
	( 66.47, 43.90) --
	( 66.49, 43.90) --
	( 66.50, 43.93) --
	( 66.51, 43.96) --
	( 66.53, 43.99) --
	( 66.54, 43.99) --
	( 66.56, 44.02) --
	( 66.57, 44.05) --
	( 66.58, 44.09) --
	( 66.60, 44.12) --
	( 66.61, 44.15) --
	( 66.62, 44.18) --
	( 66.64, 44.21) --
	( 66.65, 44.28) --
	( 66.67, 44.31) --
	( 66.68, 44.34) --
	( 66.69, 44.37) --
	( 66.71, 44.44) --
	( 66.72, 44.47) --
	( 66.73, 44.50) --
	( 66.75, 44.56) --
	( 66.76, 44.60) --
	( 66.77, 44.66) --
	( 66.79, 44.69) --
	( 66.80, 44.76) --
	( 66.82, 44.79) --
	( 66.83, 44.85) --
	( 66.84, 44.92) --
	( 66.86, 44.95) --
	( 66.87, 45.01) --
	( 66.88, 45.07) --
	( 66.90, 45.11) --
	( 66.91, 45.17) --
	( 66.93, 45.23) --
	( 66.94, 45.30) --
	( 66.95, 45.33) --
	( 66.97, 45.39) --
	( 66.98, 45.46) --
	( 66.99, 45.52) --
	( 67.01, 45.55) --
	( 67.02, 45.62) --
	( 67.04, 45.68) --
	( 67.05, 45.74) --
	( 67.06, 45.81) --
	( 67.08, 45.84) --
	( 67.09, 45.90) --
	( 67.10, 45.97) --
	( 67.12, 46.03) --
	( 67.13, 46.06) --
	( 67.15, 46.13) --
	( 67.16, 46.19) --
	( 67.17, 46.22) --
	( 67.19, 46.29) --
	( 67.20, 46.35) --
	( 67.21, 46.38) --
	( 67.23, 46.45) --
	( 67.24, 46.48) --
	( 67.25, 46.54) --
	( 67.27, 46.57) --
	( 67.28, 46.60) --
	( 67.30, 46.67) --
	( 67.31, 46.70) --
	( 67.32, 46.73) --
	( 67.34, 46.76) --
	( 67.35, 46.80) --
	( 67.36, 46.83) --
	( 67.38, 46.86) --
	( 67.39, 46.89) --
	( 67.41, 46.89) --
	( 67.42, 46.92) --
	( 67.43, 46.96) --
	( 67.45, 46.96) --
	( 67.46, 46.96) --
	( 67.47, 46.99) --
	( 67.49, 46.99) --
	( 67.50, 46.99) --
	( 67.52, 46.99) --
	( 67.53, 46.99) --
	( 67.54, 46.99) --
	( 67.56, 46.96) --
	( 67.57, 46.96) --
	( 67.58, 46.92) --
	( 67.60, 46.92) --
	( 67.61, 46.89) --
	( 67.63, 46.86) --
	( 67.64, 46.83) --
	( 67.65, 46.80) --
	( 67.67, 46.76) --
	( 67.68, 46.70) --
	( 67.69, 46.67) --
	( 67.71, 46.60) --
	( 67.72, 46.54) --
	( 67.73, 46.51) --
	( 67.75, 46.45) --
	( 67.76, 46.38) --
	( 67.78, 46.32) --
	( 67.79, 46.22) --
	( 67.80, 46.16) --
	( 67.82, 46.06) --
	( 67.83, 46.00) --
	( 67.84, 45.90) --
	( 67.86, 45.81) --
	( 67.87, 45.74) --
	( 67.89, 45.65) --
	( 67.90, 45.55) --
	( 67.91, 45.46) --
	( 67.93, 45.36) --
	( 67.94, 45.23) --
	( 67.95, 45.14) --
	( 67.97, 45.04) --
	( 67.98, 44.92) --
	( 68.00, 44.82) --
	( 68.01, 44.69) --
	( 68.02, 44.60) --
	( 68.04, 44.47) --
	( 68.05, 44.37) --
	( 68.06, 44.25) --
	( 68.08, 44.12) --
	( 68.09, 44.02) --
	( 68.11, 43.90) --
	( 68.12, 43.77) --
	( 68.13, 43.67) --
	( 68.15, 43.54) --
	( 68.16, 43.42) --
	( 68.17, 43.29) --
	( 68.19, 43.19) --
	( 68.20, 43.07) --
	( 68.21, 42.94) --
	( 68.23, 42.81) --
	( 68.24, 42.72) --
	( 68.26, 42.59) --
	( 68.27, 42.46) --
	( 68.28, 42.36) --
	( 68.30, 42.24) --
	( 68.31, 42.11) --
	( 68.32, 42.01) --
	( 68.34, 41.89) --
	( 68.35, 41.79) --
	( 68.37, 41.66) --
	( 68.38, 41.57) --
	( 68.39, 41.44) --
	( 68.41, 41.34) --
	( 68.42, 41.22) --
	( 68.43, 41.12) --
	( 68.45, 40.99) --
	( 68.46, 40.90) --
	( 68.48, 40.80) --
	( 68.49, 40.68) --
	( 68.50, 40.58) --
	( 68.52, 40.48) --
	( 68.53, 40.39) --
	( 68.54, 40.26) --
	( 68.56, 40.17) --
	( 68.57, 40.07) --
	( 68.59, 39.97) --
	( 68.60, 39.88) --
	( 68.61, 39.78) --
	( 68.63, 39.66) --
	( 68.64, 39.56) --
	( 68.65, 39.46) --
	( 68.67, 39.37) --
	( 68.68, 39.27) --
	( 68.69, 39.18) --
	( 68.71, 39.08) --
	( 68.72, 38.99) --
	( 68.74, 38.89) --
	( 68.75, 38.79) --
	( 68.76, 38.70) --
	( 68.78, 38.60) --
	( 68.79, 38.48) --
	( 68.80, 38.38) --
	( 68.82, 38.28) --
	( 68.83, 38.19) --
	( 68.85, 38.09) --
	( 68.86, 38.00) --
	( 68.87, 37.90) --
	( 68.89, 37.81) --
	( 68.90, 37.71) --
	( 68.91, 37.61) --
	( 68.93, 37.52) --
	( 68.94, 37.42) --
	( 68.96, 37.30) --
	( 68.97, 37.20) --
	( 68.98, 37.10) --
	( 69.00, 37.01) --
	( 69.01, 36.91) --
	( 69.02, 36.82) --
	( 69.04, 36.72) --
	( 69.05, 36.63) --
	( 69.07, 36.53) --
	( 69.08, 36.44) --
	( 69.09, 36.34) --
	( 69.11, 36.24) --
	( 69.12, 36.15) --
	( 69.13, 36.05) --
	( 69.15, 35.96) --
	( 69.16, 35.89) --
	( 69.17, 35.80) --
	( 69.19, 35.70) --
	( 69.20, 35.61) --
	( 69.22, 35.54) --
	( 69.23, 35.45) --
	( 69.24, 35.38) --
	( 69.26, 35.29) --
	( 69.27, 35.22) --
	( 69.28, 35.16) --
	( 69.30, 35.06) --
	( 69.31, 35.00) --
	( 69.33, 34.94) --
	( 69.34, 34.87) --
	( 69.35, 34.81) --
	( 69.37, 34.75) --
	( 69.38, 34.71) --
	( 69.39, 34.65) --
	( 69.41, 34.59) --
	( 69.42, 34.55) --
	( 69.44, 34.52) --
	( 69.45, 34.46) --
	( 69.46, 34.43) --
	( 69.48, 34.39) --
	( 69.49, 34.36) --
	( 69.50, 34.33) --
	( 69.52, 34.30) --
	( 69.53, 34.30) --
	( 69.55, 34.27) --
	( 69.56, 34.27) --
	( 69.57, 34.24) --
	( 69.59, 34.24) --
	( 69.60, 34.24) --
	( 69.61, 34.24) --
	( 69.63, 34.24) --
	( 69.64, 34.24) --
	( 69.65, 34.24) --
	( 69.67, 34.27) --
	( 69.68, 34.27) --
	( 69.70, 34.30) --
	( 69.71, 34.30) --
	( 69.72, 34.33) --
	( 69.74, 34.36) --
	( 69.75, 34.39) --
	( 69.76, 34.43) --
	( 69.78, 34.46) --
	( 69.79, 34.49) --
	( 69.81, 34.52) --
	( 69.82, 34.55) --
	( 69.83, 34.62) --
	( 69.85, 34.65) --
	( 69.86, 34.71) --
	( 69.87, 34.75) --
	( 69.89, 34.81) --
	( 69.90, 34.84) --
	( 69.92, 34.91) --
	( 69.93, 34.97) --
	( 69.94, 35.03) --
	( 69.96, 35.10) --
	( 69.97, 35.16) --
	( 69.98, 35.22) --
	( 70.00, 35.29) --
	( 70.01, 35.35) --
	( 70.03, 35.42) --
	( 70.04, 35.51) --
	( 70.05, 35.57) --
	( 70.07, 35.64) --
	( 70.08, 35.73) --
	( 70.09, 35.80) --
	( 70.11, 35.89) --
	( 70.12, 35.96) --
	( 70.13, 36.05) --
	( 70.15, 36.12) --
	( 70.16, 36.21) --
	( 70.18, 36.28) --
	( 70.19, 36.37) --
	( 70.20, 36.44) --
	( 70.22, 36.53) --
	( 70.23, 36.63) --
	( 70.24, 36.72) --
	( 70.26, 36.79) --
	( 70.27, 36.88) --
	( 70.29, 36.98) --
	( 70.30, 37.07) --
	( 70.31, 37.14) --
	( 70.33, 37.23) --
	( 70.34, 37.33) --
	( 70.35, 37.42) --
	( 70.37, 37.52) --
	( 70.38, 37.61) --
	( 70.40, 37.71) --
	( 70.41, 37.77) --
	( 70.42, 37.87) --
	( 70.44, 37.97) --
	( 70.45, 38.06) --
	( 70.46, 38.16) --
	( 70.48, 38.25) --
	( 70.49, 38.35) --
	( 70.51, 38.44) --
	( 70.52, 38.54) --
	( 70.53, 38.63) --
	( 70.55, 38.73) --
	( 70.56, 38.83) --
	( 70.57, 38.89) --
	( 70.59, 38.99) --
	( 70.60, 39.08) --
	( 70.61, 39.18) --
	( 70.63, 39.27) --
	( 70.64, 39.37) --
	( 70.66, 39.46) --
	( 70.67, 39.56) --
	( 70.68, 39.66) --
	( 70.70, 39.75) --
	( 70.71, 39.81) --
	( 70.72, 39.91) --
	( 70.74, 40.01) --
	( 70.75, 40.10) --
	( 70.77, 40.20) --
	( 70.78, 40.29) --
	( 70.79, 40.36) --
	( 70.81, 40.45) --
	( 70.82, 40.55) --
	( 70.83, 40.64) --
	( 70.85, 40.71) --
	( 70.86, 40.80) --
	( 70.88, 40.90) --
	( 70.89, 40.96) --
	( 70.90, 41.06) --
	( 70.92, 41.12) --
	( 70.93, 41.22) --
	( 70.94, 41.28) --
	( 70.96, 41.38) --
	( 70.97, 41.44) --
	( 70.99, 41.54) --
	( 71.00, 41.60) --
	( 71.01, 41.66) --
	( 71.03, 41.76) --
	( 71.04, 41.82) --
	( 71.05, 41.89) --
	( 71.07, 41.95) --
	( 71.08, 42.05) --
	( 71.09, 42.11) --
	( 71.11, 42.17) --
	( 71.12, 42.24) --
	( 71.14, 42.30) --
	( 71.15, 42.36) --
	( 71.16, 42.40) --
	( 71.18, 42.46) --
	( 71.19, 42.52) --
	( 71.20, 42.59) --
	( 71.22, 42.62) --
	( 71.23, 42.68) --
	( 71.25, 42.75) --
	( 71.26, 42.78) --
	( 71.27, 42.84) --
	( 71.29, 42.87) --
	( 71.30, 42.94) --
	( 71.31, 42.97) --
	( 71.33, 43.00) --
	( 71.34, 43.07) --
	( 71.36, 43.10) --
	( 71.37, 43.13) --
	( 71.38, 43.16) --
	( 71.40, 43.19) --
	( 71.41, 43.23) --
	( 71.42, 43.26) --
	( 71.44, 43.29) --
	( 71.45, 43.32) --
	( 71.47, 43.35) --
	( 71.48, 43.35) --
	( 71.49, 43.39) --
	( 71.51, 43.42) --
	( 71.52, 43.42) --
	( 71.53, 43.45) --
	( 71.55, 43.48) --
	( 71.56, 43.48) --
	( 71.57, 43.51) --
	( 71.59, 43.51) --
	( 71.60, 43.51) --
	( 71.62, 43.54) --
	( 71.63, 43.54) --
	( 71.64, 43.54) --
	( 71.66, 43.54) --
	( 71.67, 43.58) --
	( 71.68, 43.58) --
	( 71.70, 43.58) --
	( 71.71, 43.58) --
	( 71.73, 43.58) --
	( 71.74, 43.58) --
	( 71.75, 43.58) --
	( 71.77, 43.58) --
	( 71.78, 43.58) --
	( 71.79, 43.58) --
	( 71.81, 43.58) --
	( 71.82, 43.54) --
	( 71.84, 43.54) --
	( 71.85, 43.54) --
	( 71.86, 43.54) --
	( 71.88, 43.51) --
	( 71.89, 43.51) --
	( 71.90, 43.51) --
	( 71.92, 43.51) --
	( 71.93, 43.48) --
	( 71.95, 43.48) --
	( 71.96, 43.45) --
	( 71.97, 43.45) --
	( 71.99, 43.42) --
	( 72.00, 43.42) --
	( 72.01, 43.42) --
	( 72.03, 43.39) --
	( 72.04, 43.39) --
	( 72.05, 43.35) --
	( 72.07, 43.35) --
	( 72.08, 43.32) --
	( 72.10, 43.29) --
	( 72.11, 43.29) --
	( 72.12, 43.26) --
	( 72.14, 43.26) --
	( 72.15, 43.23) --
	( 72.16, 43.19) --
	( 72.18, 43.19) --
	( 72.19, 43.16) --
	( 72.21, 43.13) --
	( 72.22, 43.10) --
	( 72.23, 43.10) --
	( 72.25, 43.07) --
	( 72.26, 43.03) --
	( 72.27, 43.00) --
	( 72.29, 43.00) --
	( 72.30, 42.97) --
	( 72.32, 42.94) --
	( 72.33, 42.91) --
	( 72.34, 42.87) --
	( 72.36, 42.84) --
	( 72.37, 42.81) --
	( 72.38, 42.78) --
	( 72.40, 42.75) --
	( 72.41, 42.72) --
	( 72.43, 42.68) --
	( 72.44, 42.65) --
	( 72.45, 42.59) --
	( 72.47, 42.56) --
	( 72.48, 42.52) --
	( 72.49, 42.49) --
	( 72.51, 42.43) --
	( 72.52, 42.40) --
	( 72.53, 42.36) --
	( 72.55, 42.30) --
	( 72.56, 42.27) --
	( 72.58, 42.21) --
	( 72.59, 42.14) --
	( 72.60, 42.11) --
	( 72.62, 42.05) --
	( 72.63, 41.98) --
	( 72.64, 41.95) --
	( 72.66, 41.89) --
	( 72.67, 41.82) --
	( 72.69, 41.76) --
	( 72.70, 41.70) --
	( 72.71, 41.63) --
	( 72.73, 41.57) --
	( 72.74, 41.50) --
	( 72.75, 41.44) --
	( 72.77, 41.38) --
	( 72.78, 41.31) --
	( 72.80, 41.25) --
	( 72.81, 41.15) --
	( 72.82, 41.09) --
	( 72.84, 41.03) --
	( 72.85, 40.96) --
	( 72.86, 40.87) --
	( 72.88, 40.80) --
	( 72.89, 40.71) --
	( 72.91, 40.64) --
	( 72.92, 40.58) --
	( 72.93, 40.48) --
	( 72.95, 40.42) --
	( 72.96, 40.32) --
	( 72.97, 40.26) --
	( 72.99, 40.17) --
	( 73.00, 40.10) --
	( 73.01, 40.01) --
	( 73.03, 39.94) --
	( 73.04, 39.85) --
	( 73.06, 39.78) --
	( 73.07, 39.69) --
	( 73.08, 39.62) --
	( 73.10, 39.53) --
	( 73.11, 39.46) --
	( 73.12, 39.37) --
	( 73.14, 39.30) --
	( 73.15, 39.24) --
	( 73.17, 39.15) --
	( 73.18, 39.08) --
	( 73.19, 38.99) --
	( 73.21, 38.92) --
	( 73.22, 38.83) --
	( 73.23, 38.76) --
	( 73.25, 38.70) --
	( 73.26, 38.60) --
	( 73.28, 38.54) --
	( 73.29, 38.48) --
	( 73.30, 38.41) --
	( 73.32, 38.32) --
	( 73.33, 38.25) --
	( 73.34, 38.19) --
	( 73.36, 38.12) --
	( 73.37, 38.06) --
	( 73.39, 37.97) --
	( 73.40, 37.90) --
	( 73.41, 37.84) --
	( 73.43, 37.77) --
	( 73.44, 37.71) --
	( 73.45, 37.65) --
	( 73.47, 37.58) --
	( 73.48, 37.52) --
	( 73.49, 37.46) --
	( 73.51, 37.39) --
	( 73.52, 37.33) --
	( 73.54, 37.26) --
	( 73.55, 37.20) --
	( 73.56, 37.17) --
	( 73.58, 37.10) --
	( 73.59, 37.04) --
	( 73.60, 36.98) --
	( 73.62, 36.91) --
	( 73.63, 36.88) --
	( 73.65, 36.82) --
	( 73.66, 36.75) --
	( 73.67, 36.69) --
	( 73.69, 36.63) --
	( 73.70, 36.59) --
	( 73.71, 36.53) --
	( 73.73, 36.47) --
	( 73.74, 36.44) --
	( 73.76, 36.37) --
	( 73.77, 36.31) --
	( 73.78, 36.28) --
	( 73.80, 36.21) --
	( 73.81, 36.15) --
	( 73.82, 36.12) --
	( 73.84, 36.05) --
	( 73.85, 35.99) --
	( 73.87, 35.96) --
	( 73.88, 35.89) --
	( 73.89, 35.86) --
	( 73.91, 35.80) --
	( 73.92, 35.73) --
	( 73.93, 35.70) --
	( 73.95, 35.64) --
	( 73.96, 35.61) --
	( 73.97, 35.54) --
	( 73.99, 35.48) --
	( 74.00, 35.45) --
	( 74.02, 35.38) --
	( 74.03, 35.35) --
	( 74.04, 35.29) --
	( 74.06, 35.22) --
	( 74.07, 35.19) --
	( 74.08, 35.13) --
	( 74.10, 35.10) --
	( 74.11, 35.03) --
	( 74.13, 34.97) --
	( 74.14, 34.94) --
	( 74.15, 34.87) --
	( 74.17, 34.84) --
	( 74.18, 34.78) --
	( 74.19, 34.75) --
	( 74.21, 34.68) --
	( 74.22, 34.62) --
	( 74.24, 34.59) --
	( 74.25, 34.52) --
	( 74.26, 34.46) --
	( 74.28, 34.43) --
	( 74.29, 34.36) --
	( 74.30, 34.33) --
	( 74.32, 34.27) --
	( 74.33, 34.20) --
	( 74.35, 34.17) --
	( 74.36, 34.11) --
	( 74.37, 34.04) --
	( 74.39, 34.01) --
	( 74.40, 33.95) --
	( 74.41, 33.92) --
	( 74.43, 33.85) --
	( 74.44, 33.79) --
	( 74.45, 33.73) --
	( 74.47, 33.69) --
	( 74.48, 33.63) --
	( 74.50, 33.57) --
	( 74.51, 33.53) --
	( 74.52, 33.47) --
	( 74.54, 33.41) --
	( 74.55, 33.34) --
	( 74.56, 33.31) --
	( 74.58, 33.25) --
	( 74.59, 33.18) --
	( 74.61, 33.12) --
	( 74.62, 33.06) --
	( 74.63, 33.02) --
	( 74.65, 32.96) --
	( 74.66, 32.90) --
	( 74.67, 32.83) --
	( 74.69, 32.77) --
	( 74.70, 32.71) --
	( 74.72, 32.64) --
	( 74.73, 32.58) --
	( 74.74, 32.51) --
	( 74.76, 32.45) --
	( 74.77, 32.39) --
	( 74.78, 32.32) --
	( 74.80, 32.26) --
	( 74.81, 32.20) --
	( 74.83, 32.13) --
	( 74.84, 32.07) --
	( 74.85, 32.00) --
	( 74.87, 31.94) --
	( 74.88, 31.84) --
	( 74.89, 31.78) --
	( 74.91, 31.72) --
	( 74.92, 31.65) --
	( 74.93, 31.59) --
	( 74.95, 31.49) --
	( 74.96, 31.43) --
	( 74.98, 31.37) --
	( 74.99, 31.30) --
	( 75.00, 31.21) --
	( 75.02, 31.14) --
	( 75.03, 31.08) --
	( 75.04, 30.98) --
	( 75.06, 30.92) --
	( 75.07, 30.86) --
	( 75.09, 30.76) --
	( 75.10, 30.70) --
	( 75.11, 30.63) --
	( 75.13, 30.54) --
	( 75.14, 30.47) --
	( 75.15, 30.41) --
	( 75.17, 30.35) --
	( 75.18, 30.25) --
	( 75.20, 30.19) --
	( 75.21, 30.12) --
	( 75.22, 30.06) --
	( 75.24, 29.96) --
	( 75.25, 29.90) --
	( 75.26, 29.84) --
	( 75.28, 29.77) --
	( 75.29, 29.71) --
	( 75.31, 29.64) --
	( 75.32, 29.58) --
	( 75.33, 29.52) --
	( 75.35, 29.45) --
	( 75.36, 29.39) --
	( 75.37, 29.33) --
	( 75.39, 29.26) --
	( 75.40, 29.20) --
	( 75.41, 29.17) --
	( 75.43, 29.10) --
	( 75.44, 29.04) --
	( 75.46, 28.98) --
	( 75.47, 28.94) --
	( 75.48, 28.88) --
	( 75.50, 28.85) --
	( 75.51, 28.78) --
	( 75.52, 28.75) --
	( 75.54, 28.72) --
	( 75.55, 28.66) --
	( 75.57, 28.62) --
	( 75.58, 28.59) --
	( 75.59, 28.56) --
	( 75.61, 28.50) --
	( 75.62, 28.47) --
	( 75.63, 28.43) --
	( 75.65, 28.40) --
	( 75.66, 28.40) --
	( 75.68, 28.37) --
	( 75.69, 28.34) --
	( 75.70, 28.31) --
	( 75.72, 28.31) --
	( 75.73, 28.27) --
	( 75.74, 28.27) --
	( 75.76, 28.24) --
	( 75.77, 28.24) --
	( 75.79, 28.21) --
	( 75.80, 28.21) --
	( 75.81, 28.21) --
	( 75.83, 28.21) --
	( 75.84, 28.21) --
	( 75.85, 28.21) --
	( 75.87, 28.21) --
	( 75.88, 28.21) --
	( 75.89, 28.24) --
	( 75.91, 28.24) --
	( 75.92, 28.24) --
	( 75.94, 28.27) --
	( 75.95, 28.27) --
	( 75.96, 28.31) --
	( 75.98, 28.34) --
	( 75.99, 28.34) --
	( 76.00, 28.37) --
	( 76.02, 28.40) --
	( 76.03, 28.43) --
	( 76.05, 28.50) --
	( 76.06, 28.53) --
	( 76.07, 28.56) --
	( 76.09, 28.59) --
	( 76.10, 28.66) --
	( 76.11, 28.69) --
	( 76.13, 28.75) --
	( 76.14, 28.82) --
	( 76.16, 28.88) --
	( 76.17, 28.91) --
	( 76.18, 28.98) --
	( 76.20, 29.04) --
	( 76.21, 29.13) --
	( 76.22, 29.20) --
	( 76.24, 29.26) --
	( 76.25, 29.36) --
	( 76.27, 29.42) --
	( 76.28, 29.52) --
	( 76.29, 29.58) --
	( 76.31, 29.68) --
	( 76.32, 29.77) --
	( 76.33, 29.87) --
	( 76.35, 29.96) --
	( 76.36, 30.06) --
	( 76.37, 30.15) --
	( 76.39, 30.25) --
	( 76.40, 30.38) --
	( 76.42, 30.47) --
	( 76.43, 30.57) --
	( 76.44, 30.70) --
	( 76.46, 30.79) --
	( 76.47, 30.92) --
	( 76.48, 31.05) --
	( 76.50, 31.18) --
	( 76.51, 31.30) --
	( 76.53, 31.40) --
	( 76.54, 31.53) --
	( 76.55, 31.65) --
	( 76.57, 31.81) --
	( 76.58, 31.94) --
	( 76.59, 32.07) --
	( 76.61, 32.20) --
	( 76.62, 32.35) --
	( 76.64, 32.48) --
	( 76.65, 32.61) --
	( 76.66, 32.77) --
	( 76.68, 32.90) --
	( 76.69, 33.06) --
	( 76.70, 33.18) --
	( 76.72, 33.34) --
	( 76.73, 33.50) --
	( 76.75, 33.63) --
	( 76.76, 33.79) --
	( 76.77, 33.95) --
	( 76.79, 34.11) --
	( 76.80, 34.24) --
	( 76.81, 34.39) --
	( 76.83, 34.55) --
	( 76.84, 34.71) --
	( 76.85, 34.87) --
	( 76.87, 35.03) --
	( 76.88, 35.16) --
	( 76.90, 35.32) --
	( 76.91, 35.48) --
	( 76.92, 35.64) --
	( 76.94, 35.80) --
	( 76.95, 35.96) --
	( 76.96, 36.12) --
	( 76.98, 36.24) --
	( 76.99, 36.40) --
	( 77.01, 36.56) --
	( 77.02, 36.72) --
	( 77.03, 36.88) --
	( 77.05, 37.01) --
	( 77.06, 37.17) --
	( 77.07, 37.33) --
	( 77.09, 37.49) --
	( 77.10, 37.61) --
	( 77.12, 37.77) --
	( 77.13, 37.90) --
	( 77.14, 38.06) --
	( 77.16, 38.19) --
	( 77.17, 38.35) --
	( 77.18, 38.48) --
	( 77.20, 38.63) --
	( 77.21, 38.76) --
	( 77.23, 38.89) --
	( 77.24, 39.05) --
	( 77.25, 39.18) --
	( 77.27, 39.30) --
	( 77.28, 39.43) --
	( 77.29, 39.56) --
	( 77.31, 39.69) --
	( 77.32, 39.81) --
	( 77.33, 39.94) --
	( 77.35, 40.07) --
	( 77.36, 40.20) --
	( 77.38, 40.29) --
	( 77.39, 40.42) --
	( 77.40, 40.55) --
	( 77.42, 40.64) --
	( 77.43, 40.77) --
	( 77.44, 40.87) --
	( 77.46, 40.99) --
	( 77.47, 41.09) --
	( 77.49, 41.19) --
	( 77.50, 41.31) --
	( 77.51, 41.41) --
	( 77.53, 41.50) --
	( 77.54, 41.60) --
	( 77.55, 41.70) --
	( 77.57, 41.79) --
	( 77.58, 41.89) --
	( 77.60, 41.98) --
	( 77.61, 42.08) --
	( 77.62, 42.17) --
	( 77.64, 42.27) --
	( 77.65, 42.33) --
	( 77.66, 42.43) --
	( 77.68, 42.52) --
	( 77.69, 42.59) --
	( 77.71, 42.68) --
	( 77.72, 42.75) --
	( 77.73, 42.84) --
	( 77.75, 42.91) --
	( 77.76, 43.00) --
	( 77.77, 43.07) --
	( 77.79, 43.13) --
	( 77.80, 43.23) --
	( 77.81, 43.29) --
	( 77.83, 43.35) --
	( 77.84, 43.42) --
	( 77.86, 43.51) --
	( 77.87, 43.58) --
	( 77.88, 43.64) --
	( 77.90, 43.70) --
	( 77.91, 43.77) --
	( 77.92, 43.83) --
	( 77.94, 43.90) --
	( 77.95, 43.96) --
	( 77.97, 44.02) --
	( 77.98, 44.09) --
	( 77.99, 44.15) --
	( 78.01, 44.21) --
	( 78.02, 44.28) --
	( 78.03, 44.34) --
	( 78.05, 44.41) --
	( 78.06, 44.47) --
	( 78.08, 44.53) --
	( 78.09, 44.60) --
	( 78.10, 44.63) --
	( 78.12, 44.69) --
	( 78.13, 44.76) --
	( 78.14, 44.82) --
	( 78.16, 44.85) --
	( 78.17, 44.92) --
	( 78.19, 44.98) --
	( 78.20, 45.01) --
	( 78.21, 45.07) --
	( 78.23, 45.11) --
	( 78.24, 45.17) --
	( 78.25, 45.20) --
	( 78.27, 45.27) --
	( 78.28, 45.30) --
	( 78.29, 45.33) --
	( 78.31, 45.39) --
	( 78.32, 45.43) --
	( 78.34, 45.46) --
	( 78.35, 45.49) --
	( 78.36, 45.55) --
	( 78.38, 45.58) --
	( 78.39, 45.62) --
	( 78.40, 45.65) --
	( 78.42, 45.68) --
	( 78.43, 45.71) --
	( 78.45, 45.71) --
	( 78.46, 45.74) --
	( 78.47, 45.78) --
	( 78.49, 45.81) --
	( 78.50, 45.84) --
	( 78.51, 45.84) --
	( 78.53, 45.87) --
	( 78.54, 45.87) --
	( 78.56, 45.90) --
	( 78.57, 45.94) --
	( 78.58, 45.94) --
	( 78.60, 45.94) --
	( 78.61, 45.97) --
	( 78.62, 45.97) --
	( 78.64, 46.00) --
	( 78.65, 46.00) --
	( 78.67, 46.00) --
	( 78.68, 46.03) --
	( 78.69, 46.03) --
	( 78.71, 46.06) --
	( 78.72, 46.06) --
	( 78.73, 46.06) --
	( 78.75, 46.06) --
	( 78.76, 46.09) --
	( 78.77, 46.09) --
	( 78.79, 46.09) --
	( 78.80, 46.13) --
	( 78.82, 46.13) --
	( 78.83, 46.13) --
	( 78.84, 46.13) --
	( 78.86, 46.16) --
	( 78.87, 46.16) --
	( 78.88, 46.16) --
	( 78.90, 46.19) --
	( 78.91, 46.19) --
	( 78.93, 46.19) --
	( 78.94, 46.19) --
	( 78.95, 46.22) --
	( 78.97, 46.22) --
	( 78.98, 46.22) --
	( 78.99, 46.22) --
	( 79.01, 46.25) --
	( 79.02, 46.25) --
	( 79.04, 46.25) --
	( 79.05, 46.25) --
	( 79.06, 46.25) --
	( 79.08, 46.29) --
	( 79.09, 46.29) --
	( 79.10, 46.29) --
	( 79.12, 46.29) --
	( 79.13, 46.29) --
	( 79.15, 46.29) --
	( 79.16, 46.29) --
	( 79.17, 46.29) --
	( 79.19, 46.29) --
	( 79.20, 46.29) --
	( 79.21, 46.29) --
	( 79.23, 46.29) --
	( 79.24, 46.29) --
	( 79.25, 46.29) --
	( 79.27, 46.29) --
	( 79.28, 46.29) --
	( 79.30, 46.29) --
	( 79.31, 46.25) --
	( 79.32, 46.25) --
	( 79.34, 46.25) --
	( 79.35, 46.25) --
	( 79.36, 46.22) --
	( 79.38, 46.22) --
	( 79.39, 46.22) --
	( 79.41, 46.19) --
	( 79.42, 46.19) --
	( 79.43, 46.16) --
	( 79.45, 46.16) --
	( 79.46, 46.13) --
	( 79.47, 46.13) --
	( 79.49, 46.09) --
	( 79.50, 46.09) --
	( 79.52, 46.06) --
	( 79.53, 46.06) --
	( 79.54, 46.03) --
	( 79.56, 46.03) --
	( 79.57, 46.00) --
	( 79.58, 46.00) --
	( 79.60, 45.97) --
	( 79.61, 45.97) --
	( 79.63, 45.94) --
	( 79.64, 45.94) --
	( 79.65, 45.90) --
	( 79.67, 45.90) --
	( 79.68, 45.87) --
	( 79.69, 45.87) --
	( 79.71, 45.84) --
	( 79.72, 45.84) --
	( 79.73, 45.81) --
	( 79.75, 45.81) --
	( 79.76, 45.81) --
	( 79.78, 45.78) --
	( 79.79, 45.78) --
	( 79.80, 45.78) --
	( 79.82, 45.74) --
	( 79.83, 45.74) --
	( 79.84, 45.74) --
	( 79.86, 45.74) --
	( 79.87, 45.71) --
	( 79.89, 45.71) --
	( 79.90, 45.71) --
	( 79.91, 45.71) --
	( 79.93, 45.71) --
	( 79.94, 45.71) --
	( 79.95, 45.71) --
	( 79.97, 45.71) --
	( 79.98, 45.71) --
	( 80.00, 45.71) --
	( 80.01, 45.71) --
	( 80.02, 45.71) --
	( 80.04, 45.71) --
	( 80.05, 45.74) --
	( 80.06, 45.74) --
	( 80.08, 45.74) --
	( 80.09, 45.78) --
	( 80.11, 45.78) --
	( 80.12, 45.78) --
	( 80.13, 45.81) --
	( 80.15, 45.81) --
	( 80.16, 45.84) --
	( 80.17, 45.84) --
	( 80.19, 45.87) --
	( 80.20, 45.87) --
	( 80.21, 45.90) --
	( 80.23, 45.94) --
	( 80.24, 45.94) --
	( 80.26, 45.97) --
	( 80.27, 46.00) --
	( 80.28, 46.03) --
	( 80.30, 46.03) --
	( 80.31, 46.06) --
	( 80.32, 46.09) --
	( 80.34, 46.13) --
	( 80.35, 46.16) --
	( 80.37, 46.19) --
	( 80.38, 46.22) --
	( 80.39, 46.25) --
	( 80.41, 46.29) --
	( 80.42, 46.32) --
	( 80.43, 46.35) --
	( 80.45, 46.41) --
	( 80.46, 46.45) --
	( 80.48, 46.48) --
	( 80.49, 46.51) --
	( 80.50, 46.57) --
	( 80.52, 46.60) --
	( 80.53, 46.64) --
	( 80.54, 46.70) --
	( 80.56, 46.73) --
	( 80.57, 46.80) --
	( 80.59, 46.83) --
	( 80.60, 46.89) --
	( 80.61, 46.92) --
	( 80.63, 46.99) --
	( 80.64, 47.02) --
	( 80.65, 47.08) --
	( 80.67, 47.15) --
	( 80.68, 47.18) --
	( 80.69, 47.24) --
	( 80.71, 47.31) --
	( 80.72, 47.34) --
	( 80.74, 47.40) --
	( 80.75, 47.47) --
	( 80.76, 47.53) --
	( 80.78, 47.56) --
	( 80.79, 47.63) --
	( 80.80, 47.69) --
	( 80.82, 47.72) --
	( 80.83, 47.78) --
	( 80.85, 47.85) --
	( 80.86, 47.88) --
	( 80.87, 47.94) --
	( 80.89, 48.01) --
	( 80.90, 48.04) --
	( 80.91, 48.10) --
	( 80.93, 48.14) --
	( 80.94, 48.20) --
	( 80.96, 48.23) --
	( 80.97, 48.26) --
	( 80.98, 48.33) --
	( 81.00, 48.36) --
	( 81.01, 48.39) --
	( 81.02, 48.42) --
	( 81.04, 48.45) --
	( 81.05, 48.49) --
	( 81.07, 48.52) --
	( 81.08, 48.52) --
	( 81.09, 48.55) --
	( 81.11, 48.58) --
	( 81.12, 48.58) --
	( 81.13, 48.58) --
	( 81.15, 48.61) --
	( 81.16, 48.61) --
	( 81.17, 48.61) --
	( 81.19, 48.61) --
	( 81.20, 48.61) --
	( 81.22, 48.61) --
	( 81.23, 48.58) --
	( 81.24, 48.58) --
	( 81.26, 48.55) --
	( 81.27, 48.55) --
	( 81.28, 48.52) --
	( 81.30, 48.49) --
	( 81.31, 48.45) --
	( 81.33, 48.42) --
	( 81.34, 48.39) --
	( 81.35, 48.36) --
	( 81.37, 48.33) --
	( 81.38, 48.29) --
	( 81.39, 48.26) --
	( 81.41, 48.20) --
	( 81.42, 48.17) --
	( 81.44, 48.14) --
	( 81.45, 48.07) --
	( 81.46, 48.04) --
	( 81.48, 47.98) --
	( 81.49, 47.91) --
	( 81.50, 47.88) --
	( 81.52, 47.82) --
	( 81.53, 47.75) --
	( 81.55, 47.69) --
	( 81.56, 47.66) --
	( 81.57, 47.59) --
	( 81.59, 47.53) --
	( 81.60, 47.47) --
	( 81.61, 47.40) --
	( 81.63, 47.34) --
	( 81.64, 47.27) --
	( 81.65, 47.21) --
	( 81.67, 47.15) --
	( 81.68, 47.08) --
	( 81.70, 47.02) --
	( 81.71, 46.96) --
	( 81.72, 46.89) --
	( 81.74, 46.83) --
	( 81.75, 46.76) --
	( 81.76, 46.70) --
	( 81.78, 46.64) --
	( 81.79, 46.57) --
	( 81.81, 46.51) --
	( 81.82, 46.45) --
	( 81.83, 46.38) --
	( 81.85, 46.32) --
	( 81.86, 46.22) --
	( 81.87, 46.16) --
	( 81.89, 46.09) --
	( 81.90, 46.03) --
	( 81.92, 45.97) --
	( 81.93, 45.90) --
	( 81.94, 45.81) --
	( 81.96, 45.74) --
	( 81.97, 45.68) --
	( 81.98, 45.62) --
	( 82.00, 45.55) --
	( 82.01, 45.49) --
	( 82.03, 45.43) --
	( 82.04, 45.33) --
	( 82.05, 45.27) --
	( 82.07, 45.20) --
	( 82.08, 45.14) --
	( 82.09, 45.07) --
	( 82.11, 45.01) --
	( 82.12, 44.95) --
	( 82.13, 44.88) --
	( 82.15, 44.82) --
	( 82.16, 44.76) --
	( 82.18, 44.69) --
	( 82.19, 44.60) --
	( 82.20, 44.53) --
	( 82.22, 44.47) --
	( 82.23, 44.41) --
	( 82.24, 44.34) --
	( 82.26, 44.31) --
	( 82.27, 44.25) --
	( 82.29, 44.18) --
	( 82.30, 44.12) --
	( 82.31, 44.05) --
	( 82.33, 43.99) --
	( 82.34, 43.93) --
	( 82.35, 43.86) --
	( 82.37, 43.80) --
	( 82.38, 43.74) --
	( 82.40, 43.67) --
	( 82.41, 43.61) --
	( 82.42, 43.54) --
	( 82.44, 43.48) --
	( 82.45, 43.42) --
	( 82.46, 43.35) --
	( 82.48, 43.26) --
	( 82.49, 43.19) --
	( 82.51, 43.13) --
	( 82.52, 43.07) --
	( 82.53, 43.00) --
	( 82.55, 42.91) --
	( 82.56, 42.84) --
	( 82.57, 42.78) --
	( 82.59, 42.68) --
	( 82.60, 42.62) --
	( 82.61, 42.56) --
	( 82.63, 42.46) --
	( 82.64, 42.40) --
	( 82.66, 42.30) --
	( 82.67, 42.21) --
	( 82.68, 42.14) --
	( 82.70, 42.05) --
	( 82.71, 41.95) --
	( 82.72, 41.89) --
	( 82.74, 41.79) --
	( 82.75, 41.70) --
	( 82.77, 41.60) --
	( 82.78, 41.54) --
	( 82.79, 41.44) --
	( 82.81, 41.34) --
	( 82.82, 41.25) --
	( 82.83, 41.15) --
	( 82.85, 41.06) --
	( 82.86, 40.99) --
	( 82.88, 40.90) --
	( 82.89, 40.80) --
	( 82.90, 40.71) --
	( 82.92, 40.61) --
	( 82.93, 40.55) --
	( 82.94, 40.45) --
	( 82.96, 40.36) --
	( 82.97, 40.29) --
	( 82.99, 40.20) --
	( 83.00, 40.13) --
	( 83.01, 40.04) --
	( 83.03, 39.97) --
	( 83.04, 39.91) --
	( 83.05, 39.85) --
	( 83.07, 39.75) --
	( 83.08, 39.69) --
	( 83.09, 39.62) --
	( 83.11, 39.59) --
	( 83.12, 39.53) --
	( 83.14, 39.46) --
	( 83.15, 39.43) --
	( 83.16, 39.37) --
	( 83.18, 39.34) --
	( 83.19, 39.30) --
	( 83.20, 39.24) --
	( 83.22, 39.21) --
	( 83.23, 39.21) --
	( 83.25, 39.18) --
	( 83.26, 39.15) --
	( 83.27, 39.11) --
	( 83.29, 39.11) --
	( 83.30, 39.11) --
	( 83.31, 39.08) --
	( 83.33, 39.08) --
	( 83.34, 39.08) --
	( 83.36, 39.08) --
	( 83.37, 39.11) --
	( 83.38, 39.11) --
	( 83.40, 39.11) --
	( 83.41, 39.15) --
	( 83.42, 39.15) --
	( 83.44, 39.18) --
	( 83.45, 39.21) --
	( 83.47, 39.21) --
	( 83.48, 39.24) --
	( 83.49, 39.27) --
	( 83.51, 39.30) --
	( 83.52, 39.34) --
	( 83.53, 39.37) --
	( 83.55, 39.40) --
	( 83.56, 39.46) --
	( 83.57, 39.50) --
	( 83.59, 39.53) --
	( 83.60, 39.56) --
	( 83.62, 39.62) --
	( 83.63, 39.66) --
	( 83.64, 39.69) --
	( 83.66, 39.75) --
	( 83.67, 39.78) --
	( 83.68, 39.81) --
	( 83.70, 39.88) --
	( 83.71, 39.91) --
	( 83.73, 39.97) --
	( 83.74, 40.01) --
	( 83.75, 40.04) --
	( 83.77, 40.10) --
	( 83.78, 40.13) --
	( 83.79, 40.17) --
	( 83.81, 40.20) --
	( 83.82, 40.26) --
	( 83.84, 40.29) --
	( 83.85, 40.32) --
	( 83.86, 40.36) --
	( 83.88, 40.39) --
	( 83.89, 40.42) --
	( 83.90, 40.45) --
	( 83.92, 40.48) --
	( 83.93, 40.52) --
	( 83.95, 40.55) --
	( 83.96, 40.58) --
	( 83.97, 40.58) --
	( 83.99, 40.61) --
	( 84.00, 40.64) --
	( 84.01, 40.64) --
	( 84.03, 40.68) --
	( 84.04, 40.71) --
	( 84.05, 40.71) --
	( 84.07, 40.74) --
	( 84.08, 40.74) --
	( 84.10, 40.77) --
	( 84.11, 40.77) --
	( 84.12, 40.77) --
	( 84.14, 40.80) --
	( 84.15, 40.80) --
	( 84.16, 40.80) --
	( 84.18, 40.83) --
	( 84.19, 40.83) --
	( 84.21, 40.83) --
	( 84.22, 40.83) --
	( 84.23, 40.83) --
	( 84.25, 40.87) --
	( 84.26, 40.87) --
	( 84.27, 40.87) --
	( 84.29, 40.87) --
	( 84.30, 40.87) --
	( 84.32, 40.87) --
	( 84.33, 40.87) --
	( 84.34, 40.90) --
	( 84.36, 40.90) --
	( 84.37, 40.90) --
	( 84.38, 40.90) --
	( 84.40, 40.90) --
	( 84.41, 40.90) --
	( 84.43, 40.93) --
	( 84.44, 40.93) --
	( 84.45, 40.93) --
	( 84.47, 40.93) --
	( 84.48, 40.93) --
	( 84.49, 40.96) --
	( 84.51, 40.96) --
	( 84.52, 40.96) --
	( 84.53, 40.96) --
	( 84.55, 40.99) --
	( 84.56, 40.99) --
	( 84.58, 40.99) --
	( 84.59, 41.03) --
	( 84.60, 41.03) --
	( 84.62, 41.06) --
	( 84.63, 41.06) --
	( 84.64, 41.06) --
	( 84.66, 41.09) --
	( 84.67, 41.09) --
	( 84.69, 41.12) --
	( 84.70, 41.12) --
	( 84.71, 41.15) --
	( 84.73, 41.15) --
	( 84.74, 41.19) --
	( 84.75, 41.19) --
	( 84.77, 41.22) --
	( 84.78, 41.22) --
	( 84.80, 41.25) --
	( 84.81, 41.25) --
	( 84.82, 41.28) --
	( 84.84, 41.31) --
	( 84.85, 41.31) --
	( 84.86, 41.34) --
	( 84.88, 41.34) --
	( 84.89, 41.34) --
	( 84.91, 41.38) --
	( 84.92, 41.38) --
	( 84.93, 41.41) --
	( 84.95, 41.41) --
	( 84.96, 41.41) --
	( 84.97, 41.44) --
	( 84.99, 41.44) --
	( 85.00, 41.44) --
	( 85.01, 41.44) --
	( 85.03, 41.44) --
	( 85.04, 41.44) --
	( 85.06, 41.44) --
	( 85.07, 41.44) --
	( 85.08, 41.44) --
	( 85.10, 41.44) --
	( 85.11, 41.44) --
	( 85.12, 41.44) --
	( 85.14, 41.44) --
	( 85.15, 41.41) --
	( 85.17, 41.41) --
	( 85.18, 41.41) --
	( 85.19, 41.38) --
	( 85.21, 41.38) --
	( 85.22, 41.34) --
	( 85.23, 41.34) --
	( 85.25, 41.31) --
	( 85.26, 41.31) --
	( 85.28, 41.28) --
	( 85.29, 41.28) --
	( 85.30, 41.25) --
	( 85.32, 41.25) --
	( 85.33, 41.22) --
	( 85.34, 41.22) --
	( 85.36, 41.22) --
	( 85.37, 41.19) --
	( 85.39, 41.19) --
	( 85.40, 41.15) --
	( 85.41, 41.15) --
	( 85.43, 41.12) --
	( 85.44, 41.12) --
	( 85.45, 41.12) --
	( 85.47, 41.09) --
	( 85.48, 41.09) --
	( 85.49, 41.09) --
	( 85.51, 41.09) --
	( 85.52, 41.06) --
	( 85.54, 41.06) --
	( 85.55, 41.06) --
	( 85.56, 41.06) --
	( 85.58, 41.06) --
	( 85.59, 41.06) --
	( 85.60, 41.06) --
	( 85.62, 41.06) --
	( 85.63, 41.06) --
	( 85.65, 41.06) --
	( 85.66, 41.06) --
	( 85.67, 41.06) --
	( 85.69, 41.06) --
	( 85.70, 41.06) --
	( 85.71, 41.06) --
	( 85.73, 41.06) --
	( 85.74, 41.06) --
	( 85.76, 41.06) --
	( 85.77, 41.06) --
	( 85.78, 41.06) --
	( 85.80, 41.06) --
	( 85.81, 41.06) --
	( 85.82, 41.06) --
	( 85.84, 41.06) --
	( 85.85, 41.06) --
	( 85.87, 41.06) --
	( 85.88, 41.06) --
	( 85.89, 41.06) --
	( 85.91, 41.06) --
	( 85.92, 41.06) --
	( 85.93, 41.06) --
	( 85.95, 41.06) --
	( 85.96, 41.03) --
	( 85.97, 41.03) --
	( 85.99, 41.03) --
	( 86.00, 41.03) --
	( 86.02, 40.99) --
	( 86.03, 40.99) --
	( 86.04, 40.99) --
	( 86.06, 40.96) --
	( 86.07, 40.96) --
	( 86.08, 40.96) --
	( 86.10, 40.93) --
	( 86.11, 40.93) --
	( 86.13, 40.90) --
	( 86.14, 40.90) --
	( 86.15, 40.87) --
	( 86.17, 40.87) --
	( 86.18, 40.83) --
	( 86.19, 40.80) --
	( 86.21, 40.80) --
	( 86.22, 40.77) --
	( 86.24, 40.77) --
	( 86.25, 40.74) --
	( 86.26, 40.71) --
	( 86.28, 40.71) --
	( 86.29, 40.68) --
	( 86.30, 40.64) --
	( 86.32, 40.64) --
	( 86.33, 40.61) --
	( 86.35, 40.58) --
	( 86.36, 40.58) --
	( 86.37, 40.55) --
	( 86.39, 40.52) --
	( 86.40, 40.48) --
	( 86.41, 40.48) --
	( 86.43, 40.45) --
	( 86.44, 40.42) --
	( 86.45, 40.42) --
	( 86.47, 40.39) --
	( 86.48, 40.36) --
	( 86.50, 40.36) --
	( 86.51, 40.32) --
	( 86.52, 40.29) --
	( 86.54, 40.26) --
	( 86.55, 40.26) --
	( 86.56, 40.23) --
	( 86.58, 40.23) --
	( 86.59, 40.20) --
	( 86.61, 40.17) --
	( 86.62, 40.17) --
	( 86.63, 40.13) --
	( 86.65, 40.10) --
	( 86.66, 40.10) --
	( 86.67, 40.07) --
	( 86.69, 40.07) --
	( 86.70, 40.04) --
	( 86.72, 40.04) --
	( 86.73, 40.01) --
	( 86.74, 40.01) --
	( 86.76, 39.97) --
	( 86.77, 39.97) --
	( 86.78, 39.94) --
	( 86.80, 39.94) --
	( 86.81, 39.91) --
	( 86.83, 39.91) --
	( 86.84, 39.91) --
	( 86.85, 39.88) --
	( 86.87, 39.88) --
	( 86.88, 39.85) --
	( 86.89, 39.85) --
	( 86.91, 39.85) --
	( 86.92, 39.85) --
	( 86.93, 39.81) --
	( 86.95, 39.81) --
	( 86.96, 39.81) --
	( 86.98, 39.78) --
	( 86.99, 39.78) --
	( 87.00, 39.78) --
	( 87.02, 39.78) --
	( 87.03, 39.78) --
	( 87.04, 39.78) --
	( 87.06, 39.78) --
	( 87.07, 39.75) --
	( 87.09, 39.75) --
	( 87.10, 39.75) --
	( 87.11, 39.75) --
	( 87.13, 39.75) --
	( 87.14, 39.75) --
	( 87.15, 39.75) --
	( 87.17, 39.75) --
	( 87.18, 39.75) --
	( 87.20, 39.75) --
	( 87.21, 39.78) --
	( 87.22, 39.78) --
	( 87.24, 39.78) --
	( 87.25, 39.78) --
	( 87.26, 39.78) --
	( 87.28, 39.81) --
	( 87.29, 39.81) --
	( 87.31, 39.81) --
	( 87.32, 39.81) --
	( 87.33, 39.85) --
	( 87.35, 39.85) --
	( 87.36, 39.85) --
	( 87.37, 39.88) --
	( 87.39, 39.88) --
	( 87.40, 39.91) --
	( 87.41, 39.91) --
	( 87.43, 39.94) --
	( 87.44, 39.94) --
	( 87.46, 39.97) --
	( 87.47, 39.97) --
	( 87.48, 40.01) --
	( 87.50, 40.01) --
	( 87.51, 40.04) --
	( 87.52, 40.07) --
	( 87.54, 40.07) --
	( 87.55, 40.10) --
	( 87.57, 40.13) --
	( 87.58, 40.13) --
	( 87.59, 40.17) --
	( 87.61, 40.20) --
	( 87.62, 40.20) --
	( 87.63, 40.23) --
	( 87.65, 40.26) --
	( 87.66, 40.29) --
	( 87.68, 40.29) --
	( 87.69, 40.32) --
	( 87.70, 40.36) --
	( 87.72, 40.36) --
	( 87.73, 40.39) --
	( 87.74, 40.42) --
	( 87.76, 40.45) --
	( 87.77, 40.45) --
	( 87.79, 40.48) --
	( 87.80, 40.48) --
	( 87.81, 40.52) --
	( 87.83, 40.55) --
	( 87.84, 40.55) --
	( 87.85, 40.58) --
	( 87.87, 40.58) --
	( 87.88, 40.61) --
	( 87.89, 40.61) --
	( 87.91, 40.61) --
	( 87.92, 40.64) --
	( 87.94, 40.64) --
	( 87.95, 40.64) --
	( 87.96, 40.64) --
	( 87.98, 40.64) --
	( 87.99, 40.64) --
	( 88.00, 40.64) --
	( 88.02, 40.64) --
	( 88.03, 40.61) --
	( 88.05, 40.61) --
	( 88.06, 40.61) --
	( 88.07, 40.58) --
	( 88.09, 40.55) --
	( 88.10, 40.55) --
	( 88.11, 40.52) --
	( 88.13, 40.48) --
	( 88.14, 40.45) --
	( 88.16, 40.42) --
	( 88.17, 40.39) --
	( 88.18, 40.32) --
	( 88.20, 40.29) --
	( 88.21, 40.26) --
	( 88.22, 40.20) --
	( 88.24, 40.13) --
	( 88.25, 40.10) --
	( 88.27, 40.04) --
	( 88.28, 39.97) --
	( 88.29, 39.91) --
	( 88.31, 39.81) --
	( 88.32, 39.75) --
	( 88.33, 39.69) --
	( 88.35, 39.59) --
	( 88.36, 39.53) --
	( 88.37, 39.43) --
	( 88.39, 39.37) --
	( 88.40, 39.27) --
	( 88.42, 39.18) --
	( 88.43, 39.08) --
	( 88.44, 38.99) --
	( 88.46, 38.89) --
	( 88.47, 38.79) --
	( 88.48, 38.70) --
	( 88.50, 38.60) --
	( 88.51, 38.51) --
	( 88.53, 38.41) --
	( 88.54, 38.32) --
	( 88.55, 38.22) --
	( 88.57, 38.09) --
	( 88.58, 38.00) --
	( 88.59, 37.90) --
	( 88.61, 37.81) --
	( 88.62, 37.68) --
	( 88.64, 37.58) --
	( 88.65, 37.49) --
	( 88.66, 37.36) --
	( 88.68, 37.26) --
	( 88.69, 37.17) --
	( 88.70, 37.07) --
	( 88.72, 36.95) --
	( 88.73, 36.85) --
	( 88.75, 36.75) --
	( 88.76, 36.66) --
	( 88.77, 36.56) --
	( 88.79, 36.47) --
	( 88.80, 36.37) --
	( 88.81, 36.28) --
	( 88.83, 36.18) --
	( 88.84, 36.08) --
	( 88.85, 35.99) --
	( 88.87, 35.89) --
	( 88.88, 35.80) --
	( 88.90, 35.73) --
	( 88.91, 35.64) --
	( 88.92, 35.54) --
	( 88.94, 35.48) --
	( 88.95, 35.38) --
	( 88.96, 35.32) --
	( 88.98, 35.22) --
	( 88.99, 35.16) --
	( 89.01, 35.10) --
	( 89.02, 35.00) --
	( 89.03, 34.94) --
	( 89.05, 34.87) --
	( 89.06, 34.81) --
	( 89.07, 34.75) --
	( 89.09, 34.68) --
	( 89.10, 34.62) --
	( 89.12, 34.55) --
	( 89.13, 34.52) --
	( 89.14, 34.46) --
	( 89.16, 34.39) --
	( 89.17, 34.36) --
	( 89.18, 34.30) --
	( 89.20, 34.27) --
	( 89.21, 34.20) --
	( 89.23, 34.17) --
	( 89.24, 34.14) --
	( 89.25, 34.11) --
	( 89.27, 34.08) --
	( 89.28, 34.01) --
	( 89.29, 34.01) --
	( 89.31, 33.98) --
	( 89.32, 33.95) --
	( 89.33, 33.92) --
	( 89.35, 33.88) --
	( 89.36, 33.88) --
	( 89.38, 33.85) --
	( 89.39, 33.82) --
	( 89.40, 33.82) --
	( 89.42, 33.82) --
	( 89.43, 33.79) --
	( 89.44, 33.79) --
	( 89.46, 33.79) --
	( 89.47, 33.79) --
	( 89.49, 33.79) --
	( 89.50, 33.79) --
	( 89.51, 33.79) --
	( 89.53, 33.79) --
	( 89.54, 33.79) --
	( 89.55, 33.79) --
	( 89.57, 33.82) --
	( 89.58, 33.82) --
	( 89.60, 33.82) --
	( 89.61, 33.85) --
	( 89.62, 33.88) --
	( 89.64, 33.88) --
	( 89.65, 33.92) --
	( 89.66, 33.95) --
	( 89.68, 33.95) --
	( 89.69, 33.98) --
	( 89.71, 34.01) --
	( 89.72, 34.04) --
	( 89.73, 34.08) --
	( 89.75, 34.11) --
	( 89.76, 34.17) --
	( 89.77, 34.20) --
	( 89.79, 34.24) --
	( 89.80, 34.27) --
	( 89.81, 34.33) --
	( 89.83, 34.36) --
	( 89.84, 34.43) --
	( 89.86, 34.46) --
	( 89.87, 34.52) --
	( 89.88, 34.55) --
	( 89.90, 34.62) --
	( 89.91, 34.68) --
	( 89.92, 34.75) --
	( 89.94, 34.78) --
	( 89.95, 34.84) --
	( 89.97, 34.91) --
	( 89.98, 34.97) --
	( 89.99, 35.03) --
	( 90.01, 35.10) --
	( 90.02, 35.16) --
	( 90.03, 35.22) --
	( 90.05, 35.29) --
	( 90.06, 35.35) --
	( 90.08, 35.42) --
	( 90.09, 35.51) --
	( 90.10, 35.57) --
	( 90.12, 35.64) --
	( 90.13, 35.70) --
	( 90.14, 35.77) --
	( 90.16, 35.86) --
	( 90.17, 35.93) --
	( 90.19, 35.99) --
	( 90.20, 36.08) --
	( 90.21, 36.15) --
	( 90.23, 36.21) --
	( 90.24, 36.31) --
	( 90.25, 36.37) --
	( 90.27, 36.47) --
	( 90.28, 36.53) --
	( 90.29, 36.63) --
	( 90.31, 36.69) --
	( 90.32, 36.75) --
	( 90.34, 36.85) --
	( 90.35, 36.91) --
	( 90.36, 37.01) --
	( 90.38, 37.07) --
	( 90.39, 37.17) --
	( 90.40, 37.23) --
	( 90.42, 37.33) --
	( 90.43, 37.39) --
	( 90.45, 37.46) --
	( 90.46, 37.55) --
	( 90.47, 37.61) --
	( 90.49, 37.71) --
	( 90.50, 37.77) --
	( 90.51, 37.87) --
	( 90.53, 37.93) --
	( 90.54, 38.00) --
	( 90.56, 38.09) --
	( 90.57, 38.16) --
	( 90.58, 38.25) --
	( 90.60, 38.32) --
	( 90.61, 38.38) --
	( 90.62, 38.48) --
	( 90.64, 38.54) --
	( 90.65, 38.63) --
	( 90.67, 38.70) --
	( 90.68, 38.76) --
	( 90.69, 38.86) --
	( 90.71, 38.92) --
	( 90.72, 38.99) --
	( 90.73, 39.08) --
	( 90.75, 39.15) --
	( 90.76, 39.21) --
	( 90.77, 39.30) --
	( 90.79, 39.37) --
	( 90.80, 39.43) --
	( 90.82, 39.53) --
	( 90.83, 39.59) --
	( 90.84, 39.66) --
	( 90.86, 39.75) --
	( 90.87, 39.81) --
	( 90.88, 39.88) --
	( 90.90, 39.97) --
	( 90.91, 40.04) --
	( 90.93, 40.10) --
	( 90.94, 40.20) --
	( 90.95, 40.26) --
	( 90.97, 40.32) --
	( 90.98, 40.39) --
	( 90.99, 40.48) --
	( 91.01, 40.55) --
	( 91.02, 40.61) --
	( 91.04, 40.71) --
	( 91.05, 40.77) --
	( 91.06, 40.83) --
	( 91.08, 40.93) --
	( 91.09, 40.99) --
	( 91.10, 41.06) --
	( 91.12, 41.15) --
	( 91.13, 41.22) --
	( 91.15, 41.28) --
	( 91.16, 41.38) --
	( 91.17, 41.44) --
	( 91.19, 41.50) --
	( 91.20, 41.57) --
	( 91.21, 41.66) --
	( 91.23, 41.73) --
	( 91.24, 41.79) --
	( 91.25, 41.85) --
	( 91.27, 41.95) --
	( 91.28, 42.01) --
	( 91.30, 42.08) --
	( 91.31, 42.14) --
	( 91.32, 42.24) --
	( 91.34, 42.30) --
	( 91.35, 42.36) --
	( 91.36, 42.43) --
	( 91.38, 42.49) --
	( 91.39, 42.56) --
	( 91.41, 42.62) --
	( 91.42, 42.68) --
	( 91.43, 42.75) --
	( 91.45, 42.81) --
	( 91.46, 42.87) --
	( 91.47, 42.94) --
	( 91.49, 43.00) --
	( 91.50, 43.07) --
	( 91.52, 43.10) --
	( 91.53, 43.16) --
	( 91.54, 43.23) --
	( 91.56, 43.26) --
	( 91.57, 43.32) --
	( 91.58, 43.39) --
	( 91.60, 43.42) --
	( 91.61, 43.45) --
	( 91.63, 43.51) --
	( 91.64, 43.54) --
	( 91.65, 43.61) --
	( 91.67, 43.64) --
	( 91.68, 43.67) --
	( 91.69, 43.70) --
	( 91.71, 43.74) --
	( 91.72, 43.77) --
	( 91.73, 43.80) --
	( 91.75, 43.83) --
	( 91.76, 43.83) --
	( 91.78, 43.86) --
	( 91.79, 43.90) --
	( 91.80, 43.90) --
	( 91.82, 43.93) --
	( 91.83, 43.93) --
	( 91.84, 43.93) --
	( 91.86, 43.96) --
	( 91.87, 43.96) --
	( 91.89, 43.96) --
	( 91.90, 43.96) --
	( 91.91, 43.96) --
	( 91.93, 43.96) --
	( 91.94, 43.93) --
	( 91.95, 43.93) --
	( 91.97, 43.93) --
	( 91.98, 43.90) --
	( 92.00, 43.90) --
	( 92.01, 43.86) --
	( 92.02, 43.83) --
	( 92.04, 43.80) --
	( 92.05, 43.80) --
	( 92.06, 43.77) --
	( 92.08, 43.74) --
	( 92.09, 43.67) --
	( 92.11, 43.64) --
	( 92.12, 43.61) --
	( 92.13, 43.58) --
	( 92.15, 43.51) --
	( 92.16, 43.48) --
	( 92.17, 43.42) --
	( 92.19, 43.39) --
	( 92.20, 43.32) --
	( 92.21, 43.26) --
	( 92.23, 43.19) --
	( 92.24, 43.13) --
	( 92.26, 43.07) --
	( 92.27, 43.00) --
	( 92.28, 42.94) --
	( 92.30, 42.87) --
	( 92.31, 42.81) --
	( 92.32, 42.75) --
	( 92.34, 42.68) --
	( 92.35, 42.62) --
	( 92.37, 42.52) --
	( 92.38, 42.46) --
	( 92.39, 42.36) --
	( 92.41, 42.30) --
	( 92.42, 42.24) --
	( 92.43, 42.14) --
	( 92.45, 42.08) --
	( 92.46, 41.98) --
	( 92.48, 41.92) --
	( 92.49, 41.82) --
	( 92.50, 41.73) --
	( 92.52, 41.66) --
	( 92.53, 41.57) --
	( 92.54, 41.50) --
	( 92.56, 41.41) --
	( 92.57, 41.31) --
	( 92.59, 41.25) --
	( 92.60, 41.15) --
	( 92.61, 41.06) --
	( 92.63, 40.99) --
	( 92.64, 40.90) --
	( 92.65, 40.80) --
	( 92.67, 40.74) --
	( 92.68, 40.64) --
	( 92.69, 40.55) --
	( 92.71, 40.48) --
	( 92.72, 40.39) --
	( 92.74, 40.29) --
	( 92.75, 40.23) --
	( 92.76, 40.13) --
	( 92.78, 40.07) --
	( 92.79, 39.97) --
	( 92.80, 39.88) --
	( 92.82, 39.81) --
	( 92.83, 39.72) --
	( 92.85, 39.66) --
	( 92.86, 39.56) --
	( 92.87, 39.50) --
	( 92.89, 39.40) --
	( 92.90, 39.34) --
	( 92.91, 39.24) --
	( 92.93, 39.18) --
	( 92.94, 39.08) --
	( 92.96, 39.02) --
	( 92.97, 38.95) --
	( 92.98, 38.86) --
	( 93.00, 38.79) --
	( 93.01, 38.70) --
	( 93.02, 38.63) --
	( 93.04, 38.57) --
	( 93.05, 38.48) --
	( 93.07, 38.41) --
	( 93.08, 38.35) --
	( 93.09, 38.25) --
	( 93.11, 38.19) --
	( 93.12, 38.12) --
	( 93.13, 38.06) --
	( 93.15, 37.97) --
	( 93.16, 37.90) --
	( 93.17, 37.84) --
	( 93.19, 37.77) --
	( 93.20, 37.68) --
	( 93.22, 37.61) --
	( 93.23, 37.55) --
	( 93.24, 37.49) --
	( 93.26, 37.42) --
	( 93.27, 37.36) --
	( 93.28, 37.30) --
	( 93.30, 37.20) --
	( 93.31, 37.14) --
	( 93.33, 37.07) --
	( 93.34, 37.01) --
	( 93.35, 36.95) --
	( 93.37, 36.88) --
	( 93.38, 36.82) --
	( 93.39, 36.75) --
	( 93.41, 36.69) --
	( 93.42, 36.63) --
	( 93.44, 36.59) --
	( 93.45, 36.53) --
	( 93.46, 36.47) --
	( 93.48, 36.40) --
	( 93.49, 36.34) --
	( 93.50, 36.28) --
	( 93.52, 36.21) --
	( 93.53, 36.18) --
	( 93.55, 36.12) --
	( 93.56, 36.05) --
	( 93.57, 35.99) --
	( 93.59, 35.96) --
	( 93.60, 35.89) --
	( 93.61, 35.83) --
	( 93.63, 35.80) --
	( 93.64, 35.73) --
	( 93.65, 35.70) --
	( 93.67, 35.64) --
	( 93.68, 35.61) --
	( 93.70, 35.54) --
	( 93.71, 35.51) --
	( 93.72, 35.45) --
	( 93.74, 35.42) --
	( 93.75, 35.35) --
	( 93.76, 35.32) --
	( 93.78, 35.29) --
	( 93.79, 35.22) --
	( 93.81, 35.19) --
	( 93.82, 35.16) --
	( 93.83, 35.10) --
	( 93.85, 35.06) --
	( 93.86, 35.03) --
	( 93.87, 34.97) --
	( 93.89, 34.94) --
	( 93.90, 34.91) --
	( 93.92, 34.87) --
	( 93.93, 34.84) --
	( 93.94, 34.81) --
	( 93.96, 34.75) --
	( 93.97, 34.71) --
	( 93.98, 34.68) --
	( 94.00, 34.65) --
	( 94.01, 34.62) --
	( 94.03, 34.59) --
	( 94.04, 34.55) --
	( 94.05, 34.52) --
	( 94.07, 34.49) --
	( 94.08, 34.46) --
	( 94.09, 34.43) --
	( 94.11, 34.39) --
	( 94.12, 34.36) --
	( 94.13, 34.33) --
	( 94.15, 34.30) --
	( 94.16, 34.27) --
	( 94.18, 34.24) --
	( 94.19, 34.20) --
	( 94.20, 34.17) --
	( 94.22, 34.14) --
	( 94.23, 34.11) --
	( 94.24, 34.08) --
	( 94.26, 34.04) --
	( 94.27, 34.01) --
	( 94.29, 33.98) --
	( 94.30, 33.95) --
	( 94.31, 33.92) --
	( 94.33, 33.88) --
	( 94.34, 33.85) --
	( 94.35, 33.82) --
	( 94.37, 33.82) --
	( 94.38, 33.79) --
	( 94.40, 33.76) --
	( 94.41, 33.73) --
	( 94.42, 33.69) --
	( 94.44, 33.66) --
	( 94.45, 33.63) --
	( 94.46, 33.60) --
	( 94.48, 33.60) --
	( 94.49, 33.57) --
	( 94.51, 33.53) --
	( 94.52, 33.50) --
	( 94.53, 33.47) --
	( 94.55, 33.47) --
	( 94.56, 33.44) --
	( 94.57, 33.41) --
	( 94.59, 33.37) --
	( 94.60, 33.37) --
	( 94.61, 33.34) --
	( 94.63, 33.31) --
	( 94.64, 33.28) --
	( 94.66, 33.28) --
	( 94.67, 33.25) --
	( 94.68, 33.22) --
	( 94.70, 33.22) --
	( 94.71, 33.18) --
	( 94.72, 33.18) --
	( 94.74, 33.15) --
	( 94.75, 33.15) --
	( 94.77, 33.12) --
	( 94.78, 33.09) --
	( 94.79, 33.09) --
	( 94.81, 33.09) --
	( 94.82, 33.06) --
	( 94.83, 33.06) --
	( 94.85, 33.02) --
	( 94.86, 33.02) --
	( 94.88, 32.99) --
	( 94.89, 32.99) --
	( 94.90, 32.99) --
	( 94.92, 32.96) --
	( 94.93, 32.96) --
	( 94.94, 32.96) --
	( 94.96, 32.96) --
	( 94.97, 32.96) --
	( 94.99, 32.93) --
	( 95.00, 32.93) --
	( 95.01, 32.93) --
	( 95.03, 32.93) --
	( 95.04, 32.93) --
	( 95.05, 32.93) --
	( 95.07, 32.93) --
	( 95.08, 32.93) --
	( 95.09, 32.93) --
	( 95.11, 32.93) --
	( 95.12, 32.93) --
	( 95.14, 32.93) --
	( 95.15, 32.93) --
	( 95.16, 32.93) --
	( 95.18, 32.93) --
	( 95.19, 32.93) --
	( 95.20, 32.93) --
	( 95.22, 32.93) --
	( 95.23, 32.93) --
	( 95.25, 32.96) --
	( 95.26, 32.96) --
	( 95.27, 32.96) --
	( 95.29, 32.96) --
	( 95.30, 32.99) --
	( 95.31, 32.99) --
	( 95.33, 32.99) --
	( 95.34, 32.99) --
	( 95.36, 33.02) --
	( 95.37, 33.02) --
	( 95.38, 33.02) --
	( 95.40, 33.06) --
	( 95.41, 33.06) --
	( 95.42, 33.06) --
	( 95.44, 33.09) --
	( 95.45, 33.09) --
	( 95.47, 33.12) --
	( 95.48, 33.12) --
	( 95.49, 33.15) --
	( 95.51, 33.15) --
	( 95.52, 33.15) --
	( 95.53, 33.18) --
	( 95.55, 33.18) --
	( 95.56, 33.22) --
	( 95.57, 33.22) --
	( 95.59, 33.25) --
	( 95.60, 33.25) --
	( 95.62, 33.28) --
	( 95.63, 33.28) --
	( 95.64, 33.31) --
	( 95.66, 33.31) --
	( 95.67, 33.34) --
	( 95.68, 33.37) --
	( 95.70, 33.37) --
	( 95.71, 33.41) --
	( 95.73, 33.41) --
	( 95.74, 33.44) --
	( 95.75, 33.44) --
	( 95.77, 33.47) --
	( 95.78, 33.47) --
	( 95.79, 33.50) --
	( 95.81, 33.50) --
	( 95.82, 33.53) --
	( 95.84, 33.53) --
	( 95.85, 33.57) --
	( 95.86, 33.60) --
	( 95.88, 33.60) --
	( 95.89, 33.63) --
	( 95.90, 33.63) --
	( 95.92, 33.66) --
	( 95.93, 33.66) --
	( 95.95, 33.66) --
	( 95.96, 33.69) --
	( 95.97, 33.69) --
	( 95.99, 33.73) --
	( 96.00, 33.73) --
	( 96.01, 33.76) --
	( 96.03, 33.76) --
	( 96.04, 33.76) --
	( 96.05, 33.79) --
	( 96.07, 33.79) --
	( 96.08, 33.79) --
	( 96.10, 33.82) --
	( 96.11, 33.82) --
	( 96.12, 33.82) --
	( 96.14, 33.85) --
	( 96.15, 33.85) --
	( 96.16, 33.85) --
	( 96.18, 33.88) --
	( 96.19, 33.88) --
	( 96.21, 33.88) --
	( 96.22, 33.88) --
	( 96.23, 33.92) --
	( 96.25, 33.92) --
	( 96.26, 33.92) --
	( 96.27, 33.92) --
	( 96.29, 33.95) --
	( 96.30, 33.95) --
	( 96.32, 33.95) --
	( 96.33, 33.95) --
	( 96.34, 33.95) --
	( 96.36, 33.98) --
	( 96.37, 33.98) --
	( 96.38, 33.98) --
	( 96.40, 34.01) --
	( 96.41, 34.01) --
	( 96.43, 34.01) --
	( 96.44, 34.01) --
	( 96.45, 34.04) --
	( 96.47, 34.04) --
	( 96.48, 34.04) --
	( 96.49, 34.08) --
	( 96.51, 34.08) --
	( 96.52, 34.11) --
	( 96.53, 34.11) --
	( 96.55, 34.14) --
	( 96.56, 34.14) --
	( 96.58, 34.17) --
	( 96.59, 34.17) --
	( 96.60, 34.20) --
	( 96.62, 34.20) --
	( 96.63, 34.24) --
	( 96.64, 34.27) --
	( 96.66, 34.27) --
	( 96.67, 34.30) --
	( 96.69, 34.33) --
	( 96.70, 34.36) --
	( 96.71, 34.39) --
	( 96.73, 34.43) --
	( 96.74, 34.43) --
	( 96.75, 34.46) --
	( 96.77, 34.49) --
	( 96.78, 34.55) --
	( 96.80, 34.59) --
	( 96.81, 34.62) --
	( 96.82, 34.65) --
	( 96.84, 34.68) --
	( 96.85, 34.71) --
	( 96.86, 34.78) --
	( 96.88, 34.81) --
	( 96.89, 34.84) --
	( 96.91, 34.91) --
	( 96.92, 34.94) --
	( 96.93, 35.00) --
	( 96.95, 35.03) --
	( 96.96, 35.10) --
	( 96.97, 35.13) --
	( 96.99, 35.19) --
	( 97.00, 35.22) --
	( 97.01, 35.29) --
	( 97.03, 35.35) --
	( 97.04, 35.42) --
	( 97.06, 35.45) --
	( 97.07, 35.51) --
	( 97.08, 35.57) --
	( 97.10, 35.64) --
	( 97.11, 35.70) --
	( 97.12, 35.77) --
	( 97.14, 35.83) --
	( 97.15, 35.89) --
	( 97.17, 35.96) --
	( 97.18, 36.02) --
	( 97.19, 36.08) --
	( 97.21, 36.15) --
	( 97.22, 36.21) --
	( 97.23, 36.28) --
	( 97.25, 36.34) --
	( 97.26, 36.40) --
	( 97.28, 36.47) --
	( 97.29, 36.53) --
	( 97.30, 36.63) --
	( 97.32, 36.69) --
	( 97.33, 36.75) --
	( 97.34, 36.82) --
	( 97.36, 36.91) --
	( 97.37, 36.98) --
	( 97.39, 37.04) --
	( 97.40, 37.10) --
	( 97.41, 37.20) --
	( 97.43, 37.26) --
	( 97.44, 37.33) --
	( 97.45, 37.39) --
	( 97.47, 37.49) --
	( 97.48, 37.55) --
	( 97.50, 37.61) --
	( 97.51, 37.71) --
	( 97.52, 37.77) --
	( 97.54, 37.84) --
	( 97.55, 37.90) --
	( 97.56, 38.00) --
	( 97.58, 38.06) --
	( 97.59, 38.12) --
	( 97.60, 38.22) --
	( 97.62, 38.28) --
	( 97.63, 38.35) --
	( 97.65, 38.41) --
	( 97.66, 38.51) --
	( 97.67, 38.57) --
	( 97.69, 38.63) --
	( 97.70, 38.70) --
	( 97.71, 38.79) --
	( 97.73, 38.86) --
	( 97.74, 38.92) --
	( 97.76, 38.99) --
	( 97.77, 39.05) --
	( 97.78, 39.15) --
	( 97.80, 39.21) --
	( 97.81, 39.27) --
	( 97.82, 39.34) --
	( 97.84, 39.40) --
	( 97.85, 39.46) --
	( 97.87, 39.53) --
	( 97.88, 39.59) --
	( 97.89, 39.66) --
	( 97.91, 39.72) --
	( 97.92, 39.81) --
	( 97.93, 39.85) --
	( 97.95, 39.91) --
	( 97.96, 39.97) --
	( 97.98, 40.04) --
	( 97.99, 40.10) --
	( 98.00, 40.17) --
	( 98.02, 40.23) --
	( 98.03, 40.29) --
	( 98.04, 40.36) --
	( 98.06, 40.42) --
	( 98.07, 40.45) --
	( 98.08, 40.52) --
	( 98.10, 40.58) --
	( 98.11, 40.64) --
	( 98.13, 40.68) --
	( 98.14, 40.74) --
	( 98.15, 40.80) --
	( 98.17, 40.83) --
	( 98.18, 40.90) --
	( 98.19, 40.96) --
	( 98.21, 40.99) --
	( 98.22, 41.06) --
	( 98.24, 41.09) --
	( 98.25, 41.15) --
	( 98.26, 41.19) --
	( 98.28, 41.25) --
	( 98.29, 41.28) --
	( 98.30, 41.34) --
	( 98.32, 41.38) --
	( 98.33, 41.44) --
	( 98.35, 41.47) --
	( 98.36, 41.50) --
	( 98.37, 41.57) --
	( 98.39, 41.60) --
	( 98.40, 41.63) --
	( 98.41, 41.66) --
	( 98.43, 41.73) --
	( 98.44, 41.76) --
	( 98.46, 41.79) --
	( 98.47, 41.82) --
	( 98.48, 41.89) --
	( 98.50, 41.92) --
	( 98.51, 41.95) --
	( 98.52, 41.98) --
	( 98.54, 42.01) --
	( 98.55, 42.05) --
	( 98.56, 42.08) --
	( 98.58, 42.11) --
	( 98.59, 42.14) --
	( 98.61, 42.17) --
	( 98.62, 42.21) --
	( 98.63, 42.24) --
	( 98.65, 42.27) --
	( 98.66, 42.30) --
	( 98.67, 42.33) --
	( 98.69, 42.36) --
	( 98.70, 42.40) --
	( 98.72, 42.43) --
	( 98.73, 42.43) --
	( 98.74, 42.46) --
	( 98.76, 42.49) --
	( 98.77, 42.52) --
	( 98.78, 42.56) --
	( 98.80, 42.59) --
	( 98.81, 42.59) --
	( 98.83, 42.62) --
	( 98.84, 42.65) --
	( 98.85, 42.65) --
	( 98.87, 42.68) --
	( 98.88, 42.72) --
	( 98.89, 42.75) --
	( 98.91, 42.75) --
	( 98.92, 42.78) --
	( 98.94, 42.81) --
	( 98.95, 42.81) --
	( 98.96, 42.84) --
	( 98.98, 42.84) --
	( 98.99, 42.87) --
	( 99.00, 42.91) --
	( 99.02, 42.91) --
	( 99.03, 42.94) --
	( 99.04, 42.94) --
	( 99.06, 42.97) --
	( 99.07, 42.97) --
	( 99.09, 43.00) --
	( 99.10, 43.00) --
	( 99.11, 43.03) --
	( 99.13, 43.03) --
	( 99.14, 43.07) --
	( 99.15, 43.07) --
	( 99.17, 43.10) --
	( 99.18, 43.10) --
	( 99.20, 43.13) --
	( 99.21, 43.13) --
	( 99.22, 43.16) --
	( 99.24, 43.16) --
	( 99.25, 43.16) --
	( 99.26, 43.19) --
	( 99.28, 43.19) --
	( 99.29, 43.23) --
	( 99.31, 43.23) --
	( 99.32, 43.23) --
	( 99.33, 43.26) --
	( 99.35, 43.26) --
	( 99.36, 43.26) --
	( 99.37, 43.26) --
	( 99.39, 43.29) --
	( 99.40, 43.29) --
	( 99.42, 43.29) --
	( 99.43, 43.32) --
	( 99.44, 43.32) --
	( 99.46, 43.32) --
	( 99.47, 43.32) --
	( 99.48, 43.35) --
	( 99.50, 43.35) --
	( 99.51, 43.35) --
	( 99.52, 43.35) --
	( 99.54, 43.35) --
	( 99.55, 43.39) --
	( 99.57, 43.39) --
	( 99.58, 43.39) --
	( 99.59, 43.39) --
	( 99.61, 43.39) --
	( 99.62, 43.39) --
	( 99.63, 43.39) --
	( 99.65, 43.39) --
	( 99.66, 43.39) --
	( 99.68, 43.42) --
	( 99.69, 43.42) --
	( 99.70, 43.42) --
	( 99.72, 43.42) --
	( 99.73, 43.42) --
	( 99.74, 43.42) --
	( 99.76, 43.42) --
	( 99.77, 43.42) --
	( 99.79, 43.42) --
	( 99.80, 43.42) --
	( 99.81, 43.42) --
	( 99.83, 43.42) --
	( 99.84, 43.42) --
	( 99.85, 43.39) --
	( 99.87, 43.39) --
	( 99.88, 43.39) --
	( 99.90, 43.39) --
	( 99.91, 43.39) --
	( 99.92, 43.39) --
	( 99.94, 43.39) --
	( 99.95, 43.39) --
	( 99.96, 43.39) --
	( 99.98, 43.35) --
	( 99.99, 43.35) --
	(100.00, 43.35) --
	(100.02, 43.35) --
	(100.03, 43.35) --
	(100.05, 43.32) --
	(100.06, 43.32) --
	(100.07, 43.32) --
	(100.09, 43.32) --
	(100.10, 43.32) --
	(100.11, 43.29) --
	(100.13, 43.29) --
	(100.14, 43.29) --
	(100.16, 43.29) --
	(100.17, 43.26) --
	(100.18, 43.26) --
	(100.20, 43.26) --
	(100.21, 43.23) --
	(100.22, 43.23) --
	(100.24, 43.23) --
	(100.25, 43.23) --
	(100.27, 43.19) --
	(100.28, 43.19) --
	(100.29, 43.19) --
	(100.31, 43.16) --
	(100.32, 43.16) --
	(100.33, 43.16) --
	(100.35, 43.13) --
	(100.36, 43.13) --
	(100.38, 43.13) --
	(100.39, 43.10) --
	(100.40, 43.10) --
	(100.42, 43.10) --
	(100.43, 43.07) --
	(100.44, 43.07) --
	(100.46, 43.07) --
	(100.47, 43.03) --
	(100.48, 43.03) --
	(100.50, 43.03) --
	(100.51, 43.03) --
	(100.53, 43.00) --
	(100.54, 43.00) --
	(100.55, 43.00) --
	(100.57, 42.97) --
	(100.58, 42.97) --
	(100.59, 42.97) --
	(100.61, 42.94) --
	(100.62, 42.94) --
	(100.64, 42.94) --
	(100.65, 42.91) --
	(100.66, 42.91) --
	(100.68, 42.91) --
	(100.69, 42.87) --
	(100.70, 42.87) --
	(100.72, 42.87) --
	(100.73, 42.87) --
	(100.75, 42.84) --
	(100.76, 42.84) --
	(100.77, 42.84) --
	(100.79, 42.81) --
	(100.80, 42.81) --
	(100.81, 42.81) --
	(100.83, 42.81) --
	(100.84, 42.78) --
	(100.86, 42.78) --
	(100.87, 42.78) --
	(100.88, 42.78) --
	(100.90, 42.75) --
	(100.91, 42.75) --
	(100.92, 42.75) --
	(100.94, 42.75) --
	(100.95, 42.72) --
	(100.96, 42.72) --
	(100.98, 42.72) --
	(100.99, 42.72) --
	(101.01, 42.68) --
	(101.02, 42.68) --
	(101.03, 42.68) --
	(101.05, 42.68) --
	(101.06, 42.68) --
	(101.07, 42.65) --
	(101.09, 42.65) --
	(101.10, 42.65) --
	(101.12, 42.65) --
	(101.13, 42.62) --
	(101.14, 42.62) --
	(101.16, 42.62) --
	(101.17, 42.62) --
	(101.18, 42.59) --
	(101.20, 42.59) --
	(101.21, 42.59) --
	(101.23, 42.59) --
	(101.24, 42.56) --
	(101.25, 42.56) --
	(101.27, 42.56) --
	(101.28, 42.56) --
	(101.29, 42.52) --
	(101.31, 42.52) --
	(101.32, 42.52) --
	(101.34, 42.52) --
	(101.35, 42.49) --
	(101.36, 42.49) --
	(101.38, 42.49) --
	(101.39, 42.46) --
	(101.40, 42.46) --
	(101.42, 42.46) --
	(101.43, 42.46) --
	(101.44, 42.43) --
	(101.46, 42.43) --
	(101.47, 42.43) --
	(101.49, 42.40) --
	(101.50, 42.40) --
	(101.51, 42.40) --
	(101.53, 42.36) --
	(101.54, 42.36) --
	(101.55, 42.36) --
	(101.57, 42.33) --
	(101.58, 42.33) --
	(101.60, 42.33) --
	(101.61, 42.30) --
	(101.62, 42.30) --
	(101.64, 42.30) --
	(101.65, 42.27) --
	(101.66, 42.27) --
	(101.68, 42.27) --
	(101.69, 42.24) --
	(101.71, 42.24) --
	(101.72, 42.24) --
	(101.73, 42.21) --
	(101.75, 42.21) --
	(101.76, 42.21) --
	(101.77, 42.17) --
	(101.79, 42.17) --
	(101.80, 42.17) --
	(101.82, 42.17) --
	(101.83, 42.14) --
	(101.84, 42.14) --
	(101.86, 42.14) --
	(101.87, 42.14) --
	(101.88, 42.14) --
	(101.90, 42.11) --
	(101.91, 42.11) --
	(101.92, 42.11) --
	(101.94, 42.11) --
	(101.95, 42.11) --
	(101.97, 42.11) --
	(101.98, 42.11) --
	(101.99, 42.11) --
	(102.01, 42.11) --
	(102.02, 42.11) --
	(102.03, 42.11) --
	(102.05, 42.11) --
	(102.06, 42.11) --
	(102.08, 42.11) --
	(102.09, 42.11) --
	(102.10, 42.11) --
	(102.12, 42.14) --
	(102.13, 42.14) --
	(102.14, 42.14) --
	(102.16, 42.14) --
	(102.17, 42.17) --
	(102.19, 42.17) --
	(102.20, 42.17) --
	(102.21, 42.21) --
	(102.23, 42.21) --
	(102.24, 42.24) --
	(102.25, 42.24) --
	(102.27, 42.27) --
	(102.28, 42.27) --
	(102.30, 42.30) --
	(102.31, 42.33) --
	(102.32, 42.33) --
	(102.34, 42.36) --
	(102.35, 42.40) --
	(102.36, 42.40) --
	(102.38, 42.43) --
	(102.39, 42.46) --
	(102.40, 42.49) --
	(102.42, 42.52) --
	(102.43, 42.56) --
	(102.45, 42.59) --
	(102.46, 42.62) --
	(102.47, 42.65) --
	(102.49, 42.68) --
	(102.50, 42.72) --
	(102.51, 42.75) --
	(102.53, 42.78) --
	(102.54, 42.81) --
	(102.56, 42.87) --
	(102.57, 42.91) --
	(102.58, 42.94) --
	(102.60, 42.97) --
	(102.61, 43.03) --
	(102.62, 43.07) --
	(102.64, 43.10) --
	(102.65, 43.16) --
	(102.67, 43.19) --
	(102.68, 43.26) --
	(102.69, 43.29) --
	(102.71, 43.35) --
	(102.72, 43.39) --
	(102.73, 43.45) --
	(102.75, 43.48) --
	(102.76, 43.54) --
	(102.78, 43.58) --
	(102.79, 43.64) --
	(102.80, 43.67) --
	(102.82, 43.74) --
	(102.83, 43.80) --
	(102.84, 43.83) --
	(102.86, 43.90) --
	(102.87, 43.93) --
	(102.88, 43.99) --
	(102.90, 44.05) --
	(102.91, 44.09) --
	(102.93, 44.15) --
	(102.94, 44.21) --
	(102.95, 44.25) --
	(102.97, 44.31) --
	(102.98, 44.37) --
	(102.99, 44.41) --
	(103.01, 44.47) --
	(103.02, 44.53) --
	(103.04, 44.60) --
	(103.05, 44.63) --
	(103.06, 44.69) --
	(103.08, 44.76) --
	(103.09, 44.79) --
	(103.10, 44.85) --
	(103.12, 44.88) --
	(103.13, 44.95) --
	(103.15, 45.01) --
	(103.16, 45.04) --
	(103.17, 45.11) --
	(103.19, 45.17) --
	(103.20, 45.20) --
	(103.21, 45.27) --
	(103.23, 45.30) --
	(103.24, 45.36) --
	(103.26, 45.39) --
	(103.27, 45.46) --
	(103.28, 45.49) --
	(103.30, 45.55) --
	(103.31, 45.58) --
	(103.32, 45.65) --
	(103.34, 45.68) --
	(103.35, 45.71) --
	(103.36, 45.78) --
	(103.38, 45.81) --
	(103.39, 45.87) --
	(103.41, 45.90) --
	(103.42, 45.94) --
	(103.43, 45.97) --
	(103.45, 46.03) --
	(103.46, 46.06) --
	(103.47, 46.09) --
	(103.49, 46.13) --
	(103.50, 46.16) --
	(103.52, 46.19) --
	(103.53, 46.22) --
	(103.54, 46.29) --
	(103.56, 46.32) --
	(103.57, 46.32) --
	(103.58, 46.35) --
	(103.60, 46.38) --
	(103.61, 46.41) --
	(103.63, 46.45) --
	(103.64, 46.48) --
	(103.65, 46.48) --
	(103.67, 46.51) --
	(103.68, 46.54) --
	(103.69, 46.54) --
	(103.71, 46.57) --
	(103.72, 46.57) --
	(103.74, 46.57) --
	(103.75, 46.60) --
	(103.76, 46.60) --
	(103.78, 46.60) --
	(103.79, 46.60) --
	(103.80, 46.60) --
	(103.82, 46.60) --
	(103.83, 46.60) --
	(103.84, 46.60) --
	(103.86, 46.60) --
	(103.87, 46.57) --
	(103.89, 46.57) --
	(103.90, 46.57) --
	(103.91, 46.54) --
	(103.93, 46.51) --
	(103.94, 46.51) --
	(103.95, 46.48) --
	(103.97, 46.45) --
	(103.98, 46.41) --
	(104.00, 46.38) --
	(104.01, 46.35) --
	(104.02, 46.32) --
	(104.04, 46.29) --
	(104.05, 46.22) --
	(104.06, 46.19) --
	(104.08, 46.13) --
	(104.09, 46.09) --
	(104.11, 46.03) --
	(104.12, 46.00) --
	(104.13, 45.94) --
	(104.15, 45.87) --
	(104.16, 45.81) --
	(104.17, 45.74) --
	(104.19, 45.68) --
	(104.20, 45.62) --
	(104.22, 45.55) --
	(104.23, 45.49) --
	(104.24, 45.43) --
	(104.26, 45.36) --
	(104.27, 45.30) --
	(104.28, 45.23) --
	(104.30, 45.17) --
	(104.31, 45.07) --
	(104.32, 45.01) --
	(104.34, 44.95) --
	(104.35, 44.88) --
	(104.37, 44.82) --
	(104.38, 44.72) --
	(104.39, 44.66) --
	(104.41, 44.60) --
	(104.42, 44.53) --
	(104.43, 44.47) --
	(104.45, 44.37) --
	(104.46, 44.31) --
	(104.48, 44.25) --
	(104.49, 44.18) --
	(104.50, 44.12) --
	(104.52, 44.05) --
	(104.53, 43.99) --
	(104.54, 43.90) --
	(104.56, 43.83) --
	(104.57, 43.77) --
	(104.59, 43.70) --
	(104.60, 43.64) --
	(104.61, 43.58) --
	(104.63, 43.51) --
	(104.64, 43.45) --
	(104.65, 43.39) --
	(104.67, 43.32) --
	(104.68, 43.26) --
	(104.70, 43.23) --
	(104.71, 43.16) --
	(104.72, 43.10) --
	(104.74, 43.03) --
	(104.75, 42.97) --
	(104.76, 42.91) --
	(104.78, 42.84) --
	(104.79, 42.78) --
	(104.80, 42.72) --
	(104.82, 42.65) --
	(104.83, 42.59) --
	(104.85, 42.56) --
	(104.86, 42.49) --
	(104.87, 42.43) --
	(104.89, 42.36) --
	(104.90, 42.30) --
	(104.91, 42.24) --
	(104.93, 42.17) --
	(104.94, 42.11) --
	(104.96, 42.05) --
	(104.97, 41.98) --
	(104.98, 41.95) --
	(105.00, 41.89) --
	(105.01, 41.82) --
	(105.02, 41.76) --
	(105.04, 41.70) --
	(105.05, 41.63) --
	(105.07, 41.57) --
	(105.08, 41.50) --
	(105.09, 41.44) --
	(105.11, 41.41) --
	(105.12, 41.34) --
	(105.13, 41.28) --
	(105.15, 41.22) --
	(105.16, 41.15) --
	(105.18, 41.09) --
	(105.19, 41.06) --
	(105.20, 40.99) --
	(105.22, 40.93) --
	(105.23, 40.87) --
	(105.24, 40.83) --
	(105.26, 40.77) --
	(105.27, 40.74) --
	(105.28, 40.68) --
	(105.30, 40.61) --
	(105.31, 40.58) --
	(105.33, 40.52) --
	(105.34, 40.48) --
	(105.35, 40.42) --
	(105.37, 40.39) --
	(105.38, 40.36) --
	(105.39, 40.29) --
	(105.41, 40.26) --
	(105.42, 40.23) --
	(105.44, 40.20) --
	(105.45, 40.17) --
	(105.46, 40.13) --
	(105.48, 40.10) --
	(105.49, 40.07) --
	(105.50, 40.04) --
	(105.52, 40.01) --
	(105.53, 39.97) --
	(105.55, 39.94) --
	(105.56, 39.91) --
	(105.57, 39.91) --
	(105.59, 39.88) --
	(105.60, 39.88) --
	(105.61, 39.85) --
	(105.63, 39.85) --
	(105.64, 39.81) --
	(105.66, 39.81) --
	(105.67, 39.81) --
	(105.68, 39.81) --
	(105.70, 39.78) --
	(105.71, 39.78) --
	(105.72, 39.78) --
	(105.74, 39.78) --
	(105.75, 39.81) --
	(105.76, 39.81) --
	(105.78, 39.81) --
	(105.79, 39.81) --
	(105.81, 39.85) --
	(105.82, 39.85) --
	(105.83, 39.88) --
	(105.85, 39.88) --
	(105.86, 39.91) --
	(105.87, 39.91) --
	(105.89, 39.94) --
	(105.90, 39.97) --
	(105.92, 40.01) --
	(105.93, 40.04) --
	(105.94, 40.07) --
	(105.96, 40.10) --
	(105.97, 40.13) --
	(105.98, 40.17) --
	(106.00, 40.20) --
	(106.01, 40.26) --
	(106.03, 40.29) --
	(106.04, 40.32) --
	(106.05, 40.39) --
	(106.07, 40.42) --
	(106.08, 40.48) --
	(106.09, 40.55) --
	(106.11, 40.58) --
	(106.12, 40.64) --
	(106.14, 40.71) --
	(106.15, 40.77) --
	(106.16, 40.83) --
	(106.18, 40.90) --
	(106.19, 40.96) --
	(106.20, 41.03) --
	(106.22, 41.09) --
	(106.23, 41.15) --
	(106.24, 41.25) --
	(106.26, 41.31) --
	(106.27, 41.38) --
	(106.29, 41.47) --
	(106.30, 41.54) --
	(106.31, 41.63) --
	(106.33, 41.70) --
	(106.34, 41.79) --
	(106.35, 41.85) --
	(106.37, 41.95) --
	(106.38, 42.05) --
	(106.40, 42.14) --
	(106.41, 42.21) --
	(106.42, 42.30) --
	(106.44, 42.40) --
	(106.45, 42.49) --
	(106.46, 42.59) --
	(106.48, 42.68) --
	(106.49, 42.78) --
	(106.51, 42.87) --
	(106.52, 42.97) --
	(106.53, 43.07) --
	(106.55, 43.16) --
	(106.56, 43.26) --
	(106.57, 43.35) --
	(106.59, 43.45) --
	(106.60, 43.54) --
	(106.62, 43.64) --
	(106.63, 43.74) --
	(106.64, 43.83) --
	(106.66, 43.93) --
	(106.67, 44.02) --
	(106.68, 44.12) --
	(106.70, 44.21) --
	(106.71, 44.31) --
	(106.72, 44.41) --
	(106.74, 44.50) --
	(106.75, 44.60) --
	(106.77, 44.69) --
	(106.78, 44.76) --
	(106.79, 44.85) --
	(106.81, 44.95) --
	(106.82, 45.04) --
	(106.83, 45.11) --
	(106.85, 45.20) --
	(106.86, 45.27) --
	(106.88, 45.36) --
	(106.89, 45.43) --
	(106.90, 45.49) --
	(106.92, 45.58) --
	(106.93, 45.65) --
	(106.94, 45.71) --
	(106.96, 45.78) --
	(106.97, 45.84) --
	(106.99, 45.90) --
	(107.00, 45.97) --
	(107.01, 46.00) --
	(107.03, 46.06) --
	(107.04, 46.09) --
	(107.05, 46.16) --
	(107.07, 46.19) --
	(107.08, 46.22) --
	(107.10, 46.25) --
	(107.11, 46.29) --
	(107.12, 46.32) --
	(107.14, 46.35) --
	(107.15, 46.38) --
	(107.16, 46.41) --
	(107.18, 46.41) --
	(107.19, 46.45) --
	(107.20, 46.45) --
	(107.22, 46.45) --
	(107.23, 46.45) --
	(107.25, 46.45) --
	(107.26, 46.45) --
	(107.27, 46.45) --
	(107.29, 46.45) --
	(107.30, 46.41) --
	(107.31, 46.41) --
	(107.33, 46.38) --
	(107.34, 46.38) --
	(107.36, 46.35) --
	(107.37, 46.32) --
	(107.38, 46.29) --
	(107.40, 46.25) --
	(107.41, 46.22) --
	(107.42, 46.19) --
	(107.44, 46.13) --
	(107.45, 46.09) --
	(107.47, 46.03) --
	(107.48, 46.00) --
	(107.49, 45.94) --
	(107.51, 45.87) --
	(107.52, 45.84) --
	(107.53, 45.78) --
	(107.55, 45.71) --
	(107.56, 45.65) --
	(107.58, 45.58) --
	(107.59, 45.52) --
	(107.60, 45.43) --
	(107.62, 45.36) --
	(107.63, 45.30) --
	(107.64, 45.20) --
	(107.66, 45.14) --
	(107.67, 45.07) --
	(107.68, 44.98) --
	(107.70, 44.88) --
	(107.71, 44.82) --
	(107.73, 44.72) --
	(107.74, 44.63) --
	(107.75, 44.56) --
	(107.77, 44.47) --
	(107.78, 44.37) --
	(107.79, 44.28) --
	(107.81, 44.18) --
	(107.82, 44.09) --
	(107.84, 43.99) --
	(107.85, 43.90) --
	(107.86, 43.83) --
	(107.88, 43.74) --
	(107.89, 43.64) --
	(107.90, 43.54) --
	(107.92, 43.45) --
	(107.93, 43.35) --
	(107.95, 43.23) --
	(107.96, 43.13) --
	(107.97, 43.03) --
	(107.99, 42.94) --
	(108.00, 42.84) --
	(108.01, 42.75) --
	(108.03, 42.68) --
	(108.04, 42.59) --
	(108.06, 42.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.00) --
	(111.54, 24.00) --
	(111.54, 77.21) --
	( 36.00, 77.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77,  8.40) {$t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, -2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15, 50.61) {$dH(t)/dt$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.87) -- ( 36.00, 72.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.87) -- ( 32.01, 40.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 56.81) -- ( 32.01, 56.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 72.75) -- ( 32.01, 72.75);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 38.46) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 54.40) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.60, 70.34) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- (108.06, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.48, 24.00) -- ( 39.48, 20.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06, 24.00) -- (108.06, 20.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.48, 14.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (108.06, 14.40) {50};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 24.00) rectangle (111.54, 77.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 40.87) -- (111.54, 40.87);
\end{scope}
\end{tikzpicture}


==> Figures/figError.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-25 14:51:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (401.50,247.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,141.19) -- ( 34.86,222.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,141.19) -- ( 29.88,141.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,154.70) -- ( 29.88,154.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,168.21) -- ( 29.88,168.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,181.72) -- ( 29.88,181.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,195.23) -- ( 29.88,195.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,208.73) -- ( 29.88,208.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,222.24) -- ( 29.88,222.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.89,141.19) {-0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.89,168.21) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.89,195.23) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.89,222.24) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,140.97) --
	(185.81,140.97) --
	(185.81,227.16) --
	( 34.86,227.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,123.54) rectangle (200.75,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (110.33,239.44) {\bfseries \normalfont Mean errors};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (110.33,228.49) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (  7.97,184.06) {Error$_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88,140.97) -- (180.22,140.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88,140.97) -- ( 69.88,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66,140.97) -- (106.66,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.44,140.97) -- (143.44,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.22,140.97) -- (180.22,135.99);
\end{scope}
\begin{scope}
\path[clip] ( 34.86,140.97) rectangle (185.81,227.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.45,193.57) --
	( 47.81,191.87) --
	( 55.16,190.10) --
	( 62.52,188.29) --
	( 69.88,186.41) --
	( 77.23,184.45) --
	( 84.59,182.42) --
	( 91.94,180.36) --
	( 99.30,178.18) --
	(106.66,175.94) --
	(114.01,173.51) --
	(121.37,171.09) --
	(128.73,168.51) --
	(136.08,165.86) --
	(143.44,163.22) --
	(150.79,160.45) --
	(158.15,157.28) --
	(165.51,154.35) --
	(172.86,151.05) --
	(180.22,147.79);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.45,194.13) --
	( 47.81,193.01) --
	( 55.16,191.85) --
	( 62.52,190.67) --
	( 69.88,189.45) --
	( 77.23,188.19) --
	( 84.59,186.89) --
	( 91.94,185.59) --
	( 99.30,184.22) --
	(106.66,182.84) --
	(114.01,181.34) --
	(121.37,179.86) --
	(128.73,178.31) --
	(136.08,176.73) --
	(143.44,175.17) --
	(150.79,173.56) --
	(158.15,171.71) --
	(165.51,170.05) --
	(172.86,168.17) --
	(180.22,166.34);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 40.45,196.29) --
	( 47.81,197.33) --
	( 55.16,198.34) --
	( 62.52,199.32) --
	( 69.88,200.28) --
	( 77.23,201.22) --
	( 84.59,202.15) --
	( 91.94,203.02) --
	( 99.30,203.89) --
	(106.66,204.73) --
	(114.01,205.59) --
	(121.37,206.39) --
	(128.73,207.19) --
	(136.08,207.96) --
	(143.44,208.66) --
	(150.79,209.35) --
	(158.15,210.13) --
	(165.51,210.74) --
	(172.86,211.43) --
	(180.22,212.03);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 40.45,196.83) --
	( 47.81,198.38) --
	( 55.16,199.89) --
	( 62.52,201.35) --
	( 69.88,202.77) --
	( 77.23,204.16) --
	( 84.59,205.53) --
	( 91.94,206.82) --
	( 99.30,208.11) --
	(106.66,209.34) --
	(114.01,210.63) --
	(121.37,211.81) --
	(128.73,213.01) --
	(136.08,214.15) --
	(143.44,215.20) --
	(150.79,216.23) --
	(158.15,217.41) --
	(165.51,218.35) --
	(172.86,219.40) --
	(180.22,220.34);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 40.45,195.22) --
	( 47.81,195.19) --
	( 55.16,195.15) --
	( 62.52,195.10) --
	( 69.88,195.02) --
	( 77.23,194.94) --
	( 84.59,194.83) --
	( 91.94,194.71) --
	( 99.30,194.58) --
	(106.66,194.43) --
	(114.01,194.26) --
	(121.37,194.08) --
	(128.73,193.88) --
	(136.08,193.66) --
	(143.44,193.44) --
	(150.79,193.20) --
	(158.15,192.93) --
	(165.51,192.66) --
	(172.86,192.37) --
	(180.22,192.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.86,195.23) -- (185.81,195.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,146.46) -- (235.61,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,146.46) -- (230.63,146.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,167.27) -- (230.63,167.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,188.08) -- (230.63,188.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,208.89) -- (230.63,208.89);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (228.64,146.46) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (228.64,167.27) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (228.64,188.08) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (228.64,208.89) {0.3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,140.97) --
	(386.56,140.97) --
	(386.56,227.16) --
	(235.61,227.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (200.75,123.54) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (311.08,239.44) {\bfseries \normalfont Mean absolute errors};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (311.08,228.49) {\bfseries };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63,140.97) -- (380.97,140.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63,140.97) -- (270.63,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.41,140.97) -- (307.41,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,140.97) -- (344.19,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.97,140.97) -- (380.97,135.99);
\end{scope}
\begin{scope}
\path[clip] (235.61,140.97) rectangle (386.56,227.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (241.20,149.40) --
	(248.56,152.38) --
	(255.91,155.44) --
	(263.27,158.55) --
	(270.63,161.64) --
	(277.98,164.94) --
	(285.34,168.39) --
	(292.69,171.74) --
	(300.05,175.13) --
	(307.41,178.39) --
	(314.76,181.73) --
	(322.12,184.76) --
	(329.48,188.06) --
	(336.83,192.20) --
	(344.19,196.30) --
	(351.54,200.61) --
	(358.90,205.56) --
	(366.26,210.12) --
	(373.61,215.26) --
	(380.97,220.34);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.20,149.51) --
	(248.56,152.56) --
	(255.91,155.60) --
	(263.27,158.62) --
	(270.63,161.62) --
	(277.98,164.63) --
	(285.34,167.67) --
	(292.69,170.70) --
	(300.05,173.49) --
	(307.41,175.85) --
	(314.76,179.42) --
	(322.12,182.73) --
	(329.48,185.97) --
	(336.83,188.97) --
	(344.19,191.54) --
	(351.54,193.85) --
	(358.90,196.20) --
	(366.26,197.67) --
	(373.61,198.99) --
	(380.97,199.62);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (241.20,148.10) --
	(248.56,149.70) --
	(255.91,151.26) --
	(263.27,152.77) --
	(270.63,154.25) --
	(277.98,155.70) --
	(285.34,157.12) --
	(292.69,158.46) --
	(300.05,159.81) --
	(307.41,161.09) --
	(314.76,162.43) --
	(322.12,163.66) --
	(329.48,164.90) --
	(336.83,166.08) --
	(344.19,167.16) --
	(351.54,168.21) --
	(358.90,169.42) --
	(366.26,170.36) --
	(373.61,171.42) --
	(380.97,172.35);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (241.20,148.92) --
	(248.56,151.31) --
	(255.91,153.64) --
	(263.27,155.89) --
	(270.63,158.08) --
	(277.98,160.23) --
	(285.34,162.33) --
	(292.69,164.31) --
	(300.05,166.30) --
	(307.41,168.21) --
	(314.76,170.19) --
	(322.12,172.01) --
	(329.48,173.85) --
	(336.83,175.62) --
	(344.19,177.23) --
	(351.54,178.82) --
	(358.90,180.64) --
	(366.26,182.09) --
	(373.61,183.71) --
	(380.97,185.15);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (241.20,147.79) --
	(248.56,149.11) --
	(255.91,150.43) --
	(263.27,151.72) --
	(270.63,153.02) --
	(277.98,154.30) --
	(285.34,155.60) --
	(292.69,156.85) --
	(300.05,158.15) --
	(307.41,159.26) --
	(314.76,160.61) --
	(322.12,161.97) --
	(329.48,163.27) --
	(336.83,164.43) --
	(344.19,165.41) --
	(351.54,166.28) --
	(358.90,167.19) --
	(366.26,168.61) --
	(373.61,170.14) --
	(380.97,171.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.61,146.46) -- (386.56,146.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88, 34.86) -- (180.22, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88, 34.86) -- ( 69.88, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66, 34.86) -- (106.66, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.44, 34.86) -- (143.44, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.22, 34.86) -- (180.22, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 69.88, 21.91) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (106.66, 21.91) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (143.44, 21.91) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (180.22, 21.91) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 45.14) -- ( 34.86,112.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 45.14) -- ( 29.88, 45.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 58.66) -- ( 29.88, 58.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 72.18) -- ( 29.88, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 85.69) -- ( 29.88, 85.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 99.21) -- ( 29.88, 99.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,112.73) -- ( 29.88,112.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.89, 45.14) {-0.03};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.89, 72.18) {-0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.89, 99.21) {0.01};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 34.86) --
	(185.81, 34.86) --
	(185.81,121.05) --
	( 34.86,121.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (110.33,  1.99) {$\delta t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (  7.97, 77.95) {Error$_2$};
\end{scope}
\begin{scope}
\path[clip] ( 34.86, 34.86) rectangle (185.81,121.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.45, 85.53) --
	( 47.81, 85.19) --
	( 55.16, 84.68) --
	( 62.52, 83.98) --
	( 69.88, 83.10) --
	( 77.23, 82.02) --
	( 84.59, 80.74) --
	( 91.94, 79.25) --
	( 99.30, 77.55) --
	(106.66, 75.62) --
	(114.01, 73.45) --
	(121.37, 71.03) --
	(128.73, 68.36) --
	(136.08, 65.42) --
	(143.44, 62.22) --
	(150.79, 58.74) --
	(158.15, 54.94) --
	(165.51, 50.85) --
	(172.86, 46.43) --
	(180.22, 41.68);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.45, 85.58) --
	( 47.81, 85.36) --
	( 55.16, 85.02) --
	( 62.52, 84.57) --
	( 69.88, 83.99) --
	( 77.23, 83.28) --
	( 84.59, 82.45) --
	( 91.94, 81.49) --
	( 99.30, 80.38) --
	(106.66, 79.15) --
	(114.01, 77.76) --
	(121.37, 76.22) --
	(128.73, 74.53) --
	(136.08, 72.67) --
	(143.44, 70.67) --
	(150.79, 68.50) --
	(158.15, 66.15) --
	(165.51, 63.63) --
	(172.86, 60.92) --
	(180.22, 58.03);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 40.45, 85.80) --
	( 47.81, 86.01) --
	( 55.16, 86.32) --
	( 62.52, 86.73) --
	( 69.88, 87.24) --
	( 77.23, 87.84) --
	( 84.59, 88.53) --
	( 91.94, 89.31) --
	( 99.30, 90.18) --
	(106.66, 91.13) --
	(114.01, 92.16) --
	(121.37, 93.28) --
	(128.73, 94.48) --
	(136.08, 95.75) --
	(143.44, 97.10) --
	(150.79, 98.51) --
	(158.15,100.00) --
	(165.51,101.55) --
	(172.86,103.18) --
	(180.22,104.86);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 40.45, 85.85) --
	( 47.81, 86.17) --
	( 55.16, 86.63) --
	( 62.52, 87.25) --
	( 69.88, 88.00) --
	( 77.23, 88.90) --
	( 84.59, 89.93) --
	( 91.94, 91.09) --
	( 99.30, 92.38) --
	(106.66, 93.79) --
	(114.01, 95.33) --
	(121.37, 96.99) --
	(128.73, 98.77) --
	(136.08,100.66) --
	(143.44,102.66) --
	(150.79,104.76) --
	(158.15,106.98) --
	(165.51,109.30) --
	(172.86,111.72) --
	(180.22,114.23);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 40.45, 85.69) --
	( 47.81, 85.69) --
	( 55.16, 85.68) --
	( 62.52, 85.67) --
	( 69.88, 85.65) --
	( 77.23, 85.62) --
	( 84.59, 85.58) --
	( 91.94, 85.53) --
	( 99.30, 85.46) --
	(106.66, 85.38) --
	(114.01, 85.29) --
	(121.37, 85.17) --
	(128.73, 85.04) --
	(136.08, 84.88) --
	(143.44, 84.70) --
	(150.79, 84.50) --
	(158.15, 84.27) --
	(165.51, 84.01) --
	(172.86, 83.73) --
	(180.22, 83.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.86, 85.69) -- (185.81, 85.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63, 34.86) -- (380.97, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63, 34.86) -- (270.63, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.41, 34.86) -- (307.41, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19, 34.86) -- (344.19, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.97, 34.86) -- (380.97, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (270.63, 21.91) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (307.41, 21.91) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (344.19, 21.91) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (380.97, 21.91) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61, 41.54) -- (235.61,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61, 41.54) -- (230.63, 41.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61, 63.10) -- (230.63, 63.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61, 84.65) -- (230.63, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,106.21) -- (230.63,106.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (228.64, 41.54) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (228.64, 63.10) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (228.64, 84.65) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (228.64,106.21) {0.03};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61, 34.86) --
	(386.56, 34.86) --
	(386.56,121.05) --
	(235.61,121.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (200.75,  0.00) rectangle (401.50,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (311.08,  1.99) {$\delta t$};
\end{scope}
\begin{scope}
\path[clip] (235.61, 34.86) rectangle (386.56,121.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (241.20, 41.85) --
	(248.56, 42.46) --
	(255.91, 43.39) --
	(263.27, 44.64) --
	(270.63, 46.21) --
	(277.98, 48.13) --
	(285.34, 50.40) --
	(292.69, 53.02) --
	(300.05, 55.99) --
	(307.41, 59.30) --
	(314.76, 62.95) --
	(322.12, 66.92) --
	(329.48, 71.23) --
	(336.83, 75.96) --
	(344.19, 81.13) --
	(351.54, 86.74) --
	(358.90, 92.86) --
	(366.26, 99.45) --
	(373.61,106.58) --
	(380.97,114.23);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.20, 41.86) --
	(248.56, 42.49) --
	(255.91, 43.44) --
	(263.27, 44.70) --
	(270.63, 46.27) --
	(277.98, 48.15) --
	(285.34, 50.35) --
	(292.69, 52.86) --
	(300.05, 55.66) --
	(307.41, 58.70) --
	(314.76, 62.11) --
	(322.12, 65.87) --
	(329.48, 69.96) --
	(336.83, 74.37) --
	(344.19, 79.04) --
	(351.54, 83.94) --
	(358.90, 89.10) --
	(366.26, 94.40) --
	(373.61, 99.84) --
	(380.97,105.35);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (241.20, 41.71) --
	(248.56, 42.05) --
	(255.91, 42.54) --
	(263.27, 43.20) --
	(270.63, 44.00) --
	(277.98, 44.96) --
	(285.34, 46.07) --
	(292.69, 47.31) --
	(300.05, 48.69) --
	(307.41, 50.21) --
	(314.76, 51.86) --
	(322.12, 53.64) --
	(329.48, 55.55) --
	(336.83, 57.59) --
	(344.19, 59.73) --
	(351.54, 61.98) --
	(358.90, 64.36) --
	(366.26, 66.84) --
	(373.61, 69.42) --
	(380.97, 72.10);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (241.20, 41.80) --
	(248.56, 42.30) --
	(255.91, 43.04) --
	(263.27, 44.02) --
	(270.63, 45.22) --
	(277.98, 46.65) --
	(285.34, 48.29) --
	(292.69, 50.14) --
	(300.05, 52.20) --
	(307.41, 54.45) --
	(314.76, 56.91) --
	(322.12, 59.56) --
	(329.48, 62.39) --
	(336.83, 65.41) --
	(344.19, 68.60) --
	(351.54, 71.95) --
	(358.90, 75.49) --
	(366.26, 79.18) --
	(373.61, 83.04) --
	(380.97, 87.05);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (241.20, 41.68) --
	(248.56, 41.95) --
	(255.91, 42.36) --
	(263.27, 42.91) --
	(270.63, 43.59) --
	(277.98, 44.40) --
	(285.34, 45.35) --
	(292.69, 46.42) --
	(300.05, 47.63) --
	(307.41, 48.96) --
	(314.76, 50.43) --
	(322.12, 52.03) --
	(329.48, 53.77) --
	(336.83, 55.64) --
	(344.19, 57.60) --
	(351.54, 59.65) --
	(358.90, 61.80) --
	(366.26, 64.09) --
	(373.61, 66.55) --
	(380.97, 69.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (242.71,111.59) -- (256.90,111.59);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (242.71,102.12) -- (256.90,102.12);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (242.71, 92.66) -- (256.90, 92.66);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (242.71, 83.20) -- (256.90, 83.20);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (242.71, 73.74) -- (256.90, 73.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at (264.00,108.87) {Euler E/E};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at (264.00, 99.41) {Euler E/I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at (264.00, 89.95) {Euler I/E};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at (264.00, 80.49) {Euler I/I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at (264.00, 71.02) {Leapfrog};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.61, 41.54) -- (386.56, 41.54);
\end{scope}
\end{tikzpicture}


==> Figures/figError2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-25 20:13:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (401.50,123.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.56, 34.80) -- (174.96, 34.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.56, 34.80) -- ( 68.56, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.03, 34.80) -- (104.03, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.49, 34.80) -- (139.49, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.96, 34.80) -- (174.96, 28.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 68.56, 19.20) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (104.03, 19.20) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (139.49, 19.20) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (174.96, 19.20) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 37.86) -- ( 34.80,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 37.86) -- ( 28.80, 37.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 53.19) -- ( 28.80, 53.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 68.51) -- ( 28.80, 68.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 83.83) -- ( 28.80, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 99.15) -- ( 28.80, 99.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80,114.47) -- ( 28.80,114.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 26.40, 37.86) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 26.40, 53.19) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 26.40, 68.51) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 26.40, 83.83) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 26.40, 99.15) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 26.40,114.47) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 34.80) --
	(180.35, 34.80) --
	(180.35,117.54) --
	( 34.80,117.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.95] at (107.58,  1.20) {$\delta t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.95] at (  8.40, 76.17) {Running time};
\end{scope}
\begin{scope}
\path[clip] ( 34.80, 34.80) rectangle (180.35,117.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.19, 63.87) --
	( 47.28, 51.26) --
	( 54.38, 46.15) --
	( 61.47, 44.47) --
	( 68.56, 43.05) --
	( 75.66, 42.30) --
	( 82.75, 41.79) --
	( 89.84, 41.11) --
	( 96.94, 40.74) --
	(104.03, 40.68) --
	(111.12, 40.38) --
	(118.21, 39.91) --
	(125.31, 39.78) --
	(132.40, 39.67) --
	(139.49, 39.54) --
	(146.59, 39.43) --
	(153.68, 39.48) --
	(160.77, 39.31) --
	(167.87, 39.30) --
	(174.96, 39.18);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.19, 63.55) --
	( 47.28, 50.96) --
	( 54.38, 46.40) --
	( 61.47, 44.47) --
	( 68.56, 43.17) --
	( 75.66, 41.95) --
	( 82.75, 41.83) --
	( 89.84, 41.11) --
	( 96.94, 40.75) --
	(104.03, 40.63) --
	(111.12, 40.26) --
	(118.21, 40.14) --
	(125.31, 39.79) --
	(132.40, 39.78) --
	(139.49, 39.66) --
	(146.59, 39.43) --
	(153.68, 39.44) --
	(160.77, 39.30) --
	(167.87, 39.30) --
	(174.96, 39.18);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 40.19, 64.22) --
	( 47.28, 50.99) --
	( 54.38, 47.01) --
	( 61.47, 44.23) --
	( 68.56, 43.04) --
	( 75.66, 42.19) --
	( 82.75, 41.58) --
	( 89.84, 41.13) --
	( 96.94, 40.86) --
	(104.03, 40.51) --
	(111.12, 40.39) --
	(118.21, 40.02) --
	(125.31, 39.91) --
	(132.40, 39.66) --
	(139.49, 39.67) --
	(146.59, 39.54) --
	(153.68, 39.53) --
	(160.77, 39.31) --
	(167.87, 39.18) --
	(174.96, 39.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 40.19,356.56) --
	( 47.28,199.84) --
	( 54.38,148.35) --
	( 61.47,118.27) --
	( 68.56,102.68) --
	( 75.66, 90.93) --
	( 82.75, 83.00) --
	( 89.84, 76.79) --
	( 96.94, 71.85) --
	(104.03, 67.81) --
	(111.12, 64.98) --
	(118.21, 62.35) --
	(125.31, 60.06) --
	(132.40, 57.57) --
	(139.49, 56.06) --
	(146.59, 54.32) --
	(153.68, 53.26) --
	(160.77, 52.26) --
	(167.87, 51.43) --
	(174.96, 50.24);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 40.19, 79.47) --
	( 47.28, 58.59) --
	( 54.38, 51.79) --
	( 61.47, 48.11) --
	( 68.56, 45.92) --
	( 75.66, 44.85) --
	( 82.75, 43.62) --
	( 89.84, 43.18) --
	( 96.94, 42.55) --
	(104.03, 41.96) --
	(111.12, 41.83) --
	(118.21, 41.23) --
	(125.31, 41.11) --
	(132.40, 40.65) --
	(139.49, 40.62) --
	(146.59, 40.52) --
	(153.68, 40.17) --
	(160.77, 40.15) --
	(167.87, 39.92) --
	(174.96, 39.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.80, 37.86) -- (180.35, 37.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.65,108.54) -- (136.15,108.54);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.65, 99.54) -- (136.15, 99.54);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (122.65, 90.54) -- (136.15, 90.54);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (122.65, 81.54) -- (136.15, 81.54);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (122.65, 72.54) -- (136.15, 72.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.90,105.96) {Euler E/E};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.90, 96.96) {Euler E/I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.90, 87.96) {Euler I/E};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.90, 78.96) {Euler I/I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.90, 69.96) {Leapfrog};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.94, 34.80) -- (375.71, 34.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.94, 34.80) -- (240.94, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.40, 34.80) -- (263.40, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.86, 34.80) -- (285.86, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.33, 34.80) -- (308.33, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.79, 34.80) -- (330.79, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.25, 34.80) -- (353.25, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.71, 34.80) -- (375.71, 28.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (240.94, 19.20) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (263.40, 19.20) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (285.86, 19.20) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (308.33, 19.20) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (330.79, 19.20) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (353.25, 19.20) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (375.71, 19.20) {0.12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 37.86) -- (235.55,107.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 37.86) -- (229.55, 37.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 51.79) -- (229.55, 51.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 65.72) -- (229.55, 65.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 79.65) -- (229.55, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 93.58) -- (229.55, 93.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55,107.51) -- (229.55,107.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (227.15, 37.86) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (227.15, 51.79) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (227.15, 65.72) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (227.15, 79.65) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (227.15, 93.58) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (227.15,107.51) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 34.80) --
	(381.10, 34.80) --
	(381.10,117.54) --
	(235.55,117.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (200.75,  0.00) rectangle (401.50,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.95] at (308.33,  1.20) {Mean absolute error$_1$};
\end{scope}
\begin{scope}
\path[clip] (235.55, 34.80) rectangle (381.10,117.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (256.80, 85.14) --
	(272.92, 62.21) --
	(289.42, 52.92) --
	(306.18, 49.87) --
	(322.84, 47.29) --
	(340.69, 45.93) --
	(359.28, 45.00) --
	(377.35, 43.77) --
	(395.67, 43.09) --
	(413.27, 42.99) --
	(431.29, 42.43) --
	(447.64, 41.58) --
	(465.44, 41.35) --
	(487.76, 41.15) --
	(509.91, 40.91) --
	(533.18, 40.71) --
	(559.87, 40.80) --
	(584.46, 40.50) --
	(612.20, 40.48) --
	(639.61, 40.26);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.41, 84.57) --
	(273.84, 61.68) --
	(290.27, 53.38) --
	(306.55, 49.87) --
	(322.74, 47.52) --
	(339.01, 45.29) --
	(355.41, 45.08) --
	(371.76, 43.77) --
	(386.78, 43.12) --
	(399.57, 42.89) --
	(418.79, 42.22) --
	(436.67, 42.00) --
	(454.13, 41.37) --
	(470.33, 41.35) --
	(484.23, 41.14) --
	(496.70, 40.72) --
	(509.38, 40.73) --
	(517.27, 40.48) --
	(524.43, 40.48) --
	(527.82, 40.26);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (249.79, 85.78) --
	(258.41, 61.72) --
	(266.84, 54.50) --
	(275.00, 49.44) --
	(282.98, 47.27) --
	(290.80, 45.73) --
	(298.48, 44.62) --
	(305.72, 43.80) --
	(312.98, 43.31) --
	(319.92, 42.67) --
	(327.14, 42.46) --
	(333.78, 41.79) --
	(340.43, 41.58) --
	(346.83, 41.14) --
	(352.63, 41.15) --
	(358.33, 40.91) --
	(364.82, 40.89) --
	(369.93, 40.50) --
	(375.64, 40.26) --
	(380.64, 40.27);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (254.23,617.31) --
	(267.13,332.37) --
	(279.70,238.75) --
	(291.83,184.06) --
	(303.66,155.70) --
	(315.24,134.35) --
	(326.59,119.92) --
	(337.29,108.64) --
	(348.04, 99.65) --
	(358.30, 92.31) --
	(368.99, 87.17) --
	(378.85, 82.38) --
	(388.75, 78.22) --
	(398.31, 73.69) --
	(406.98, 70.95) --
	(415.58, 67.78) --
	(425.39, 65.85) --
	(433.20, 64.04) --
	(441.95, 62.53) --
	(449.71, 60.36);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (248.11,113.51) --
	(255.24, 75.54) --
	(262.34, 63.19) --
	(269.32, 56.50) --
	(276.33, 52.52) --
	(283.24, 50.57) --
	(290.26, 48.33) --
	(297.02, 47.53) --
	(304.01, 46.39) --
	(310.02, 45.32) --
	(317.31, 45.07) --
	(324.66, 43.98) --
	(331.64, 43.77) --
	(337.94, 42.92) --
	(343.20, 42.88) --
	(347.88, 42.68) --
	(352.79, 42.06) --
	(360.50, 42.02) --
	(368.73, 41.60) --
	(376.23, 41.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.55, 37.86) -- (381.10, 37.86);
\end{scope}
\end{tikzpicture}


==> Figures/figError2s.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-25 20:13:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (401.50,123.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.56, 34.80) -- (174.96, 34.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.56, 34.80) -- ( 68.56, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.03, 34.80) -- (104.03, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.49, 34.80) -- (139.49, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.96, 34.80) -- (174.96, 28.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 68.56, 19.20) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (104.03, 19.20) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (139.49, 19.20) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (174.96, 19.20) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 37.86) -- ( 34.80,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 37.86) -- ( 28.80, 37.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 53.19) -- ( 28.80, 53.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 68.51) -- ( 28.80, 68.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 83.83) -- ( 28.80, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 99.15) -- ( 28.80, 99.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80,114.47) -- ( 28.80,114.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 26.40, 37.86) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 26.40, 53.19) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 26.40, 68.51) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 26.40, 83.83) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 26.40, 99.15) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 26.40,114.47) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.80, 34.80) --
	(180.35, 34.80) --
	(180.35,117.54) --
	( 34.80,117.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.95] at (107.58,  1.20) {$\delta t$ [s]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (  8.40, 76.17) {Run time [s]};
\end{scope}
\begin{scope}
\path[clip] ( 34.80, 34.80) rectangle (180.35,117.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.19, 63.87) --
	( 47.28, 51.26) --
	( 54.38, 46.15) --
	( 61.47, 44.47) --
	( 68.56, 43.05) --
	( 75.66, 42.30) --
	( 82.75, 41.79) --
	( 89.84, 41.11) --
	( 96.94, 40.74) --
	(104.03, 40.68) --
	(111.12, 40.38) --
	(118.21, 39.91) --
	(125.31, 39.78) --
	(132.40, 39.67) --
	(139.49, 39.54) --
	(146.59, 39.43) --
	(153.68, 39.48) --
	(160.77, 39.31) --
	(167.87, 39.30) --
	(174.96, 39.18);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.19, 63.55) --
	( 47.28, 50.96) --
	( 54.38, 46.40) --
	( 61.47, 44.47) --
	( 68.56, 43.17) --
	( 75.66, 41.95) --
	( 82.75, 41.83) --
	( 89.84, 41.11) --
	( 96.94, 40.75) --
	(104.03, 40.63) --
	(111.12, 40.26) --
	(118.21, 40.14) --
	(125.31, 39.79) --
	(132.40, 39.78) --
	(139.49, 39.66) --
	(146.59, 39.43) --
	(153.68, 39.44) --
	(160.77, 39.30) --
	(167.87, 39.30) --
	(174.96, 39.18);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 40.19, 64.22) --
	( 47.28, 50.99) --
	( 54.38, 47.01) --
	( 61.47, 44.23) --
	( 68.56, 43.04) --
	( 75.66, 42.19) --
	( 82.75, 41.58) --
	( 89.84, 41.13) --
	( 96.94, 40.86) --
	(104.03, 40.51) --
	(111.12, 40.39) --
	(118.21, 40.02) --
	(125.31, 39.91) --
	(132.40, 39.66) --
	(139.49, 39.67) --
	(146.59, 39.54) --
	(153.68, 39.53) --
	(160.77, 39.31) --
	(167.87, 39.18) --
	(174.96, 39.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 40.19,356.56) --
	( 47.28,199.84) --
	( 54.38,148.35) --
	( 61.47,118.27) --
	( 68.56,102.68) --
	( 75.66, 90.93) --
	( 82.75, 83.00) --
	( 89.84, 76.79) --
	( 96.94, 71.85) --
	(104.03, 67.81) --
	(111.12, 64.98) --
	(118.21, 62.35) --
	(125.31, 60.06) --
	(132.40, 57.57) --
	(139.49, 56.06) --
	(146.59, 54.32) --
	(153.68, 53.26) --
	(160.77, 52.26) --
	(167.87, 51.43) --
	(174.96, 50.24);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 40.19, 79.47) --
	( 47.28, 58.59) --
	( 54.38, 51.79) --
	( 61.47, 48.11) --
	( 68.56, 45.92) --
	( 75.66, 44.85) --
	( 82.75, 43.62) --
	( 89.84, 43.18) --
	( 96.94, 42.55) --
	(104.03, 41.96) --
	(111.12, 41.83) --
	(118.21, 41.23) --
	(125.31, 41.11) --
	(132.40, 40.65) --
	(139.49, 40.62) --
	(146.59, 40.52) --
	(153.68, 40.17) --
	(160.77, 40.15) --
	(167.87, 39.92) --
	(174.96, 39.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.80, 37.86) -- (180.35, 37.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.65,108.54) -- (136.15,108.54);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.65, 99.54) -- (136.15, 99.54);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (122.65, 90.54) -- (136.15, 90.54);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (122.65, 81.54) -- (136.15, 81.54);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (122.65, 72.54) -- (136.15, 72.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.75] at (142.90,105.96) {\!\!Euler E/E};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.90, 96.96) {\!\!Euler E/I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.90, 87.96) {\!\!Euler I/E};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.90, 78.96) {\!\!Euler I/I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.90, 69.96) {\!\!Leapfrog};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.94, 34.80) -- (375.71, 34.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.94, 34.80) -- (240.94, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.40, 34.80) -- (263.40, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.86, 34.80) -- (285.86, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.33, 34.80) -- (308.33, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.79, 34.80) -- (330.79, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.25, 34.80) -- (353.25, 28.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.71, 34.80) -- (375.71, 28.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (240.94, 19.20) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (263.40, 19.20) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (285.86, 19.20) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (308.33, 19.20) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (330.79, 19.20) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (353.25, 19.20) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (375.71, 19.20) {0.12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 37.86) -- (235.55,107.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 37.86) -- (229.55, 37.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 51.79) -- (229.55, 51.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 65.72) -- (229.55, 65.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 79.65) -- (229.55, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 93.58) -- (229.55, 93.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55,107.51) -- (229.55,107.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (227.15, 37.86) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (227.15, 51.79) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (227.15, 65.72) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (227.15, 79.65) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (227.15, 93.58) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (227.15,107.51) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.55, 34.80) --
	(381.10, 34.80) --
	(381.10,117.54) --
	(235.55,117.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (200.75,  0.00) rectangle (401.50,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (308.33,  1.20) {Mean absolute error$_1$ [m$^2$/s$^3$]};
\end{scope}
\begin{scope}
\path[clip] (235.55, 34.80) rectangle (381.10,117.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (256.80, 85.14) --
	(272.92, 62.21) --
	(289.42, 52.92) --
	(306.18, 49.87) --
	(322.84, 47.29) --
	(340.69, 45.93) --
	(359.28, 45.00) --
	(377.35, 43.77) --
	(395.67, 43.09) --
	(413.27, 42.99) --
	(431.29, 42.43) --
	(447.64, 41.58) --
	(465.44, 41.35) --
	(487.76, 41.15) --
	(509.91, 40.91) --
	(533.18, 40.71) --
	(559.87, 40.80) --
	(584.46, 40.50) --
	(612.20, 40.48) --
	(639.61, 40.26);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.41, 84.57) --
	(273.84, 61.68) --
	(290.27, 53.38) --
	(306.55, 49.87) --
	(322.74, 47.52) --
	(339.01, 45.29) --
	(355.41, 45.08) --
	(371.76, 43.77) --
	(386.78, 43.12) --
	(399.57, 42.89) --
	(418.79, 42.22) --
	(436.67, 42.00) --
	(454.13, 41.37) --
	(470.33, 41.35) --
	(484.23, 41.14) --
	(496.70, 40.72) --
	(509.38, 40.73) --
	(517.27, 40.48) --
	(524.43, 40.48) --
	(527.82, 40.26);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (249.79, 85.78) --
	(258.41, 61.72) --
	(266.84, 54.50) --
	(275.00, 49.44) --
	(282.98, 47.27) --
	(290.80, 45.73) --
	(298.48, 44.62) --
	(305.72, 43.80) --
	(312.98, 43.31) --
	(319.92, 42.67) --
	(327.14, 42.46) --
	(333.78, 41.79) --
	(340.43, 41.58) --
	(346.83, 41.14) --
	(352.63, 41.15) --
	(358.33, 40.91) --
	(364.82, 40.89) --
	(369.93, 40.50) --
	(375.64, 40.26) --
	(380.64, 40.27);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (254.23,617.31) --
	(267.13,332.37) --
	(279.70,238.75) --
	(291.83,184.06) --
	(303.66,155.70) --
	(315.24,134.35) --
	(326.59,119.92) --
	(337.29,108.64) --
	(348.04, 99.65) --
	(358.30, 92.31) --
	(368.99, 87.17) --
	(378.85, 82.38) --
	(388.75, 78.22) --
	(398.31, 73.69) --
	(406.98, 70.95) --
	(415.58, 67.78) --
	(425.39, 65.85) --
	(433.20, 64.04) --
	(441.95, 62.53) --
	(449.71, 60.36);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (248.11,113.51) --
	(255.24, 75.54) --
	(262.34, 63.19) --
	(269.32, 56.50) --
	(276.33, 52.52) --
	(283.24, 50.57) --
	(290.26, 48.33) --
	(297.02, 47.53) --
	(304.01, 46.39) --
	(310.02, 45.32) --
	(317.31, 45.07) --
	(324.66, 43.98) --
	(331.64, 43.77) --
	(337.94, 42.92) --
	(343.20, 42.88) --
	(347.88, 42.68) --
	(352.79, 42.06) --
	(360.50, 42.02) --
	(368.73, 41.60) --
	(376.23, 41.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.55, 37.86) -- (381.10, 37.86);
\end{scope}
\end{tikzpicture}


==> Figures/figErrors.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-25 14:51:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (401.50,247.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,141.19) -- ( 34.86,222.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,141.19) -- ( 29.88,141.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,154.70) -- ( 29.88,154.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,168.21) -- ( 29.88,168.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,181.72) -- ( 29.88,181.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,195.23) -- ( 29.88,195.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,208.73) -- ( 29.88,208.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,222.24) -- ( 29.88,222.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 27.89,141.19) {-0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 27.89,168.21) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 27.89,195.23) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 27.89,222.24) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,140.97) --
	(185.81,140.97) --
	(185.81,227.16) --
	( 34.86,227.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,123.54) rectangle (200.75,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (110.33,239.44) {\bfseries \normalfont Mean errors};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (110.33,228.49) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (  7.97,184.06) {Error$_1$ [m$^2$/s$^3$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88,140.97) -- (180.22,140.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88,140.97) -- ( 69.88,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66,140.97) -- (106.66,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.44,140.97) -- (143.44,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.22,140.97) -- (180.22,135.99);
\end{scope}
\begin{scope}
\path[clip] ( 34.86,140.97) rectangle (185.81,227.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.45,193.57) --
	( 47.81,191.87) --
	( 55.16,190.10) --
	( 62.52,188.29) --
	( 69.88,186.41) --
	( 77.23,184.45) --
	( 84.59,182.42) --
	( 91.94,180.36) --
	( 99.30,178.18) --
	(106.66,175.94) --
	(114.01,173.51) --
	(121.37,171.09) --
	(128.73,168.51) --
	(136.08,165.86) --
	(143.44,163.22) --
	(150.79,160.45) --
	(158.15,157.28) --
	(165.51,154.35) --
	(172.86,151.05) --
	(180.22,147.79);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.45,194.13) --
	( 47.81,193.01) --
	( 55.16,191.85) --
	( 62.52,190.67) --
	( 69.88,189.45) --
	( 77.23,188.19) --
	( 84.59,186.89) --
	( 91.94,185.59) --
	( 99.30,184.22) --
	(106.66,182.84) --
	(114.01,181.34) --
	(121.37,179.86) --
	(128.73,178.31) --
	(136.08,176.73) --
	(143.44,175.17) --
	(150.79,173.56) --
	(158.15,171.71) --
	(165.51,170.05) --
	(172.86,168.17) --
	(180.22,166.34);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 40.45,196.29) --
	( 47.81,197.33) --
	( 55.16,198.34) --
	( 62.52,199.32) --
	( 69.88,200.28) --
	( 77.23,201.22) --
	( 84.59,202.15) --
	( 91.94,203.02) --
	( 99.30,203.89) --
	(106.66,204.73) --
	(114.01,205.59) --
	(121.37,206.39) --
	(128.73,207.19) --
	(136.08,207.96) --
	(143.44,208.66) --
	(150.79,209.35) --
	(158.15,210.13) --
	(165.51,210.74) --
	(172.86,211.43) --
	(180.22,212.03);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 40.45,196.83) --
	( 47.81,198.38) --
	( 55.16,199.89) --
	( 62.52,201.35) --
	( 69.88,202.77) --
	( 77.23,204.16) --
	( 84.59,205.53) --
	( 91.94,206.82) --
	( 99.30,208.11) --
	(106.66,209.34) --
	(114.01,210.63) --
	(121.37,211.81) --
	(128.73,213.01) --
	(136.08,214.15) --
	(143.44,215.20) --
	(150.79,216.23) --
	(158.15,217.41) --
	(165.51,218.35) --
	(172.86,219.40) --
	(180.22,220.34);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 40.45,195.22) --
	( 47.81,195.19) --
	( 55.16,195.15) --
	( 62.52,195.10) --
	( 69.88,195.02) --
	( 77.23,194.94) --
	( 84.59,194.83) --
	( 91.94,194.71) --
	( 99.30,194.58) --
	(106.66,194.43) --
	(114.01,194.26) --
	(121.37,194.08) --
	(128.73,193.88) --
	(136.08,193.66) --
	(143.44,193.44) --
	(150.79,193.20) --
	(158.15,192.93) --
	(165.51,192.66) --
	(172.86,192.37) --
	(180.22,192.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.86,195.23) -- (185.81,195.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,146.46) -- (235.61,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,146.46) -- (230.63,146.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,167.27) -- (230.63,167.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,188.08) -- (230.63,188.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,208.89) -- (230.63,208.89);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (228.64,146.46) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (228.64,167.27) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (228.64,188.08) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (228.64,208.89) {0.3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,140.97) --
	(386.56,140.97) --
	(386.56,227.16) --
	(235.61,227.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (200.75,123.54) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (311.08,239.44) {\bfseries \normalfont Mean absolute errors};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (311.08,228.49) {\bfseries };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63,140.97) -- (380.97,140.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63,140.97) -- (270.63,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.41,140.97) -- (307.41,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19,140.97) -- (344.19,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.97,140.97) -- (380.97,135.99);
\end{scope}
\begin{scope}
\path[clip] (235.61,140.97) rectangle (386.56,227.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (241.20,149.40) --
	(248.56,152.38) --
	(255.91,155.44) --
	(263.27,158.55) --
	(270.63,161.64) --
	(277.98,164.94) --
	(285.34,168.39) --
	(292.69,171.74) --
	(300.05,175.13) --
	(307.41,178.39) --
	(314.76,181.73) --
	(322.12,184.76) --
	(329.48,188.06) --
	(336.83,192.20) --
	(344.19,196.30) --
	(351.54,200.61) --
	(358.90,205.56) --
	(366.26,210.12) --
	(373.61,215.26) --
	(380.97,220.34);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.20,149.51) --
	(248.56,152.56) --
	(255.91,155.60) --
	(263.27,158.62) --
	(270.63,161.62) --
	(277.98,164.63) --
	(285.34,167.67) --
	(292.69,170.70) --
	(300.05,173.49) --
	(307.41,175.85) --
	(314.76,179.42) --
	(322.12,182.73) --
	(329.48,185.97) --
	(336.83,188.97) --
	(344.19,191.54) --
	(351.54,193.85) --
	(358.90,196.20) --
	(366.26,197.67) --
	(373.61,198.99) --
	(380.97,199.62);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (241.20,148.10) --
	(248.56,149.70) --
	(255.91,151.26) --
	(263.27,152.77) --
	(270.63,154.25) --
	(277.98,155.70) --
	(285.34,157.12) --
	(292.69,158.46) --
	(300.05,159.81) --
	(307.41,161.09) --
	(314.76,162.43) --
	(322.12,163.66) --
	(329.48,164.90) --
	(336.83,166.08) --
	(344.19,167.16) --
	(351.54,168.21) --
	(358.90,169.42) --
	(366.26,170.36) --
	(373.61,171.42) --
	(380.97,172.35);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (241.20,148.92) --
	(248.56,151.31) --
	(255.91,153.64) --
	(263.27,155.89) --
	(270.63,158.08) --
	(277.98,160.23) --
	(285.34,162.33) --
	(292.69,164.31) --
	(300.05,166.30) --
	(307.41,168.21) --
	(314.76,170.19) --
	(322.12,172.01) --
	(329.48,173.85) --
	(336.83,175.62) --
	(344.19,177.23) --
	(351.54,178.82) --
	(358.90,180.64) --
	(366.26,182.09) --
	(373.61,183.71) --
	(380.97,185.15);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (241.20,147.79) --
	(248.56,149.11) --
	(255.91,150.43) --
	(263.27,151.72) --
	(270.63,153.02) --
	(277.98,154.30) --
	(285.34,155.60) --
	(292.69,156.85) --
	(300.05,158.15) --
	(307.41,159.26) --
	(314.76,160.61) --
	(322.12,161.97) --
	(329.48,163.27) --
	(336.83,164.43) --
	(344.19,165.41) --
	(351.54,166.28) --
	(358.90,167.19) --
	(366.26,168.61) --
	(373.61,170.14) --
	(380.97,171.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.61,146.46) -- (386.56,146.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88, 34.86) -- (180.22, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88, 34.86) -- ( 69.88, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66, 34.86) -- (106.66, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.44, 34.86) -- (143.44, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.22, 34.86) -- (180.22, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 69.88, 21.91) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (106.66, 21.91) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (143.44, 21.91) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (180.22, 21.91) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 45.14) -- ( 34.86,112.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 45.14) -- ( 29.88, 45.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 58.66) -- ( 29.88, 58.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 72.18) -- ( 29.88, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 85.69) -- ( 29.88, 85.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 99.21) -- ( 29.88, 99.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86,112.73) -- ( 29.88,112.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 27.89, 45.14) {-0.03};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 27.89, 72.18) {-0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at ( 27.89, 99.21) {0.01};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 34.86) --
	(185.81, 34.86) --
	(185.81,121.05) --
	( 34.86,121.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (110.33,  1.99) {$\delta t$ [s]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (  7.97, 77.95) {Error$_2$  [m$^2$/s$^2$]};
\end{scope}
\begin{scope}
\path[clip] ( 34.86, 34.86) rectangle (185.81,121.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.45, 85.53) --
	( 47.81, 85.19) --
	( 55.16, 84.68) --
	( 62.52, 83.98) --
	( 69.88, 83.10) --
	( 77.23, 82.02) --
	( 84.59, 80.74) --
	( 91.94, 79.25) --
	( 99.30, 77.55) --
	(106.66, 75.62) --
	(114.01, 73.45) --
	(121.37, 71.03) --
	(128.73, 68.36) --
	(136.08, 65.42) --
	(143.44, 62.22) --
	(150.79, 58.74) --
	(158.15, 54.94) --
	(165.51, 50.85) --
	(172.86, 46.43) --
	(180.22, 41.68);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.45, 85.58) --
	( 47.81, 85.36) --
	( 55.16, 85.02) --
	( 62.52, 84.57) --
	( 69.88, 83.99) --
	( 77.23, 83.28) --
	( 84.59, 82.45) --
	( 91.94, 81.49) --
	( 99.30, 80.38) --
	(106.66, 79.15) --
	(114.01, 77.76) --
	(121.37, 76.22) --
	(128.73, 74.53) --
	(136.08, 72.67) --
	(143.44, 70.67) --
	(150.79, 68.50) --
	(158.15, 66.15) --
	(165.51, 63.63) --
	(172.86, 60.92) --
	(180.22, 58.03);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 40.45, 85.80) --
	( 47.81, 86.01) --
	( 55.16, 86.32) --
	( 62.52, 86.73) --
	( 69.88, 87.24) --
	( 77.23, 87.84) --
	( 84.59, 88.53) --
	( 91.94, 89.31) --
	( 99.30, 90.18) --
	(106.66, 91.13) --
	(114.01, 92.16) --
	(121.37, 93.28) --
	(128.73, 94.48) --
	(136.08, 95.75) --
	(143.44, 97.10) --
	(150.79, 98.51) --
	(158.15,100.00) --
	(165.51,101.55) --
	(172.86,103.18) --
	(180.22,104.86);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 40.45, 85.85) --
	( 47.81, 86.17) --
	( 55.16, 86.63) --
	( 62.52, 87.25) --
	( 69.88, 88.00) --
	( 77.23, 88.90) --
	( 84.59, 89.93) --
	( 91.94, 91.09) --
	( 99.30, 92.38) --
	(106.66, 93.79) --
	(114.01, 95.33) --
	(121.37, 96.99) --
	(128.73, 98.77) --
	(136.08,100.66) --
	(143.44,102.66) --
	(150.79,104.76) --
	(158.15,106.98) --
	(165.51,109.30) --
	(172.86,111.72) --
	(180.22,114.23);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 40.45, 85.69) --
	( 47.81, 85.69) --
	( 55.16, 85.68) --
	( 62.52, 85.67) --
	( 69.88, 85.65) --
	( 77.23, 85.62) --
	( 84.59, 85.58) --
	( 91.94, 85.53) --
	( 99.30, 85.46) --
	(106.66, 85.38) --
	(114.01, 85.29) --
	(121.37, 85.17) --
	(128.73, 85.04) --
	(136.08, 84.88) --
	(143.44, 84.70) --
	(150.79, 84.50) --
	(158.15, 84.27) --
	(165.51, 84.01) --
	(172.86, 83.73) --
	(180.22, 83.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.86, 85.69) -- (185.81, 85.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63, 34.86) -- (380.97, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63, 34.86) -- (270.63, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.41, 34.86) -- (307.41, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.19, 34.86) -- (344.19, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.97, 34.86) -- (380.97, 29.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (270.63, 21.91) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (307.41, 21.91) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (344.19, 21.91) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (380.97, 21.91) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61, 41.54) -- (235.61,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61, 41.54) -- (230.63, 41.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61, 63.10) -- (230.63, 63.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61, 84.65) -- (230.63, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61,106.21) -- (230.63,106.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (228.64, 41.54) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (228.64, 63.10) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (228.64, 84.65) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.65] at (228.64,106.21) {0.03};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.61, 34.86) --
	(386.56, 34.86) --
	(386.56,121.05) --
	(235.61,121.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (200.75,  0.00) rectangle (401.50,123.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (311.08,  1.99) {$\delta t$ [s]};
\end{scope}
\begin{scope}
\path[clip] (235.61, 34.86) rectangle (386.56,121.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (241.20, 41.85) --
	(248.56, 42.46) --
	(255.91, 43.39) --
	(263.27, 44.64) --
	(270.63, 46.21) --
	(277.98, 48.13) --
	(285.34, 50.40) --
	(292.69, 53.02) --
	(300.05, 55.99) --
	(307.41, 59.30) --
	(314.76, 62.95) --
	(322.12, 66.92) --
	(329.48, 71.23) --
	(336.83, 75.96) --
	(344.19, 81.13) --
	(351.54, 86.74) --
	(358.90, 92.86) --
	(366.26, 99.45) --
	(373.61,106.58) --
	(380.97,114.23);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.20, 41.86) --
	(248.56, 42.49) --
	(255.91, 43.44) --
	(263.27, 44.70) --
	(270.63, 46.27) --
	(277.98, 48.15) --
	(285.34, 50.35) --
	(292.69, 52.86) --
	(300.05, 55.66) --
	(307.41, 58.70) --
	(314.76, 62.11) --
	(322.12, 65.87) --
	(329.48, 69.96) --
	(336.83, 74.37) --
	(344.19, 79.04) --
	(351.54, 83.94) --
	(358.90, 89.10) --
	(366.26, 94.40) --
	(373.61, 99.84) --
	(380.97,105.35);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (241.20, 41.71) --
	(248.56, 42.05) --
	(255.91, 42.54) --
	(263.27, 43.20) --
	(270.63, 44.00) --
	(277.98, 44.96) --
	(285.34, 46.07) --
	(292.69, 47.31) --
	(300.05, 48.69) --
	(307.41, 50.21) --
	(314.76, 51.86) --
	(322.12, 53.64) --
	(329.48, 55.55) --
	(336.83, 57.59) --
	(344.19, 59.73) --
	(351.54, 61.98) --
	(358.90, 64.36) --
	(366.26, 66.84) --
	(373.61, 69.42) --
	(380.97, 72.10);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (241.20, 41.80) --
	(248.56, 42.30) --
	(255.91, 43.04) --
	(263.27, 44.02) --
	(270.63, 45.22) --
	(277.98, 46.65) --
	(285.34, 48.29) --
	(292.69, 50.14) --
	(300.05, 52.20) --
	(307.41, 54.45) --
	(314.76, 56.91) --
	(322.12, 59.56) --
	(329.48, 62.39) --
	(336.83, 65.41) --
	(344.19, 68.60) --
	(351.54, 71.95) --
	(358.90, 75.49) --
	(366.26, 79.18) --
	(373.61, 83.04) --
	(380.97, 87.05);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (241.20, 41.68) --
	(248.56, 41.95) --
	(255.91, 42.36) --
	(263.27, 42.91) --
	(270.63, 43.59) --
	(277.98, 44.40) --
	(285.34, 45.35) --
	(292.69, 46.42) --
	(300.05, 47.63) --
	(307.41, 48.96) --
	(314.76, 50.43) --
	(322.12, 52.03) --
	(329.48, 53.77) --
	(336.83, 55.64) --
	(344.19, 57.60) --
	(351.54, 59.65) --
	(358.90, 61.80) --
	(366.26, 64.09) --
	(373.61, 66.55) --
	(380.97, 69.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (242.71,111.59) -- (256.90,111.59);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (242.71,102.12) -- (256.90,102.12);
\definecolor{drawColor}{RGB}{128,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (242.71, 92.66) -- (256.90, 92.66);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (242.71, 83.20) -- (256.90, 83.20);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (242.71, 73.74) -- (256.90, 73.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (264.00,108.87) {Euler E/E};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (264.00, 99.41) {Euler E/I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (264.00, 89.95) {Euler I/E};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (264.00, 80.49) {Euler I/I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (264.00, 71.02) {Leapfrog};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.61, 41.54) -- (386.56, 41.54);
\end{scope}
\end{tikzpicture}


==> Figures/figIntro.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-22 21:10:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,154.42);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 42.00) -- (194.28, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 42.00) -- ( 53.90, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.99, 42.00) -- ( 88.99, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.09, 42.00) -- (124.09, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.18, 42.00) -- (159.18, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.28, 42.00) -- (194.28, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 53.90, 26.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 88.99, 26.40) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (124.09, 26.40) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (159.18, 26.40) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (194.28, 26.40) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(207.19, 42.00) --
	(207.19,148.42) --
	( 48.00,148.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.19,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (127.60,  5.40) {Years};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 18.60, 95.21) {Research item numbers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 45.94) -- ( 48.00,140.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 45.94) -- ( 42.00, 45.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 77.32) -- ( 42.00, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,108.70) -- ( 42.00,108.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,140.07) -- ( 42.00,140.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60, 45.94) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60, 77.32) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60,108.70) {4000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60,140.07) {6000};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (207.19,148.42);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 53.90, 46.96) --
	( 60.92, 47.56) --
	( 67.93, 48.48) --
	( 74.95, 49.47) --
	( 81.97, 50.57) --
	( 88.99, 52.08) --
	( 96.01, 53.41) --
	(103.03, 54.48) --
	(110.05, 55.89) --
	(117.07, 57.17) --
	(124.09, 59.29) --
	(131.11, 61.14) --
	(138.12, 63.20) --
	(145.14, 65.40) --
	(152.16, 67.28) --
	(159.18, 69.16) --
	(166.20, 70.57) --
	(173.22, 72.77) --
	(180.24, 74.97) --
	(187.26, 77.00) --
	(194.28, 79.20) --
	(201.30, 81.55);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 53.90, 46.27) --
	( 60.92, 46.30) --
	( 67.93, 46.57) --
	( 74.95, 47.01) --
	( 81.97, 47.68) --
	( 88.99, 48.77) --
	( 96.01, 49.74) --
	(103.03, 51.04) --
	(110.05, 52.28) --
	(117.07, 54.10) --
	(124.09, 55.90) --
	(131.11, 57.97) --
	(138.12, 60.96) --
	(145.14, 63.98) --
	(152.16, 66.96) --
	(159.18, 70.73) --
	(166.20, 73.71) --
	(173.22, 77.63) --
	(180.24, 82.03) --
	(187.26, 87.67) --
	(194.28, 93.32) --
	(201.30, 99.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.90, 47.29) --
	( 60.92, 47.92) --
	( 67.93, 49.11) --
	( 74.95, 50.54) --
	( 81.97, 52.31) --
	( 88.99, 54.90) --
	( 96.01, 57.21) --
	(103.03, 59.57) --
	(110.05, 62.23) --
	(117.07, 65.33) --
	(124.09, 69.25) --
	(131.11, 73.18) --
	(138.12, 78.21) --
	(145.14, 83.44) --
	(152.16, 88.30) --
	(159.18, 93.95) --
	(166.20, 98.34) --
	(173.22,104.46) --
	(180.24,111.05) --
	(187.26,118.74) --
	(194.28,126.58) --
	(201.30,135.52);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 54.53,131.02) -- ( 67.58,131.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 54.53,122.32) -- ( 67.58,122.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.53,113.62) -- ( 67.58,113.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (123.62,139.72) {\normalsize Search words $\qquad$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 74.10,128.53) {\!\!\guillemotleft Port-controlled Hamiltonian systems\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 74.10,119.83) {\!\!\guillemotleft Port-Hamiltonian systems\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 74.10,111.13) {Sum of the two};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.09, 42.00) -- (398.47, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.09, 42.00) -- (258.09, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.18, 42.00) -- (293.18, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.28, 42.00) -- (328.28, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.37, 42.00) -- (363.37, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.47, 42.00) -- (398.47, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (258.09, 26.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (293.18, 26.40) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (328.28, 26.40) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (363.37, 26.40) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (398.47, 26.40) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 45.94) -- (252.19,122.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 45.94) -- (246.19, 45.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 71.61) -- (246.19, 71.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 97.28) -- (246.19, 97.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,122.95) -- (246.19,122.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (243.79, 45.94) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (243.79, 71.61) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (243.79, 97.28) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (243.79,122.95) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 42.00) --
	(411.38, 42.00) --
	(411.38,148.42) --
	(252.19,148.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.19,  0.00) rectangle (432.38,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (331.79,  5.40) {Years};
\end{scope}
\begin{scope}
\path[clip] (252.19, 42.00) rectangle (411.38,148.42);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (258.09, 46.07) --
	(265.11, 46.07) --
	(272.13, 46.07) --
	(279.15, 46.33) --
	(286.16, 46.84) --
	(293.18, 47.23) --
	(300.20, 47.87) --
	(307.22, 48.25) --
	(314.24, 49.54) --
	(321.26, 50.82) --
	(328.28, 51.59) --
	(335.30, 54.16) --
	(342.32, 57.11) --
	(349.34, 58.78) --
	(356.36, 60.57) --
	(363.37, 61.73) --
	(370.39, 63.65) --
	(377.41, 66.60) --
	(384.43, 68.53) --
	(391.45, 71.22) --
	(398.47, 75.59) --
	(405.49, 80.21);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (258.09, 46.20) --
	(265.11, 46.20) --
	(272.13, 46.20) --
	(279.15, 46.33) --
	(286.16, 46.58) --
	(293.18, 47.23) --
	(300.20, 47.35) --
	(307.22, 47.48) --
	(314.24, 48.12) --
	(321.26, 48.77) --
	(328.28, 49.28) --
	(335.30, 51.97) --
	(342.32, 54.54) --
	(349.34, 57.49) --
	(356.36, 60.57) --
	(363.37, 64.81) --
	(370.39, 69.43) --
	(377.41, 74.69) --
	(384.43, 80.72) --
	(391.45, 86.63) --
	(398.47, 92.14) --
	(405.49,101.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (258.09, 46.33) --
	(265.11, 46.33) --
	(272.13, 46.33) --
	(279.15, 46.71) --
	(286.16, 47.48) --
	(293.18, 48.51) --
	(300.20, 49.28) --
	(307.22, 49.79) --
	(314.24, 51.72) --
	(321.26, 53.64) --
	(328.28, 54.93) --
	(335.30, 60.19) --
	(342.32, 65.71) --
	(349.34, 70.33) --
	(356.36, 75.20) --
	(363.37, 80.59) --
	(370.39, 87.14) --
	(377.41, 95.35) --
	(384.43,103.31) --
	(391.45,111.91) --
	(398.47,121.79) --
	(405.49,135.52);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (260.42,131.02) -- (273.47,131.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (260.42,122.32) -- (273.47,122.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (260.42,113.62) -- (273.47,113.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (314.73,139.72) {\normalsize Search words \guillemotleft Port-Hamiltonian\guillemotright\ and};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (279.99,128.53) {\!\!\guillemotleft Multiscale\guillemotright\ or \guillemotleft Multi-scale\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (279.99,119.83) {\!\!\guillemotleft Multi-agent\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (279.99,111.13) {Sum of the two};
\end{scope}
\end{tikzpicture}


==> Figures/figIntroOLD.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-16 21:22:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,138.98);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,138.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.50, 36.00) -- (181.66, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.50, 36.00) -- ( 57.50, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.33, 36.00) -- ( 82.33, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.16, 36.00) -- (107.16, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 36.00) -- (132.00, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.83, 36.00) -- (156.83, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.66, 36.00) -- (181.66, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.50, 20.40) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.33, 20.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.16, 20.40) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.00, 20.40) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.83, 20.40) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.66, 20.40) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 39.59) -- ( 42.00,129.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 39.59) -- ( 36.00, 39.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 54.57) -- ( 36.00, 54.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 69.55) -- ( 36.00, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 84.54) -- ( 36.00, 84.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 99.52) -- ( 36.00, 99.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,114.50) -- ( 36.00,114.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,129.48) -- ( 36.00,129.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.60, 39.59) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.60, 54.57) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.60, 84.54) {600};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.60,114.50) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 36.00) --
	(192.19, 36.00) --
	(192.19,132.98) --
	( 42.00,132.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.19,138.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.10,  2.40) {Years};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15.60, 84.49) {Research item numbers};
\end{scope}
\begin{scope}
\path[clip] ( 42.00, 36.00) rectangle (192.19,132.98);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 47.56, 39.59) --
	( 52.53, 39.59) --
	( 57.50, 39.59) --
	( 62.46, 39.59) --
	( 67.43, 39.59) --
	( 72.40, 39.59) --
	( 77.36, 39.59) --
	( 82.33, 39.59) --
	( 87.30, 39.59) --
	( 92.26, 39.67) --
	( 97.23, 39.89) --
	(102.20, 44.91) --
	(107.16, 47.98) --
	(112.13, 49.40) --
	(117.10, 50.45) --
	(122.06, 51.65) --
	(127.03, 54.12) --
	(132.00, 56.90) --
	(136.96, 58.09) --
	(141.93, 63.71) --
	(146.90, 67.91) --
	(151.86, 68.06) --
	(156.83, 71.50) --
	(161.80, 71.28) --
	(166.76, 73.00) --
	(171.73, 79.82) --
	(176.70, 87.16) --
	(181.66, 93.15) --
	(186.63, 86.78);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 47.56, 39.74) --
	( 52.53, 40.04) --
	( 57.50, 40.04) --
	( 62.46, 40.12) --
	( 67.43, 40.27) --
	( 72.40, 40.64) --
	( 77.36, 42.66) --
	( 82.33, 44.84) --
	( 87.30, 46.86) --
	( 92.26, 48.73) --
	( 97.23, 49.55) --
	(102.20, 52.03) --
	(107.16, 53.15) --
	(112.13, 51.05) --
	(117.10, 51.35) --
	(122.06, 52.48) --
	(127.03, 55.92) --
	(132.00, 58.54) --
	(136.96, 58.24) --
	(141.93, 59.59) --
	(146.90, 58.24) --
	(151.86, 57.64) --
	(156.83, 55.62) --
	(161.80, 56.75) --
	(166.76, 60.64) --
	(171.73, 59.82) --
	(176.70, 59.52) --
	(181.66, 60.87) --
	(186.63, 56.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 47.56, 39.74) --
	( 52.53, 40.04) --
	( 57.50, 40.04) --
	( 62.46, 40.12) --
	( 67.43, 40.27) --
	( 72.40, 40.64) --
	( 77.36, 42.66) --
	( 82.33, 44.84) --
	( 87.30, 46.86) --
	( 92.26, 48.81) --
	( 97.23, 49.85) --
	(102.20, 57.34) --
	(107.16, 61.54) --
	(112.13, 60.87) --
	(117.10, 62.21) --
	(122.06, 64.54) --
	(127.03, 70.45) --
	(132.00, 75.85) --
	(136.96, 76.75) --
	(141.93, 83.71) --
	(146.90, 86.56) --
	(151.86, 86.11) --
	(156.83, 87.53) --
	(161.80, 88.43) --
	(166.76, 94.05) --
	(171.73,100.04) --
	(176.70,107.08) --
	(181.66,114.42) --
	(186.63,103.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 48.30,116.18) -- ( 60.90,116.18);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 48.30,107.78) -- ( 60.90,107.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 48.30, 99.38) -- ( 60.90, 99.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.01,124.58) {\normalsize Search words};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.20,113.77) {\!\!\guillemotleft Port-controlled Hamiltonian systems\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.20,105.37) {\!\!\guillemotleft Port-Hamiltonian systems\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.20, 96.97) {Combining both words};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,138.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.69, 36.00) -- (397.86, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.69, 36.00) -- (273.69, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.52, 36.00) -- (298.52, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.36, 36.00) -- (323.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.19, 36.00) -- (348.19, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.02, 36.00) -- (373.02, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.86, 36.00) -- (397.86, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.69, 20.40) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.52, 20.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.36, 20.40) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.19, 20.40) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (373.02, 20.40) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.86, 20.40) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 38.11) -- (258.19,126.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 38.11) -- (252.19, 38.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 50.79) -- (252.19, 50.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 63.48) -- (252.19, 63.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 76.17) -- (252.19, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 88.85) -- (252.19, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,101.54) -- (252.19,101.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,114.22) -- (252.19,114.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,126.91) -- (252.19,126.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.79, 38.11) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.79, 50.79) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.79, 76.17) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.79,101.54) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.79,126.91) {140};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 36.00) --
	(408.38, 36.00) --
	(408.38,132.98) --
	(258.19,132.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.19,  0.00) rectangle (432.38,138.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (333.29,  2.40) {Years};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (231.79, 84.49) {Citation numbers};
\end{scope}
\begin{scope}
\path[clip] (258.19, 36.00) rectangle (408.38,132.98);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (263.75, 41.28) --
	(268.72, 39.38) --
	(273.69, 39.38) --
	(278.66, 41.28) --
	(283.62, 46.99) --
	(288.59, 45.72) --
	(293.56, 44.45) --
	(298.52, 45.08) --
	(303.49, 49.52) --
	(308.46, 50.79) --
	(313.42, 55.87) --
	(318.39, 50.79) --
	(323.36, 48.26) --
	(328.32, 48.26) --
	(333.29, 53.33) --
	(338.26, 51.43) --
	(343.22, 52.06) --
	(348.19, 57.77) --
	(353.16, 47.62) --
	(358.12, 50.16) --
	(363.09, 52.70) --
	(368.06, 53.96) --
	(373.02, 55.23) --
	(377.99, 59.67) --
	(382.96, 59.04) --
	(387.92, 55.23) --
	(392.89, 59.67) --
	(397.86, 59.04) --
	(402.82, 63.48);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (303.49, 42.55) --
	(308.46, 54.60) --
	(313.42, 55.23) --
	(318.39, 60.31) --
	(323.36, 66.65) --
	(328.32, 62.85) --
	(333.29, 61.58) --
	(338.26, 66.65) --
	(343.22, 65.38) --
	(348.19, 69.82) --
	(353.16, 69.19) --
	(358.12, 72.99) --
	(363.09, 80.61) --
	(368.06, 73.63) --
	(373.02, 76.17) --
	(377.99, 66.02) --
	(382.96, 71.09) --
	(387.92, 79.34) --
	(392.89, 74.26) --
	(397.86, 76.17) --
	(402.82, 76.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (303.49, 41.28) --
	(308.46, 49.52) --
	(313.42, 62.85) --
	(318.39, 64.11) --
	(323.36, 79.34) --
	(328.32, 74.26) --
	(333.29, 78.70) --
	(338.26, 86.31) --
	(343.22, 82.51) --
	(348.19,100.27) --
	(353.16, 97.73) --
	(358.12,116.13) --
	(363.09,111.05) --
	(368.06, 95.83) --
	(373.02,103.44) --
	(377.99, 81.24) --
	(382.96, 93.29) --
	(387.92,102.17) --
	(392.89,102.81) --
	(397.86,101.54) --
	(402.82,101.54);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (264.49,124.58) -- (277.09,124.58);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (264.49,116.18) -- (277.09,116.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (264.49,107.78) -- (277.09,107.78);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.65] at (283.39,122.17) {\!\!Maschke, van der Schaft (1993) \cite{maschke1993port}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.65] at (283.39,113.77) {\!\!Ortega et al. (2001) \cite{ortega2001putting}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.65] at (283.39,105.37) {\!\!Ortega et al. (2002) \cite{ortega2002interconnection}};
\end{scope}
\end{tikzpicture}


==> Figures/figIntros.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-22 21:10:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.85pt,y=.95pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,154.42);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 42.00) -- (194.28, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 42.00) -- ( 53.90, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.99, 42.00) -- ( 88.99, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.09, 42.00) -- (124.09, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.18, 42.00) -- (159.18, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.28, 42.00) -- (194.28, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 53.90, 26.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 88.99, 26.40) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (124.09, 26.40) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (159.18, 26.40) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (194.28, 26.40) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(207.19, 42.00) --
	(207.19,148.42) --
	( 48.00,148.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.19,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (127.60,  5.40) {Years};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 18.60, 95.21) {Research item numbers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 45.94) -- ( 48.00,140.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 45.94) -- ( 42.00, 45.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 77.32) -- ( 42.00, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,108.70) -- ( 42.00,108.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,140.07) -- ( 42.00,140.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60, 45.94) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60, 77.32) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60,108.70) {4000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60,140.07) {6000};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (207.19,148.42);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 53.90, 46.96) --
	( 60.92, 47.56) --
	( 67.93, 48.48) --
	( 74.95, 49.47) --
	( 81.97, 50.57) --
	( 88.99, 52.08) --
	( 96.01, 53.41) --
	(103.03, 54.48) --
	(110.05, 55.89) --
	(117.07, 57.17) --
	(124.09, 59.29) --
	(131.11, 61.14) --
	(138.12, 63.20) --
	(145.14, 65.40) --
	(152.16, 67.28) --
	(159.18, 69.16) --
	(166.20, 70.57) --
	(173.22, 72.77) --
	(180.24, 74.97) --
	(187.26, 77.00) --
	(194.28, 79.20) --
	(201.30, 81.55);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 53.90, 46.27) --
	( 60.92, 46.30) --
	( 67.93, 46.57) --
	( 74.95, 47.01) --
	( 81.97, 47.68) --
	( 88.99, 48.77) --
	( 96.01, 49.74) --
	(103.03, 51.04) --
	(110.05, 52.28) --
	(117.07, 54.10) --
	(124.09, 55.90) --
	(131.11, 57.97) --
	(138.12, 60.96) --
	(145.14, 63.98) --
	(152.16, 66.96) --
	(159.18, 70.73) --
	(166.20, 73.71) --
	(173.22, 77.63) --
	(180.24, 82.03) --
	(187.26, 87.67) --
	(194.28, 93.32) --
	(201.30, 99.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.90, 47.29) --
	( 60.92, 47.92) --
	( 67.93, 49.11) --
	( 74.95, 50.54) --
	( 81.97, 52.31) --
	( 88.99, 54.90) --
	( 96.01, 57.21) --
	(103.03, 59.57) --
	(110.05, 62.23) --
	(117.07, 65.33) --
	(124.09, 69.25) --
	(131.11, 73.18) --
	(138.12, 78.21) --
	(145.14, 83.44) --
	(152.16, 88.30) --
	(159.18, 93.95) --
	(166.20, 98.34) --
	(173.22,104.46) --
	(180.24,111.05) --
	(187.26,118.74) --
	(194.28,126.58) --
	(201.30,135.52);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 54.53,131.02) -- ( 67.58,131.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] ( 54.53,122.32) -- ( 67.58,122.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.53,113.62) -- ( 67.58,113.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (123.62,139.72) {\normalsize Search words $\qquad$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.65] at ( 74.10,128.53) {\!\!\guillemotleft Port-controlled Hamiltonian systems\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.65] at ( 74.10,119.83) {\!\!\guillemotleft Port-Hamiltonian systems\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.65] at ( 74.10,111.13) {Sum of the two};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.09, 42.00) -- (398.47, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.09, 42.00) -- (258.09, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.18, 42.00) -- (293.18, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.28, 42.00) -- (328.28, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.37, 42.00) -- (363.37, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.47, 42.00) -- (398.47, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (258.09, 26.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (293.18, 26.40) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (328.28, 26.40) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (363.37, 26.40) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (398.47, 26.40) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 45.94) -- (252.19,122.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 45.94) -- (246.19, 45.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 71.61) -- (246.19, 71.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 97.28) -- (246.19, 97.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,122.95) -- (246.19,122.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (243.79, 45.94) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (243.79, 71.61) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (243.79, 97.28) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (243.79,122.95) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 42.00) --
	(411.38, 42.00) --
	(411.38,148.42) --
	(252.19,148.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.19,  0.00) rectangle (432.38,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (331.79,  5.40) {Years};
\end{scope}
\begin{scope}
\path[clip] (252.19, 42.00) rectangle (411.38,148.42);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (258.09, 46.07) --
	(265.11, 46.07) --
	(272.13, 46.07) --
	(279.15, 46.33) --
	(286.16, 46.84) --
	(293.18, 47.23) --
	(300.20, 47.87) --
	(307.22, 48.25) --
	(314.24, 49.54) --
	(321.26, 50.82) --
	(328.28, 51.59) --
	(335.30, 54.16) --
	(342.32, 57.11) --
	(349.34, 58.78) --
	(356.36, 60.57) --
	(363.37, 61.73) --
	(370.39, 63.65) --
	(377.41, 66.60) --
	(384.43, 68.53) --
	(391.45, 71.22) --
	(398.47, 75.59) --
	(405.49, 80.21);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (258.09, 46.20) --
	(265.11, 46.20) --
	(272.13, 46.20) --
	(279.15, 46.33) --
	(286.16, 46.58) --
	(293.18, 47.23) --
	(300.20, 47.35) --
	(307.22, 47.48) --
	(314.24, 48.12) --
	(321.26, 48.77) --
	(328.28, 49.28) --
	(335.30, 51.97) --
	(342.32, 54.54) --
	(349.34, 57.49) --
	(356.36, 60.57) --
	(363.37, 64.81) --
	(370.39, 69.43) --
	(377.41, 74.69) --
	(384.43, 80.72) --
	(391.45, 86.63) --
	(398.47, 92.14) --
	(405.49,101.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (258.09, 46.33) --
	(265.11, 46.33) --
	(272.13, 46.33) --
	(279.15, 46.71) --
	(286.16, 47.48) --
	(293.18, 48.51) --
	(300.20, 49.28) --
	(307.22, 49.79) --
	(314.24, 51.72) --
	(321.26, 53.64) --
	(328.28, 54.93) --
	(335.30, 60.19) --
	(342.32, 65.71) --
	(349.34, 70.33) --
	(356.36, 75.20) --
	(363.37, 80.59) --
	(370.39, 87.14) --
	(377.41, 95.35) --
	(384.43,103.31) --
	(391.45,111.91) --
	(398.47,121.79) --
	(405.49,135.52);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (260.42,131.02) -- (273.47,131.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,line join=round,line cap=round] (260.42,122.32) -- (273.47,122.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (260.42,113.62) -- (273.47,113.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (324.73,139.72) {\normalsize Search words \guillemotleft Port-Hamiltonian\guillemotright\ and};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.65] at (279.99,128.53) {\!\!\guillemotleft Multiscale\guillemotright\ or \guillemotleft Multi-scale\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.65] at (279.99,119.83) {\!\!\guillemotleft Multi-agent\guillemotright};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.65] at (279.99,111.13) {Sum of the two};
\end{scope}
\end{tikzpicture}


==> Figures/figOP.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-09 11:51:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (401.50,154.42);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 36.00) -- (189.31, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 36.00) -- ( 50.66, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39, 36.00) -- ( 78.39, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.12, 36.00) -- (106.12, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.85, 36.00) -- (133.85, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.58, 36.00) -- (161.58, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.31, 36.00) -- (189.31, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.66, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.39, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.12, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.85, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.58, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.31, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 38.16) -- ( 48.00,123.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 38.16) -- ( 42.00, 38.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 52.41) -- ( 42.00, 52.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 66.66) -- ( 42.00, 66.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 80.91) -- ( 42.00, 80.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 95.16) -- ( 42.00, 95.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,109.40) -- ( 42.00,109.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,123.65) -- ( 42.00,123.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 38.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 66.66) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 95.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60,123.65) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 36.00) --
	(194.75, 36.00) --
	(194.75,130.42) --
	( 48.00,130.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.38,144.97) {\bfseries \normalfont Counter flow};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.38,132.97) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.38,  2.40) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 83.21) {Classical and Hamiltonian};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60, 83.21) { order parameters};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 36.00) rectangle (194.75,130.42);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.30] ( 53.44, 47.59) --
	( 56.21, 47.82) --
	( 58.98, 48.42) --
	( 61.75, 48.07) --
	( 64.53, 48.51) --
	( 67.30, 48.54) --
	( 70.07, 48.77) --
	( 72.85, 49.27) --
	( 75.62, 48.98) --
	( 78.39, 49.00) --
	( 81.17, 49.04) --
	( 83.94, 49.75) --
	( 86.71, 50.34) --
	( 89.48, 49.74) --
	( 92.26, 49.91) --
	( 95.03, 50.33) --
	( 97.80, 50.84) --
	(100.58, 52.39) --
	(103.35, 51.87) --
	(106.12, 52.84) --
	(108.90, 53.78) --
	(111.67, 52.32) --
	(114.44, 57.30) --
	(117.22, 68.08) --
	(119.99,107.85) --
	(122.76,109.40) --
	(125.53,109.40) --
	(128.31,109.40) --
	(131.08,109.40) --
	(133.85,109.40) --
	(136.63,109.40) --
	(139.40,109.40) --
	(142.17,109.40) --
	(144.95,109.40) --
	(147.72,109.40) --
	(150.49,109.40) --
	(153.27,109.40) --
	(156.04,109.40) --
	(158.81,109.40) --
	(161.58,109.40) --
	(164.36,109.40) --
	(167.13,109.40) --
	(169.90,109.40) --
	(172.68,109.40) --
	(175.45,109.40) --
	(178.22,109.40) --
	(181.00,109.40) --
	(183.77,109.40) --
	(186.54,109.40) --
	(189.31,109.40) --
	(189.31,109.40) --
	(186.54,109.40) --
	(183.77,109.40) --
	(181.00,109.40) --
	(178.22,109.40) --
	(175.45,109.40) --
	(172.68,109.40) --
	(169.90,109.40) --
	(167.13,109.40) --
	(164.36,109.40) --
	(161.58,109.40) --
	(158.81,109.40) --
	(156.04,109.40) --
	(153.27,109.40) --
	(150.49,109.40) --
	(147.72,109.40) --
	(144.95,109.40) --
	(142.17,109.40) --
	(139.40,109.40) --
	(136.63,109.40) --
	(133.85,109.40) --
	(131.08,109.40) --
	(128.31,109.40) --
	(125.53,109.40) --
	(122.76,109.40) --
	(119.99,109.40) --
	(117.22,109.40) --
	(114.44,109.40) --
	(111.67, 76.35) --
	(108.90, 63.52) --
	(106.12, 66.01) --
	(103.35, 58.52) --
	(100.58, 59.91) --
	( 97.80, 56.73) --
	( 95.03, 57.55) --
	( 92.26, 56.51) --
	( 89.48, 55.52) --
	( 86.71, 56.04) --
	( 83.94, 55.34) --
	( 81.17, 54.26) --
	( 78.39, 54.27) --
	( 75.62, 52.73) --
	( 72.85, 55.30) --
	( 70.07, 53.19) --
	( 67.30, 53.96) --
	( 64.53, 52.59) --
	( 61.75, 52.21) --
	( 58.98, 53.05) --
	( 56.21, 51.88) --
	( 53.44, 52.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.30] ( 53.44, 39.65) --
	( 56.21, 40.89) --
	( 58.98, 42.21) --
	( 61.75, 43.65) --
	( 64.53, 45.08) --
	( 67.30, 46.93) --
	( 70.07, 49.17) --
	( 72.85, 50.50) --
	( 75.62, 52.23) --
	( 78.39, 55.69) --
	( 81.17, 58.12) --
	( 83.94, 60.16) --
	( 86.71, 62.97) --
	( 89.48, 65.19) --
	( 92.26, 68.37) --
	( 95.03, 70.80) --
	( 97.80, 71.44) --
	(100.58, 76.45) --
	(103.35, 78.80) --
	(106.12, 81.96) --
	(108.90, 83.08) --
	(111.67, 86.02) --
	(114.44, 90.14) --
	(117.22, 99.82) --
	(119.99,122.16) --
	(122.76,122.26) --
	(125.53,122.26) --
	(128.31,122.26) --
	(131.08,122.26) --
	(133.85,122.26) --
	(136.63,122.26) --
	(139.40,122.26) --
	(142.17,122.26) --
	(144.95,122.26) --
	(147.72,122.26) --
	(150.49,122.26) --
	(153.27,122.26) --
	(156.04,122.26) --
	(158.81,122.26) --
	(161.58,122.26) --
	(164.36,122.26) --
	(167.13,122.26) --
	(169.90,122.26) --
	(172.68,122.26) --
	(175.45,122.26) --
	(178.22,122.26) --
	(181.00,122.26) --
	(183.77,122.26) --
	(186.54,122.26) --
	(189.31,122.26) --
	(189.31,124.38) --
	(186.54,124.76) --
	(183.77,124.15) --
	(181.00,124.15) --
	(178.22,124.40) --
	(175.45,123.38) --
	(172.68,123.14) --
	(169.90,124.15) --
	(167.13,122.70) --
	(164.36,122.70) --
	(161.58,122.70) --
	(158.81,122.70) --
	(156.04,122.70) --
	(153.27,122.70) --
	(150.49,122.70) --
	(147.72,122.70) --
	(144.95,122.70) --
	(142.17,122.70) --
	(139.40,122.26) --
	(136.63,122.70) --
	(133.85,122.70) --
	(131.08,122.70) --
	(128.31,122.70) --
	(125.53,122.70) --
	(122.76,122.70) --
	(119.99,122.70) --
	(117.22,122.27) --
	(114.44,122.26) --
	(111.67,102.52) --
	(108.90, 96.03) --
	(106.12, 93.22) --
	(103.35, 87.44) --
	(100.58, 85.89) --
	( 97.80, 81.16) --
	( 95.03, 78.62) --
	( 92.26, 75.97) --
	( 89.48, 72.80) --
	( 86.71, 69.79) --
	( 83.94, 65.74) --
	( 81.17, 63.68) --
	( 78.39, 60.25) --
	( 75.62, 56.70) --
	( 72.85, 55.94) --
	( 70.07, 52.24) --
	( 67.30, 50.40) --
	( 64.53, 47.33) --
	( 61.75, 45.24) --
	( 58.98, 43.53) --
	( 56.21, 41.56) --
	( 53.44, 39.98) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 53.44, 49.73) --
	( 56.21, 49.14) --
	( 58.98, 50.38) --
	( 61.75, 50.19) --
	( 64.53, 50.02) --
	( 67.30, 50.16) --
	( 70.07, 50.90) --
	( 72.85, 51.49) --
	( 75.62, 50.35) --
	( 78.39, 51.19) --
	( 81.17, 51.83) --
	( 83.94, 51.47) --
	( 86.71, 52.76) --
	( 89.48, 52.53) --
	( 92.26, 52.98) --
	( 95.03, 52.77) --
	( 97.80, 53.46) --
	(100.58, 55.48) --
	(103.35, 55.18) --
	(106.12, 57.75) --
	(108.90, 58.36) --
	(111.67, 58.92) --
	(114.44, 66.81) --
	(117.22,109.40) --
	(119.99,109.40) --
	(122.76,109.40) --
	(125.53,109.40) --
	(128.31,109.40) --
	(131.08,109.40) --
	(133.85,109.40) --
	(136.63,109.40) --
	(139.40,109.40) --
	(142.17,109.40) --
	(144.95,109.40) --
	(147.72,109.40) --
	(150.49,109.40) --
	(153.27,109.40) --
	(156.04,109.40) --
	(158.81,109.40) --
	(161.58,109.40) --
	(164.36,109.40) --
	(167.13,109.40) --
	(169.90,109.40) --
	(172.68,109.40) --
	(175.45,109.40) --
	(178.22,109.40) --
	(181.00,109.40) --
	(183.77,109.40) --
	(186.54,109.40) --
	(189.31,109.40);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 53.44, 39.83) --
	( 56.21, 41.22) --
	( 58.98, 42.72) --
	( 61.75, 44.43) --
	( 64.53, 45.85) --
	( 67.30, 48.35) --
	( 70.07, 50.61) --
	( 72.85, 52.46) --
	( 75.62, 54.34) --
	( 78.39, 57.16) --
	( 81.17, 60.76) --
	( 83.94, 62.76) --
	( 86.71, 66.27) --
	( 89.48, 67.73) --
	( 92.26, 71.85) --
	( 95.03, 73.95) --
	( 97.80, 75.63) --
	(100.58, 80.90) --
	(103.35, 83.06) --
	(106.12, 86.75) --
	(108.90, 87.64) --
	(111.67, 93.14) --
	(114.44, 98.65) --
	(117.22,122.26) --
	(119.99,122.26) --
	(122.76,122.26) --
	(125.53,122.26) --
	(128.31,122.26) --
	(131.08,122.26) --
	(133.85,122.26) --
	(136.63,122.26) --
	(139.40,122.26) --
	(142.17,122.26) --
	(144.95,122.26) --
	(147.72,122.26) --
	(150.49,122.26) --
	(153.27,122.26) --
	(156.04,122.26) --
	(158.81,122.26) --
	(161.58,122.26) --
	(164.36,122.26) --
	(167.13,122.26) --
	(169.90,122.26) --
	(172.68,122.26) --
	(175.45,122.70) --
	(178.22,122.70) --
	(181.00,122.70) --
	(183.77,122.70) --
	(186.54,122.26) --
	(189.31,122.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,109.40) -- (194.75,109.40);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (137.91, 55.20) -- (152.31, 55.20);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (137.91, 45.60) -- (152.31, 45.60);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.51, 52.45) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.51, 42.85) {$(H/H^\ast)^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.41, 36.00) -- (378.06, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.41, 36.00) -- (239.41, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.14, 36.00) -- (267.14, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.87, 36.00) -- (294.87, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.60, 36.00) -- (322.60, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.33, 36.00) -- (350.33, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.06, 36.00) -- (378.06, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.41, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (267.14, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (294.87, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.60, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.33, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.06, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75, 47.58) -- (236.75,119.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75, 47.58) -- (230.75, 47.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75, 65.64) -- (230.75, 65.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75, 83.70) -- (230.75, 83.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75,101.77) -- (230.75,101.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75,119.83) -- (230.75,119.83);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.35, 47.58) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.35, 65.64) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.35, 83.70) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.35,101.77) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.35,119.83) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75, 36.00) --
	(383.50, 36.00) --
	(383.50,130.42) --
	(236.75,130.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (200.75,  0.00) rectangle (401.50,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.13,144.97) {\bfseries \normalfont Crossing flow};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.13,132.97) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.13,  2.40) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (236.75, 36.00) rectangle (383.50,130.42);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.30] (242.19, 53.27) --
	(244.96, 53.28) --
	(247.73, 54.57) --
	(250.50, 54.46) --
	(253.28, 54.63) --
	(256.05, 54.38) --
	(258.82, 54.17) --
	(261.60, 54.75) --
	(264.37, 55.08) --
	(267.14, 54.56) --
	(269.92, 54.16) --
	(272.69, 55.00) --
	(275.46, 54.82) --
	(278.23, 54.95) --
	(281.01, 54.95) --
	(283.78, 55.26) --
	(286.55, 54.57) --
	(289.33, 55.60) --
	(292.10, 55.43) --
	(294.87, 56.19) --
	(297.65, 56.16) --
	(300.42, 56.69) --
	(303.19, 56.97) --
	(305.97, 56.03) --
	(308.74, 57.57) --
	(311.51, 57.44) --
	(314.28, 59.38) --
	(317.06, 57.84) --
	(319.83, 58.86) --
	(322.60, 62.58) --
	(325.38, 64.66) --
	(328.15, 93.52) --
	(330.92,101.77) --
	(333.70,101.77) --
	(336.47,101.77) --
	(339.24,101.77) --
	(342.02,101.77) --
	(344.79,101.77) --
	(347.56,101.77) --
	(350.33,101.77) --
	(353.11,101.77) --
	(355.88,101.77) --
	(358.65,101.77) --
	(361.43,101.77) --
	(364.20,101.77) --
	(366.97,101.77) --
	(369.75,101.77) --
	(372.52,101.77) --
	(375.29,101.77) --
	(378.06,101.77) --
	(378.06,101.77) --
	(375.29,101.77) --
	(372.52,101.77) --
	(369.75,101.77) --
	(366.97,101.77) --
	(364.20,101.77) --
	(361.43,101.77) --
	(358.65,101.77) --
	(355.88,101.77) --
	(353.11,101.77) --
	(350.33,101.77) --
	(347.56,101.77) --
	(344.79,101.77) --
	(342.02,101.77) --
	(339.24,101.77) --
	(336.47,101.77) --
	(333.70,101.77) --
	(330.92,101.77) --
	(328.15,101.77) --
	(325.38,101.77) --
	(322.60,101.77) --
	(319.83,101.77) --
	(317.06, 73.48) --
	(314.28, 69.10) --
	(311.51, 67.39) --
	(308.74, 66.06) --
	(305.97, 62.81) --
	(303.19, 65.84) --
	(300.42, 62.63) --
	(297.65, 62.72) --
	(294.87, 62.62) --
	(292.10, 61.02) --
	(289.33, 60.16) --
	(286.55, 61.69) --
	(283.78, 61.09) --
	(281.01, 60.33) --
	(278.23, 60.40) --
	(275.46, 59.84) --
	(272.69, 60.48) --
	(269.92, 59.77) --
	(267.14, 59.33) --
	(264.37, 59.80) --
	(261.60, 59.25) --
	(258.82, 59.40) --
	(256.05, 58.89) --
	(253.28, 60.07) --
	(250.50, 58.82) --
	(247.73, 58.92) --
	(244.96, 58.98) --
	(242.19, 59.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.30] (242.19, 45.98) --
	(244.96, 49.73) --
	(247.73, 52.58) --
	(250.50, 54.97) --
	(253.28, 57.26) --
	(256.05, 59.68) --
	(258.82, 61.59) --
	(261.60, 64.45) --
	(264.37, 66.12) --
	(267.14, 67.96) --
	(269.92, 69.57) --
	(272.69, 71.17) --
	(275.46, 73.74) --
	(278.23, 75.78) --
	(281.01, 77.31) --
	(283.78, 80.01) --
	(286.55, 81.44) --
	(289.33, 83.40) --
	(292.10, 84.75) --
	(294.87, 87.42) --
	(297.65, 88.75) --
	(300.42, 90.89) --
	(303.19, 91.76) --
	(305.97, 93.21) --
	(308.74, 95.84) --
	(311.51, 96.95) --
	(314.28, 99.77) --
	(317.06,101.31) --
	(319.83,104.11) --
	(322.60,108.66) --
	(325.38,109.02) --
	(328.15,119.25) --
	(330.92,119.36) --
	(333.70,119.44) --
	(336.47,119.53) --
	(339.24,119.61) --
	(342.02,119.70) --
	(344.79,119.79) --
	(347.56,119.89) --
	(350.33,119.98) --
	(353.11,120.08) --
	(355.88,120.17) --
	(358.65,120.27) --
	(361.43,120.37) --
	(364.20,120.47) --
	(366.97,120.57) --
	(369.75,120.68) --
	(372.52,120.78) --
	(375.29,120.89) --
	(378.06,120.99) --
	(378.06,121.44) --
	(375.29,121.43) --
	(372.52,121.41) --
	(369.75,121.41) --
	(366.97,121.39) --
	(364.20,121.38) --
	(361.43,121.37) --
	(358.65,121.36) --
	(355.88,121.36) --
	(353.11,121.34) --
	(350.33,121.33) --
	(347.56,121.32) --
	(344.79,121.31) --
	(342.02,121.31) --
	(339.24,121.29) --
	(336.47,121.29) --
	(333.70,121.29) --
	(330.92,121.27) --
	(328.15,121.27) --
	(325.38,121.25) --
	(322.60,121.25) --
	(319.83,121.24) --
	(317.06,112.92) --
	(314.28,108.73) --
	(311.51,105.67) --
	(308.74,104.60) --
	(305.97,101.04) --
	(303.19, 98.96) --
	(300.42, 96.92) --
	(297.65, 95.72) --
	(294.87, 96.45) --
	(292.10, 91.07) --
	(289.33, 90.35) --
	(286.55, 86.76) --
	(283.78, 84.82) --
	(281.01, 83.37) --
	(278.23, 81.50) --
	(275.46, 79.11) --
	(272.69, 76.51) --
	(269.92, 74.50) --
	(267.14, 72.63) --
	(264.37, 71.24) --
	(261.60, 68.13) --
	(258.82, 65.74) --
	(256.05, 63.16) --
	(253.28, 60.78) --
	(250.50, 57.67) --
	(247.73, 54.88) --
	(244.96, 51.37) --
	(242.19, 47.24) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (242.19, 56.04) --
	(244.96, 56.15) --
	(247.73, 56.91) --
	(250.50, 56.97) --
	(253.28, 57.02) --
	(256.05, 56.21) --
	(258.82, 56.19) --
	(261.60, 56.96) --
	(264.37, 57.57) --
	(267.14, 56.65) --
	(269.92, 56.90) --
	(272.69, 57.76) --
	(275.46, 56.85) --
	(278.23, 57.81) --
	(281.01, 57.54) --
	(283.78, 57.47) --
	(286.55, 57.27) --
	(289.33, 57.74) --
	(292.10, 58.05) --
	(294.87, 59.66) --
	(297.65, 59.26) --
	(300.42, 59.38) --
	(303.19, 59.93) --
	(305.97, 58.95) --
	(308.74, 60.10) --
	(311.51, 61.60) --
	(314.28, 63.06) --
	(317.06, 63.18) --
	(319.83, 67.47) --
	(322.60,101.64) --
	(325.38,101.38) --
	(328.15,101.77) --
	(330.92,101.77) --
	(333.70,101.77) --
	(336.47,101.77) --
	(339.24,101.77) --
	(342.02,101.77) --
	(344.79,101.77) --
	(347.56,101.77) --
	(350.33,101.77) --
	(353.11,101.77) --
	(355.88,101.77) --
	(358.65,101.77) --
	(361.43,101.77) --
	(364.20,101.77) --
	(366.97,101.77) --
	(369.75,101.77) --
	(372.52,101.77) --
	(375.29,101.77) --
	(378.06,101.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (242.19, 46.51) --
	(244.96, 50.49) --
	(247.73, 53.63) --
	(250.50, 56.43) --
	(253.28, 59.23) --
	(256.05, 61.51) --
	(258.82, 63.51) --
	(261.60, 66.74) --
	(264.37, 68.03) --
	(267.14, 69.97) --
	(269.92, 72.12) --
	(272.69, 74.18) --
	(275.46, 76.38) --
	(278.23, 78.19) --
	(281.01, 80.22) --
	(283.78, 82.28) --
	(286.55, 83.90) --
	(289.33, 86.87) --
	(292.10, 88.40) --
	(294.87, 91.08) --
	(297.65, 91.78) --
	(300.42, 93.58) --
	(303.19, 95.39) --
	(305.97, 97.30) --
	(308.74,100.70) --
	(311.51,101.16) --
	(314.28,103.92) --
	(317.06,106.13) --
	(319.83,110.31) --
	(322.60,119.12) --
	(325.38,119.19) --
	(328.15,120.88) --
	(330.92,120.88) --
	(333.70,120.89) --
	(336.47,120.90) --
	(339.24,120.91) --
	(342.02,120.91) --
	(344.79,119.79) --
	(347.56,120.41) --
	(350.33,120.46) --
	(353.11,120.96) --
	(355.88,120.17) --
	(358.65,120.27) --
	(361.43,120.99) --
	(364.20,121.37) --
	(366.97,121.20) --
	(369.75,121.39) --
	(372.52,121.04) --
	(375.29,121.42) --
	(378.06,121.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (236.75,101.77) -- (383.50,101.77);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (326.66, 55.20) -- (341.06, 55.20);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (326.66, 45.60) -- (341.06, 45.60);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.26, 52.45) {$\Phi_S$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.26, 42.85) {$(H/H^\ast)^2$};
\end{scope}
\end{tikzpicture}


==> Figures/figOPb.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-06 19:33:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (401.50,154.42);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 36.00) -- (189.31, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 36.00) -- ( 50.66, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39, 36.00) -- ( 78.39, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.12, 36.00) -- (106.12, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.85, 36.00) -- (133.85, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.58, 36.00) -- (161.58, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.31, 36.00) -- (189.31, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.66, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.39, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.12, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.85, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.58, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.31, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 39.50) -- ( 48.00,122.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 39.50) -- ( 42.00, 39.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 56.15) -- ( 42.00, 56.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 72.80) -- ( 42.00, 72.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 89.46) -- ( 42.00, 89.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,106.11) -- ( 42.00,106.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,122.76) -- ( 42.00,122.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 39.50) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 72.80) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60,106.11) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 36.00) --
	(194.75, 36.00) --
	(194.75,130.42) --
	( 48.00,130.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.38,144.97) {\bfseries \normalfont Counter flow};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.38,132.97) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.38,  2.40) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 83.21) {\small Classical and Hamiltonian};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60, 83.21) { order parameters};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 36.00) rectangle (194.75,130.42);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.30] ( 53.44, 50.51) --
	( 56.21, 50.79) --
	( 58.98, 51.48) --
	( 61.75, 51.08) --
	( 64.53, 51.59) --
	( 67.30, 51.63) --
	( 70.07, 51.89) --
	( 72.85, 52.48) --
	( 75.62, 52.14) --
	( 78.39, 52.16) --
	( 81.17, 52.21) --
	( 83.94, 53.05) --
	( 86.71, 53.73) --
	( 89.48, 53.03) --
	( 92.26, 53.23) --
	( 95.03, 53.72) --
	( 97.80, 54.32) --
	(100.58, 56.13) --
	(103.35, 55.52) --
	(106.12, 56.65) --
	(108.90, 57.75) --
	(111.67, 56.04) --
	(114.44, 61.86) --
	(117.22, 74.47) --
	(119.99,120.95) --
	(122.76,122.76) --
	(125.53,122.76) --
	(128.31,122.76) --
	(131.08,122.76) --
	(133.85,122.76) --
	(136.63,122.76) --
	(139.40,122.76) --
	(142.17,122.76) --
	(144.95,122.76) --
	(147.72,122.76) --
	(150.49,122.76) --
	(153.27,122.76) --
	(156.04,122.76) --
	(158.81,122.76) --
	(161.58,122.76) --
	(164.36,122.76) --
	(167.13,122.76) --
	(169.90,122.76) --
	(172.68,122.76) --
	(175.45,122.76) --
	(178.22,122.76) --
	(181.00,122.76) --
	(183.77,122.76) --
	(186.54,122.76) --
	(189.31,122.76) --
	(189.31,122.76) --
	(186.54,122.76) --
	(183.77,122.76) --
	(181.00,122.76) --
	(178.22,122.76) --
	(175.45,122.76) --
	(172.68,122.76) --
	(169.90,122.76) --
	(167.13,122.76) --
	(164.36,122.76) --
	(161.58,122.76) --
	(158.81,122.76) --
	(156.04,122.76) --
	(153.27,122.76) --
	(150.49,122.76) --
	(147.72,122.76) --
	(144.95,122.76) --
	(142.17,122.76) --
	(139.40,122.76) --
	(136.63,122.76) --
	(133.85,122.76) --
	(131.08,122.76) --
	(128.31,122.76) --
	(125.53,122.76) --
	(122.76,122.76) --
	(119.99,122.76) --
	(117.22,122.76) --
	(114.44,122.76) --
	(111.67, 84.13) --
	(108.90, 69.13) --
	(106.12, 72.05) --
	(103.35, 63.29) --
	(100.58, 64.92) --
	( 97.80, 61.20) --
	( 95.03, 62.15) --
	( 92.26, 60.94) --
	( 89.48, 59.78) --
	( 86.71, 60.39) --
	( 83.94, 59.57) --
	( 81.17, 58.31) --
	( 78.39, 58.32) --
	( 75.62, 56.52) --
	( 72.85, 59.52) --
	( 70.07, 57.06) --
	( 67.30, 57.97) --
	( 64.53, 56.36) --
	( 61.75, 55.91) --
	( 58.98, 56.90) --
	( 56.21, 55.53) --
	( 53.44, 56.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.30] ( 53.44, 39.50) --
	( 56.21, 39.50) --
	( 58.98, 39.50) --
	( 61.75, 39.50) --
	( 64.53, 39.50) --
	( 67.30, 39.50) --
	( 70.07, 39.50) --
	( 72.85, 39.50) --
	( 75.62, 39.50) --
	( 78.39, 39.50) --
	( 81.17, 39.50) --
	( 83.94, 39.50) --
	( 86.71, 39.50) --
	( 89.48, 39.50) --
	( 92.26, 39.50) --
	( 95.03, 39.50) --
	( 97.80, 39.50) --
	(100.58, 39.50) --
	(103.35, 39.50) --
	(106.12, 39.50) --
	(108.90, 39.50) --
	(111.67, 39.50) --
	(114.44, 39.50) --
	(117.22, 39.50) --
	(119.99,122.76) --
	(122.76,122.76) --
	(125.53,122.76) --
	(128.31,122.76) --
	(131.08,122.76) --
	(133.85,122.76) --
	(136.63,122.76) --
	(139.40,122.76) --
	(142.17,122.76) --
	(144.95,122.76) --
	(147.72,122.76) --
	(150.49,122.76) --
	(153.27,122.76) --
	(156.04,122.76) --
	(158.81,122.76) --
	(161.58,122.76) --
	(164.36,122.76) --
	(167.13,122.76) --
	(169.90,122.76) --
	(172.68,122.76) --
	(175.45,122.76) --
	(178.22,122.76) --
	(181.00,122.76) --
	(183.77,122.76) --
	(186.54,122.76) --
	(189.31,122.76) --
	(189.31,122.76) --
	(186.54,122.76) --
	(183.77,122.76) --
	(181.00,122.76) --
	(178.22,122.76) --
	(175.45,122.76) --
	(172.68,122.76) --
	(169.90,122.76) --
	(167.13,122.76) --
	(164.36,122.76) --
	(161.58,122.76) --
	(158.81,122.76) --
	(156.04,122.76) --
	(153.27,122.76) --
	(150.49,122.76) --
	(147.72,122.76) --
	(144.95,122.76) --
	(142.17,122.76) --
	(139.40,122.76) --
	(136.63,122.76) --
	(133.85,122.76) --
	(131.08,122.76) --
	(128.31,122.76) --
	(125.53,122.76) --
	(122.76,122.76) --
	(119.99,122.76) --
	(117.22,122.76) --
	(114.44,122.76) --
	(111.67, 39.50) --
	(108.90, 39.50) --
	(106.12, 39.50) --
	(103.35, 39.50) --
	(100.58, 39.50) --
	( 97.80, 39.50) --
	( 95.03, 39.50) --
	( 92.26, 39.50) --
	( 89.48, 39.50) --
	( 86.71, 39.50) --
	( 83.94, 39.50) --
	( 81.17, 39.50) --
	( 78.39, 39.50) --
	( 75.62, 39.50) --
	( 72.85, 39.50) --
	( 70.07, 39.50) --
	( 67.30, 39.50) --
	( 64.53, 39.50) --
	( 61.75, 39.50) --
	( 58.98, 39.50) --
	( 56.21, 39.50) --
	( 53.44, 39.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 53.44, 39.50) --
	( 56.21, 39.50) --
	( 58.98, 39.50) --
	( 61.75, 39.50) --
	( 64.53, 39.50) --
	( 67.30, 39.50) --
	( 70.07, 39.50) --
	( 72.85, 39.50) --
	( 75.62, 39.50) --
	( 78.39, 39.50) --
	( 81.17, 39.50) --
	( 83.94, 39.50) --
	( 86.71, 39.50) --
	( 89.48, 39.50) --
	( 92.26, 39.50) --
	( 95.03, 39.50) --
	( 97.80, 39.50) --
	(100.58, 39.50) --
	(103.35, 39.50) --
	(106.12, 39.50) --
	(108.90, 39.50) --
	(111.67, 39.50) --
	(114.44, 39.50) --
	(117.22,122.76) --
	(119.99,122.76) --
	(122.76,122.76) --
	(125.53,122.76) --
	(128.31,122.76) --
	(131.08,122.76) --
	(133.85,122.76) --
	(136.63,122.76) --
	(139.40,122.76) --
	(142.17,122.76) --
	(144.95,122.76) --
	(147.72,122.76) --
	(150.49,122.76) --
	(153.27,122.76) --
	(156.04,122.76) --
	(158.81,122.76) --
	(161.58,122.76) --
	(164.36,122.76) --
	(167.13,122.76) --
	(169.90,122.76) --
	(172.68,122.76) --
	(175.45,122.76) --
	(178.22,122.76) --
	(181.00,122.76) --
	(183.77,122.76) --
	(186.54,122.76) --
	(189.31,122.76);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 53.44, 53.01) --
	( 56.21, 52.33) --
	( 58.98, 53.78) --
	( 61.75, 53.55) --
	( 64.53, 53.35) --
	( 67.30, 53.52) --
	( 70.07, 54.38) --
	( 72.85, 55.07) --
	( 75.62, 53.74) --
	( 78.39, 54.73) --
	( 81.17, 55.47) --
	( 83.94, 55.05) --
	( 86.71, 56.56) --
	( 89.48, 56.29) --
	( 92.26, 56.82) --
	( 95.03, 56.57) --
	( 97.80, 57.38) --
	(100.58, 59.73) --
	(103.35, 59.39) --
	(106.12, 62.39) --
	(108.90, 63.10) --
	(111.67, 63.76) --
	(114.44, 72.98) --
	(117.22,122.76) --
	(119.99,122.76) --
	(122.76,122.76) --
	(125.53,122.76) --
	(128.31,122.76) --
	(131.08,122.76) --
	(133.85,122.76) --
	(136.63,122.76) --
	(139.40,122.76) --
	(142.17,122.76) --
	(144.95,122.76) --
	(147.72,122.76) --
	(150.49,122.76) --
	(153.27,122.76) --
	(156.04,122.76) --
	(158.81,122.76) --
	(161.58,122.76) --
	(164.36,122.76) --
	(167.13,122.76) --
	(169.90,122.76) --
	(172.68,122.76) --
	(175.45,122.76) --
	(178.22,122.76) --
	(181.00,122.76) --
	(183.77,122.76) --
	(186.54,122.76) --
	(189.31,122.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,122.76) -- (194.75,122.76);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (157.70, 55.20) -- (172.10, 55.20);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (157.70, 45.60) -- (172.10, 45.60);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.30, 52.45) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.30, 42.85) {$\Phi_H$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (401.50,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.41, 36.00) -- (378.06, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.41, 36.00) -- (239.41, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.14, 36.00) -- (267.14, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.87, 36.00) -- (294.87, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.60, 36.00) -- (322.60, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.33, 36.00) -- (350.33, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.06, 36.00) -- (378.06, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.41, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (267.14, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (294.87, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.60, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.33, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (378.06, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75, 39.50) -- (236.75,122.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75, 39.50) -- (230.75, 39.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75, 56.15) -- (230.75, 56.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75, 72.80) -- (230.75, 72.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75, 89.46) -- (230.75, 89.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75,106.11) -- (230.75,106.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75,122.76) -- (230.75,122.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.35, 39.50) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.35, 72.80) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.35,106.11) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.75, 36.00) --
	(383.50, 36.00) --
	(383.50,130.42) --
	(236.75,130.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (200.75,  0.00) rectangle (401.50,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.13,144.97) {\bfseries \normalfont Crossing flow};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.13,132.97) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.13,  2.40) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (236.75, 36.00) rectangle (383.50,130.42);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.30] (242.19, 78.05) --
	(244.96, 78.06) --
	(247.73, 79.25) --
	(250.50, 79.15) --
	(253.28, 79.30) --
	(256.05, 79.08) --
	(258.82, 78.88) --
	(261.60, 79.41) --
	(264.37, 79.72) --
	(267.14, 79.24) --
	(269.92, 78.87) --
	(272.69, 79.65) --
	(275.46, 79.48) --
	(278.23, 79.60) --
	(281.01, 79.60) --
	(283.78, 79.89) --
	(286.55, 79.25) --
	(289.33, 80.20) --
	(292.10, 80.05) --
	(294.87, 80.75) --
	(297.65, 80.71) --
	(300.42, 81.21) --
	(303.19, 81.46) --
	(305.97, 80.60) --
	(308.74, 82.02) --
	(311.51, 81.89) --
	(314.28, 83.68) --
	(317.06, 82.27) --
	(319.83, 83.20) --
	(322.60, 86.63) --
	(325.38, 88.56) --
	(328.15,115.16) --
	(330.92,122.76) --
	(333.70,122.76) --
	(336.47,122.76) --
	(339.24,122.76) --
	(342.02,122.76) --
	(344.79,122.76) --
	(347.56,122.76) --
	(350.33,122.76) --
	(353.11,122.76) --
	(355.88,122.76) --
	(358.65,122.76) --
	(361.43,122.76) --
	(364.20,122.76) --
	(366.97,122.76) --
	(369.75,122.76) --
	(372.52,122.76) --
	(375.29,122.76) --
	(378.06,122.76) --
	(378.06,122.76) --
	(375.29,122.76) --
	(372.52,122.76) --
	(369.75,122.76) --
	(366.97,122.76) --
	(364.20,122.76) --
	(361.43,122.76) --
	(358.65,122.76) --
	(355.88,122.76) --
	(353.11,122.76) --
	(350.33,122.76) --
	(347.56,122.76) --
	(344.79,122.76) --
	(342.02,122.76) --
	(339.24,122.76) --
	(336.47,122.76) --
	(333.70,122.76) --
	(330.92,122.76) --
	(328.15,122.76) --
	(325.38,122.76) --
	(322.60,122.76) --
	(319.83,122.76) --
	(317.06, 96.68) --
	(314.28, 92.65) --
	(311.51, 91.07) --
	(308.74, 89.85) --
	(305.97, 86.84) --
	(303.19, 89.64) --
	(300.42, 86.68) --
	(297.65, 86.76) --
	(294.87, 86.67) --
	(292.10, 85.19) --
	(289.33, 84.41) --
	(286.55, 85.81) --
	(283.78, 85.26) --
	(281.01, 84.56) --
	(278.23, 84.63) --
	(275.46, 84.11) --
	(272.69, 84.70) --
	(269.92, 84.04) --
	(267.14, 83.63) --
	(264.37, 84.08) --
	(261.60, 83.56) --
	(258.82, 83.71) --
	(256.05, 83.24) --
	(253.28, 84.32) --
	(250.50, 83.17) --
	(247.73, 83.26) --
	(244.96, 83.32) --
	(242.19, 83.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.30] (242.19, 39.50) --
	(244.96, 39.50) --
	(247.73, 39.50) --
	(250.50, 39.50) --
	(253.28, 39.50) --
	(256.05, 39.50) --
	(258.82, 39.50) --
	(261.60, 39.50) --
	(264.37, 39.50) --
	(267.14, 39.50) --
	(269.92, 39.50) --
	(272.69, 39.50) --
	(275.46, 39.50) --
	(278.23, 39.50) --
	(281.01, 39.50) --
	(283.78, 39.50) --
	(286.55, 39.50) --
	(289.33, 39.50) --
	(292.10, 39.50) --
	(294.87, 39.50) --
	(297.65, 39.50) --
	(300.42, 39.50) --
	(303.19, 39.50) --
	(305.97, 39.50) --
	(308.74, 39.50) --
	(311.51, 39.50) --
	(314.28, 39.50) --
	(317.06, 40.92) --
	(319.83,122.76) --
	(322.60,122.76) --
	(325.38,122.76) --
	(328.15,122.76) --
	(330.92,122.76) --
	(333.70,122.76) --
	(336.47,122.76) --
	(339.24,122.76) --
	(342.02,122.76) --
	(344.79,122.76) --
	(347.56,122.76) --
	(350.33,122.76) --
	(353.11,122.76) --
	(355.88,122.76) --
	(358.65,122.76) --
	(361.43,122.76) --
	(364.20,122.76) --
	(366.97,122.76) --
	(369.75,122.76) --
	(372.52,122.76) --
	(375.29,122.76) --
	(378.06,122.76) --
	(378.06,122.76) --
	(375.29,122.76) --
	(372.52,122.76) --
	(369.75,122.76) --
	(366.97,122.76) --
	(364.20,122.76) --
	(361.43,122.76) --
	(358.65,122.76) --
	(355.88,122.76) --
	(353.11,122.76) --
	(350.33,122.76) --
	(347.56,122.76) --
	(344.79,122.76) --
	(342.02,122.76) --
	(339.24,122.76) --
	(336.47,122.76) --
	(333.70,122.76) --
	(330.92,122.76) --
	(328.15,122.76) --
	(325.38,122.76) --
	(322.60,122.76) --
	(319.83,122.76) --
	(317.06,122.76) --
	(314.28,122.76) --
	(311.51,122.76) --
	(308.74,122.76) --
	(305.97, 39.63) --
	(303.19, 39.50) --
	(300.42, 39.50) --
	(297.65, 39.50) --
	(294.87, 39.50) --
	(292.10, 39.50) --
	(289.33, 39.50) --
	(286.55, 39.50) --
	(283.78, 39.50) --
	(281.01, 39.50) --
	(278.23, 39.50) --
	(275.46, 39.50) --
	(272.69, 39.50) --
	(269.92, 39.50) --
	(267.14, 39.50) --
	(264.37, 39.50) --
	(261.60, 39.50) --
	(258.82, 39.50) --
	(256.05, 39.50) --
	(253.28, 39.50) --
	(250.50, 39.50) --
	(247.73, 39.50) --
	(244.96, 39.50) --
	(242.19, 39.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (242.19, 39.50) --
	(244.96, 39.50) --
	(247.73, 39.50) --
	(250.50, 39.50) --
	(253.28, 39.50) --
	(256.05, 39.50) --
	(258.82, 39.50) --
	(261.60, 39.50) --
	(264.37, 39.50) --
	(267.14, 39.50) --
	(269.92, 39.50) --
	(272.69, 39.50) --
	(275.46, 39.50) --
	(278.23, 39.50) --
	(281.01, 39.50) --
	(283.78, 39.50) --
	(286.55, 39.50) --
	(289.33, 39.50) --
	(292.10, 39.50) --
	(294.87, 39.50) --
	(297.65, 39.50) --
	(300.42, 39.50) --
	(303.19, 39.50) --
	(305.97, 39.50) --
	(308.74, 39.50) --
	(311.51, 39.87) --
	(314.28,122.76) --
	(317.06,122.76) --
	(319.83,122.76) --
	(322.60,122.76) --
	(325.38,122.76) --
	(328.15,122.76) --
	(330.92,122.76) --
	(333.70,122.76) --
	(336.47,122.76) --
	(339.24,122.76) --
	(342.02,122.76) --
	(344.79,122.76) --
	(347.56,122.76) --
	(350.33,122.76) --
	(353.11,122.76) --
	(355.88,122.76) --
	(358.65,122.76) --
	(361.43,122.76) --
	(364.20,122.76) --
	(366.97,122.76) --
	(369.75,122.76) --
	(372.52,122.76) --
	(375.29,122.76) --
	(378.06,122.76);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (242.19, 80.61) --
	(244.96, 80.71) --
	(247.73, 81.40) --
	(250.50, 81.46) --
	(253.28, 81.51) --
	(256.05, 80.76) --
	(258.82, 80.74) --
	(261.60, 81.46) --
	(264.37, 82.02) --
	(267.14, 81.17) --
	(269.92, 81.40) --
	(272.69, 82.19) --
	(275.46, 81.36) --
	(278.23, 82.23) --
	(281.01, 81.99) --
	(283.78, 81.93) --
	(286.55, 81.74) --
	(289.33, 82.18) --
	(292.10, 82.46) --
	(294.87, 83.95) --
	(297.65, 83.57) --
	(300.42, 83.69) --
	(303.19, 84.19) --
	(305.97, 83.29) --
	(308.74, 84.35) --
	(311.51, 85.73) --
	(314.28, 87.08) --
	(317.06, 87.19) --
	(319.83, 91.14) --
	(322.60,122.65) --
	(325.38,122.41) --
	(328.15,122.76) --
	(330.92,122.76) --
	(333.70,122.76) --
	(336.47,122.76) --
	(339.24,122.76) --
	(342.02,122.76) --
	(344.79,122.76) --
	(347.56,122.76) --
	(350.33,122.76) --
	(353.11,122.76) --
	(355.88,122.76) --
	(358.65,122.76) --
	(361.43,122.76) --
	(364.20,122.76) --
	(366.97,122.76) --
	(369.75,122.76) --
	(372.52,122.76) --
	(375.29,122.76) --
	(378.06,122.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (236.75,122.76) -- (383.50,122.76);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (346.45, 55.20) -- (360.85, 55.20);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (346.45, 45.60) -- (360.85, 45.60);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.05, 52.45) {$\Phi_S$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.05, 42.85) {$\Phi_H$};
\end{scope}
\end{tikzpicture}


==> Figures/figOPbs.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-06 19:50:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (370.62,145.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (370.62,145.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.38, 36.00) -- (174.44, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.38, 36.00) -- ( 50.38, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.19, 36.00) -- ( 75.19, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.01, 36.00) -- (100.01, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.82, 36.00) -- (124.82, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 36.00) -- (149.63, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.44, 36.00) -- (174.44, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.38, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.19, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.01, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.82, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.63, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.44, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 39.15) -- ( 48.00,114.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 39.15) -- ( 42.00, 39.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 54.17) -- ( 42.00, 54.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 69.19) -- ( 42.00, 69.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 84.21) -- ( 42.00, 84.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 99.23) -- ( 42.00, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,114.25) -- ( 42.00,114.25);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 39.15) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 69.19) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.60, 99.23) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 36.00) --
	(179.31, 36.00) --
	(179.31,121.16) --
	( 48.00,121.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,145.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (113.65,135.45) {\bfseries \normalfont Counter flow};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (113.65,124.65) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.65,  2.40) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 78.58) {\footnotesize Classical and Hamiltonian};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60, 78.58) { order parameters};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 36.00) rectangle (179.31,121.16);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.30] ( 52.86, 49.09) --
	( 55.34, 49.33) --
	( 57.83, 49.96) --
	( 60.31, 49.60) --
	( 62.79, 50.06) --
	( 65.27, 50.10) --
	( 67.75, 50.33) --
	( 70.23, 50.86) --
	( 72.71, 50.56) --
	( 75.19, 50.57) --
	( 77.68, 50.62) --
	( 80.16, 51.37) --
	( 82.64, 51.99) --
	( 85.12, 51.36) --
	( 87.60, 51.54) --
	( 90.08, 51.98) --
	( 92.56, 52.52) --
	( 95.04, 54.15) --
	( 97.53, 53.60) --
	(100.01, 54.62) --
	(102.49, 55.62) --
	(104.97, 54.08) --
	(107.45, 59.32) --
	(109.93, 70.69) --
	(112.41,112.61) --
	(114.89,114.25) --
	(117.38,114.25) --
	(119.86,114.25) --
	(122.34,114.25) --
	(124.82,114.25) --
	(127.30,114.25) --
	(129.78,114.25) --
	(132.26,114.25) --
	(134.74,114.25) --
	(137.23,114.25) --
	(139.71,114.25) --
	(142.19,114.25) --
	(144.67,114.25) --
	(147.15,114.25) --
	(149.63,114.25) --
	(152.11,114.25) --
	(154.59,114.25) --
	(157.08,114.25) --
	(159.56,114.25) --
	(162.04,114.25) --
	(164.52,114.25) --
	(167.00,114.25) --
	(169.48,114.25) --
	(171.96,114.25) --
	(174.44,114.25) --
	(174.44,114.25) --
	(171.96,114.25) --
	(169.48,114.25) --
	(167.00,114.25) --
	(164.52,114.25) --
	(162.04,114.25) --
	(159.56,114.25) --
	(157.08,114.25) --
	(154.59,114.25) --
	(152.11,114.25) --
	(149.63,114.25) --
	(147.15,114.25) --
	(144.67,114.25) --
	(142.19,114.25) --
	(139.71,114.25) --
	(137.23,114.25) --
	(134.74,114.25) --
	(132.26,114.25) --
	(129.78,114.25) --
	(127.30,114.25) --
	(124.82,114.25) --
	(122.34,114.25) --
	(119.86,114.25) --
	(117.38,114.25) --
	(114.89,114.25) --
	(112.41,114.25) --
	(109.93,114.25) --
	(107.45,114.25) --
	(104.97, 79.40) --
	(102.49, 65.88) --
	(100.01, 68.51) --
	( 97.53, 60.61) --
	( 95.04, 62.08) --
	( 92.56, 58.73) --
	( 90.08, 59.59) --
	( 87.60, 58.49) --
	( 85.12, 57.45) --
	( 82.64, 58.00) --
	( 80.16, 57.26) --
	( 77.68, 56.12) --
	( 75.19, 56.13) --
	( 72.71, 54.51) --
	( 70.23, 57.22) --
	( 67.75, 55.00) --
	( 65.27, 55.81) --
	( 62.79, 54.36) --
	( 60.31, 53.96) --
	( 57.83, 54.85) --
	( 55.34, 53.62) --
	( 52.86, 54.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.30] ( 52.86, 39.15) --
	( 55.34, 39.15) --
	( 57.83, 39.15) --
	( 60.31, 39.15) --
	( 62.79, 39.15) --
	( 65.27, 39.15) --
	( 67.75, 39.15) --
	( 70.23, 39.15) --
	( 72.71, 39.15) --
	( 75.19, 39.15) --
	( 77.68, 39.15) --
	( 80.16, 39.15) --
	( 82.64, 39.15) --
	( 85.12, 39.15) --
	( 87.60, 39.15) --
	( 90.08, 39.15) --
	( 92.56, 39.15) --
	( 95.04, 39.15) --
	( 97.53, 39.15) --
	(100.01, 39.15) --
	(102.49, 39.15) --
	(104.97, 39.15) --
	(107.45, 39.15) --
	(109.93, 39.15) --
	(112.41,114.25) --
	(114.89,114.25) --
	(117.38,114.25) --
	(119.86,114.25) --
	(122.34,114.25) --
	(124.82,114.25) --
	(127.30,114.25) --
	(129.78,114.25) --
	(132.26,114.25) --
	(134.74,114.25) --
	(137.23,114.25) --
	(139.71,114.25) --
	(142.19,114.25) --
	(144.67,114.25) --
	(147.15,114.25) --
	(149.63,114.25) --
	(152.11,114.25) --
	(154.59,114.25) --
	(157.08,114.25) --
	(159.56,114.25) --
	(162.04,114.25) --
	(164.52,114.25) --
	(167.00,114.25) --
	(169.48,114.25) --
	(171.96,114.25) --
	(174.44,114.25) --
	(174.44,114.25) --
	(171.96,114.25) --
	(169.48,114.25) --
	(167.00,114.25) --
	(164.52,114.25) --
	(162.04,114.25) --
	(159.56,114.25) --
	(157.08,114.25) --
	(154.59,114.25) --
	(152.11,114.25) --
	(149.63,114.25) --
	(147.15,114.25) --
	(144.67,114.25) --
	(142.19,114.25) --
	(139.71,114.25) --
	(137.23,114.25) --
	(134.74,114.25) --
	(132.26,114.25) --
	(129.78,114.25) --
	(127.30,114.25) --
	(124.82,114.25) --
	(122.34,114.25) --
	(119.86,114.25) --
	(117.38,114.25) --
	(114.89,114.25) --
	(112.41,114.25) --
	(109.93,114.25) --
	(107.45,114.25) --
	(104.97, 39.15) --
	(102.49, 39.15) --
	(100.01, 39.15) --
	( 97.53, 39.15) --
	( 95.04, 39.15) --
	( 92.56, 39.15) --
	( 90.08, 39.15) --
	( 87.60, 39.15) --
	( 85.12, 39.15) --
	( 82.64, 39.15) --
	( 80.16, 39.15) --
	( 77.68, 39.15) --
	( 75.19, 39.15) --
	( 72.71, 39.15) --
	( 70.23, 39.15) --
	( 67.75, 39.15) --
	( 65.27, 39.15) --
	( 62.79, 39.15) --
	( 60.31, 39.15) --
	( 57.83, 39.15) --
	( 55.34, 39.15) --
	( 52.86, 39.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 52.86, 39.15) --
	( 55.34, 39.15) --
	( 57.83, 39.15) --
	( 60.31, 39.15) --
	( 62.79, 39.15) --
	( 65.27, 39.15) --
	( 67.75, 39.15) --
	( 70.23, 39.15) --
	( 72.71, 39.15) --
	( 75.19, 39.15) --
	( 77.68, 39.15) --
	( 80.16, 39.15) --
	( 82.64, 39.15) --
	( 85.12, 39.15) --
	( 87.60, 39.15) --
	( 90.08, 39.15) --
	( 92.56, 39.15) --
	( 95.04, 39.15) --
	( 97.53, 39.15) --
	(100.01, 39.15) --
	(102.49, 39.15) --
	(104.97, 39.15) --
	(107.45, 39.15) --
	(109.93,114.25) --
	(112.41,114.25) --
	(114.89,114.25) --
	(117.38,114.25) --
	(119.86,114.25) --
	(122.34,114.25) --
	(124.82,114.25) --
	(127.30,114.25) --
	(129.78,114.25) --
	(132.26,114.25) --
	(134.74,114.25) --
	(137.23,114.25) --
	(139.71,114.25) --
	(142.19,114.25) --
	(144.67,114.25) --
	(147.15,114.25) --
	(149.63,114.25) --
	(152.11,114.25) --
	(154.59,114.25) --
	(157.08,114.25) --
	(159.56,114.25) --
	(162.04,114.25) --
	(164.52,114.25) --
	(167.00,114.25) --
	(169.48,114.25) --
	(171.96,114.25) --
	(174.44,114.25);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 52.86, 51.34) --
	( 55.34, 50.72) --
	( 57.83, 52.03) --
	( 60.31, 51.83) --
	( 62.79, 51.65) --
	( 65.27, 51.81) --
	( 67.75, 52.58) --
	( 70.23, 53.20) --
	( 72.71, 52.00) --
	( 75.19, 52.89) --
	( 77.68, 53.56) --
	( 80.16, 53.18) --
	( 82.64, 54.55) --
	( 85.12, 54.30) --
	( 87.60, 54.77) --
	( 90.08, 54.56) --
	( 92.56, 55.28) --
	( 95.04, 57.40) --
	( 97.53, 57.10) --
	(100.01, 59.80) --
	(102.49, 60.44) --
	(104.97, 61.03) --
	(107.45, 69.35) --
	(109.93,114.25) --
	(112.41,114.25) --
	(114.89,114.25) --
	(117.38,114.25) --
	(119.86,114.25) --
	(122.34,114.25) --
	(124.82,114.25) --
	(127.30,114.25) --
	(129.78,114.25) --
	(132.26,114.25) --
	(134.74,114.25) --
	(137.23,114.25) --
	(139.71,114.25) --
	(142.19,114.25) --
	(144.67,114.25) --
	(147.15,114.25) --
	(149.63,114.25) --
	(152.11,114.25) --
	(154.59,114.25) --
	(157.08,114.25) --
	(159.56,114.25) --
	(162.04,114.25) --
	(164.52,114.25) --
	(167.00,114.25) --
	(169.48,114.25) --
	(171.96,114.25) --
	(174.44,114.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,114.25) -- (179.31,114.25);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (142.26, 55.20) -- (156.66, 55.20);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (142.26, 45.60) -- (156.66, 45.60);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.86, 52.45) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.86, 42.85) {$\Phi_H$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (370.62,145.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.69, 36.00) -- (347.75, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.69, 36.00) -- (223.69, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.50, 36.00) -- (248.50, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.31, 36.00) -- (273.31, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.13, 36.00) -- (298.13, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.94, 36.00) -- (322.94, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.75, 36.00) -- (347.75, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.69, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.50, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.31, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.13, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.94, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (347.75, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.31, 39.15) -- (221.31,114.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.31, 39.15) -- (215.31, 39.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.31, 54.17) -- (215.31, 54.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.31, 69.19) -- (215.31, 69.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.31, 84.21) -- (215.31, 84.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.31, 99.23) -- (215.31, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.31,114.25) -- (215.31,114.25);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.91, 39.15) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.91, 69.19) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.91, 99.23) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.31, 36.00) --
	(352.62, 36.00) --
	(352.62,121.16) --
	(221.31,121.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,145.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.96,135.45) {\bfseries \normalfont Crossing flow};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.96,124.65) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.96,  2.40) {$\lambda$};
\end{scope}
\begin{scope}
\path[clip] (221.31, 36.00) rectangle (352.62,121.16);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.30] (226.17, 73.92) --
	(228.65, 73.93) --
	(231.13, 75.00) --
	(233.61, 74.92) --
	(236.10, 75.06) --
	(238.58, 74.85) --
	(241.06, 74.67) --
	(243.54, 75.15) --
	(246.02, 75.43) --
	(248.50, 75.00) --
	(250.98, 74.66) --
	(253.46, 75.37) --
	(255.95, 75.21) --
	(258.43, 75.32) --
	(260.91, 75.32) --
	(263.39, 75.58) --
	(265.87, 75.01) --
	(268.35, 75.86) --
	(270.83, 75.72) --
	(273.31, 76.36) --
	(275.80, 76.33) --
	(278.28, 76.77) --
	(280.76, 77.00) --
	(283.24, 76.22) --
	(285.72, 77.50) --
	(288.20, 77.39) --
	(290.68, 79.00) --
	(293.16, 77.73) --
	(295.65, 78.57) --
	(298.13, 81.66) --
	(300.61, 83.40) --
	(303.09,107.39) --
	(305.57,114.25) --
	(308.05,114.25) --
	(310.53,114.25) --
	(313.01,114.25) --
	(315.50,114.25) --
	(317.98,114.25) --
	(320.46,114.25) --
	(322.94,114.25) --
	(325.42,114.25) --
	(327.90,114.25) --
	(330.38,114.25) --
	(332.86,114.25) --
	(335.35,114.25) --
	(337.83,114.25) --
	(340.31,114.25) --
	(342.79,114.25) --
	(345.27,114.25) --
	(347.75,114.25) --
	(347.75,114.25) --
	(345.27,114.25) --
	(342.79,114.25) --
	(340.31,114.25) --
	(337.83,114.25) --
	(335.35,114.25) --
	(332.86,114.25) --
	(330.38,114.25) --
	(327.90,114.25) --
	(325.42,114.25) --
	(322.94,114.25) --
	(320.46,114.25) --
	(317.98,114.25) --
	(315.50,114.25) --
	(313.01,114.25) --
	(310.53,114.25) --
	(308.05,114.25) --
	(305.57,114.25) --
	(303.09,114.25) --
	(300.61,114.25) --
	(298.13,114.25) --
	(295.65,114.25) --
	(293.16, 90.73) --
	(290.68, 87.09) --
	(288.20, 85.67) --
	(285.72, 84.56) --
	(283.24, 81.86) --
	(280.76, 84.38) --
	(278.28, 81.71) --
	(275.80, 81.78) --
	(273.31, 81.70) --
	(270.83, 80.37) --
	(268.35, 79.66) --
	(265.87, 80.92) --
	(263.39, 80.43) --
	(260.91, 79.79) --
	(258.43, 79.86) --
	(255.95, 79.39) --
	(253.46, 79.92) --
	(250.98, 79.33) --
	(248.50, 78.96) --
	(246.02, 79.36) --
	(243.54, 78.90) --
	(241.06, 79.03) --
	(238.58, 78.60) --
	(236.10, 79.58) --
	(233.61, 78.54) --
	(231.13, 78.62) --
	(228.65, 78.68) --
	(226.17, 78.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.30] (226.17, 39.15) --
	(228.65, 39.15) --
	(231.13, 39.15) --
	(233.61, 39.15) --
	(236.10, 39.15) --
	(238.58, 39.15) --
	(241.06, 39.15) --
	(243.54, 39.15) --
	(246.02, 39.15) --
	(248.50, 39.15) --
	(250.98, 39.15) --
	(253.46, 39.15) --
	(255.95, 39.15) --
	(258.43, 39.15) --
	(260.91, 39.15) --
	(263.39, 39.15) --
	(265.87, 39.15) --
	(268.35, 39.15) --
	(270.83, 39.15) --
	(273.31, 39.15) --
	(275.80, 39.15) --
	(278.28, 39.15) --
	(280.76, 39.15) --
	(283.24, 39.15) --
	(285.72, 39.15) --
	(288.20, 39.15) --
	(290.68, 39.15) --
	(293.16, 40.43) --
	(295.65,114.25) --
	(298.13,114.25) --
	(300.61,114.25) --
	(303.09,114.25) --
	(305.57,114.25) --
	(308.05,114.25) --
	(310.53,114.25) --
	(313.01,114.25) --
	(315.50,114.25) --
	(317.98,114.25) --
	(320.46,114.25) --
	(322.94,114.25) --
	(325.42,114.25) --
	(327.90,114.25) --
	(330.38,114.25) --
	(332.86,114.25) --
	(335.35,114.25) --
	(337.83,114.25) --
	(340.31,114.25) --
	(342.79,114.25) --
	(345.27,114.25) --
	(347.75,114.25) --
	(347.75,114.25) --
	(345.27,114.25) --
	(342.79,114.25) --
	(340.31,114.25) --
	(337.83,114.25) --
	(335.35,114.25) --
	(332.86,114.25) --
	(330.38,114.25) --
	(327.90,114.25) --
	(325.42,114.25) --
	(322.94,114.25) --
	(320.46,114.25) --
	(317.98,114.25) --
	(315.50,114.25) --
	(313.01,114.25) --
	(310.53,114.25) --
	(308.05,114.25) --
	(305.57,114.25) --
	(303.09,114.25) --
	(300.61,114.25) --
	(298.13,114.25) --
	(295.65,114.25) --
	(293.16,114.25) --
	(290.68,114.25) --
	(288.20,114.25) --
	(285.72,114.25) --
	(283.24, 39.27) --
	(280.76, 39.15) --
	(278.28, 39.15) --
	(275.80, 39.15) --
	(273.31, 39.15) --
	(270.83, 39.15) --
	(268.35, 39.15) --
	(265.87, 39.15) --
	(263.39, 39.15) --
	(260.91, 39.15) --
	(258.43, 39.15) --
	(255.95, 39.15) --
	(253.46, 39.15) --
	(250.98, 39.15) --
	(248.50, 39.15) --
	(246.02, 39.15) --
	(243.54, 39.15) --
	(241.06, 39.15) --
	(238.58, 39.15) --
	(236.10, 39.15) --
	(233.61, 39.15) --
	(231.13, 39.15) --
	(228.65, 39.15) --
	(226.17, 39.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (226.17, 39.15) --
	(228.65, 39.15) --
	(231.13, 39.15) --
	(233.61, 39.15) --
	(236.10, 39.15) --
	(238.58, 39.15) --
	(241.06, 39.15) --
	(243.54, 39.15) --
	(246.02, 39.15) --
	(248.50, 39.15) --
	(250.98, 39.15) --
	(253.46, 39.15) --
	(255.95, 39.15) --
	(258.43, 39.15) --
	(260.91, 39.15) --
	(263.39, 39.15) --
	(265.87, 39.15) --
	(268.35, 39.15) --
	(270.83, 39.15) --
	(273.31, 39.15) --
	(275.80, 39.15) --
	(278.28, 39.15) --
	(280.76, 39.15) --
	(283.24, 39.15) --
	(285.72, 39.16) --
	(288.20, 39.49) --
	(290.68,114.25) --
	(293.16,114.25) --
	(295.65,114.25) --
	(298.13,114.25) --
	(300.61,114.25) --
	(303.09,114.25) --
	(305.57,114.25) --
	(308.05,114.25) --
	(310.53,114.25) --
	(313.01,114.25) --
	(315.50,114.25) --
	(317.98,114.25) --
	(320.46,114.25) --
	(322.94,114.25) --
	(325.42,114.25) --
	(327.90,114.25) --
	(330.38,114.25) --
	(332.86,114.25) --
	(335.35,114.25) --
	(337.83,114.25) --
	(340.31,114.25) --
	(342.79,114.25) --
	(345.27,114.25) --
	(347.75,114.25);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (226.17, 76.23) --
	(228.65, 76.32) --
	(231.13, 76.95) --
	(233.61, 77.00) --
	(236.10, 77.04) --
	(238.58, 76.37) --
	(241.06, 76.35) --
	(243.54, 77.00) --
	(246.02, 77.50) --
	(248.50, 76.74) --
	(250.98, 76.94) --
	(253.46, 77.66) --
	(255.95, 76.91) --
	(258.43, 77.70) --
	(260.91, 77.47) --
	(263.39, 77.42) --
	(265.87, 77.25) --
	(268.35, 77.64) --
	(270.83, 77.90) --
	(273.31, 79.24) --
	(275.80, 78.90) --
	(278.28, 79.01) --
	(280.76, 79.46) --
	(283.24, 78.65) --
	(285.72, 79.60) --
	(288.20, 80.85) --
	(290.68, 82.06) --
	(293.16, 82.17) --
	(295.65, 85.73) --
	(298.13,114.15) --
	(300.61,113.93) --
	(303.09,114.25) --
	(305.57,114.25) --
	(308.05,114.25) --
	(310.53,114.25) --
	(313.01,114.25) --
	(315.50,114.25) --
	(317.98,114.25) --
	(320.46,114.25) --
	(322.94,114.25) --
	(325.42,114.25) --
	(327.90,114.25) --
	(330.38,114.25) --
	(332.86,114.25) --
	(335.35,114.25) --
	(337.83,114.25) --
	(340.31,114.25) --
	(342.79,114.25) --
	(345.27,114.25) --
	(347.75,114.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.31,114.25) -- (352.62,114.25);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (315.57, 55.20) -- (329.97, 55.20);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (315.57, 45.60) -- (329.97, 45.60);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (337.17, 52.45) {$\Phi_S$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (337.17, 42.85) {$\Phi_H$};
\end{scope}
\end{tikzpicture}

